A Unified NMPC Scheme for MAVs Navigation with 3D Collision Avoidance under Position Uncertainty

This article proposes a novel Nonlinear Model Predictive Control (NMPC) framework for Micro Aerial Vehicle (MAV) autonomous navigation in constrained environments. The introduced framework allows us to consider the nonlinear dynamics of MAVs and guarantees real-time performance. Our first contribution is to design a computationally efficient subspace clustering method to reveal from geometrical constraints to underlying constraint planes within a 3D point cloud, obtained from a 3D lidar scanner. The second contribution of our work is to incorporate the extracted information into the nonlinear constraints of NMPC for avoiding collisions. Our third contribution focuses on making the controller robust by considering the uncertainty of localization and NMPC using the Shannon entropy. This step enables us to track either the position or velocity references, or none of them if necessary. As a result, the collision avoidance constraints are defined in the local coordinates of MAVs and it remains active and guarantees collision avoidance, despite localization uncertainties, e.g., position estimation drifts. Additionally, as the platform continues the mission, this will result in less uncertain position estimations, due to the feature extraction and loop closure. The efficacy of the suggested framework has been evaluated using various simulations in the Gazebo environment.

==> Pictures/word1_ver2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.25000,0.15000}%
\definecolor{mycolor2}{rgb}{0.90000,0.75000,0.10000}%
\definecolor{mycolor3}{rgb}{0.85000,0.85000,0.50000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=17.65in,
height=9.721in,
at={(1.017in,0.665in)},
scale only axis,
xmin=-10.00,
xmax=40.00,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-5.00,
ymax=20.00,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
zmin=0.00,
zmax=2.59,
zlabel style={font=\color{white!15!black}},
zlabel={z [m]},
view={-21.80}{79.82},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(0.102,0.828)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.10\\
-0.00	0.00	0.13\\
-0.00	0.00	0.20\\
-0.01	0.00	0.34\\
-0.01	0.00	0.52\\
-0.01	0.00	0.69\\
-0.01	0.00	0.83\\
-0.01	-0.00	0.93\\
-0.01	-0.00	0.99\\
-0.01	-0.00	1.01\\
-0.01	-0.00	1.01\\
-0.01	-0.00	1.00\\
-0.01	-0.00	0.98\\
-0.02	-0.00	0.95\\
-0.02	-0.00	0.94\\
-0.02	-0.00	0.93\\
-0.01	-0.00	0.93\\
-0.00	-0.00	0.94\\
0.03	-0.00	0.96\\
0.08	-0.00	0.98\\
0.16	-0.00	1.00\\
0.24	-0.00	1.02\\
0.33	-0.00	1.04\\
0.42	-0.00	1.05\\
0.50	-0.00	1.05\\
0.59	-0.00	1.05\\
0.67	-0.00	1.04\\
0.75	-0.00	1.04\\
0.83	-0.00	1.03\\
0.91	-0.00	1.02\\
0.98	-0.00	1.00\\
1.06	-0.00	0.99\\
1.14	-0.00	0.99\\
1.22	-0.00	0.98\\
1.30	-0.00	0.98\\
1.38	-0.00	0.97\\
1.46	-0.00	0.97\\
1.54	-0.00	0.98\\
1.63	-0.00	0.98\\
1.71	-0.00	0.98\\
1.80	-0.00	0.99\\
1.88	-0.00	1.00\\
1.96	-0.00	1.00\\
2.04	-0.00	1.01\\
2.12	-0.00	1.01\\
2.20	-0.00	1.02\\
2.28	-0.00	1.02\\
2.36	-0.00	1.02\\
2.44	-0.00	1.02\\
2.52	-0.00	1.02\\
2.60	-0.00	1.02\\
2.68	-0.00	1.02\\
2.76	-0.00	1.02\\
2.84	-0.00	1.02\\
2.93	-0.00	1.01\\
3.01	-0.00	1.01\\
3.09	-0.00	1.01\\
3.17	-0.00	1.00\\
3.25	-0.00	1.00\\
3.33	-0.00	1.00\\
3.41	-0.00	0.99\\
3.49	-0.00	0.99\\
3.57	-0.00	0.99\\
3.65	-0.00	0.99\\
3.73	-0.00	0.99\\
3.81	-0.00	0.99\\
3.89	-0.00	0.99\\
3.98	-0.00	0.99\\
4.06	-0.00	0.99\\
4.14	-0.00	0.99\\
4.22	-0.00	0.99\\
4.30	-0.00	1.00\\
4.39	-0.00	1.00\\
4.47	-0.00	1.00\\
4.55	-0.00	1.00\\
4.63	-0.00	1.00\\
4.72	-0.00	1.01\\
4.80	0.00	1.01\\
4.87	0.01	1.01\\
4.93	0.03	1.01\\
4.98	0.06	1.01\\
5.01	0.11	1.01\\
5.02	0.16	1.00\\
5.02	0.22	0.99\\
5.01	0.31	0.98\\
5.00	0.42	0.97\\
4.99	0.52	0.96\\
4.98	0.62	0.96\\
4.97	0.72	0.95\\
4.96	0.81	0.96\\
4.96	0.90	0.96\\
4.96	0.98	0.97\\
4.96	1.07	0.97\\
4.97	1.15	0.98\\
4.97	1.22	0.99\\
4.98	1.30	1.00\\
4.98	1.37	1.01\\
4.98	1.45	1.01\\
4.99	1.53	1.02\\
4.99	1.61	1.02\\
4.99	1.68	1.02\\
4.99	1.76	1.02\\
4.99	1.85	1.02\\
4.98	1.92	1.02\\
4.98	2.00	1.02\\
4.98	2.09	1.01\\
4.98	2.17	1.01\\
4.98	2.25	1.01\\
4.99	2.33	1.00\\
4.99	2.41	1.00\\
4.99	2.49	1.00\\
4.99	2.57	1.00\\
4.99	2.65	0.99\\
4.99	2.72	0.99\\
4.99	2.78	0.99\\
4.99	2.81	0.99\\
4.99	2.84	0.99\\
4.99	2.85	0.99\\
4.98	2.84	1.00\\
4.98	2.82	1.00\\
4.98	2.81	1.00\\
4.98	2.80	1.00\\
4.98	2.77	1.00\\
4.98	2.73	1.00\\
4.98	2.70	1.00\\
4.98	2.67	1.00\\
4.98	2.66	1.00\\
4.98	2.66	0.99\\
4.98	2.67	0.99\\
4.97	2.69	0.99\\
4.98	2.72	0.99\\
4.98	2.75	0.99\\
4.98	2.81	0.99\\
4.98	2.87	0.99\\
5.01	2.90	0.99\\
5.06	2.93	0.98\\
5.11	2.94	0.98\\
5.18	2.95	0.98\\
5.25	2.94	0.98\\
5.33	2.93	0.98\\
5.40	2.90	0.98\\
5.48	2.89	0.98\\
5.56	2.90	0.98\\
5.64	2.89	0.98\\
5.73	2.89	0.98\\
5.81	2.91	0.99\\
5.89	2.93	0.99\\
5.97	2.96	0.99\\
6.05	2.96	0.99\\
6.13	2.95	0.99\\
6.21	2.95	1.00\\
6.29	2.92	0.99\\
6.37	2.88	0.99\\
6.45	2.86	0.99\\
6.53	2.83	0.98\\
6.61	2.81	0.98\\
6.69	2.79	0.98\\
6.77	2.77	0.98\\
6.85	2.77	0.98\\
6.93	2.77	0.99\\
7.01	2.77	0.99\\
7.09	2.78	0.99\\
7.17	2.79	0.99\\
7.26	2.80	0.99\\
7.34	2.81	0.99\\
7.42	2.81	0.99\\
7.51	2.82	0.99\\
7.59	2.82	0.99\\
7.66	2.82	0.99\\
7.74	2.82	0.99\\
7.82	2.81	0.99\\
7.91	2.81	0.99\\
7.99	2.80	0.99\\
8.07	2.78	0.99\\
8.15	2.76	0.99\\
8.23	2.75	0.99\\
8.31	2.76	0.99\\
8.40	2.80	1.00\\
8.48	2.86	1.00\\
8.56	2.90	1.00\\
8.64	2.90	1.00\\
8.72	2.90	1.00\\
8.79	2.91	1.00\\
8.87	2.92	1.00\\
8.96	2.89	0.99\\
9.04	2.87	0.99\\
9.12	2.83	0.99\\
9.20	2.80	0.99\\
9.28	2.79	0.99\\
9.36	2.79	0.98\\
9.43	2.76	0.97\\
9.51	2.73	0.97\\
9.60	2.73	0.97\\
9.70	2.75	0.97\\
9.78	2.79	0.97\\
9.86	2.82	0.98\\
9.94	2.83	0.99\\
10.02	2.83	0.99\\
10.10	2.82	1.00\\
10.18	2.81	1.00\\
10.26	2.79	1.00\\
10.33	2.77	1.01\\
10.41	2.74	1.01\\
10.49	2.72	1.01\\
10.57	2.71	1.01\\
10.65	2.70	1.01\\
10.73	2.69	1.01\\
10.81	2.68	1.00\\
10.89	2.67	1.00\\
10.97	2.68	1.00\\
11.06	2.69	1.00\\
11.14	2.73	1.00\\
11.22	2.79	1.00\\
11.30	2.82	1.00\\
11.38	2.84	1.00\\
11.46	2.86	1.00\\
11.53	2.89	1.00\\
11.61	2.92	1.00\\
11.69	2.95	1.00\\
11.78	3.01	1.00\\
11.86	3.08	1.00\\
11.94	3.15	1.00\\
12.02	3.19	1.00\\
12.10	3.21	1.00\\
12.18	3.18	1.00\\
12.26	3.11	1.00\\
12.34	3.02	1.00\\
12.42	2.92	0.99\\
12.50	2.84	0.99\\
12.58	2.76	1.00\\
12.66	2.69	1.00\\
12.74	2.63	1.00\\
12.82	2.60	1.01\\
12.90	2.59	1.01\\
12.98	2.60	1.01\\
13.07	2.64	1.01\\
13.15	2.70	1.01\\
13.23	2.76	1.01\\
13.31	2.81	1.00\\
13.40	2.86	1.00\\
13.48	2.89	1.00\\
13.56	2.90	1.02\\
13.66	2.88	1.03\\
13.75	2.86	1.05\\
13.83	2.85	1.06\\
13.90	2.86	1.06\\
13.96	2.88	1.05\\
14.03	2.90	1.04\\
14.11	2.92	1.03\\
14.19	2.94	1.02\\
14.27	2.94	1.01\\
14.36	2.91	1.00\\
14.44	2.86	0.99\\
14.53	2.82	0.98\\
14.61	2.80	0.98\\
14.70	2.78	0.98\\
14.78	2.74	0.98\\
14.87	2.70	1.01\\
14.96	2.66	1.04\\
15.04	2.64	1.06\\
15.11	2.64	1.07\\
15.18	2.65	1.07\\
15.24	2.67	1.06\\
15.32	2.67	1.05\\
15.40	2.67	1.03\\
15.47	2.67	0.97\\
15.52	2.69	0.92\\
15.58	2.70	0.90\\
15.67	2.68	0.89\\
15.78	2.67	0.90\\
15.89	2.64	0.92\\
15.99	2.61	0.94\\
16.08	2.58	0.99\\
16.19	2.55	1.01\\
16.32	2.54	1.02\\
16.42	2.55	1.02\\
16.50	2.55	1.02\\
16.56	2.55	1.00\\
16.62	2.55	1.00\\
16.70	2.56	1.00\\
16.78	2.56	1.00\\
16.84	2.55	1.01\\
16.90	2.53	1.01\\
16.96	2.50	1.03\\
17.03	2.46	1.07\\
17.10	2.41	1.11\\
17.17	2.38	1.12\\
17.25	2.36	1.12\\
17.34	2.37	1.12\\
17.44	2.36	1.12\\
17.53	2.35	1.11\\
17.60	2.34	1.09\\
17.68	2.34	1.06\\
17.76	2.33	1.03\\
17.85	2.33	1.02\\
17.94	2.34	1.01\\
18.00	2.34	1.01\\
18.07	2.33	1.01\\
18.14	2.32	1.01\\
18.23	2.30	1.01\\
18.32	2.28	1.01\\
18.41	2.27	1.01\\
18.49	2.25	1.01\\
18.57	2.23	1.01\\
18.64	2.22	1.01\\
18.72	2.20	1.01\\
18.81	2.17	1.01\\
18.91	2.13	1.02\\
19.00	2.09	1.03\\
19.09	2.08	1.03\\
19.16	2.08	1.03\\
19.23	2.08	1.03\\
19.31	2.09	1.03\\
19.38	2.09	1.02\\
19.46	2.09	1.02\\
19.53	2.09	1.01\\
19.61	2.08	1.01\\
19.70	2.06	1.01\\
19.79	2.04	1.02\\
19.87	2.01	1.02\\
19.93	2.00	1.03\\
20.00	2.00	1.03\\
20.08	1.99	1.03\\
20.16	1.98	1.03\\
20.25	1.96	1.03\\
20.33	1.95	1.02\\
20.41	1.93	1.02\\
20.50	1.92	1.01\\
20.58	1.90	1.01\\
20.67	1.89	1.01\\
20.75	1.87	1.00\\
20.83	1.86	1.00\\
20.91	1.85	0.99\\
20.99	1.83	0.99\\
21.07	1.82	0.99\\
21.15	1.81	0.99\\
21.23	1.79	0.99\\
21.31	1.78	0.99\\
21.39	1.76	0.99\\
21.48	1.75	0.99\\
21.56	1.74	0.99\\
21.62	1.72	0.99\\
21.69	1.71	0.99\\
21.75	1.70	1.00\\
21.80	1.67	1.03\\
21.83	1.62	1.06\\
21.83	1.57	1.08\\
21.78	1.54	1.10\\
21.72	1.54	1.09\\
21.68	1.55	1.08\\
21.65	1.55	1.06\\
21.64	1.55	1.04\\
21.63	1.56	1.03\\
21.62	1.56	1.01\\
21.62	1.55	1.00\\
21.65	1.55	0.99\\
21.70	1.55	0.98\\
21.76	1.57	0.98\\
21.78	1.61	0.98\\
21.79	1.67	0.98\\
21.81	1.73	0.98\\
21.83	1.81	0.98\\
21.83	1.89	0.99\\
21.82	1.97	0.99\\
21.79	2.05	0.98\\
21.77	2.13	0.98\\
21.76	2.21	0.98\\
21.77	2.29	0.98\\
21.77	2.37	0.98\\
21.78	2.45	0.99\\
21.79	2.53	0.99\\
21.79	2.61	1.00\\
21.78	2.69	1.00\\
21.76	2.77	1.00\\
21.75	2.85	1.00\\
21.75	2.92	1.00\\
21.77	3.00	0.99\\
21.81	3.08	1.00\\
21.84	3.16	1.00\\
21.84	3.24	1.00\\
21.83	3.32	1.00\\
21.81	3.40	1.00\\
21.80	3.48	1.00\\
21.78	3.56	1.00\\
21.76	3.64	1.00\\
21.73	3.73	0.99\\
21.70	3.81	0.99\\
21.67	3.89	0.99\\
21.66	3.97	0.99\\
21.66	4.05	0.99\\
21.68	4.13	0.99\\
21.75	4.21	0.99\\
21.88	4.29	0.98\\
22.04	4.37	0.98\\
22.19	4.45	0.98\\
22.31	4.52	0.98\\
22.38	4.60	0.99\\
22.43	4.69	0.99\\
22.47	4.77	1.00\\
22.48	4.85	1.01\\
22.49	4.93	1.01\\
22.50	5.01	0.99\\
22.50	5.09	0.96\\
22.48	5.18	0.95\\
22.43	5.26	0.93\\
22.38	5.34	0.92\\
22.34	5.42	0.91\\
22.31	5.50	0.91\\
22.27	5.59	0.92\\
22.21	5.67	0.93\\
22.12	5.75	0.95\\
22.01	5.82	0.96\\
21.91	5.91	0.96\\
21.82	5.99	0.96\\
21.73	6.07	0.96\\
21.66	6.14	0.93\\
21.60	6.21	0.88\\
21.56	6.30	0.87\\
21.55	6.39	0.90\\
21.55	6.49	0.94\\
21.57	6.58	0.98\\
21.60	6.65	1.01\\
21.65	6.73	1.03\\
21.72	6.82	1.03\\
21.81	6.89	1.00\\
21.91	6.96	0.98\\
22.02	7.05	0.96\\
22.10	7.13	0.95\\
22.15	7.22	0.91\\
22.20	7.32	0.90\\
22.23	7.40	0.90\\
22.23	7.47	0.91\\
22.21	7.54	0.90\\
22.16	7.61	0.88\\
22.12	7.69	0.84\\
22.07	7.76	0.82\\
22.03	7.85	0.82\\
22.02	7.94	0.85\\
22.02	8.02	0.88\\
22.04	8.11	0.93\\
22.05	8.19	0.98\\
22.07	8.28	1.03\\
22.07	8.36	1.06\\
22.06	8.44	1.09\\
22.05	8.51	1.10\\
22.04	8.59	1.09\\
22.01	8.66	1.04\\
21.99	8.73	1.00\\
21.98	8.81	0.97\\
21.97	8.90	0.94\\
21.96	8.99	0.92\\
21.93	9.05	0.88\\
21.91	9.12	0.87\\
21.91	9.22	0.91\\
21.93	9.34	0.93\\
21.94	9.43	0.96\\
21.92	9.50	0.98\\
21.89	9.59	1.01\\
21.88	9.67	1.04\\
21.87	9.74	1.05\\
21.86	9.80	1.06\\
21.85	9.88	1.08\\
21.84	9.96	1.09\\
21.84	10.06	1.09\\
21.83	10.14	1.10\\
21.80	10.24	1.10\\
21.78	10.34	1.10\\
21.76	10.42	1.10\\
21.76	10.50	1.10\\
21.77	10.59	1.12\\
21.76	10.68	1.12\\
21.74	10.75	1.11\\
21.72	10.81	1.07\\
21.70	10.87	1.03\\
21.70	10.95	0.99\\
21.69	11.03	0.96\\
21.67	11.12	0.94\\
21.65	11.21	0.92\\
21.64	11.29	0.93\\
21.63	11.38	0.95\\
21.61	11.46	0.97\\
21.59	11.54	0.98\\
21.57	11.61	0.98\\
21.56	11.68	0.98\\
21.56	11.75	0.98\\
21.56	11.83	0.98\\
21.55	11.91	0.98\\
21.55	11.99	0.97\\
21.54	12.07	0.97\\
21.53	12.16	0.98\\
21.52	12.27	1.01\\
21.49	12.37	1.03\\
21.47	12.46	1.04\\
21.47	12.53	1.05\\
21.47	12.60	1.05\\
21.47	12.67	1.05\\
21.46	12.75	1.05\\
21.45	12.82	1.06\\
21.43	12.89	1.06\\
21.41	12.96	1.04\\
21.38	13.04	1.01\\
21.36	13.12	0.98\\
21.34	13.21	0.95\\
21.34	13.29	0.93\\
21.34	13.37	0.92\\
21.34	13.45	0.92\\
21.33	13.55	0.92\\
21.32	13.63	0.93\\
21.32	13.71	0.94\\
21.31	13.80	0.95\\
21.30	13.89	0.96\\
21.29	13.97	0.98\\
21.27	14.05	0.99\\
21.26	14.12	0.95\\
21.25	14.19	0.90\\
21.24	14.27	0.88\\
21.23	14.36	0.87\\
21.21	14.44	0.89\\
21.20	14.52	0.91\\
21.19	14.60	0.94\\
21.18	14.68	0.96\\
21.17	14.73	0.99\\
21.16	14.77	1.01\\
21.15	14.81	1.03\\
21.14	14.85	1.04\\
21.13	14.91	1.04\\
21.12	14.99	1.04\\
21.12	15.04	1.03\\
21.11	15.06	1.02\\
21.09	15.05	1.01\\
21.08	15.00	1.00\\
21.06	14.93	0.99\\
21.05	14.88	0.99\\
21.04	14.84	0.98\\
21.03	14.80	0.98\\
21.02	14.77	0.98\\
21.02	14.74	0.98\\
21.03	14.72	0.98\\
21.07	14.70	0.97\\
21.13	14.70	0.95\\
21.20	14.72	0.95\\
21.27	14.74	0.95\\
21.34	14.75	0.95\\
21.42	14.75	0.96\\
21.51	14.77	0.97\\
21.59	14.80	0.98\\
21.67	14.82	0.98\\
21.74	14.81	0.99\\
21.82	14.79	0.99\\
21.90	14.78	0.99\\
21.97	14.76	1.02\\
22.05	14.74	1.06\\
22.12	14.73	1.09\\
22.19	14.71	1.09\\
22.26	14.70	1.09\\
22.34	14.70	1.07\\
22.42	14.69	1.06\\
22.49	14.67	1.04\\
22.57	14.69	1.03\\
22.65	14.73	1.01\\
22.73	14.77	1.00\\
22.80	14.79	0.99\\
22.88	14.81	0.99\\
22.95	14.85	0.99\\
23.03	14.87	0.99\\
23.11	14.87	0.99\\
23.18	14.84	0.99\\
23.26	14.80	0.99\\
23.34	14.77	0.99\\
23.41	14.76	1.00\\
23.49	14.73	1.00\\
23.57	14.69	1.00\\
23.64	14.66	1.00\\
23.72	14.64	1.00\\
23.80	14.63	1.00\\
23.87	14.63	1.00\\
23.95	14.65	1.00\\
24.03	14.70	1.00\\
24.10	14.73	1.00\\
24.18	14.74	1.00\\
24.26	14.74	1.00\\
24.33	14.74	1.00\\
24.41	14.72	1.00\\
24.49	14.69	1.00\\
24.57	14.67	1.00\\
24.65	14.65	1.00\\
24.72	14.64	1.00\\
24.80	14.62	1.00\\
24.88	14.61	1.00\\
24.95	14.62	1.00\\
25.03	14.62	1.00\\
25.11	14.60	1.00\\
25.18	14.58	1.00\\
25.26	14.57	1.00\\
25.34	14.55	0.98\\
25.41	14.54	0.97\\
25.48	14.53	0.96\\
25.57	14.53	0.97\\
25.66	14.52	0.98\\
25.76	14.50	0.99\\
25.85	14.49	1.00\\
25.92	14.47	0.98\\
25.97	14.43	0.95\\
26.01	14.41	0.93\\
26.08	14.40	0.93\\
26.17	14.39	0.96\\
26.25	14.37	0.99\\
26.33	14.35	1.02\\
26.40	14.32	1.03\\
26.48	14.29	1.04\\
26.56	14.27	1.03\\
26.64	14.23	1.00\\
26.71	14.19	0.96\\
26.79	14.16	0.92\\
26.89	14.13	0.94\\
26.99	14.11	0.98\\
27.07	14.08	1.01\\
27.14	14.05	1.02\\
27.21	14.04	1.01\\
27.28	14.04	0.99\\
27.35	14.05	0.97\\
27.43	14.03	0.95\\
27.51	13.99	0.94\\
27.59	13.95	0.94\\
27.67	13.93	0.96\\
27.77	13.91	1.00\\
27.87	13.90	1.04\\
27.97	13.89	1.05\\
28.05	13.86	1.04\\
28.11	13.82	1.04\\
28.14	13.80	1.08\\
28.16	13.79	1.09\\
28.18	13.76	1.02\\
28.19	13.71	0.93\\
28.20	13.66	0.88\\
28.23	13.63	0.85\\
28.31	13.60	0.84\\
28.44	13.56	0.85\\
28.58	13.53	0.88\\
28.72	13.51	0.92\\
28.85	13.48	0.95\\
28.96	13.46	0.97\\
29.06	13.44	0.98\\
29.16	13.41	0.98\\
29.24	13.39	0.97\\
29.31	13.37	0.97\\
29.38	13.34	0.96\\
29.46	13.32	0.96\\
29.53	13.30	0.95\\
29.60	13.27	0.95\\
29.67	13.25	0.95\\
29.75	13.22	0.95\\
29.82	13.20	0.95\\
29.90	13.17	0.96\\
29.99	13.17	0.99\\
30.07	13.17	1.02\\
30.16	13.14	1.04\\
30.24	13.10	1.05\\
30.31	13.05	1.06\\
30.38	13.02	1.06\\
30.45	12.98	1.06\\
30.53	12.95	1.06\\
30.60	12.93	1.05\\
30.68	12.90	1.04\\
30.75	12.88	1.03\\
30.83	12.85	1.02\\
30.90	12.84	0.98\\
30.97	12.82	0.96\\
31.03	12.81	0.96\\
31.10	12.79	0.96\\
31.18	12.78	0.97\\
31.25	12.75	0.99\\
31.32	12.72	1.00\\
31.41	12.68	1.01\\
31.50	12.64	1.02\\
31.59	12.61	1.04\\
31.69	12.59	1.08\\
31.79	12.59	1.08\\
31.88	12.57	1.05\\
31.96	12.54	1.03\\
32.03	12.50	1.00\\
32.10	12.47	0.98\\
32.17	12.44	0.96\\
32.24	12.41	0.94\\
32.31	12.38	0.93\\
32.39	12.35	0.93\\
32.47	12.32	0.92\\
32.55	12.30	0.93\\
32.63	12.27	0.93\\
32.71	12.25	0.94\\
32.79	12.22	0.95\\
32.87	12.20	0.96\\
32.95	12.17	0.97\\
33.03	12.15	0.98\\
33.10	12.12	0.99\\
33.18	12.10	1.00\\
33.25	12.07	1.01\\
33.32	12.05	1.00\\
33.41	12.01	0.93\\
33.52	11.97	0.87\\
33.62	11.93	0.84\\
33.70	11.92	0.85\\
33.77	11.90	0.87\\
33.84	11.87	0.90\\
33.91	11.84	0.93\\
33.99	11.79	0.97\\
34.08	11.73	1.01\\
34.16	11.67	1.03\\
34.23	11.65	1.05\\
34.29	11.64	1.06\\
34.35	11.64	1.06\\
34.42	11.63	1.06\\
34.49	11.62	1.06\\
34.56	11.62	1.05\\
34.63	11.61	1.03\\
34.71	11.59	1.02\\
34.78	11.57	1.01\\
34.85	11.55	1.00\\
34.92	11.53	0.99\\
34.96	11.52	0.98\\
34.99	11.50	0.98\\
35.01	11.50	0.97\\
35.02	11.49	0.97\\
35.01	11.49	0.97\\
35.01	11.49	0.97\\
35.00	11.49	0.97\\
34.99	11.49	0.97\\
34.99	11.50	0.97\\
34.98	11.50	0.98\\
34.98	11.50	0.98\\
34.98	11.50	0.99\\
34.98	11.50	0.99\\
34.98	11.50	1.00\\
34.98	11.50	1.00\\
34.98	11.50	1.01\\
34.98	11.50	1.01\\
34.99	11.50	1.01\\
34.99	11.50	1.01\\
34.99	11.50	1.01\\
34.99	11.50	1.01\\
34.99	11.50	1.01\\
34.99	11.50	1.01\\
34.99	11.50	1.01\\
34.99	11.50	1.01\\
34.99	11.50	1.00\\
34.99	11.50	1.00\\
34.99	11.50	1.00\\
34.99	11.50	1.00\\
34.99	11.50	0.99\\
34.98	11.49	0.97\\
34.96	11.48	0.81\\
34.94	11.47	0.51\\
34.91	11.46	0.12\\
34.91	11.46	0.09\\
34.91	11.46	0.09\\
34.91	11.46	0.09\\
34.91	11.46	0.09\\
34.91	11.46	0.09\\
34.91	11.46	0.09\\
34.91	11.46	0.09\\
34.91	11.46	0.09\\
};
 \addlegendentry{Trajectory followed by the MAV with proposed controller}

\addplot3 [color=mycolor1, line width=2.0pt, only marks, mark=x, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
0.14	0.00	1.00\\
2.14	0.00	1.00\\
4.14	0.00	1.00\\
5.00	1.14	1.00\\
5.00	3.14	1.00\\
5.63	4.39	1.00\\
7.60	4.07	1.00\\
9.58	3.74	1.00\\
11.55	3.41	1.00\\
13.52	3.08	1.00\\
15.50	2.75	1.00\\
17.47	2.42	1.00\\
19.44	2.09	1.00\\
21.41	1.76	1.00\\
22.95	1.89	1.00\\
22.68	3.87	1.00\\
22.40	5.85	1.00\\
22.13	7.83	1.00\\
21.86	9.81	1.00\\
21.59	11.80	1.00\\
21.32	13.78	1.00\\
21.05	15.76	1.00\\
22.57	15.58	1.00\\
24.47	14.96	1.00\\
26.37	14.33	1.00\\
28.27	13.71	1.00\\
30.17	13.09	1.00\\
32.07	12.46	1.00\\
33.97	11.84	1.00\\
};
 \addlegendentry{Reference Waypoint}

\addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.12\\
-0.01	-0.00	0.18\\
-0.01	-0.00	0.31\\
-0.02	-0.00	0.49\\
-0.02	-0.00	0.66\\
-0.02	-0.00	0.81\\
-0.01	-0.00	0.91\\
-0.01	-0.00	0.97\\
-0.01	-0.00	1.00\\
-0.01	-0.00	1.01\\
-0.01	-0.00	1.01\\
-0.01	-0.00	1.00\\
-0.01	-0.00	0.98\\
-0.01	-0.00	0.97\\
-0.02	-0.00	0.96\\
-0.02	-0.00	0.95\\
-0.02	-0.00	0.95\\
-0.01	-0.00	0.96\\
0.00	-0.00	0.97\\
0.04	-0.00	0.99\\
0.10	-0.00	1.00\\
0.17	-0.00	1.02\\
0.25	-0.00	1.03\\
0.34	-0.00	1.04\\
0.42	-0.00	1.04\\
0.51	-0.00	1.04\\
0.59	-0.00	1.04\\
0.67	-0.00	1.03\\
0.75	-0.00	1.03\\
0.83	-0.00	1.02\\
0.91	-0.00	1.01\\
0.99	-0.00	1.00\\
1.07	-0.00	0.99\\
1.15	-0.00	0.98\\
1.23	-0.00	0.98\\
1.31	-0.00	0.98\\
1.39	-0.00	0.98\\
1.47	-0.00	0.98\\
1.55	-0.00	0.98\\
1.63	-0.00	0.98\\
1.71	-0.00	0.99\\
1.80	-0.00	0.99\\
1.88	-0.00	1.00\\
1.96	-0.00	1.01\\
2.04	-0.00	1.01\\
2.12	-0.00	1.01\\
2.20	-0.00	1.02\\
2.28	-0.00	1.02\\
2.36	-0.00	1.02\\
2.44	-0.00	1.02\\
2.52	-0.00	1.02\\
2.60	-0.00	1.02\\
2.68	-0.00	1.02\\
2.76	-0.00	1.02\\
2.84	-0.00	1.02\\
2.92	-0.00	1.01\\
3.00	-0.00	1.01\\
3.08	-0.00	1.01\\
3.16	-0.00	1.00\\
3.24	-0.00	1.00\\
3.32	-0.00	1.00\\
3.40	-0.00	0.99\\
3.48	-0.00	0.99\\
3.56	-0.00	0.99\\
3.64	-0.00	0.99\\
3.73	-0.00	0.99\\
3.81	-0.00	0.99\\
3.89	-0.00	0.99\\
3.97	-0.00	0.99\\
4.05	-0.00	0.99\\
4.13	-0.00	0.99\\
4.21	-0.00	0.99\\
4.29	-0.00	0.99\\
4.37	-0.00	1.00\\
4.45	-0.00	1.00\\
4.53	-0.00	1.00\\
4.61	-0.00	1.00\\
4.69	-0.00	1.00\\
4.77	0.00	1.01\\
4.85	0.01	1.01\\
4.91	0.02	1.01\\
4.97	0.05	1.01\\
5.00	0.10	1.01\\
5.02	0.16	1.01\\
5.02	0.23	1.01\\
5.02	0.31	1.01\\
5.01	0.40	1.00\\
5.00	0.49	1.00\\
4.99	0.58	0.99\\
4.98	0.67	0.99\\
4.97	0.76	0.99\\
4.97	0.84	0.99\\
4.97	0.92	0.99\\
4.97	1.01	0.99\\
4.97	1.09	0.99\\
4.98	1.16	0.99\\
4.98	1.24	0.99\\
4.98	1.32	1.00\\
4.99	1.40	1.00\\
4.99	1.48	1.00\\
4.99	1.56	1.00\\
4.99	1.64	1.01\\
4.99	1.72	1.01\\
4.99	1.80	1.01\\
4.99	1.88	1.01\\
4.99	1.96	1.01\\
4.99	2.04	1.01\\
4.99	2.12	1.01\\
4.99	2.20	1.01\\
4.99	2.28	1.00\\
4.99	2.36	1.00\\
4.99	2.44	1.00\\
4.99	2.52	1.00\\
4.99	2.60	1.00\\
4.99	2.68	1.00\\
4.99	2.76	1.00\\
4.99	2.84	1.00\\
4.99	2.92	1.00\\
4.99	3.00	1.00\\
4.99	3.08	1.00\\
4.99	3.16	1.00\\
4.99	3.24	1.00\\
4.99	3.32	1.00\\
4.99	3.40	1.00\\
4.99	3.48	1.00\\
4.99	3.57	1.00\\
4.99	3.65	1.00\\
4.99	3.73	1.00\\
4.99	3.81	1.00\\
4.99	3.89	1.00\\
4.99	3.97	1.00\\
4.99	4.00	1.00\\
4.99	4.00	1.00\\
4.99	4.00	1.01\\
4.99	4.00	1.02\\
4.99	4.00	1.03\\
5.00	4.00	1.03\\
5.03	4.00	1.04\\
5.07	4.00	1.05\\
5.12	4.00	1.06\\
5.17	4.01	1.07\\
5.24	4.01	1.09\\
5.30	4.01	1.11\\
5.38	4.02	1.13\\
5.45	4.02	1.15\\
5.51	4.03	1.16\\
5.56	4.04	1.18\\
5.61	4.04	1.18\\
5.65	4.03	1.17\\
5.70	4.03	1.16\\
5.75	4.02	1.13\\
5.80	4.01	1.11\\
5.86	4.01	1.08\\
5.92	4.01	1.07\\
6.00	4.01	1.06\\
6.08	4.01	1.05\\
6.17	4.01	1.05\\
6.27	4.00	1.04\\
6.37	4.00	1.03\\
6.45	4.00	1.02\\
6.54	4.00	1.01\\
6.63	4.00	1.01\\
6.73	4.00	1.01\\
6.84	4.00	1.01\\
6.93	4.00	1.01\\
7.03	4.01	1.03\\
7.16	4.01	1.03\\
7.34	4.01	0.98\\
7.58	4.00	0.86\\
7.93	4.00	0.66\\
8.39	4.00	0.45\\
8.75	4.01	0.50\\
8.97	4.08	0.51\\
9.09	3.99	0.45\\
9.19	3.89	0.35\\
9.15	3.83	0.18\\
9.03	3.80	0.09\\
8.97	3.77	0.13\\
8.90	3.75	0.20\\
8.81	3.77	0.30\\
8.74	3.80	0.45\\
8.70	3.84	0.61\\
8.71	3.86	0.73\\
};
 \addlegendentry{Trajectory of the MAV without collision avoidance}

\addplot3[only marks, mark=*, mark options={}, mark size=0.5000pt, draw=mycolor3] table[row sep=crcr]{%
x	y	z\\
-5.95	0.06	0.43\\
-5.94	0.06	1.72\\
-5.96	-0.05	0.95\\
-5.96	-0.05	2.24\\
-5.94	-0.15	1.46\\
-5.96	-0.26	0.69\\
-5.96	-0.26	1.98\\
-5.95	-0.36	1.20\\
-5.95	-0.47	0.43\\
-5.97	-0.47	1.72\\
-5.95	-0.57	0.95\\
-5.95	-0.57	2.24\\
-5.96	-0.68	1.46\\
-5.94	-0.78	0.69\\
-5.95	-0.78	1.98\\
-5.96	-0.89	1.20\\
-5.93	-0.99	0.43\\
-5.94	-0.99	1.72\\
-5.96	-1.10	0.95\\
-5.96	-1.10	2.25\\
-5.95	-1.21	1.46\\
-5.96	-1.32	0.68\\
-5.95	-1.32	1.99\\
-5.95	-1.43	1.21\\
-5.95	-1.54	0.42\\
-5.95	-1.54	1.73\\
-5.96	-1.65	0.94\\
-5.96	-1.65	2.27\\
-5.96	-1.76	1.47\\
-5.95	-1.87	0.68\\
-5.96	-1.87	2.00\\
-5.95	-1.98	1.21\\
-5.95	-2.09	0.41\\
-5.94	-2.09	1.74\\
-5.96	-2.21	0.94\\
-5.95	-2.21	2.29\\
-5.95	-2.32	1.48\\
-5.96	-2.44	0.67\\
-5.95	-2.44	2.02\\
-5.95	-2.56	1.21\\
-5.96	-2.67	0.39\\
-5.96	-2.68	1.76\\
-5.95	-2.79	0.94\\
-5.95	-2.79	2.32\\
-5.95	-2.91	1.49\\
-5.96	-3.04	0.66\\
-5.95	-3.04	2.05\\
-5.96	-3.16	1.21\\
-5.96	-3.29	0.37\\
-5.94	-3.28	1.78\\
-5.94	-3.41	0.93\\
-5.96	-3.42	2.36\\
-5.95	-3.54	1.50\\
-5.95	-3.67	0.65\\
-5.95	-3.67	2.08\\
-5.95	-3.80	1.22\\
-5.96	-3.94	0.35\\
-5.96	-3.94	1.80\\
-5.94	-4.07	0.93\\
-5.95	-4.07	2.40\\
-5.73	-4.08	1.50\\
-5.52	-4.10	0.65\\
-5.53	-4.10	2.06\\
-5.30	-4.09	1.21\\
-5.10	-4.10	0.40\\
-5.10	-4.10	1.74\\
-4.89	-4.10	0.94\\
-4.88	-4.09	2.26\\
-4.70	-4.09	1.46\\
-4.52	-4.10	0.69\\
-4.52	-4.10	1.95\\
-4.34	-4.10	0.70\\
-4.32	-4.09	1.93\\
-4.18	-4.10	0.71\\
-4.15	-4.08	1.91\\
-4.01	-4.10	0.71\\
-4.01	-4.10	1.90\\
-3.86	-4.10	0.72\\
-3.85	-4.10	1.89\\
-3.69	-4.09	0.73\\
-3.69	-4.09	1.87\\
-3.54	-4.09	0.73\\
-3.55	-4.09	1.85\\
-3.41	-4.09	0.74\\
-3.41	-4.10	1.84\\
-3.28	-4.10	0.74\\
-3.27	-4.10	1.83\\
-3.14	-4.09	0.75\\
-3.14	-4.09	1.82\\
-3.01	-4.09	0.54\\
-3.01	-4.09	1.59\\
-2.89	-4.10	0.34\\
-2.90	-4.10	1.38\\
-2.88	-4.09	2.43\\
-2.76	-4.09	1.17\\
-2.76	-4.09	2.20\\
-2.66	-4.10	0.96\\
-2.65	-4.10	1.98\\
-2.55	-4.10	0.77\\
-2.54	-4.10	1.76\\
-2.43	-4.09	0.58\\
-2.43	-4.10	1.55\\
-2.32	-4.10	0.39\\
-2.31	-4.09	1.35\\
-2.31	-4.09	2.34\\
-2.21	-4.09	1.16\\
-2.21	-4.09	2.12\\
-2.11	-4.09	0.97\\
-2.11	-4.09	1.92\\
-2.00	-4.08	0.79\\
-2.01	-4.10	1.72\\
-1.91	-4.09	0.42\\
-1.91	-4.09	1.34\\
-1.92	-4.10	2.28\\
-1.82	-4.10	0.97\\
-1.82	-4.11	1.89\\
-1.73	-4.10	0.61\\
-1.73	-4.10	1.51\\
-1.72	-4.09	2.44\\
-1.63	-4.10	1.15\\
-1.64	-4.11	2.05\\
-1.55	-4.10	0.80\\
-1.55	-4.11	1.68\\
-1.46	-4.10	0.45\\
-1.45	-4.08	1.32\\
-1.45	-4.09	2.21\\
-1.36	-4.08	0.98\\
-1.37	-4.10	1.84\\
-1.29	-4.11	0.63\\
-1.28	-4.09	1.49\\
-1.28	-4.09	2.37\\
-1.21	-4.10	1.15\\
-1.20	-4.10	2.00\\
-1.12	-4.09	0.81\\
-1.12	-4.10	1.65\\
-1.05	-4.10	0.48\\
-1.04	-4.09	1.31\\
-1.04	-4.09	2.16\\
-0.96	-4.09	0.98\\
-0.96	-4.10	1.81\\
-0.90	-4.11	0.65\\
-0.89	-4.10	1.47\\
-0.88	-4.09	2.31\\
-0.81	-4.10	1.14\\
-0.81	-4.10	1.96\\
-0.73	-4.09	0.82\\
-0.74	-4.10	1.63\\
-0.66	-4.09	0.50\\
-0.66	-4.10	1.30\\
-0.66	-4.09	2.11\\
-0.59	-4.09	0.98\\
-0.59	-4.10	1.78\\
-0.52	-4.10	0.66\\
-0.52	-4.10	1.45\\
-0.51	-4.09	2.27\\
-0.44	-4.08	1.14\\
-0.44	-4.08	1.93\\
-0.38	-4.09	0.83\\
-0.38	-4.11	1.61\\
-0.31	-4.08	0.52\\
-0.31	-4.09	1.29\\
-0.30	-4.09	2.08\\
-0.24	-4.10	0.98\\
-0.24	-4.09	1.75\\
-0.17	-4.08	0.68\\
-0.17	-4.09	1.44\\
-0.17	-4.09	2.23\\
-0.10	-4.09	1.13\\
-0.11	-4.11	1.91\\
-0.04	-4.09	0.83\\
-0.04	-4.09	1.59\\
0.02	-4.09	0.53\\
0.03	-4.09	1.28\\
0.02	-4.11	2.06\\
0.09	-4.09	0.98\\
0.09	-4.10	1.74\\
0.16	-4.08	0.68\\
0.16	-4.09	1.43\\
0.16	-4.09	2.20\\
0.22	-4.10	1.13\\
0.22	-4.09	1.88\\
0.28	-4.09	0.83\\
0.28	-4.09	1.58\\
0.34	-4.09	0.54\\
0.34	-4.09	1.28\\
0.35	-4.10	2.03\\
0.41	-4.09	0.98\\
0.41	-4.09	1.72\\
0.47	-4.10	0.69\\
0.47	-4.10	1.42\\
0.47	-4.08	2.18\\
0.53	-4.09	1.13\\
0.53	-4.09	1.87\\
0.59	-4.09	0.84\\
0.59	-4.09	1.57\\
0.65	-4.07	0.55\\
0.65	-4.09	1.27\\
0.65	-4.08	2.01\\
0.71	-4.08	0.98\\
0.71	-4.09	1.71\\
0.77	-4.08	0.69\\
0.77	-4.08	1.42\\
0.77	-4.10	2.16\\
0.83	-4.10	1.13\\
0.83	-4.10	1.86\\
0.89	-4.11	0.84\\
0.89	-4.10	1.56\\
0.95	-4.10	0.55\\
0.95	-4.09	1.27\\
0.95	-4.09	2.00\\
1.01	-4.10	0.98\\
1.01	-4.10	1.71\\
1.06	-4.12	0.69\\
1.07	-4.10	1.41\\
1.07	-4.09	2.15\\
1.13	-4.10	1.13\\
1.13	-4.10	1.85\\
1.18	-4.10	0.84\\
1.19	-4.09	1.56\\
1.24	-4.10	0.55\\
1.24	-4.09	1.27\\
1.25	-4.09	2.00\\
1.30	-4.09	0.98\\
1.30	-4.08	1.70\\
1.36	-4.09	0.70\\
1.36	-4.09	1.41\\
1.36	-4.09	2.15\\
1.42	-4.10	1.12\\
1.42	-4.10	1.85\\
1.48	-4.10	0.84\\
1.48	-4.08	1.55\\
1.54	-4.10	0.55\\
1.54	-4.09	1.27\\
1.54	-4.10	2.00\\
1.59	-4.09	0.98\\
1.60	-4.08	1.70\\
1.65	-4.10	0.69\\
1.65	-4.09	1.41\\
1.66	-4.09	2.15\\
1.71	-4.10	1.12\\
1.71	-4.08	1.85\\
1.77	-4.10	0.84\\
1.77	-4.09	1.56\\
1.83	-4.10	0.55\\
1.83	-4.10	1.27\\
1.84	-4.11	2.01\\
1.89	-4.10	0.98\\
1.89	-4.10	1.71\\
1.95	-4.10	0.69\\
1.95	-4.09	1.41\\
1.95	-4.10	2.16\\
2.01	-4.09	1.12\\
2.01	-4.09	1.85\\
2.07	-4.11	0.83\\
2.07	-4.10	1.56\\
2.13	-4.10	0.54\\
2.13	-4.09	1.27\\
2.13	-4.10	2.01\\
2.19	-4.09	0.98\\
2.19	-4.10	1.71\\
2.25	-4.09	0.68\\
2.25	-4.09	1.42\\
2.25	-4.08	2.17\\
2.31	-4.10	1.12\\
2.31	-4.09	1.86\\
2.38	-4.10	0.83\\
2.38	-4.10	1.57\\
2.44	-4.09	0.53\\
2.44	-4.09	1.27\\
2.44	-4.10	2.03\\
2.50	-4.09	0.98\\
2.50	-4.09	1.72\\
2.56	-4.10	0.68\\
2.57	-4.10	1.42\\
2.57	-4.09	2.19\\
2.63	-4.10	1.12\\
2.63	-4.09	1.88\\
2.69	-4.10	0.82\\
2.70	-4.11	1.58\\
2.76	-4.10	0.52\\
2.76	-4.09	1.28\\
2.76	-4.09	2.04\\
2.82	-4.09	0.97\\
2.82	-4.09	1.74\\
2.88	-4.08	0.67\\
2.89	-4.09	1.43\\
2.89	-4.09	2.22\\
2.96	-4.10	1.13\\
2.96	-4.09	1.90\\
3.02	-4.09	0.82\\
3.03	-4.10	1.59\\
3.09	-4.09	0.50\\
3.09	-4.08	1.28\\
3.10	-4.10	2.07\\
3.17	-4.11	0.97\\
3.17	-4.11	1.76\\
3.23	-4.09	0.66\\
3.24	-4.11	1.44\\
3.23	-4.09	2.25\\
3.30	-4.09	1.13\\
3.31	-4.10	1.93\\
3.37	-4.09	0.81\\
3.38	-4.10	1.61\\
3.44	-4.09	0.48\\
3.45	-4.09	1.29\\
3.45	-4.09	2.10\\
3.52	-4.09	0.97\\
3.53	-4.10	1.78\\
3.59	-4.09	0.64\\
3.60	-4.09	1.45\\
3.60	-4.10	2.30\\
3.67	-4.09	1.13\\
3.68	-4.09	1.96\\
3.74	-4.09	0.80\\
3.76	-4.10	1.63\\
3.82	-4.09	0.46\\
3.83	-4.09	1.30\\
3.83	-4.09	2.15\\
3.91	-4.09	0.96\\
3.91	-4.09	1.81\\
3.99	-4.10	0.62\\
3.99	-4.09	1.47\\
3.99	-4.09	2.34\\
4.08	-4.10	1.13\\
4.07	-4.09	2.00\\
4.15	-4.09	0.79\\
4.16	-4.09	1.65\\
4.24	-4.09	0.43\\
4.25	-4.10	1.31\\
4.25	-4.10	2.20\\
4.34	-4.10	0.96\\
4.34	-4.10	1.84\\
4.42	-4.10	0.60\\
4.42	-4.09	1.49\\
4.42	-4.09	2.41\\
4.51	-4.09	1.13\\
4.51	-4.09	2.04\\
4.60	-4.08	0.77\\
4.62	-4.10	1.68\\
4.70	-4.09	0.40\\
4.69	-4.08	1.32\\
4.72	-4.11	2.26\\
4.82	-4.11	0.95\\
4.81	-4.10	1.89\\
4.89	-4.08	0.57\\
4.90	-4.09	1.51\\
5.00	-4.09	0.37\\
5.01	-4.10	1.33\\
5.01	-4.10	2.31\\
5.12	-4.10	1.14\\
5.12	-4.10	2.12\\
5.22	-4.10	0.94\\
5.23	-4.09	1.93\\
5.33	-4.09	0.74\\
5.34	-4.09	1.74\\
5.45	-4.09	0.54\\
5.46	-4.10	1.55\\
5.56	-4.09	0.32\\
5.56	-4.09	1.35\\
5.58	-4.11	2.40\\
5.68	-4.08	1.14\\
5.69	-4.09	2.19\\
5.81	-4.09	0.93\\
5.83	-4.11	2.00\\
5.95	-4.10	0.72\\
5.96	-4.11	1.79\\
6.07	-4.09	0.49\\
6.10	-4.11	1.59\\
6.23	-4.11	0.26\\
6.22	-4.09	1.37\\
6.35	-4.09	0.25\\
6.36	-4.09	1.38\\
6.50	-4.09	0.23\\
6.52	-4.10	1.38\\
6.66	-4.10	0.22\\
6.66	-4.09	1.39\\
6.81	-4.09	0.20\\
6.82	-4.09	1.39\\
6.99	-4.10	0.43\\
6.99	-4.10	1.64\\
7.16	-4.10	0.66\\
7.16	-4.10	1.91\\
7.33	-4.09	0.91\\
7.34	-4.09	2.18\\
7.53	-4.10	1.16\\
7.51	-4.09	2.47\\
7.71	-4.09	1.43\\
7.91	-4.09	0.63\\
7.92	-4.09	1.98\\
8.13	-4.09	1.17\\
8.35	-4.09	0.32\\
8.37	-4.10	1.74\\
8.60	-4.10	0.89\\
8.60	-4.10	2.35\\
8.84	-4.10	1.48\\
9.10	-4.09	0.57\\
9.09	-4.09	2.10\\
9.38	-4.10	1.19\\
9.64	-4.09	0.22\\
9.66	-4.09	1.84\\
9.96	-4.09	1.53\\
10.28	-4.09	1.20\\
10.64	-4.10	0.85\\
11.01	-4.09	0.48\\
11.03	-4.10	2.31\\
11.41	-4.10	1.97\\
11.85	-4.10	1.61\\
12.28	-4.09	1.22\\
12.78	-4.09	0.81\\
13.32	-4.10	0.80\\
13.91	-4.10	0.79\\
14.54	-4.10	0.77\\
15.24	-4.10	0.76\\
16.00	-4.09	0.74\\
16.85	-4.09	1.29\\
17.80	-4.10	1.89\\
20.05	-4.09	0.66\\
21.42	-4.09	2.07\\
23.50	-3.86	1.38\\
23.50	-3.21	0.60\\
23.50	-2.89	2.16\\
23.51	-2.25	1.38\\
23.50	-1.61	0.60\\
23.50	-1.29	2.15\\
23.50	-0.66	1.37\\
23.51	-0.03	0.60\\
23.48	0.29	2.15\\
23.51	0.93	1.37\\
23.49	1.56	0.60\\
23.50	1.88	2.15\\
23.50	2.52	1.38\\
23.50	3.16	0.60\\
23.49	3.48	2.16\\
23.51	4.14	1.38\\
23.50	4.80	0.59\\
38.09	9.07	0.28\\
38.10	10.19	1.61\\
38.09	11.91	0.27\\
14.03	4.51	0.78\\
13.48	4.51	0.79\\
12.96	4.50	0.80\\
12.48	4.50	0.81\\
12.04	4.50	0.82\\
11.65	4.51	0.43\\
11.64	4.50	2.40\\
11.26	4.51	1.97\\
10.89	4.51	1.58\\
10.55	4.51	1.20\\
10.22	4.50	0.85\\
9.93	4.51	0.52\\
9.91	4.50	2.21\\
9.64	4.51	1.52\\
9.36	4.51	0.87\\
9.36	4.50	2.48\\
9.10	4.51	1.50\\
8.85	4.51	0.57\\
8.85	4.50	2.10\\
8.61	4.50	1.18\\
8.38	4.50	0.30\\
8.39	4.50	1.76\\
8.15	4.49	0.89\\
8.17	4.50	2.32\\
7.97	4.50	1.45\\
7.76	4.50	0.62\\
7.78	4.51	2.00\\
7.58	4.50	1.17\\
7.41	4.51	0.38\\
7.39	4.50	1.69\\
7.23	4.51	0.91\\
7.23	4.51	2.21\\
7.06	4.51	1.16\\
7.05	4.50	2.44\\
6.88	4.50	1.41\\
6.72	4.50	0.43\\
6.74	4.51	1.65\\
6.57	4.50	0.68\\
6.57	4.50	1.88\\
6.44	4.52	0.68\\
6.44	4.52	1.87\\
6.29	4.51	0.69\\
6.28	4.50	1.86\\
6.15	4.51	0.69\\
6.16	4.51	1.85\\
6.01	4.50	0.70\\
6.02	4.52	1.83\\
5.88	4.50	0.71\\
5.88	4.51	1.82\\
5.76	4.51	0.71\\
5.76	4.51	1.81\\
5.62	4.50	0.72\\
5.63	4.50	1.80\\
5.51	4.51	0.51\\
5.50	4.49	1.57\\
5.39	4.51	0.30\\
5.40	4.51	1.36\\
5.40	4.51	2.43\\
5.27	4.50	1.15\\
5.29	4.52	2.20\\
5.17	4.51	0.94\\
5.16	4.49	1.97\\
5.06	4.50	0.74\\
5.06	4.50	1.76\\
4.96	4.51	0.54\\
4.96	4.51	1.55\\
4.85	4.51	0.34\\
4.86	4.52	1.34\\
4.85	4.51	2.36\\
4.75	4.51	1.14\\
4.74	4.50	2.13\\
4.65	4.51	0.95\\
4.65	4.51	1.93\\
4.55	4.50	0.76\\
4.56	4.51	1.72\\
4.46	4.51	0.57\\
4.45	4.50	1.52\\
4.36	4.51	0.38\\
4.35	4.50	1.33\\
4.36	4.50	2.29\\
4.27	4.51	1.14\\
4.27	4.50	2.08\\
4.18	4.51	0.77\\
4.18	4.51	1.70\\
4.08	4.50	0.40\\
4.09	4.51	1.32\\
4.09	4.51	2.26\\
4.00	4.51	0.95\\
4.01	4.52	1.87\\
3.91	4.50	0.59\\
3.91	4.50	1.50\\
3.92	4.51	2.43\\
3.83	4.50	1.14\\
3.83	4.50	2.04\\
3.75	4.51	0.78\\
3.75	4.50	1.67\\
3.67	4.51	0.43\\
3.67	4.51	1.31\\
3.67	4.51	2.21\\
3.59	4.50	0.96\\
3.59	4.50	1.84\\
3.51	4.51	0.61\\
3.51	4.50	1.48\\
3.51	4.50	2.38\\
3.43	4.51	1.13\\
3.43	4.50	2.01\\
3.35	4.51	0.79\\
3.36	4.51	1.65\\
3.27	4.50	0.45\\
3.28	4.50	1.30\\
3.28	4.51	2.18\\
3.20	4.51	0.96\\
3.20	4.50	1.82\\
3.12	4.50	0.63\\
3.12	4.50	1.47\\
3.13	4.51	2.34\\
3.05	4.50	1.13\\
3.05	4.50	1.98\\
2.98	4.51	0.80\\
2.98	4.51	1.64\\
2.91	4.52	0.46\\
2.91	4.50	1.30\\
2.91	4.51	2.15\\
2.83	4.50	0.97\\
2.84	4.50	1.80\\
2.76	4.50	0.64\\
2.76	4.49	1.46\\
2.78	4.53	2.32\\
2.70	4.51	1.13\\
2.70	4.51	1.96\\
2.62	4.51	0.80\\
2.62	4.49	1.62\\
2.55	4.50	0.48\\
2.55	4.50	1.29\\
2.56	4.51	2.13\\
2.49	4.51	0.97\\
2.49	4.51	1.78\\
2.41	4.49	0.65\\
2.42	4.51	1.45\\
2.42	4.51	2.29\\
2.35	4.50	1.13\\
2.35	4.50	1.94\\
2.28	4.50	0.81\\
2.29	4.51	1.62\\
2.21	4.49	0.49\\
2.22	4.50	1.29\\
2.22	4.51	2.11\\
2.15	4.52	0.97\\
2.15	4.52	1.78\\
2.08	4.50	0.65\\
2.08	4.50	1.45\\
2.09	4.51	2.27\\
2.02	4.50	1.13\\
2.02	4.50	1.93\\
1.95	4.50	0.81\\
1.95	4.50	1.61\\
1.89	4.51	0.49\\
1.89	4.52	1.29\\
1.89	4.51	2.10\\
1.82	4.51	0.97\\
1.82	4.52	1.77\\
1.75	4.49	0.66\\
1.76	4.50	1.45\\
1.76	4.50	2.26\\
1.69	4.50	1.13\\
1.69	4.51	1.93\\
1.63	4.51	0.82\\
1.63	4.51	1.61\\
1.56	4.51	0.50\\
1.56	4.51	1.29\\
1.57	4.50	2.09\\
1.50	4.51	0.97\\
1.50	4.50	1.77\\
1.43	4.51	0.66\\
1.43	4.50	1.45\\
1.44	4.51	2.26\\
1.37	4.51	1.13\\
1.37	4.50	1.93\\
1.30	4.50	0.82\\
1.31	4.50	1.61\\
1.24	4.49	0.50\\
1.24	4.51	1.29\\
1.24	4.50	2.09\\
1.18	4.50	0.98\\
1.18	4.51	1.77\\
1.11	4.50	0.66\\
1.11	4.52	1.45\\
1.11	4.51	2.26\\
1.05	4.51	1.13\\
1.05	4.51	1.93\\
0.98	4.52	0.82\\
0.98	4.50	1.61\\
0.92	4.49	0.50\\
0.92	4.51	1.29\\
0.92	4.51	2.10\\
0.85	4.49	0.98\\
0.85	4.51	1.77\\
0.78	4.50	0.66\\
0.78	4.52	1.45\\
0.79	4.51	2.27\\
0.72	4.49	1.13\\
0.72	4.50	1.94\\
0.65	4.51	0.82\\
0.65	4.51	1.62\\
0.59	4.50	0.49\\
0.59	4.50	1.30\\
0.59	4.50	2.11\\
0.52	4.50	0.98\\
0.52	4.51	1.78\\
0.45	4.50	0.65\\
0.46	4.50	1.46\\
0.45	4.52	2.29\\
0.39	4.50	1.14\\
0.39	4.50	1.95\\
0.32	4.50	0.81\\
0.32	4.50	1.62\\
0.25	4.52	0.48\\
0.25	4.51	1.30\\
0.25	4.51	2.13\\
0.18	4.51	0.98\\
0.18	4.50	1.79\\
0.11	4.52	0.65\\
0.11	4.51	1.47\\
0.11	4.53	2.32\\
0.04	4.50	1.14\\
0.04	4.51	1.97\\
-0.03	4.50	0.81\\
-0.03	4.51	1.64\\
-0.10	4.51	0.47\\
-0.10	4.50	1.31\\
-0.10	4.50	2.15\\
-0.17	4.50	0.97\\
-0.17	4.50	1.81\\
-0.24	4.49	0.64\\
-0.24	4.50	1.48\\
-0.24	4.51	2.34\\
-0.32	4.52	1.14\\
-0.32	4.51	1.99\\
-0.39	4.50	0.81\\
-0.39	4.51	1.65\\
-0.47	4.51	0.46\\
-0.46	4.50	1.31\\
-0.46	4.50	2.18\\
-0.55	4.51	0.97\\
-0.54	4.51	1.84\\
-0.62	4.50	0.63\\
-0.62	4.50	1.49\\
-0.62	4.51	2.38\\
-0.70	4.50	1.15\\
-0.69	4.51	2.02\\
-0.78	4.50	0.80\\
-0.77	4.50	1.67\\
-0.86	4.51	0.44\\
-0.86	4.51	1.32\\
-0.85	4.51	2.22\\
-0.93	4.50	0.97\\
-0.93	4.50	1.86\\
-1.02	4.51	0.61\\
-1.01	4.50	1.51\\
-1.01	4.49	2.42\\
-1.10	4.51	1.15\\
-1.10	4.50	2.06\\
-1.18	4.50	0.79\\
-1.18	4.50	1.70\\
-1.27	4.50	0.42\\
-1.27	4.51	1.34\\
-1.28	4.52	2.27\\
-1.36	4.50	0.97\\
-1.35	4.50	1.90\\
-1.45	4.50	0.60\\
-1.44	4.50	1.53\\
-1.44	4.49	2.48\\
-1.53	4.50	1.16\\
-1.54	4.51	2.11\\
-1.63	4.51	0.97\\
-1.63	4.51	1.92\\
-1.73	4.51	0.78\\
-1.72	4.50	1.73\\
-1.83	4.52	0.58\\
-1.82	4.50	1.55\\
-1.93	4.52	0.38\\
-1.93	4.52	1.36\\
-1.92	4.51	2.35\\
-2.02	4.50	1.16\\
-2.03	4.52	2.16\\
-2.13	4.51	0.96\\
-2.12	4.50	1.97\\
-2.22	4.50	0.76\\
-2.23	4.50	1.77\\
-2.34	4.51	0.55\\
-2.34	4.51	1.58\\
-2.45	4.51	0.34\\
-2.45	4.51	1.37\\
-2.45	4.51	2.43\\
-2.56	4.51	1.17\\
-2.55	4.50	2.23\\
-2.67	4.51	0.96\\
-2.67	4.50	2.02\\
-2.80	4.51	0.74\\
-2.79	4.51	1.82\\
-2.92	4.51	0.52\\
-2.91	4.51	1.61\\
-3.04	4.51	0.51\\
-3.03	4.50	1.62\\
-3.16	4.50	0.51\\
-3.16	4.51	1.63\\
-3.29	4.50	0.50\\
-3.30	4.51	1.64\\
-3.43	4.51	0.49\\
-3.42	4.50	1.64\\
-3.58	4.51	0.48\\
-3.57	4.50	1.65\\
-3.73	4.51	0.47\\
-3.71	4.50	1.66\\
-3.87	4.51	0.46\\
-3.86	4.50	1.67\\
-4.02	4.50	0.45\\
-4.02	4.51	1.69\\
-4.19	4.51	0.69\\
-4.19	4.51	1.95\\
-4.33	4.49	0.94\\
-4.35	4.51	2.23\\
-4.51	4.50	1.20\\
-4.71	4.51	0.41\\
-4.70	4.51	1.73\\
-4.88	4.50	0.94\\
-4.87	4.50	2.29\\
-5.07	4.50	1.48\\
-5.27	4.50	0.65\\
-5.27	4.50	2.06\\
-5.49	4.51	1.22\\
-5.72	4.51	0.34\\
-5.70	4.50	1.81\\
-5.93	4.50	0.92\\
-5.93	4.51	2.44\\
-5.95	4.37	1.52\\
-5.94	4.23	0.63\\
-5.95	4.23	2.12\\
-5.96	4.09	1.22\\
-5.95	3.95	0.35\\
-5.96	3.96	1.80\\
-5.94	3.81	0.93\\
-5.95	3.82	2.38\\
-5.96	3.69	1.51\\
-5.95	3.56	0.65\\
-5.95	3.56	2.08\\
-5.95	3.43	1.22\\
-5.96	3.30	0.37\\
-5.95	3.31	1.78\\
-5.96	3.18	0.94\\
-5.95	3.18	2.34\\
-5.95	3.05	1.49\\
-5.95	2.93	0.66\\
-5.96	2.93	2.05\\
-5.96	2.81	1.21\\
-5.95	2.69	0.39\\
-5.96	2.69	1.76\\
-5.95	2.57	0.94\\
-5.97	2.58	2.31\\
-5.96	2.46	1.48\\
-5.96	2.34	0.67\\
-5.95	2.34	2.02\\
-5.94	2.22	1.21\\
-5.96	2.11	0.41\\
-5.95	2.11	1.74\\
-5.95	2.00	0.94\\
-5.95	2.00	2.28\\
-5.96	1.88	1.47\\
-5.94	1.77	0.68\\
-5.94	1.77	2.00\\
-5.96	1.66	1.21\\
-5.96	1.55	0.42\\
-5.94	1.55	1.73\\
-5.95	1.44	0.94\\
-5.96	1.44	2.26\\
-5.96	1.34	1.47\\
-5.95	1.22	0.69\\
-5.95	1.23	1.99\\
-5.95	1.12	1.20\\
-5.95	1.01	0.43\\
-5.96	1.01	1.72\\
-5.95	0.90	0.95\\
-5.97	0.91	2.25\\
-5.96	0.80	1.46\\
-5.96	0.69	0.69\\
-5.96	0.69	1.98\\
-5.93	0.58	1.20\\
-5.94	0.48	0.43\\
-5.96	0.48	1.72\\
-5.97	0.38	0.95\\
-5.96	0.38	2.24\\
-5.95	0.27	1.46\\
-5.94	0.16	0.69\\
-5.95	0.16	1.98\\
-5.95	0.06	1.20\\
-5.97	0.40	0.40\\
-5.95	0.47	2.32\\
-5.93	0.30	1.94\\
-5.95	0.13	1.56\\
-5.95	-0.04	1.19\\
-5.95	-0.22	0.81\\
-5.94	-0.39	0.43\\
-5.95	-0.31	2.35\\
-5.92	-0.48	1.97\\
-5.93	-0.66	1.59\\
-5.94	-0.83	1.22\\
-5.94	-1.00	0.84\\
-5.94	-1.18	0.46\\
-5.96	-1.10	2.40\\
-5.95	-1.28	2.01\\
-5.94	-1.45	1.63\\
-5.94	-1.63	1.25\\
-5.96	-1.81	0.87\\
-5.95	-1.99	0.48\\
-5.95	-1.91	2.44\\
-5.95	-2.09	2.06\\
-5.94	-2.27	1.67\\
-5.95	-2.45	1.29\\
-5.95	-2.64	0.90\\
-5.95	-2.82	0.51\\
-5.96	-3.00	0.51\\
-5.93	-3.16	0.52\\
-5.93	-3.33	0.52\\
-5.96	-3.51	0.52\\
-5.95	-3.69	0.53\\
-5.95	-3.87	0.53\\
-5.95	-4.05	0.54\\
-5.62	-4.10	0.55\\
-5.22	-4.10	0.58\\
-4.79	-4.10	0.22\\
-4.96	-4.09	2.12\\
-4.56	-4.10	1.72\\
-4.14	-4.09	0.99\\
-3.75	-4.09	0.31\\
-3.92	-4.10	2.04\\
-3.54	-4.09	1.34\\
-3.21	-4.10	0.69\\
-3.33	-4.09	2.34\\
-3.00	-4.09	1.66\\
-2.68	-4.09	1.02\\
-2.40	-4.10	0.43\\
-2.49	-4.09	1.94\\
-2.22	-4.09	1.33\\
-1.96	-4.10	0.75\\
-2.06	-4.10	2.21\\
-1.77	-4.09	1.33\\
-1.49	-4.09	0.22\\
-1.58	-4.09	1.60\\
-1.32	-4.09	0.51\\
-1.40	-4.09	1.87\\
-1.15	-4.10	0.79\\
-1.22	-4.08	2.13\\
-0.98	-4.10	1.06\\
-1.06	-4.09	2.38\\
-0.82	-4.10	1.32\\
-0.60	-4.10	0.32\\
-0.67	-4.10	1.57\\
-0.44	-4.09	0.58\\
-0.51	-4.09	1.82\\
-0.30	-4.09	0.83\\
-0.37	-4.10	2.05\\
-0.16	-4.10	1.08\\
-0.23	-4.10	2.29\\
-0.02	-4.09	1.32\\
0.16	-4.10	0.40\\
0.10	-4.10	1.55\\
0.29	-4.09	0.64\\
0.22	-4.10	1.77\\
0.42	-4.10	0.64\\
0.36	-4.10	1.77\\
0.56	-4.09	0.65\\
0.51	-4.09	1.76\\
0.67	-4.10	0.66\\
0.63	-4.09	1.75\\
0.79	-4.10	0.67\\
0.75	-4.10	1.74\\
0.93	-4.09	0.68\\
0.88	-4.08	1.74\\
1.04	-4.08	0.69\\
0.99	-4.09	1.73\\
1.15	-4.09	0.69\\
1.10	-4.09	1.72\\
1.26	-4.09	0.70\\
1.22	-4.08	1.72\\
1.37	-4.09	0.71\\
1.32	-4.10	1.71\\
1.47	-4.10	0.71\\
1.42	-4.10	1.71\\
1.57	-4.09	0.72\\
1.54	-4.09	1.70\\
1.68	-4.08	0.73\\
1.63	-4.10	1.70\\
1.78	-4.08	0.73\\
1.73	-4.10	1.69\\
1.87	-4.09	0.74\\
1.83	-4.10	1.69\\
1.97	-4.09	0.56\\
1.93	-4.10	1.50\\
1.90	-4.10	2.47\\
2.04	-4.09	1.31\\
2.00	-4.09	2.26\\
2.13	-4.09	1.12\\
2.10	-4.10	2.06\\
2.22	-4.10	0.94\\
2.20	-4.09	1.86\\
2.31	-4.10	0.76\\
2.29	-4.10	1.67\\
2.41	-4.10	0.59\\
2.38	-4.10	1.49\\
2.35	-4.10	2.42\\
2.46	-4.11	1.31\\
2.44	-4.10	2.22\\
2.57	-4.09	1.13\\
2.53	-4.10	2.03\\
2.65	-4.09	0.96\\
2.62	-4.09	1.84\\
2.73	-4.09	0.78\\
2.71	-4.10	1.66\\
2.82	-4.10	0.61\\
2.79	-4.10	1.48\\
2.77	-4.10	2.37\\
2.88	-4.09	1.31\\
2.86	-4.09	2.18\\
2.96	-4.10	1.14\\
2.94	-4.10	2.00\\
3.04	-4.09	0.97\\
3.02	-4.09	1.82\\
3.12	-4.10	0.80\\
3.10	-4.09	1.64\\
3.20	-4.09	0.64\\
3.18	-4.09	1.47\\
3.15	-4.11	2.34\\
3.25	-4.11	1.31\\
3.24	-4.10	2.16\\
3.33	-4.09	1.14\\
3.31	-4.09	1.98\\
3.41	-4.10	0.98\\
3.39	-4.09	1.80\\
3.48	-4.09	0.82\\
3.46	-4.10	1.64\\
3.56	-4.09	0.65\\
3.54	-4.09	1.47\\
3.53	-4.09	2.31\\
3.62	-4.09	1.31\\
3.60	-4.10	2.14\\
3.69	-4.10	0.98\\
3.67	-4.09	1.80\\
3.76	-4.11	0.66\\
3.75	-4.09	1.47\\
3.74	-4.09	2.30\\
3.82	-4.09	1.15\\
3.81	-4.08	1.95\\
3.89	-4.10	0.83\\
3.88	-4.09	1.63\\
3.87	-4.10	2.47\\
3.95	-4.10	1.31\\
3.94	-4.09	2.12\\
4.03	-4.08	0.99\\
4.01	-4.10	1.79\\
4.10	-4.09	0.68\\
4.09	-4.09	1.47\\
4.07	-4.09	2.28\\
4.16	-4.09	1.15\\
4.15	-4.08	1.95\\
4.23	-4.10	0.84\\
4.21	-4.10	1.62\\
4.20	-4.10	2.45\\
4.28	-4.09	1.31\\
4.27	-4.10	2.11\\
4.35	-4.10	1.00\\
4.34	-4.10	1.78\\
4.42	-4.10	0.68\\
4.41	-4.09	1.47\\
4.40	-4.11	2.28\\
4.48	-4.10	1.15\\
4.47	-4.11	1.94\\
4.55	-4.09	0.84\\
4.54	-4.09	1.62\\
4.53	-4.08	2.43\\
4.60	-4.11	1.31\\
4.60	-4.10	2.10\\
4.67	-4.10	1.00\\
4.67	-4.09	1.78\\
4.74	-4.10	0.69\\
4.73	-4.09	1.47\\
4.72	-4.09	2.26\\
4.80	-4.09	1.16\\
4.79	-4.09	1.94\\
4.86	-4.11	0.85\\
4.86	-4.09	1.62\\
4.85	-4.10	2.43\\
4.92	-4.10	1.31\\
4.92	-4.11	2.10\\
4.99	-4.11	1.00\\
4.98	-4.09	1.78\\
5.05	-4.09	0.70\\
5.05	-4.10	1.47\\
5.04	-4.10	2.27\\
5.11	-4.10	1.16\\
5.11	-4.11	1.94\\
5.18	-4.10	0.85\\
5.18	-4.09	1.62\\
5.17	-4.09	2.43\\
5.24	-4.11	1.31\\
5.24	-4.10	2.11\\
5.31	-4.10	1.01\\
5.30	-4.09	1.78\\
5.37	-4.10	0.69\\
5.37	-4.09	1.47\\
5.36	-4.09	2.27\\
5.43	-4.10	1.16\\
5.43	-4.11	1.95\\
5.50	-4.09	0.85\\
5.49	-4.09	1.63\\
5.49	-4.09	2.44\\
5.56	-4.10	1.32\\
5.56	-4.09	2.11\\
5.62	-4.09	1.01\\
5.62	-4.09	1.79\\
5.69	-4.09	0.69\\
5.69	-4.10	1.48\\
5.69	-4.09	2.28\\
5.75	-4.08	1.16\\
5.75	-4.08	1.95\\
5.82	-4.10	0.85\\
5.82	-4.10	1.64\\
5.82	-4.09	2.46\\
5.89	-4.10	1.32\\
5.89	-4.10	2.13\\
5.95	-4.10	1.00\\
5.96	-4.11	1.80\\
6.01	-4.08	0.69\\
6.02	-4.10	1.48\\
6.02	-4.10	2.30\\
6.08	-4.09	1.16\\
6.09	-4.09	1.97\\
6.15	-4.09	0.84\\
6.15	-4.09	1.64\\
6.15	-4.08	2.48\\
6.22	-4.10	1.32\\
6.22	-4.09	2.14\\
6.29	-4.10	1.16\\
6.29	-4.09	1.98\\
6.36	-4.10	1.00\\
6.36	-4.09	1.81\\
6.43	-4.11	0.84\\
6.43	-4.08	1.65\\
6.49	-4.09	0.68\\
6.49	-4.09	1.49\\
6.50	-4.10	2.34\\
6.57	-4.09	1.33\\
6.57	-4.10	2.17\\
6.64	-4.09	1.16\\
6.64	-4.09	2.00\\
6.71	-4.10	1.00\\
6.71	-4.09	1.83\\
6.78	-4.10	0.83\\
6.79	-4.09	1.67\\
6.85	-4.09	0.66\\
6.86	-4.10	1.50\\
6.87	-4.10	2.37\\
6.94	-4.10	1.33\\
6.94	-4.10	2.20\\
7.01	-4.10	1.16\\
7.02	-4.10	2.03\\
7.08	-4.10	0.99\\
7.10	-4.10	1.85\\
7.15	-4.09	0.82\\
7.18	-4.11	1.69\\
7.23	-4.08	0.65\\
7.25	-4.10	1.51\\
7.26	-4.10	2.41\\
7.32	-4.09	1.34\\
7.33	-4.09	2.23\\
7.40	-4.09	1.16\\
7.42	-4.10	2.06\\
7.47	-4.08	0.99\\
7.49	-4.08	1.88\\
7.55	-4.08	0.81\\
7.58	-4.09	1.70\\
7.64	-4.09	0.62\\
7.66	-4.09	1.53\\
7.68	-4.10	2.46\\
7.75	-4.10	1.35\\
7.76	-4.09	2.28\\
7.83	-4.10	1.16\\
7.85	-4.10	2.10\\
7.91	-4.10	0.98\\
7.94	-4.11	1.91\\
8.01	-4.10	0.98\\
8.03	-4.10	1.92\\
8.10	-4.10	0.97\\
8.13	-4.11	1.93\\
8.20	-4.10	0.97\\
8.22	-4.10	1.93\\
8.30	-4.10	0.97\\
8.31	-4.09	1.94\\
8.39	-4.10	0.97\\
8.41	-4.09	1.95\\
8.49	-4.09	0.97\\
8.51	-4.09	1.96\\
8.59	-4.09	0.96\\
8.61	-4.08	1.96\\
8.69	-4.09	0.96\\
8.74	-4.11	1.98\\
8.81	-4.09	0.96\\
8.83	-4.08	1.98\\
8.92	-4.10	0.95\\
8.95	-4.10	1.99\\
9.03	-4.09	0.95\\
9.06	-4.09	2.00\\
9.15	-4.10	0.95\\
9.18	-4.09	2.02\\
9.27	-4.10	0.94\\
9.31	-4.10	2.03\\
9.39	-4.09	0.94\\
9.43	-4.10	2.04\\
9.53	-4.09	1.16\\
9.58	-4.10	2.28\\
9.67	-4.10	1.38\\
9.77	-4.10	0.47\\
9.81	-4.10	1.61\\
9.92	-4.09	0.69\\
9.96	-4.09	1.85\\
10.07	-4.09	0.92\\
10.13	-4.10	2.11\\
10.23	-4.09	1.15\\
10.26	-4.08	2.37\\
10.40	-4.10	1.40\\
10.51	-4.10	0.41\\
10.56	-4.09	1.65\\
10.70	-4.10	0.65\\
10.74	-4.09	1.91\\
10.85	-4.08	0.89\\
10.94	-4.11	2.19\\
11.06	-4.10	1.15\\
11.11	-4.09	2.48\\
11.26	-4.10	1.41\\
11.41	-4.10	0.60\\
11.48	-4.10	1.97\\
11.64	-4.10	1.14\\
11.80	-4.10	0.29\\
11.88	-4.10	1.71\\
12.04	-4.09	0.85\\
12.13	-4.09	2.32\\
12.30	-4.09	1.44\\
12.48	-4.09	0.53\\
12.60	-4.10	2.06\\
12.77	-4.09	1.13\\
13.01	-4.09	0.49\\
13.11	-4.09	2.10\\
13.35	-4.09	1.46\\
13.61	-4.10	0.79\\
13.89	-4.10	0.43\\
14.01	-4.09	2.18\\
14.31	-4.09	1.84\\
14.65	-4.09	1.49\\
15.00	-4.10	1.12\\
15.35	-4.09	0.72\\
15.74	-4.09	0.30\\
15.93	-4.09	2.35\\
16.36	-4.10	1.96\\
16.82	-4.10	1.54\\
17.36	-4.10	1.55\\
17.92	-4.09	1.57\\
18.61	-4.09	2.08\\
19.86	-4.10	0.53\\
20.76	-4.10	1.06\\
21.75	-4.09	1.66\\
22.87	-4.09	2.33\\
23.51	-3.77	0.36\\
23.50	-3.47	1.01\\
23.49	-3.16	1.66\\
23.52	-2.87	2.31\\
23.50	-2.40	0.32\\
23.51	-2.11	0.96\\
23.51	-1.81	1.60\\
23.51	-1.52	2.24\\
23.49	-1.06	0.28\\
23.51	-0.77	0.91\\
23.51	-0.48	1.55\\
23.50	-0.19	2.18\\
23.49	0.26	0.23\\
23.49	0.55	0.86\\
23.50	0.84	1.49\\
23.50	1.35	0.83\\
23.51	1.66	2.11\\
23.51	2.17	1.44\\
23.50	2.68	0.77\\
23.50	3.00	2.07\\
23.50	3.52	1.39\\
23.51	4.04	0.71\\
23.50	4.37	2.02\\
23.51	4.90	1.34\\
38.11	9.52	1.53\\
38.11	11.02	0.26\\
38.10	12.13	1.44\\
38.09	14.86	1.35\\
14.09	4.50	1.83\\
13.79	4.50	1.46\\
13.55	4.51	0.79\\
13.39	4.50	2.43\\
13.16	4.50	1.75\\
12.93	4.50	1.11\\
12.72	4.51	0.49\\
12.59	4.50	2.01\\
12.38	4.50	1.39\\
12.22	4.51	0.51\\
12.10	4.50	1.95\\
11.92	4.49	1.08\\
11.78	4.51	0.24\\
11.68	4.50	1.63\\
11.55	4.50	0.53\\
11.45	4.50	1.88\\
11.33	4.51	0.80\\
11.24	4.51	2.12\\
11.12	4.50	1.06\\
11.04	4.51	2.36\\
10.93	4.51	1.31\\
10.81	4.51	0.31\\
10.74	4.51	1.55\\
10.63	4.51	0.56\\
10.54	4.50	1.78\\
10.44	4.51	0.81\\
10.37	4.51	2.00\\
10.29	4.51	0.81\\
10.21	4.50	1.98\\
10.12	4.50	0.81\\
10.07	4.51	1.97\\
9.98	4.50	0.81\\
9.93	4.51	1.95\\
9.85	4.51	0.81\\
9.78	4.50	1.93\\
9.71	4.51	0.82\\
9.65	4.51	1.91\\
9.57	4.50	0.82\\
9.53	4.51	1.90\\
9.44	4.50	0.82\\
9.39	4.51	1.88\\
9.32	4.51	0.82\\
9.26	4.50	1.86\\
9.20	4.51	0.82\\
9.15	4.50	1.85\\
9.09	4.51	0.61\\
9.03	4.50	1.63\\
8.99	4.50	0.21\\
8.95	4.51	1.22\\
8.91	4.52	2.23\\
8.85	4.50	0.82\\
8.80	4.49	1.81\\
8.76	4.51	0.43\\
8.72	4.51	1.41\\
8.67	4.50	2.40\\
8.62	4.50	1.01\\
8.59	4.51	1.98\\
8.53	4.50	0.63\\
8.50	4.51	1.58\\
8.45	4.50	0.25\\
8.42	4.51	1.20\\
8.38	4.51	2.15\\
8.33	4.51	0.82\\
8.31	4.52	1.76\\
8.24	4.49	0.45\\
8.21	4.50	1.37\\
8.18	4.51	2.31\\
8.14	4.51	1.01\\
8.10	4.51	1.92\\
8.06	4.51	0.64\\
8.03	4.51	1.55\\
7.98	4.51	0.28\\
7.94	4.50	1.18\\
7.92	4.51	2.08\\
7.88	4.51	0.82\\
7.84	4.51	1.71\\
7.80	4.52	0.47\\
7.77	4.51	1.35\\
7.74	4.51	2.24\\
7.70	4.51	1.00\\
7.66	4.50	1.87\\
7.62	4.51	0.65\\
7.59	4.50	1.51\\
7.55	4.52	0.30\\
7.52	4.51	1.16\\
7.50	4.51	2.03\\
7.45	4.50	0.82\\
7.43	4.51	1.67\\
7.38	4.51	0.49\\
7.36	4.51	1.33\\
7.33	4.51	2.18\\
7.29	4.50	0.99\\
7.26	4.51	1.83\\
7.22	4.51	0.66\\
7.19	4.50	1.48\\
7.16	4.51	0.33\\
7.14	4.52	1.15\\
7.11	4.50	1.98\\
7.07	4.51	0.82\\
7.04	4.50	1.64\\
7.00	4.50	0.50\\
6.98	4.52	1.31\\
6.96	4.51	2.13\\
6.91	4.50	0.99\\
6.89	4.50	1.79\\
6.85	4.50	0.66\\
6.83	4.51	1.46\\
6.78	4.49	0.35\\
6.77	4.50	1.14\\
6.75	4.51	1.94\\
6.70	4.50	0.83\\
6.69	4.50	1.61\\
6.65	4.52	0.51\\
6.63	4.51	1.29\\
6.61	4.52	2.10\\
6.57	4.52	0.98\\
6.55	4.51	1.76\\
6.50	4.50	0.67\\
6.48	4.50	1.44\\
6.44	4.51	0.36\\
6.43	4.50	1.13\\
6.41	4.50	1.91\\
6.37	4.51	0.82\\
6.35	4.51	1.59\\
6.31	4.52	0.51\\
6.29	4.50	1.28\\
6.27	4.50	2.06\\
6.23	4.51	0.98\\
6.22	4.50	1.74\\
6.17	4.51	0.67\\
6.16	4.50	1.43\\
6.11	4.50	0.37\\
6.10	4.50	1.13\\
6.08	4.50	1.89\\
6.04	4.49	0.82\\
6.03	4.50	1.58\\
5.98	4.50	0.52\\
5.97	4.50	1.27\\
5.96	4.50	2.04\\
5.91	4.51	0.97\\
5.90	4.49	1.72\\
5.86	4.51	0.67\\
5.84	4.51	1.42\\
5.79	4.49	0.37\\
5.79	4.51	1.12\\
5.78	4.51	1.87\\
5.73	4.50	0.82\\
5.72	4.51	1.57\\
5.67	4.50	0.52\\
5.66	4.50	1.27\\
5.65	4.50	2.02\\
5.60	4.51	0.97\\
5.60	4.51	1.71\\
5.55	4.49	0.67\\
5.54	4.51	1.41\\
5.49	4.50	0.38\\
5.48	4.50	1.12\\
5.47	4.52	1.86\\
5.42	4.51	0.82\\
5.42	4.51	1.56\\
5.37	4.51	0.52\\
5.36	4.49	1.26\\
5.35	4.51	2.01\\
5.30	4.51	0.97\\
5.30	4.51	1.70\\
5.24	4.49	0.67\\
5.24	4.50	1.40\\
5.19	4.52	0.37\\
5.18	4.51	1.11\\
5.17	4.52	1.85\\
5.12	4.52	0.82\\
5.12	4.51	1.55\\
5.07	4.51	0.52\\
5.06	4.50	1.26\\
5.05	4.52	2.00\\
5.00	4.52	0.96\\
5.00	4.50	1.70\\
4.94	4.51	0.67\\
4.94	4.49	1.40\\
4.89	4.51	0.37\\
4.88	4.51	1.11\\
4.88	4.50	1.85\\
4.82	4.52	0.82\\
4.82	4.51	1.55\\
4.77	4.49	0.52\\
4.76	4.51	1.26\\
4.76	4.51	2.00\\
4.70	4.49	0.96\\
4.70	4.51	1.70\\
4.64	4.51	0.67\\
4.64	4.52	1.40\\
4.58	4.51	0.37\\
4.58	4.51	1.11\\
4.58	4.51	1.85\\
4.52	4.51	0.81\\
4.52	4.51	1.55\\
4.46	4.51	0.52\\
4.46	4.50	1.26\\
4.46	4.53	2.01\\
4.40	4.51	0.96\\
4.40	4.51	1.70\\
4.34	4.50	0.66\\
4.34	4.52	1.41\\
4.28	4.51	0.36\\
4.28	4.51	1.11\\
4.28	4.50	1.86\\
4.22	4.51	0.81\\
4.22	4.51	1.56\\
4.15	4.51	0.51\\
4.15	4.52	1.26\\
4.15	4.51	2.02\\
4.09	4.51	0.96\\
4.09	4.52	1.71\\
4.02	4.52	0.66\\
4.03	4.51	1.41\\
3.96	4.51	0.35\\
3.96	4.51	1.11\\
3.97	4.50	1.87\\
3.90	4.50	0.81\\
3.90	4.50	1.56\\
3.84	4.50	0.50\\
3.84	4.51	1.26\\
3.84	4.51	2.04\\
3.77	4.50	0.96\\
3.77	4.52	1.73\\
3.71	4.50	0.65\\
3.71	4.49	1.42\\
3.64	4.50	0.34\\
3.64	4.51	1.11\\
3.64	4.51	1.89\\
3.57	4.51	0.80\\
3.58	4.50	1.58\\
3.50	4.50	0.49\\
3.51	4.51	1.27\\
3.51	4.51	2.06\\
3.44	4.51	0.96\\
3.44	4.51	1.74\\
3.37	4.50	0.64\\
3.37	4.51	1.43\\
3.29	4.51	0.32\\
3.30	4.50	1.12\\
3.31	4.51	1.91\\
3.23	4.51	0.80\\
3.24	4.51	1.59\\
3.16	4.50	0.48\\
3.16	4.51	1.28\\
3.17	4.50	2.09\\
3.08	4.52	0.96\\
3.10	4.50	1.77\\
3.01	4.50	0.63\\
3.02	4.50	1.44\\
2.93	4.50	0.30\\
2.94	4.51	1.12\\
2.95	4.50	1.94\\
2.87	4.49	0.79\\
2.87	4.50	1.62\\
2.79	4.50	0.46\\
2.79	4.51	1.29\\
2.81	4.50	2.13\\
2.71	4.51	0.96\\
2.72	4.50	1.80\\
2.62	4.52	0.62\\
2.64	4.51	1.46\\
2.55	4.50	0.28\\
2.56	4.50	1.13\\
2.57	4.51	1.98\\
2.47	4.51	0.79\\
2.48	4.51	1.64\\
2.38	4.50	0.44\\
2.40	4.50	1.30\\
2.41	4.51	2.18\\
2.31	4.50	0.96\\
2.32	4.50	1.83\\
2.21	4.50	0.61\\
2.23	4.50	1.49\\
2.11	4.51	0.24\\
2.14	4.50	1.14\\
2.15	4.51	2.03\\
2.04	4.51	0.78\\
2.06	4.50	1.68\\
1.95	4.50	0.41\\
1.96	4.51	1.32\\
1.98	4.51	2.24\\
1.86	4.50	0.96\\
1.89	4.50	1.88\\
1.75	4.51	0.59\\
1.78	4.50	1.51\\
1.64	4.51	0.20\\
1.68	4.49	1.15\\
1.70	4.50	2.09\\
1.58	4.50	0.96\\
1.60	4.50	1.91\\
1.47	4.50	0.77\\
1.49	4.50	1.73\\
1.35	4.51	0.57\\
1.39	4.49	1.54\\
1.24	4.51	0.37\\
1.26	4.51	1.35\\
1.29	4.51	2.35\\
1.16	4.50	1.16\\
1.18	4.51	2.17\\
1.03	4.51	0.96\\
1.07	4.50	1.97\\
0.92	4.50	0.76\\
0.94	4.51	1.78\\
0.79	4.50	0.55\\
0.82	4.51	1.59\\
0.65	4.51	0.33\\
0.70	4.50	1.38\\
0.73	4.50	2.45\\
0.56	4.51	1.18\\
0.59	4.51	2.26\\
0.41	4.51	0.97\\
0.46	4.51	2.05\\
0.29	4.50	0.97\\
0.33	4.50	2.07\\
0.15	4.50	0.97\\
0.19	4.50	2.09\\
0.00	4.51	0.97\\
0.05	4.51	2.11\\
-0.13	4.50	0.97\\
-0.10	4.51	2.13\\
-0.29	4.50	0.97\\
-0.24	4.50	2.15\\
-0.45	4.50	0.97\\
-0.41	4.51	2.18\\
-0.62	4.50	0.97\\
-0.57	4.51	2.20\\
-0.78	4.50	0.97\\
-0.73	4.51	2.22\\
-0.97	4.51	0.98\\
-0.90	4.50	2.25\\
-1.13	4.51	1.50\\
-1.36	4.50	0.71\\
-1.30	4.51	2.04\\
-1.53	4.50	1.25\\
-1.79	4.50	0.42\\
-1.72	4.50	1.81\\
-1.98	4.50	0.98\\
-1.91	4.51	2.41\\
-2.20	4.51	1.57\\
-2.48	4.50	0.69\\
-2.39	4.50	2.18\\
-2.71	4.51	1.30\\
-3.02	4.51	0.68\\
-2.91	4.50	2.25\\
-3.23	4.50	1.64\\
-3.58	4.50	1.00\\
-3.96	4.51	0.31\\
-3.84	4.51	2.03\\
-4.23	4.51	1.36\\
-4.65	4.51	0.64\\
-4.49	4.50	2.46\\
-4.94	4.50	1.76\\
-5.40	4.51	1.40\\
-5.84	4.51	1.42\\
-5.94	4.35	1.02\\
-5.95	4.16	0.62\\
-5.94	3.97	0.23\\
-5.93	4.04	2.25\\
-5.92	3.85	1.84\\
-5.95	3.67	1.45\\
-5.95	3.49	1.05\\
-5.94	3.30	0.66\\
-5.94	3.12	0.27\\
-5.95	3.20	2.25\\
-5.95	3.01	1.86\\
-5.94	2.83	1.47\\
-5.94	2.65	1.08\\
-5.96	2.48	0.70\\
-5.96	2.30	0.32\\
-5.95	2.37	2.27\\
-5.95	2.20	1.88\\
-5.95	2.02	1.49\\
-5.94	1.85	1.11\\
-5.94	1.67	0.73\\
-5.95	1.50	0.35\\
-5.94	1.57	2.28\\
-5.92	1.40	1.90\\
-5.93	1.23	1.52\\
-5.94	1.05	1.14\\
-5.94	0.88	0.77\\
-5.94	0.71	0.39\\
-5.96	0.79	2.31\\
-5.93	0.61	1.93\\
-5.94	0.44	1.55\\
-5.94	3.00	1.08\\
-5.94	2.87	0.69\\
-5.94	2.74	0.30\\
-5.96	2.62	2.21\\
-5.95	2.48	1.81\\
-5.94	2.35	1.42\\
-5.96	2.22	1.03\\
-5.95	2.09	0.64\\
-5.94	1.96	0.24\\
-5.94	1.83	2.16\\
-5.93	1.70	1.77\\
-5.96	1.56	1.37\\
-5.95	1.43	0.98\\
-5.95	1.27	0.97\\
-5.95	1.11	0.96\\
-5.95	0.95	0.94\\
-5.94	0.80	0.93\\
-5.96	0.63	0.92\\
-5.96	0.50	0.52\\
-5.95	0.35	2.48\\
-5.94	0.22	2.07\\
-5.93	0.08	1.67\\
-5.94	-0.05	1.27\\
-5.95	-0.19	0.86\\
-5.96	-0.33	0.45\\
-5.96	-0.49	2.45\\
-5.95	-0.63	2.03\\
-5.94	-0.77	1.62\\
-5.94	-0.91	1.21\\
-5.95	-1.05	0.79\\
-5.95	-1.20	0.37\\
-5.94	-1.36	2.41\\
-5.95	-1.51	1.99\\
-5.93	-1.65	1.57\\
-5.95	-1.81	1.15\\
-5.95	-1.96	0.72\\
-5.95	-2.11	0.28\\
-5.96	-2.30	2.39\\
-5.94	-2.44	1.95\\
-5.94	-2.60	1.52\\
-5.94	-2.75	1.08\\
-5.93	-2.91	0.64\\
-5.94	-3.12	0.62\\
-5.95	-3.33	0.60\\
-5.94	-3.53	0.58\\
-5.95	-3.74	0.56\\
-5.94	-3.95	0.54\\
-5.82	-4.10	0.53\\
-5.48	-4.09	0.53\\
-5.18	-4.10	0.52\\
-4.87	-4.10	0.52\\
-4.57	-4.09	0.52\\
-4.30	-4.10	0.51\\
-4.03	-4.10	0.51\\
-3.76	-4.09	2.47\\
-3.56	-4.09	2.05\\
-3.36	-4.09	1.65\\
-3.16	-4.08	1.25\\
-2.99	-4.10	0.87\\
-2.80	-4.09	0.50\\
-2.58	-4.09	2.30\\
-2.42	-4.10	1.92\\
-2.24	-4.09	1.54\\
-2.07	-4.08	1.18\\
-1.92	-4.09	0.83\\
-1.77	-4.09	0.48\\
-1.59	-4.10	2.16\\
-1.43	-4.09	1.80\\
-1.32	-4.10	1.13\\
-1.22	-4.10	0.47\\
-1.05	-4.10	2.09\\
-0.93	-4.09	1.43\\
-0.83	-4.10	0.78\\
-0.67	-4.10	2.35\\
-0.57	-4.10	1.71\\
-0.46	-4.09	1.08\\
-0.38	-4.10	0.45\\
-0.22	-4.09	1.98\\
-0.12	-4.09	1.36\\
-0.03	-4.09	0.75\\
0.11	-4.09	2.24\\
0.21	-4.08	1.63\\
0.28	-4.10	1.03\\
0.38	-4.09	0.44\\
0.52	-4.08	1.88\\
0.57	-4.09	1.01\\
0.71	-4.09	2.45\\
0.75	-4.11	1.57\\
0.82	-4.10	0.71\\
0.95	-4.09	2.12\\
1.01	-4.08	1.26\\
1.06	-4.10	0.42\\
1.18	-4.10	1.81\\
1.24	-4.09	0.97\\
1.36	-4.10	2.35\\
1.42	-4.09	1.51\\
1.47	-4.10	0.68\\
1.59	-4.09	2.04\\
1.64	-4.10	1.22\\
1.70	-4.09	0.40\\
1.81	-4.09	1.74\\
1.86	-4.10	0.93\\
1.97	-4.09	2.26\\
2.03	-4.08	1.45\\
2.07	-4.10	0.65\\
2.18	-4.09	1.97\\
2.23	-4.09	1.17\\
2.33	-4.09	2.48\\
2.37	-4.09	1.42\\
2.40	-4.10	0.38\\
2.50	-4.10	1.67\\
2.53	-4.09	0.63\\
2.62	-4.10	1.92\\
2.66	-4.10	0.88\\
2.75	-4.10	2.17\\
2.79	-4.09	1.13\\
2.88	-4.10	2.41\\
2.92	-4.09	1.38\\
2.96	-4.08	0.36\\
3.04	-4.10	1.62\\
3.08	-4.08	0.61\\
3.17	-4.09	1.87\\
3.20	-4.09	0.85\\
3.29	-4.10	2.11\\
3.33	-4.08	1.10\\
3.41	-4.11	2.36\\
3.44	-4.10	1.34\\
3.48	-4.11	0.34\\
3.56	-4.10	1.58\\
3.60	-4.09	0.58\\
3.68	-4.09	1.82\\
3.72	-4.10	0.82\\
3.80	-4.08	2.06\\
3.84	-4.09	1.06\\
3.92	-4.08	2.30\\
3.96	-4.09	1.30\\
4.00	-4.10	0.31\\
4.07	-4.10	1.54\\
4.12	-4.09	0.56\\
4.19	-4.08	1.78\\
4.23	-4.10	0.80\\
4.30	-4.09	2.02\\
4.34	-4.10	1.03\\
4.42	-4.09	2.26\\
4.46	-4.08	1.27\\
4.50	-4.09	0.29\\
4.57	-4.10	1.51\\
4.62	-4.09	0.53\\
4.68	-4.10	1.75\\
4.73	-4.10	0.77\\
4.80	-4.10	1.99\\
4.83	-4.08	0.76\\
4.90	-4.11	1.98\\
4.93	-4.10	0.76\\
4.99	-4.09	1.98\\
5.03	-4.10	0.75\\
5.09	-4.09	1.97\\
5.13	-4.10	0.75\\
5.19	-4.09	1.97\\
5.23	-4.09	0.74\\
5.29	-4.09	1.96\\
5.33	-4.10	0.74\\
5.39	-4.10	1.96\\
5.43	-4.09	0.73\\
5.49	-4.09	1.95\\
5.53	-4.10	0.73\\
5.59	-4.10	1.95\\
5.63	-4.09	0.72\\
5.69	-4.10	1.95\\
5.73	-4.08	0.72\\
5.79	-4.10	1.94\\
5.83	-4.09	0.71\\
5.88	-4.08	1.94\\
5.93	-4.09	0.71\\
5.99	-4.10	1.94\\
6.03	-4.09	0.70\\
6.08	-4.09	1.93\\
6.13	-4.09	0.70\\
6.19	-4.11	1.93\\
6.25	-4.10	0.94\\
6.30	-4.09	2.18\\
6.36	-4.10	1.18\\
6.41	-4.09	2.44\\
6.47	-4.08	1.43\\
6.54	-4.09	0.43\\
6.59	-4.09	1.67\\
6.65	-4.10	0.67\\
6.70	-4.11	1.93\\
6.77	-4.10	0.92\\
6.81	-4.09	2.18\\
6.88	-4.10	1.16\\
6.93	-4.10	2.44\\
7.00	-4.09	1.41\\
7.07	-4.10	0.40\\
7.12	-4.10	1.67\\
7.19	-4.09	0.65\\
7.23	-4.09	1.92\\
7.31	-4.09	0.90\\
7.35	-4.10	2.19\\
7.42	-4.08	1.15\\
7.46	-4.08	2.45\\
7.55	-4.09	1.41\\
7.63	-4.10	0.36\\
7.67	-4.09	1.67\\
7.75	-4.09	0.62\\
7.79	-4.10	1.93\\
7.87	-4.09	0.88\\
7.91	-4.10	2.20\\
8.00	-4.10	1.14\\
8.03	-4.09	2.48\\
8.12	-4.09	1.40\\
8.22	-4.10	0.33\\
8.25	-4.09	1.67\\
8.35	-4.09	0.86\\
8.38	-4.09	2.22\\
8.49	-4.10	1.40\\
8.59	-4.08	0.58\\
8.63	-4.09	1.95\\
8.73	-4.09	1.13\\
8.85	-4.09	0.29\\
8.88	-4.10	1.68\\
8.99	-4.10	0.84\\
9.01	-4.09	2.25\\
9.14	-4.10	1.41\\
9.26	-4.10	0.55\\
9.28	-4.11	1.98\\
9.40	-4.09	1.12\\
9.54	-4.10	0.25\\
9.55	-4.09	1.70\\
9.67	-4.08	0.83\\
9.70	-4.10	2.30\\
9.83	-4.08	1.41\\
9.98	-4.10	0.52\\
9.99	-4.10	2.02\\
10.13	-4.09	1.12\\
10.28	-4.09	0.51\\
10.29	-4.09	2.04\\
10.45	-4.10	1.43\\
10.61	-4.10	0.81\\
10.61	-4.10	2.38\\
10.77	-4.08	1.75\\
10.95	-4.10	1.12\\
11.13	-4.10	0.47\\
11.13	-4.11	2.10\\
11.29	-4.09	1.45\\
11.48	-4.09	0.79\\
11.47	-4.09	2.46\\
11.66	-4.09	1.80\\
11.85	-4.09	1.13\\
12.07	-4.10	0.78\\
12.27	-4.09	0.43\\
12.24	-4.09	2.19\\
12.47	-4.10	1.85\\
12.68	-4.09	1.50\\
12.91	-4.09	1.14\\
13.17	-4.10	0.77\\
13.41	-4.10	0.38\\
13.36	-4.09	2.29\\
13.63	-4.10	1.92\\
13.89	-4.10	1.55\\
14.16	-4.10	1.16\\
14.45	-4.10	0.75\\
14.76	-4.10	0.33\\
14.68	-4.09	2.42\\
15.00	-4.10	2.02\\
15.31	-4.09	1.61\\
15.67	-4.10	1.18\\
16.01	-4.10	1.19\\
16.35	-4.09	1.20\\
16.73	-4.09	1.21\\
17.13	-4.10	1.22\\
17.53	-4.09	1.23\\
17.97	-4.10	1.24\\
18.38	-4.09	1.77\\
18.82	-4.09	2.34\\
19.99	-4.09	0.71\\
20.53	-4.09	1.30\\
21.10	-4.10	1.93\\
22.51	-4.10	1.36\\
23.51	-3.86	0.71\\
23.51	-3.62	2.09\\
23.51	-3.01	1.42\\
23.50	-2.40	0.77\\
23.51	-2.18	2.13\\
23.51	-1.58	1.48\\
23.51	-1.00	0.84\\
23.49	-0.75	1.52\\
23.51	-0.52	2.19\\
23.50	0.13	0.25\\
23.50	0.37	0.92\\
23.50	0.60	1.58\\
23.50	0.83	2.25\\
23.52	1.47	0.33\\
23.50	1.70	0.99\\
23.50	1.93	1.65\\
23.50	2.15	2.32\\
23.51	2.80	0.41\\
23.52	3.02	1.07\\
23.51	3.25	1.74\\
23.50	3.47	2.40\\
23.49	4.12	0.50\\
23.50	4.35	1.16\\
23.53	4.57	1.83\\
38.11	6.95	1.33\\
38.11	8.40	1.43\\
14.16	4.51	1.50\\
13.34	4.50	1.18\\
12.48	4.51	0.37\\
12.96	4.51	1.75\\
12.16	4.51	0.92\\
12.61	4.51	2.28\\
11.81	4.51	1.18\\
11.14	4.51	0.29\\
11.46	4.51	1.41\\
10.78	4.50	0.33\\
11.09	4.50	1.40\\
10.49	4.51	0.38\\
10.76	4.50	1.39\\
10.16	4.50	0.23\\
10.42	4.51	1.18\\
10.69	4.51	2.24\\
10.06	4.51	0.81\\
10.30	4.51	1.77\\
9.74	4.51	0.48\\
9.95	4.51	1.37\\
10.18	4.50	2.35\\
9.64	4.51	1.01\\
9.84	4.50	1.91\\
9.38	4.51	0.69\\
9.56	4.51	1.53\\
9.11	4.50	0.40\\
9.28	4.51	1.19\\
9.47	4.51	2.03\\
9.04	4.50	0.88\\
9.22	4.51	1.67\\
8.83	4.51	0.60\\
8.96	4.50	1.34\\
9.14	4.51	2.15\\
8.76	4.51	1.04\\
8.91	4.51	1.79\\
8.57	4.51	0.77\\
8.70	4.51	1.48\\
8.39	4.51	0.52\\
8.50	4.50	1.19\\
8.64	4.51	1.90\\
8.35	4.51	0.93\\
8.46	4.51	1.60\\
8.18	4.51	0.69\\
8.28	4.50	1.32\\
8.41	4.51	2.01\\
8.12	4.50	1.07\\
8.24	4.50	1.71\\
7.98	4.51	0.83\\
8.08	4.50	1.44\\
7.85	4.51	0.61\\
7.95	4.51	1.19\\
8.04	4.51	1.81\\
7.81	4.51	0.97\\
7.90	4.51	1.55\\
7.68	4.50	0.75\\
7.77	4.50	1.31\\
7.87	4.51	1.91\\
7.65	4.51	1.09\\
7.73	4.51	1.65\\
7.54	4.51	0.88\\
7.61	4.50	1.41\\
7.43	4.51	0.68\\
7.50	4.51	1.20\\
7.58	4.50	1.74\\
7.39	4.50	0.99\\
7.48	4.51	1.51\\
7.30	4.51	0.80\\
7.37	4.51	1.30\\
7.44	4.50	1.83\\
7.27	4.51	1.10\\
7.34	4.50	1.61\\
7.17	4.50	0.91\\
7.24	4.50	1.40\\
7.08	4.50	0.73\\
7.15	4.51	1.20\\
7.21	4.50	1.69\\
7.07	4.52	1.02\\
7.12	4.50	1.49\\
6.97	4.50	0.84\\
7.05	4.52	1.30\\
7.10	4.50	1.78\\
6.95	4.50	1.11\\
7.01	4.50	1.57\\
6.88	4.50	0.94\\
6.93	4.50	1.38\\
6.80	4.50	0.78\\
6.86	4.51	1.20\\
6.91	4.51	1.66\\
6.78	4.51	1.03\\
6.84	4.51	1.47\\
6.71	4.50	0.87\\
6.75	4.50	1.29\\
6.82	4.52	1.74\\
6.68	4.50	1.12\\
6.74	4.50	1.55\\
6.62	4.51	0.96\\
6.67	4.51	1.37\\
6.56	4.51	0.81\\
6.61	4.51	1.21\\
6.66	4.51	1.63\\
6.55	4.51	1.05\\
6.58	4.50	1.45\\
6.49	4.51	0.90\\
6.53	4.51	1.29\\
6.57	4.50	1.70\\
6.47	4.52	1.13\\
6.51	4.50	1.53\\
6.41	4.51	0.98\\
6.44	4.49	1.36\\
6.35	4.51	0.84\\
6.39	4.51	1.21\\
6.43	4.50	1.60\\
6.33	4.50	1.06\\
6.37	4.50	1.44\\
6.27	4.50	0.92\\
6.32	4.51	1.29\\
6.37	4.51	1.68\\
6.26	4.50	1.14\\
6.30	4.50	1.51\\
6.21	4.50	1.00\\
6.26	4.51	1.36\\
6.16	4.50	0.86\\
6.20	4.51	1.22\\
6.23	4.50	1.59\\
6.15	4.51	1.08\\
6.18	4.50	1.43\\
6.10	4.50	0.94\\
6.13	4.50	1.29\\
6.17	4.50	1.66\\
6.09	4.52	1.15\\
6.12	4.50	1.50\\
6.05	4.52	1.01\\
6.06	4.49	1.36\\
6.00	4.51	0.88\\
6.03	4.51	1.22\\
6.06	4.51	1.57\\
5.98	4.50	1.09\\
6.01	4.50	1.42\\
5.94	4.51	0.95\\
5.97	4.51	1.29\\
6.00	4.51	1.64\\
5.92	4.50	1.16\\
5.96	4.51	1.50\\
5.89	4.52	1.03\\
5.91	4.50	1.36\\
5.84	4.50	0.90\\
5.87	4.51	1.22\\
5.90	4.50	1.56\\
5.82	4.49	1.09\\
5.86	4.52	1.43\\
5.79	4.50	0.97\\
5.81	4.50	1.29\\
5.84	4.51	1.63\\
5.78	4.51	1.16\\
5.80	4.50	1.49\\
5.73	4.50	1.04\\
5.76	4.51	1.36\\
5.70	4.51	0.91\\
5.72	4.49	1.23\\
5.75	4.51	1.56\\
5.69	4.51	1.10\\
5.71	4.51	1.42\\
5.65	4.51	0.98\\
5.67	4.50	1.29\\
5.70	4.50	1.62\\
5.63	4.50	1.17\\
5.66	4.50	1.48\\
5.60	4.50	1.05\\
5.62	4.51	1.36\\
5.56	4.50	0.93\\
5.59	4.51	1.23\\
5.61	4.52	1.55\\
5.55	4.50	1.11\\
5.57	4.50	1.42\\
5.52	4.52	0.99\\
5.54	4.51	1.30\\
5.56	4.51	1.62\\
5.50	4.51	1.17\\
5.53	4.51	1.48\\
5.47	4.51	1.06\\
5.49	4.50	1.36\\
5.43	4.50	0.94\\
5.46	4.51	1.24\\
5.48	4.50	1.55\\
5.42	4.51	1.12\\
5.44	4.51	1.42\\
5.39	4.49	1.00\\
5.40	4.49	1.30\\
5.43	4.50	1.61\\
5.37	4.50	1.18\\
5.40	4.50	1.48\\
5.34	4.51	1.06\\
5.36	4.51	1.36\\
5.32	4.53	0.95\\
5.33	4.50	1.24\\
5.35	4.51	1.55\\
5.30	4.50	1.13\\
5.32	4.51	1.42\\
5.27	4.50	1.01\\
5.28	4.49	1.30\\
5.30	4.51	1.61\\
5.25	4.52	1.19\\
5.27	4.51	1.49\\
5.22	4.51	1.07\\
5.24	4.50	1.36\\
5.19	4.50	0.96\\
5.21	4.52	1.25\\
5.23	4.51	1.55\\
5.18	4.50	1.13\\
5.20	4.51	1.43\\
5.15	4.50	1.02\\
5.16	4.49	1.31\\
5.18	4.50	1.61\\
5.13	4.50	1.19\\
5.15	4.51	1.49\\
5.10	4.50	1.08\\
5.12	4.51	1.37\\
5.07	4.51	0.97\\
5.09	4.53	1.26\\
5.11	4.51	1.55\\
5.06	4.52	1.14\\
5.08	4.50	1.43\\
5.03	4.49	1.03\\
5.05	4.51	1.32\\
5.06	4.51	1.62\\
5.02	4.50	1.20\\
5.03	4.50	1.49\\
4.99	4.51	1.09\\
5.00	4.51	1.38\\
4.96	4.50	0.97\\
4.97	4.53	1.26\\
4.99	4.51	1.56\\
4.94	4.51	1.15\\
4.96	4.50	1.44\\
4.91	4.50	1.03\\
4.93	4.49	1.32\\
4.94	4.50	1.62\\
4.90	4.50	1.21\\
4.91	4.51	1.50\\
4.87	4.51	1.09\\
4.88	4.50	1.38\\
4.84	4.50	0.98\\
4.85	4.51	1.27\\
4.87	4.50	1.56\\
4.82	4.52	1.15\\
4.84	4.50	1.44\\
4.80	4.50	1.04\\
4.81	4.50	1.33\\
4.82	4.52	1.64\\
4.78	4.51	1.21\\
4.79	4.50	1.51\\
4.75	4.50	1.10\\
4.76	4.49	1.39\\
4.72	4.51	0.98\\
4.73	4.50	1.27\\
4.74	4.52	1.58\\
4.70	4.51	1.16\\
4.72	4.49	1.45\\
4.68	4.50	1.04\\
4.69	4.51	1.34\\
4.70	4.50	1.64\\
4.66	4.51	1.22\\
4.67	4.50	1.52\\
4.63	4.51	1.10\\
4.64	4.51	1.40\\
4.60	4.50	0.99\\
4.61	4.51	1.28\\
4.62	4.50	1.59\\
4.58	4.52	1.16\\
4.59	4.51	1.47\\
4.55	4.50	1.05\\
4.56	4.51	1.35\\
4.58	4.49	1.65\\
4.53	4.50	1.23\\
4.54	4.50	1.53\\
4.50	4.50	1.11\\
4.51	4.50	1.41\\
4.47	4.51	0.99\\
4.48	4.51	1.29\\
4.49	4.51	1.61\\
4.45	4.50	1.17\\
4.47	4.48	1.47\\
4.42	4.50	1.05\\
4.43	4.50	1.35\\
4.44	4.51	1.68\\
4.40	4.52	1.23\\
4.42	4.49	1.54\\
4.37	4.50	1.11\\
4.38	4.51	1.42\\
4.34	4.52	0.99\\
4.35	4.51	1.30\\
4.36	4.50	1.62\\
4.32	4.51	1.18\\
4.33	4.51	1.49\\
4.29	4.51	1.05\\
4.29	4.51	1.37\\
4.31	4.51	1.70\\
4.27	4.50	1.24\\
4.28	4.50	1.56\\
4.24	4.49	1.12\\
4.23	4.53	1.44\\
4.21	4.50	0.99\\
4.21	4.50	1.31\\
4.22	4.50	1.64\\
4.18	4.51	1.18\\
4.19	4.50	1.51\\
4.15	4.50	1.05\\
4.15	4.51	1.38\\
4.16	4.50	1.72\\
4.12	4.51	1.25\\
4.13	4.50	1.58\\
4.09	4.51	1.12\\
4.09	4.51	1.45\\
4.06	4.50	0.99\\
4.06	4.52	1.32\\
4.07	4.50	1.67\\
4.03	4.49	1.19\\
4.03	4.50	1.53\\
4.00	4.50	1.06\\
4.01	4.49	1.39\\
4.00	4.51	1.75\\
3.96	4.51	1.26\\
3.97	4.51	1.61\\
3.93	4.51	1.13\\
3.93	4.50	1.47\\
3.89	4.51	0.99\\
3.90	4.51	1.33\\
3.90	4.51	1.70\\
3.87	4.50	1.20\\
3.86	4.51	1.55\\
3.83	4.50	1.06\\
3.82	4.51	1.41\\
3.83	4.51	1.79\\
3.80	4.50	1.27\\
3.80	4.50	1.64\\
3.76	4.50	1.13\\
3.75	4.51	1.49\\
3.71	4.51	0.98\\
3.71	4.51	1.35\\
3.72	4.51	1.73\\
3.68	4.50	1.20\\
3.68	4.50	1.58\\
3.63	4.51	1.06\\
3.64	4.51	1.43\\
3.64	4.51	1.83\\
3.60	4.50	1.28\\
3.60	4.51	1.67\\
3.56	4.51	1.13\\
3.56	4.50	1.52\\
3.52	4.50	0.98\\
3.52	4.50	1.37\\
3.52	4.50	1.77\\
3.48	4.50	1.21\\
3.48	4.50	1.61\\
3.44	4.50	1.06\\
3.42	4.51	1.46\\
3.42	4.52	1.88\\
3.40	4.49	1.30\\
3.38	4.50	1.71\\
3.34	4.50	1.14\\
3.33	4.51	1.55\\
3.28	4.52	0.97\\
3.30	4.49	1.38\\
3.29	4.50	1.82\\
3.25	4.50	1.22\\
3.24	4.50	1.65\\
3.20	4.50	1.05\\
3.19	4.50	1.48\\
3.18	4.50	1.94\\
3.14	4.51	1.31\\
3.13	4.50	1.76\\
3.09	4.50	1.14\\
3.09	4.50	1.58\\
3.03	4.51	0.96\\
3.02	4.51	1.41\\
3.03	4.50	1.88\\
2.95	4.52	1.23\\
2.96	4.51	1.70\\
2.91	4.51	1.05\\
2.91	4.50	1.52\\
2.89	4.50	2.01\\
2.84	4.51	1.33\\
2.83	4.51	1.82\\
2.79	4.50	1.14\\
2.76	4.51	1.63\\
2.73	4.50	0.95\\
2.71	4.50	1.44\\
2.69	4.50	1.96\\
2.64	4.51	1.25\\
2.63	4.50	1.76\\
2.58	4.50	1.04\\
2.57	4.50	1.56\\
2.53	4.51	2.12\\
2.49	4.51	1.36\\
2.47	4.50	1.90\\
2.42	4.51	1.15\\
2.40	4.51	1.69\\
2.35	4.51	0.93\\
2.32	4.51	1.48\\
2.30	4.50	2.06\\
2.25	4.50	1.26\\
2.22	4.50	1.84\\
2.18	4.50	1.04\\
2.13	4.51	1.61\\
2.10	4.51	2.24\\
2.06	4.50	1.39\\
2.01	4.51	2.00\\
1.96	4.51	1.15\\
1.93	4.50	1.77\\
1.87	4.51	0.91\\
1.83	4.51	1.53\\
1.80	4.50	2.19\\
1.73	4.51	1.28\\
1.70	4.50	1.94\\
1.64	4.51	1.02\\
1.59	4.51	1.69\\
1.54	4.51	2.40\\
1.48	4.51	1.43\\
1.42	4.51	2.14\\
1.38	4.50	1.15\\
1.31	4.51	1.87\\
1.25	4.50	1.01\\
1.18	4.50	1.74\\
1.11	4.51	0.86\\
1.04	4.51	1.61\\
0.96	4.50	2.41\\
0.89	4.50	1.47\\
0.80	4.51	2.28\\
0.72	4.51	1.32\\
0.64	4.51	2.15\\
0.54	4.51	1.32\\
0.44	4.50	2.19\\
0.34	4.50	1.33\\
0.21	4.51	2.24\\
0.10	4.51	1.34\\
-0.03	4.51	2.29\\
-0.13	4.51	1.35\\
-0.26	4.50	2.33\\
-0.42	4.51	1.56\\
-0.58	4.50	0.76\\
-0.75	4.51	1.79\\
-0.92	4.51	0.95\\
-1.12	4.51	2.05\\
-1.36	4.51	1.39\\
-1.60	4.50	0.69\\
-1.86	4.51	1.91\\
-2.12	4.50	1.16\\
-2.51	4.51	0.63\\
-2.84	4.51	2.01\\
-3.29	4.51	1.46\\
-3.76	4.51	0.86\\
-4.22	4.51	2.49\\
-4.82	4.51	1.86\\
-5.65	4.51	1.54\\
-5.93	4.41	1.16\\
-5.95	4.28	0.77\\
-5.95	4.14	0.38\\
-5.94	4.03	2.30\\
-5.95	3.90	1.90\\
-5.94	3.76	1.51\\
-5.94	3.63	1.12\\
-5.94	3.49	0.73\\
-5.94	3.36	0.34\\
-5.93	3.24	2.25\\
-5.95	3.11	1.85\\
-5.95	2.98	1.46\\
-5.95	3.12	1.39\\
-5.95	2.91	1.39\\
-5.95	2.70	1.40\\
-5.95	2.49	1.40\\
-5.95	2.28	1.41\\
-5.94	2.07	1.41\\
-5.94	1.86	1.42\\
-5.94	1.65	1.43\\
-5.95	1.43	1.43\\
-5.93	1.22	1.44\\
-5.94	1.01	1.44\\
-5.94	0.79	1.45\\
-5.96	0.59	1.98\\
-5.93	0.12	0.42\\
-5.96	-0.09	0.95\\
-5.94	-0.29	1.48\\
-5.95	-0.50	2.02\\
-5.96	-0.99	0.44\\
-5.95	-1.20	0.98\\
-5.94	-1.42	1.52\\
-5.94	-1.63	2.06\\
-5.96	-2.14	0.45\\
-5.95	-2.36	1.00\\
-5.95	-2.59	1.55\\
-5.95	-2.81	2.11\\
-5.94	-3.34	0.46\\
-5.93	-3.57	1.02\\
-5.95	-3.82	1.59\\
-5.96	-4.07	2.17\\
-4.91	-4.09	0.51\\
-4.47	-4.10	1.05\\
-4.04	-4.10	1.56\\
-3.63	-4.09	2.05\\
-2.79	-4.09	0.60\\
-2.45	-4.10	1.07\\
-2.10	-4.10	1.08\\
-1.77	-4.10	1.08\\
-1.43	-4.10	0.65\\
-1.11	-4.10	0.24\\
-1.18	-4.09	2.36\\
-0.86	-4.09	1.92\\
-0.56	-4.09	1.50\\
-0.29	-4.10	1.09\\
-0.02	-4.10	0.71\\
0.26	-4.09	0.33\\
0.20	-4.09	2.26\\
0.45	-4.10	1.86\\
0.70	-4.10	1.48\\
0.94	-4.10	1.11\\
1.17	-4.10	0.75\\
1.40	-4.09	0.40\\
1.35	-4.10	2.18\\
1.57	-4.10	1.81\\
1.78	-4.09	1.46\\
1.99	-4.09	1.12\\
2.19	-4.09	0.45\\
2.15	-4.10	2.13\\
2.35	-4.10	1.45\\
2.55	-4.09	0.79\\
2.52	-4.09	2.44\\
2.70	-4.10	1.77\\
2.89	-4.09	1.12\\
3.07	-4.09	0.49\\
3.04	-4.10	2.08\\
3.22	-4.10	1.44\\
3.39	-4.10	0.82\\
3.37	-4.09	2.37\\
3.55	-4.09	1.43\\
3.70	-4.10	0.52\\
3.69	-4.09	2.04\\
3.85	-4.10	1.13\\
4.00	-4.10	0.24\\
3.99	-4.09	1.72\\
4.15	-4.09	0.84\\
4.12	-4.10	2.31\\
4.28	-4.09	1.42\\
4.43	-4.09	0.56\\
4.41	-4.09	2.00\\
4.55	-4.11	1.13\\
4.70	-4.10	0.28\\
4.69	-4.09	1.70\\
4.83	-4.10	0.85\\
4.82	-4.09	2.26\\
4.96	-4.10	1.41\\
5.09	-4.10	0.58\\
5.09	-4.09	1.97\\
5.22	-4.10	1.14\\
5.35	-4.10	0.32\\
5.33	-4.10	1.68\\
5.47	-4.10	0.87\\
5.46	-4.09	2.22\\
5.58	-4.10	1.41\\
5.71	-4.10	0.33\\
5.71	-4.08	1.67\\
5.83	-4.10	0.61\\
5.82	-4.10	1.94\\
5.95	-4.08	0.87\\
5.94	-4.08	2.20\\
6.06	-4.10	1.14\\
6.05	-4.10	2.46\\
6.17	-4.09	1.40\\
6.28	-4.11	0.36\\
6.28	-4.09	1.66\\
6.40	-4.10	0.62\\
6.39	-4.10	1.92\\
6.51	-4.10	0.88\\
6.50	-4.10	2.17\\
6.62	-4.10	1.14\\
6.61	-4.09	2.43\\
6.73	-4.10	1.39\\
6.84	-4.09	0.38\\
6.84	-4.09	1.65\\
6.95	-4.09	0.63\\
6.94	-4.09	1.90\\
7.05	-4.10	0.89\\
7.05	-4.08	2.15\\
7.16	-4.09	1.14\\
7.15	-4.09	2.41\\
7.26	-4.10	1.39\\
7.37	-4.09	0.39\\
7.36	-4.10	1.64\\
7.47	-4.10	0.64\\
7.47	-4.10	1.89\\
7.57	-4.08	0.89\\
7.57	-4.09	2.14\\
7.68	-4.08	1.14\\
7.68	-4.09	2.39\\
7.78	-4.10	1.39\\
7.88	-4.09	0.40\\
7.88	-4.10	1.63\\
7.98	-4.09	0.65\\
7.98	-4.09	1.88\\
8.08	-4.09	0.89\\
8.08	-4.10	2.13\\
8.18	-4.09	1.14\\
8.19	-4.10	2.38\\
8.29	-4.09	1.38\\
8.38	-4.10	0.40\\
8.39	-4.08	1.63\\
8.48	-4.09	0.65\\
8.49	-4.09	1.87\\
8.58	-4.09	0.89\\
8.59	-4.09	2.12\\
8.69	-4.10	1.14\\
8.69	-4.08	2.37\\
8.79	-4.09	1.38\\
8.88	-4.10	0.40\\
8.89	-4.10	1.63\\
8.98	-4.09	0.65\\
8.99	-4.09	1.87\\
9.08	-4.09	0.89\\
9.09	-4.09	2.12\\
9.19	-4.09	1.13\\
9.19	-4.10	2.37\\
9.29	-4.11	1.38\\
9.38	-4.09	0.40\\
9.39	-4.09	1.62\\
9.49	-4.10	0.64\\
9.49	-4.10	1.87\\
9.59	-4.09	0.89\\
9.60	-4.09	2.12\\
9.69	-4.11	1.13\\
9.70	-4.10	2.38\\
9.80	-4.09	1.38\\
9.89	-4.09	0.38\\
9.90	-4.11	1.63\\
10.00	-4.10	0.63\\
10.00	-4.08	1.87\\
10.10	-4.10	0.88\\
10.11	-4.08	2.13\\
10.21	-4.10	1.13\\
10.22	-4.10	2.39\\
10.32	-4.10	1.38\\
10.41	-4.09	0.37\\
10.42	-4.09	1.63\\
10.52	-4.10	0.62\\
10.53	-4.10	1.88\\
10.62	-4.08	0.87\\
10.65	-4.11	2.15\\
10.74	-4.09	1.12\\
10.76	-4.10	2.41\\
10.85	-4.10	1.38\\
10.95	-4.10	0.35\\
10.97	-4.10	1.64\\
11.06	-4.08	0.61\\
11.07	-4.08	1.89\\
11.18	-4.10	0.86\\
11.19	-4.09	2.16\\
11.30	-4.10	1.12\\
11.31	-4.11	2.43\\
11.41	-4.10	1.38\\
11.51	-4.10	0.33\\
11.53	-4.10	1.64\\
11.63	-4.09	0.59\\
11.65	-4.10	1.91\\
11.75	-4.09	0.85\\
11.77	-4.09	2.18\\
11.87	-4.09	1.11\\
11.89	-4.09	2.46\\
12.00	-4.10	1.38\\
12.11	-4.10	0.29\\
12.13	-4.10	1.65\\
12.24	-4.10	0.56\\
12.26	-4.11	1.93\\
12.36	-4.09	0.83\\
12.39	-4.10	2.21\\
12.50	-4.10	1.38\\
12.62	-4.10	0.54\\
12.65	-4.11	1.95\\
12.76	-4.09	1.10\\
12.87	-4.09	0.25\\
12.90	-4.10	1.67\\
13.03	-4.10	0.81\\
13.05	-4.09	2.25\\
13.17	-4.10	1.38\\
13.29	-4.09	0.51\\
13.33	-4.10	1.97\\
13.45	-4.10	1.09\\
13.59	-4.10	0.50\\
13.61	-4.09	1.98\\
13.75	-4.08	1.39\\
13.89	-4.10	0.78\\
13.93	-4.10	2.31\\
14.07	-4.09	1.70\\
14.22	-4.10	1.08\\
14.36	-4.09	0.45\\
14.41	-4.10	2.02\\
14.56	-4.10	1.39\\
14.71	-4.10	0.75\\
14.75	-4.09	2.37\\
14.91	-4.10	1.72\\
15.07	-4.10	1.07\\
15.23	-4.09	0.40\\
15.27	-4.09	2.07\\
15.45	-4.09	1.40\\
15.63	-4.10	0.72\\
15.68	-4.10	2.44\\
15.85	-4.09	1.75\\
16.04	-4.09	1.05\\
16.23	-4.10	0.33\\
16.29	-4.10	2.13\\
16.47	-4.09	1.41\\
16.70	-4.10	1.04\\
16.91	-4.09	0.66\\
17.14	-4.10	0.27\\
17.21	-4.10	2.19\\
17.45	-4.10	1.81\\
17.69	-4.09	1.42\\
17.95	-4.10	1.02\\
18.22	-4.10	1.01\\
18.51	-4.10	1.01\\
18.82	-4.10	1.00\\
19.12	-4.09	1.00\\
19.45	-4.09	0.99\\
19.80	-4.10	0.99\\
20.16	-4.10	0.98\\
20.53	-4.10	0.97\\
20.91	-4.09	0.96\\
21.33	-4.10	0.96\\
21.76	-4.09	0.95\\
22.24	-4.09	1.47\\
22.76	-4.10	2.02\\
23.51	-3.99	0.34\\
23.52	-3.73	0.91\\
23.50	-3.45	1.46\\
23.51	-3.19	2.01\\
23.51	-2.75	0.34\\
23.50	-2.49	0.88\\
23.51	-2.24	1.42\\
23.50	-1.99	1.96\\
23.50	-1.74	2.49\\
23.50	-1.51	2.48\\
23.49	-1.27	2.47\\
23.49	-1.05	2.45\\
23.50	-0.83	2.44\\
23.49	-0.60	2.43\\
23.51	-0.38	2.42\\
23.51	-0.16	2.41\\
23.51	0.06	2.41\\
23.51	0.28	2.40\\
23.50	0.50	2.39\\
23.50	0.71	2.38\\
23.50	0.93	2.37\\
23.52	1.14	2.36\\
23.50	1.35	2.35\\
23.51	1.57	2.35\\
23.50	1.78	2.34\\
23.50	1.99	2.33\\
23.51	2.20	2.33\\
23.51	2.41	2.32\\
23.49	2.63	2.31\\
23.50	2.84	2.31\\
23.51	3.05	2.30\\
23.49	3.26	2.30\\
23.52	3.47	2.29\\
23.50	3.68	2.29\\
23.51	3.89	2.28\\
23.49	4.10	2.28\\
23.50	4.32	2.28\\
23.51	4.70	0.71\\
23.49	4.93	1.22\\
38.10	7.39	2.40\\
38.11	8.23	1.34\\
38.11	9.08	0.27\\
38.10	9.57	2.36\\
38.11	10.43	1.29\\
14.39	4.50	0.29\\
14.31	4.50	1.31\\
14.23	4.51	2.33\\
14.05	4.51	1.11\\
13.96	4.50	2.07\\
13.81	4.51	0.74\\
13.75	4.51	1.66\\
13.59	4.50	0.39\\
13.53	4.50	1.28\\
13.47	4.51	2.16\\
13.34	4.50	0.93\\
13.28	4.51	1.77\\
13.15	4.50	0.61\\
13.12	4.51	1.42\\
13.06	4.51	2.24\\
12.93	4.50	1.10\\
12.89	4.51	1.88\\
12.77	4.50	0.79\\
12.74	4.51	1.54\\
12.63	4.50	0.50\\
12.60	4.51	1.24\\
12.56	4.51	1.97\\
12.45	4.50	0.95\\
12.42	4.50	1.65\\
12.33	4.50	0.68\\
12.31	4.51	1.36\\
12.27	4.51	2.05\\
12.17	4.50	1.09\\
12.15	4.51	1.75\\
12.07	4.51	0.83\\
12.04	4.51	1.47\\
11.97	4.51	0.58\\
11.94	4.51	1.21\\
11.91	4.51	1.84\\
11.84	4.51	0.96\\
11.81	4.51	1.57\\
11.74	4.50	0.73\\
11.71	4.50	1.32\\
11.69	4.51	1.92\\
11.63	4.51	1.08\\
11.60	4.50	1.66\\
11.54	4.51	0.85\\
11.51	4.50	1.41\\
11.46	4.50	0.64\\
11.44	4.50	1.19\\
11.42	4.51	1.74\\
11.36	4.50	0.97\\
11.34	4.50	1.50\\
11.29	4.51	0.76\\
11.26	4.50	1.28\\
11.26	4.51	1.82\\
11.19	4.50	1.08\\
11.19	4.51	1.59\\
11.12	4.50	0.88\\
11.12	4.51	1.37\\
11.08	4.51	0.68\\
11.05	4.51	1.17\\
11.05	4.51	1.67\\
10.99	4.50	0.98\\
10.98	4.51	1.46\\
10.93	4.51	0.79\\
10.91	4.50	1.26\\
10.90	4.51	1.74\\
10.86	4.51	1.07\\
10.84	4.50	1.53\\
10.80	4.51	0.89\\
10.79	4.51	1.34\\
10.74	4.50	0.71\\
10.74	4.51	1.16\\
10.72	4.50	1.61\\
10.68	4.50	0.98\\
10.67	4.50	1.42\\
10.63	4.50	0.81\\
10.62	4.50	1.24\\
10.60	4.50	1.68\\
10.57	4.50	1.07\\
10.56	4.51	1.49\\
10.51	4.49	0.90\\
10.51	4.50	1.32\\
10.48	4.50	0.74\\
10.46	4.50	1.15\\
10.47	4.51	1.57\\
10.42	4.50	0.99\\
10.41	4.50	1.39\\
10.37	4.50	0.83\\
10.37	4.51	1.23\\
10.35	4.49	1.63\\
10.33	4.50	1.07\\
10.33	4.51	1.46\\
10.28	4.50	0.91\\
10.27	4.50	1.30\\
10.25	4.50	0.76\\
10.24	4.51	1.14\\
10.23	4.50	1.53\\
10.19	4.49	0.99\\
10.20	4.51	1.37\\
10.16	4.51	0.84\\
10.15	4.50	1.21\\
10.15	4.51	1.60\\
10.11	4.50	1.07\\
10.12	4.51	1.44\\
10.08	4.50	0.92\\
10.07	4.50	1.28\\
10.04	4.49	0.78\\
10.04	4.51	1.14\\
10.04	4.51	1.50\\
10.01	4.50	0.99\\
10.00	4.50	1.35\\
9.97	4.50	0.85\\
9.96	4.50	1.20\\
9.96	4.50	1.56\\
9.93	4.51	1.06\\
9.93	4.51	1.41\\
9.89	4.49	0.93\\
9.90	4.51	1.27\\
9.86	4.50	0.79\\
9.86	4.50	1.13\\
9.86	4.51	1.48\\
9.83	4.50	1.00\\
9.82	4.50	1.33\\
9.80	4.51	0.86\\
9.79	4.50	1.20\\
9.80	4.52	1.54\\
9.76	4.50	1.06\\
9.76	4.51	1.40\\
9.73	4.50	0.93\\
9.73	4.50	1.26\\
9.71	4.51	0.80\\
9.70	4.50	1.13\\
9.70	4.51	1.46\\
9.67	4.50	1.00\\
9.67	4.50	1.32\\
9.64	4.50	0.87\\
9.64	4.51	1.19\\
9.64	4.51	1.52\\
9.61	4.50	1.06\\
9.61	4.51	1.38\\
9.58	4.50	0.94\\
9.59	4.52	1.25\\
9.56	4.50	0.81\\
9.56	4.51	1.12\\
9.56	4.51	1.44\\
9.52	4.50	1.00\\
9.53	4.51	1.31\\
9.50	4.51	0.88\\
9.50	4.51	1.19\\
9.50	4.51	1.50\\
9.47	4.50	1.06\\
9.47	4.50	1.37\\
9.44	4.49	0.94\\
9.44	4.49	1.24\\
9.42	4.52	0.82\\
9.42	4.51	1.12\\
9.42	4.52	1.43\\
9.39	4.50	1.00\\
9.39	4.50	1.30\\
9.37	4.51	0.88\\
9.36	4.50	1.18\\
9.36	4.51	1.49\\
9.34	4.51	1.06\\
9.34	4.50	1.36\\
9.31	4.51	0.94\\
9.31	4.50	1.24\\
9.28	4.49	0.83\\
9.29	4.51	1.12\\
9.29	4.51	1.42\\
9.26	4.51	1.00\\
9.26	4.49	1.30\\
9.24	4.50	0.89\\
9.24	4.50	1.18\\
9.23	4.50	1.48\\
9.21	4.49	1.06\\
9.21	4.50	1.35\\
9.19	4.50	0.95\\
9.19	4.51	1.24\\
9.16	4.50	0.83\\
9.16	4.51	1.12\\
9.16	4.50	1.41\\
9.13	4.49	1.01\\
9.14	4.50	1.29\\
9.11	4.50	0.89\\
9.11	4.50	1.18\\
9.11	4.51	1.47\\
9.09	4.49	1.06\\
9.09	4.50	1.35\\
9.07	4.51	0.95\\
9.07	4.51	1.23\\
9.04	4.49	0.84\\
9.04	4.51	1.12\\
9.04	4.50	1.41\\
9.02	4.49	1.01\\
9.02	4.49	1.29\\
9.00	4.51	0.89\\
9.00	4.51	1.17\\
9.00	4.50	1.46\\
8.97	4.52	1.06\\
8.97	4.50	1.34\\
8.95	4.51	0.95\\
8.95	4.50	1.23\\
8.92	4.50	0.84\\
8.93	4.50	1.12\\
8.93	4.51	1.40\\
8.90	4.50	1.01\\
8.90	4.51	1.29\\
8.88	4.51	0.89\\
8.88	4.51	1.17\\
8.88	4.51	1.46\\
8.86	4.50	1.06\\
8.86	4.50	1.34\\
8.83	4.51	0.95\\
8.83	4.50	1.23\\
8.81	4.49	0.84\\
8.81	4.50	1.12\\
8.81	4.51	1.40\\
8.79	4.51	1.01\\
8.79	4.50	1.29\\
8.76	4.48	0.90\\
8.77	4.50	1.17\\
8.77	4.50	1.46\\
8.74	4.50	1.06\\
8.74	4.51	1.34\\
8.72	4.49	0.95\\
8.72	4.51	1.23\\
8.70	4.50	0.84\\
8.70	4.50	1.12\\
8.70	4.50	1.40\\
8.67	4.50	1.01\\
8.67	4.50	1.29\\
8.65	4.51	0.89\\
8.65	4.51	1.18\\
8.65	4.51	1.46\\
8.63	4.52	1.06\\
8.63	4.51	1.35\\
8.60	4.49	0.95\\
8.60	4.52	1.23\\
8.58	4.51	0.84\\
8.58	4.51	1.12\\
8.58	4.51	1.41\\
8.56	4.50	1.01\\
8.56	4.49	1.29\\
8.53	4.50	0.89\\
8.53	4.51	1.18\\
8.54	4.51	1.47\\
8.51	4.50	1.06\\
8.51	4.51	1.35\\
8.49	4.50	0.95\\
8.49	4.51	1.24\\
8.46	4.51	0.83\\
8.47	4.50	1.12\\
8.47	4.50	1.41\\
8.44	4.49	1.01\\
8.44	4.51	1.29\\
8.42	4.49	0.89\\
8.42	4.50	1.18\\
8.42	4.52	1.48\\
8.39	4.51	1.06\\
8.40	4.50	1.35\\
8.37	4.50	0.95\\
8.37	4.51	1.24\\
8.34	4.51	0.83\\
8.35	4.48	1.12\\
8.35	4.50	1.41\\
8.32	4.50	1.01\\
8.32	4.51	1.30\\
8.29	4.51	0.89\\
8.29	4.51	1.18\\
8.30	4.50	1.48\\
8.27	4.52	1.07\\
8.28	4.50	1.36\\
8.24	4.50	0.95\\
8.25	4.50	1.24\\
8.21	4.51	0.83\\
8.22	4.51	1.13\\
8.22	4.51	1.43\\
8.19	4.50	1.01\\
8.20	4.50	1.30\\
8.17	4.49	0.89\\
8.18	4.49	1.18\\
8.17	4.51	1.49\\
8.14	4.51	1.07\\
8.15	4.50	1.37\\
8.11	4.51	0.95\\
8.12	4.50	1.25\\
8.08	4.51	0.82\\
8.09	4.50	1.13\\
8.10	4.49	1.43\\
8.06	4.51	1.01\\
8.06	4.51	1.31\\
8.03	4.51	0.88\\
8.03	4.53	1.19\\
8.04	4.51	1.51\\
8.01	4.51	1.07\\
8.01	4.50	1.38\\
7.98	4.50	0.95\\
7.98	4.51	1.26\\
7.95	4.50	0.82\\
7.96	4.49	1.13\\
7.96	4.50	1.45\\
7.92	4.51	1.01\\
7.92	4.52	1.33\\
7.89	4.51	0.88\\
7.90	4.49	1.20\\
7.90	4.50	1.52\\
7.86	4.50	1.07\\
7.87	4.50	1.39\\
7.82	4.51	0.94\\
7.84	4.50	1.26\\
7.81	4.49	0.81\\
7.80	4.51	1.14\\
7.81	4.51	1.47\\
7.77	4.51	1.01\\
7.77	4.51	1.34\\
7.73	4.51	0.87\\
7.74	4.50	1.20\\
7.74	4.51	1.54\\
7.70	4.51	1.07\\
7.71	4.51	1.41\\
7.66	4.51	0.94\\
7.67	4.51	1.28\\
7.63	4.51	0.80\\
7.63	4.52	1.14\\
7.64	4.51	1.49\\
7.60	4.51	1.00\\
7.62	4.49	1.35\\
7.57	4.50	0.86\\
7.57	4.51	1.21\\
7.57	4.51	1.57\\
7.54	4.50	1.07\\
7.54	4.50	1.43\\
7.49	4.50	0.93\\
7.51	4.49	1.29\\
7.45	4.50	0.79\\
7.46	4.51	1.15\\
7.47	4.51	1.51\\
7.42	4.50	1.00\\
7.42	4.51	1.37\\
7.37	4.51	0.85\\
7.38	4.51	1.23\\
7.39	4.51	1.60\\
7.34	4.51	1.08\\
7.34	4.51	1.46\\
7.29	4.50	0.93\\
7.32	4.49	1.30\\
7.24	4.52	0.77\\
7.26	4.50	1.16\\
7.27	4.50	1.54\\
7.21	4.51	1.00\\
7.22	4.50	1.39\\
7.17	4.50	0.84\\
7.17	4.51	1.24\\
7.19	4.50	1.64\\
7.12	4.50	1.08\\
7.14	4.50	1.48\\
7.06	4.51	0.92\\
7.09	4.50	1.32\\
7.01	4.51	0.75\\
7.04	4.50	1.16\\
7.04	4.51	1.58\\
6.98	4.50	1.00\\
6.98	4.51	1.42\\
6.91	4.51	0.83\\
6.92	4.51	1.26\\
6.94	4.51	1.69\\
6.87	4.50	1.09\\
6.88	4.50	1.52\\
6.80	4.51	0.91\\
6.83	4.50	1.35\\
6.75	4.50	0.73\\
6.74	4.51	1.18\\
6.77	4.51	1.63\\
6.69	4.51	1.00\\
6.70	4.51	1.46\\
6.63	4.49	0.81\\
6.63	4.51	1.28\\
6.65	4.51	1.75\\
6.56	4.51	1.09\\
6.60	4.50	1.56\\
6.48	4.51	0.90\\
6.52	4.50	1.38\\
6.42	4.50	0.70\\
6.44	4.50	1.19\\
6.45	4.51	1.69\\
6.35	4.50	0.99\\
6.38	4.50	1.50\\
6.27	4.50	0.79\\
6.29	4.51	1.30\\
6.31	4.50	1.83\\
6.19	4.51	1.10\\
6.22	4.51	1.63\\
6.11	4.50	0.88\\
6.13	4.51	1.42\\
6.01	4.51	0.65\\
6.04	4.50	1.21\\
6.06	4.50	1.77\\
5.93	4.51	0.99\\
5.96	4.50	1.56\\
5.82	4.50	0.75\\
5.85	4.51	1.34\\
5.88	4.50	1.93\\
5.74	4.50	1.11\\
5.77	4.50	1.70\\
5.63	4.50	0.86\\
5.65	4.50	1.48\\
5.49	4.50	0.60\\
5.52	4.51	1.24\\
5.55	4.51	1.87\\
5.39	4.51	0.98\\
5.44	4.50	1.63\\
5.25	4.50	0.71\\
5.27	4.51	1.38\\
5.34	4.50	2.06\\
5.13	4.50	1.12\\
5.18	4.51	1.81\\
4.97	4.50	0.83\\
5.01	4.51	1.55\\
4.79	4.50	0.52\\
4.83	4.51	1.27\\
4.89	4.51	2.02\\
4.65	4.51	0.97\\
4.70	4.51	1.74\\
4.46	4.50	0.65\\
4.51	4.50	1.45\\
4.56	4.51	2.25\\
4.30	4.50	1.14\\
4.35	4.51	1.96\\
4.06	4.50	0.79\\
4.14	4.50	1.65\\
3.78	4.51	0.41\\
3.88	4.50	1.32\\
3.95	4.50	2.22\\
3.59	4.50	0.96\\
3.66	4.51	1.90\\
3.28	4.51	0.56\\
3.37	4.51	1.55\\
2.96	4.50	0.32\\
3.06	4.50	1.37\\
3.14	4.51	2.41\\
2.71	4.50	1.17\\
2.79	4.51	2.26\\
2.30	4.51	0.94\\
2.42	4.51	2.10\\
1.90	4.51	1.19\\
2.05	4.51	2.40\\
1.46	4.51	1.46\\
0.83	4.50	0.64\\
1.01	4.50	2.04\\
0.28	4.50	1.22\\
-0.58	4.50	0.24\\
-0.34	4.51	1.88\\
-1.22	4.50	1.60\\
-2.31	4.50	1.27\\
-3.64	4.50	0.87\\
-5.22	4.50	0.85\\
-5.95	4.38	0.84\\
-5.95	4.16	0.85\\
-5.95	3.95	0.85\\
-5.95	3.74	0.86\\
-5.95	3.53	0.86\\
-5.95	3.32	0.87\\
-5.94	3.11	0.87\\
-5.95	2.85	1.44\\
-5.94	2.28	0.82\\
-5.94	2.09	2.14\\
-5.94	1.44	0.22\\
-5.95	1.21	0.88\\
-5.95	0.98	1.55\\
-5.95	0.75	2.22\\
-5.94	0.10	0.29\\
-5.93	-0.14	0.96\\
-5.94	-0.37	1.63\\
-5.94	-0.61	2.31\\
-5.95	-1.28	0.35\\
-5.95	-1.52	1.03\\
-5.95	-1.76	1.71\\
-5.94	-2.00	2.40\\
-5.93	-2.69	0.41\\
-5.93	-2.94	1.10\\
-5.95	-3.19	1.80\\
-5.94	-3.86	0.46\\
-5.94	-4.08	1.86\\
-4.36	-4.10	1.19\\
-3.74	-4.10	1.81\\
-3.16	-4.09	2.41\\
-1.79	-4.10	0.66\\
-1.32	-4.09	1.23\\
-0.90	-4.10	1.76\\
-0.41	-4.09	1.75\\
0.03	-4.10	1.75\\
0.45	-4.10	1.74\\
0.86	-4.09	1.73\\
1.25	-4.09	1.72\\
1.61	-4.10	1.72\\
1.96	-4.10	1.71\\
2.30	-4.09	1.71\\
2.61	-4.10	1.70\\
2.92	-4.10	1.70\\
3.21	-4.10	1.69\\
3.51	-4.08	1.68\\
3.76	-4.10	1.68\\
4.05	-4.09	1.29\\
4.32	-4.10	0.92\\
4.60	-4.09	0.56\\
4.47	-4.09	2.42\\
4.75	-4.10	1.67\\
5.03	-4.09	0.95\\
5.27	-4.11	0.25\\
5.17	-4.10	2.01\\
5.43	-4.09	1.31\\
5.68	-4.09	0.63\\
5.58	-4.09	2.34\\
5.82	-4.10	1.65\\
6.04	-4.10	0.98\\
6.27	-4.09	0.34\\
6.19	-4.09	1.97\\
6.41	-4.09	1.32\\
6.60	-4.10	0.68\\
6.54	-4.08	2.28\\
6.74	-4.09	1.64\\
6.93	-4.10	1.01\\
7.13	-4.09	0.40\\
7.07	-4.09	1.94\\
7.24	-4.10	1.32\\
7.42	-4.10	0.73\\
7.36	-4.10	2.23\\
7.55	-4.10	1.62\\
7.72	-4.10	1.04\\
7.88	-4.11	0.46\\
7.84	-4.09	1.91\\
8.00	-4.10	1.33\\
8.16	-4.10	0.76\\
8.12	-4.09	2.19\\
8.28	-4.10	1.33\\
8.45	-4.10	0.50\\
8.41	-4.09	1.89\\
8.56	-4.10	1.06\\
8.52	-4.10	2.46\\
8.68	-4.10	1.61\\
8.83	-4.09	0.79\\
8.79	-4.10	2.16\\
8.94	-4.10	1.34\\
9.09	-4.10	0.53\\
9.05	-4.10	1.88\\
9.19	-4.11	1.07\\
9.16	-4.10	2.42\\
9.30	-4.11	1.60\\
9.45	-4.09	0.82\\
9.42	-4.08	2.13\\
9.55	-4.10	1.34\\
9.69	-4.09	0.57\\
9.66	-4.09	1.86\\
9.79	-4.11	1.08\\
9.76	-4.10	2.38\\
9.89	-4.10	1.60\\
10.02	-4.10	0.83\\
10.00	-4.10	2.11\\
10.13	-4.09	1.34\\
10.24	-4.11	0.59\\
10.22	-4.10	1.85\\
10.35	-4.09	1.09\\
10.32	-4.10	2.36\\
10.45	-4.09	1.59\\
10.56	-4.10	0.85\\
10.54	-4.10	2.09\\
10.66	-4.09	1.34\\
10.78	-4.09	0.61\\
10.76	-4.09	1.84\\
10.88	-4.08	1.10\\
10.86	-4.09	2.34\\
10.98	-4.08	1.59\\
11.08	-4.10	0.86\\
11.07	-4.10	2.08\\
11.18	-4.09	1.35\\
11.29	-4.08	0.62\\
11.28	-4.10	1.83\\
11.39	-4.10	1.11\\
11.38	-4.09	2.32\\
11.48	-4.08	1.59\\
11.59	-4.09	0.87\\
11.58	-4.09	2.07\\
11.68	-4.10	1.35\\
11.79	-4.09	0.63\\
11.78	-4.09	1.82\\
11.88	-4.10	1.11\\
11.88	-4.09	2.31\\
11.98	-4.11	1.58\\
12.08	-4.08	0.87\\
12.07	-4.10	2.06\\
12.17	-4.08	1.34\\
12.27	-4.10	0.63\\
12.27	-4.10	1.82\\
12.37	-4.10	1.11\\
12.37	-4.09	2.30\\
12.46	-4.10	1.58\\
12.56	-4.09	0.87\\
12.56	-4.08	2.06\\
12.66	-4.09	1.34\\
12.75	-4.08	0.64\\
12.76	-4.11	1.82\\
12.85	-4.09	1.11\\
12.86	-4.10	2.30\\
12.95	-4.09	1.58\\
13.04	-4.10	0.87\\
13.05	-4.10	2.06\\
13.14	-4.11	1.34\\
13.23	-4.09	0.63\\
13.24	-4.10	1.82\\
13.33	-4.08	1.11\\
13.34	-4.09	2.30\\
13.44	-4.11	1.58\\
13.53	-4.10	0.87\\
13.54	-4.09	2.06\\
13.63	-4.09	1.34\\
13.72	-4.10	0.62\\
13.73	-4.09	1.82\\
13.83	-4.09	1.10\\
13.84	-4.09	2.31\\
13.93	-4.09	1.58\\
14.02	-4.10	0.86\\
14.04	-4.09	2.07\\
14.13	-4.10	1.34\\
14.22	-4.10	0.61\\
14.24	-4.10	1.82\\
14.33	-4.09	1.09\\
14.35	-4.11	2.32\\
14.44	-4.09	1.58\\
14.53	-4.10	0.85\\
14.55	-4.09	2.08\\
14.65	-4.10	1.33\\
14.74	-4.10	0.59\\
14.76	-4.10	1.83\\
14.85	-4.09	1.09\\
14.87	-4.09	2.34\\
14.97	-4.11	1.58\\
15.06	-4.09	0.83\\
15.09	-4.09	2.09\\
15.19	-4.11	1.33\\
15.28	-4.10	0.57\\
15.30	-4.09	1.84\\
15.40	-4.10	1.07\\
15.42	-4.08	2.36\\
15.52	-4.08	1.58\\
15.62	-4.11	0.81\\
15.65	-4.10	2.11\\
15.75	-4.09	1.33\\
15.83	-4.08	0.54\\
15.88	-4.09	1.85\\
15.97	-4.08	1.06\\
16.01	-4.09	2.39\\
16.11	-4.09	1.59\\
16.20	-4.09	0.79\\
16.25	-4.10	2.13\\
16.35	-4.09	1.32\\
16.45	-4.09	0.51\\
16.50	-4.11	1.86\\
16.59	-4.09	1.04\\
16.65	-4.10	2.42\\
16.75	-4.10	1.59\\
16.84	-4.09	0.76\\
16.89	-4.09	2.15\\
17.00	-4.09	1.31\\
17.11	-4.10	0.46\\
17.17	-4.10	1.88\\
17.26	-4.09	1.02\\
17.33	-4.10	2.47\\
17.43	-4.09	1.59\\
17.54	-4.09	0.72\\
17.61	-4.10	2.19\\
17.73	-4.12	1.30\\
17.84	-4.10	0.71\\
17.91	-4.10	2.20\\
18.03	-4.09	1.60\\
18.17	-4.10	0.99\\
18.30	-4.09	0.37\\
18.38	-4.10	1.91\\
18.50	-4.09	1.29\\
18.64	-4.09	0.66\\
18.73	-4.10	2.25\\
18.86	-4.08	1.61\\
19.02	-4.10	0.96\\
19.16	-4.09	0.30\\
19.25	-4.09	1.94\\
19.40	-4.09	1.28\\
19.56	-4.09	0.60\\
19.66	-4.09	2.30\\
19.82	-4.10	1.62\\
19.99	-4.10	0.92\\
20.15	-4.09	0.21\\
20.27	-4.10	1.98\\
20.47	-4.10	1.62\\
20.66	-4.09	1.26\\
20.87	-4.09	0.89\\
21.09	-4.10	0.50\\
21.23	-4.10	2.40\\
21.46	-4.10	2.02\\
21.69	-4.09	1.64\\
21.94	-4.10	1.24\\
22.18	-4.10	0.83\\
22.44	-4.09	0.40\\
22.74	-4.09	0.38\\
23.06	-4.09	0.35\\
23.39	-4.10	0.33\\
23.50	-3.95	0.32\\
23.50	-3.74	0.32\\
23.51	-3.54	0.31\\
23.51	-3.41	2.49\\
23.51	-3.24	2.03\\
23.50	-3.06	1.59\\
23.50	-2.88	1.16\\
23.50	-2.72	0.72\\
23.49	-2.54	0.30\\
23.51	-2.43	2.39\\
23.51	-2.27	1.96\\
23.51	-2.10	1.53\\
23.50	-1.94	1.11\\
23.50	-1.78	0.69\\
23.50	-1.63	0.28\\
23.50	-1.51	2.31\\
23.51	-1.36	1.89\\
23.51	-1.21	1.47\\
23.51	-1.06	1.06\\
23.51	-0.91	0.66\\
23.51	-0.76	0.25\\
23.51	-0.65	2.23\\
23.51	-0.50	1.82\\
23.49	-0.35	1.42\\
23.50	-0.21	1.02\\
23.49	-0.07	0.62\\
23.50	0.07	0.23\\
23.52	0.18	2.17\\
23.51	0.32	1.77\\
23.49	0.46	1.37\\
23.51	0.60	0.98\\
23.49	0.74	0.59\\
23.51	0.90	0.58\\
23.50	1.06	0.57\\
23.51	1.16	2.48\\
23.52	1.30	2.09\\
23.51	1.43	1.70\\
23.51	1.57	1.31\\
23.50	1.70	0.92\\
23.50	1.84	0.53\\
23.52	1.95	2.43\\
23.51	2.08	2.04\\
23.50	2.21	1.65\\
23.50	2.35	1.26\\
23.51	2.48	0.88\\
23.49	2.61	0.49\\
23.52	2.72	2.38\\
23.51	2.85	1.99\\
23.51	2.99	1.60\\
23.50	3.12	1.22\\
23.50	3.25	0.83\\
23.51	3.39	0.44\\
23.51	3.49	2.34\\
23.50	3.63	1.95\\
23.50	3.76	1.56\\
23.49	3.89	1.17\\
23.50	4.03	0.79\\
23.51	4.17	0.40\\
23.51	4.27	2.31\\
23.49	4.41	1.91\\
23.50	4.55	1.52\\
23.49	4.68	1.13\\
23.51	4.83	0.74\\
23.51	4.97	0.34\\
38.10	8.55	1.14\\
38.10	9.32	1.10\\
38.11	10.16	1.98\\
38.10	11.30	1.00\\
38.10	12.18	1.90\\
38.10	13.38	0.89\\
38.11	14.31	1.83\\
38.11	15.60	0.79\\
37.89	16.46	1.75\\
35.58	16.45	0.71\\
34.11	16.46	1.58\\
32.89	16.46	0.68\\
32.14	16.46	2.34\\
31.08	16.46	1.46\\
30.06	16.45	0.65\\
29.48	16.46	2.16\\
28.56	16.45	1.37\\
27.72	16.45	0.62\\
27.22	16.46	2.02\\
26.46	16.47	1.29\\
25.72	16.45	0.60\\
14.39	4.50	0.75\\
14.37	4.50	1.19\\
14.35	4.50	1.63\\
14.33	4.50	1.02\\
14.31	4.50	1.45\\
14.29	4.49	0.85\\
14.28	4.51	1.27\\
14.26	4.50	0.67\\
14.24	4.51	1.10\\
14.22	4.50	1.52\\
14.20	4.51	0.93\\
14.18	4.50	1.35\\
14.16	4.50	0.77\\
14.14	4.50	1.18\\
14.12	4.50	1.59\\
14.10	4.49	1.01\\
14.10	4.51	1.42\\
14.08	4.50	0.85\\
14.05	4.49	1.25\\
14.05	4.51	0.69\\
14.02	4.49	1.09\\
14.02	4.51	1.49\\
13.99	4.50	0.93\\
13.97	4.50	1.33\\
13.96	4.51	0.78\\
13.95	4.51	1.17\\
13.93	4.50	1.56\\
13.91	4.50	1.01\\
13.90	4.51	1.40\\
13.88	4.51	0.86\\
13.87	4.51	1.24\\
13.85	4.50	0.71\\
13.83	4.50	1.09\\
13.83	4.52	1.47\\
13.81	4.51	0.94\\
13.80	4.51	1.31\\
13.78	4.51	0.79\\
13.76	4.50	1.16\\
13.75	4.50	1.54\\
13.74	4.51	1.01\\
13.72	4.50	1.38\\
13.71	4.52	0.86\\
13.69	4.50	1.23\\
13.67	4.50	0.72\\
13.66	4.50	1.08\\
13.65	4.50	1.45\\
13.64	4.51	0.94\\
13.62	4.50	1.30\\
13.60	4.50	0.79\\
13.59	4.50	1.15\\
13.59	4.51	1.52\\
13.56	4.50	1.01\\
13.56	4.50	1.37\\
13.54	4.50	0.87\\
13.53	4.50	1.22\\
13.51	4.51	0.72\\
13.50	4.51	1.08\\
13.49	4.50	1.43\\
13.47	4.49	0.94\\
13.47	4.51	1.29\\
13.44	4.51	0.80\\
13.43	4.50	1.15\\
13.43	4.50	1.50\\
13.41	4.50	1.01\\
13.41	4.52	1.36\\
13.38	4.50	0.87\\
13.37	4.49	1.21\\
13.35	4.50	0.73\\
13.35	4.50	1.08\\
13.34	4.50	1.42\\
13.32	4.51	0.94\\
13.31	4.50	1.28\\
13.29	4.50	0.81\\
13.28	4.49	1.14\\
13.28	4.50	1.49\\
13.26	4.52	1.01\\
13.25	4.50	1.35\\
13.23	4.50	0.88\\
13.23	4.50	1.21\\
13.21	4.51	0.74\\
13.20	4.50	1.08\\
13.20	4.51	1.41\\
13.18	4.51	0.94\\
13.17	4.49	1.27\\
13.15	4.51	0.81\\
13.14	4.50	1.14\\
13.14	4.51	1.48\\
13.12	4.50	1.01\\
13.11	4.49	1.34\\
13.09	4.51	0.88\\
13.09	4.49	1.21\\
13.06	4.50	0.75\\
13.07	4.51	1.07\\
13.06	4.51	1.41\\
13.04	4.51	0.94\\
13.04	4.51	1.27\\
13.01	4.51	0.81\\
13.01	4.51	1.14\\
13.01	4.51	1.47\\
12.98	4.51	1.01\\
12.98	4.51	1.34\\
12.96	4.51	0.88\\
12.95	4.50	1.20\\
12.93	4.51	0.75\\
12.93	4.50	1.07\\
12.93	4.49	1.40\\
12.90	4.51	0.94\\
12.90	4.51	1.27\\
12.88	4.51	0.81\\
12.87	4.51	1.14\\
12.88	4.52	1.47\\
12.85	4.50	1.01\\
12.85	4.50	1.33\\
12.82	4.52	0.88\\
12.82	4.51	1.20\\
12.80	4.51	0.75\\
12.80	4.50	1.07\\
12.80	4.51	1.40\\
12.77	4.50	0.95\\
12.77	4.50	1.27\\
12.74	4.50	0.82\\
12.74	4.51	1.14\\
12.74	4.49	1.46\\
12.72	4.51	1.01\\
12.72	4.50	1.33\\
12.69	4.49	0.88\\
12.69	4.51	1.20\\
12.66	4.51	0.75\\
12.66	4.49	1.07\\
12.67	4.50	1.40\\
12.64	4.50	0.95\\
12.64	4.51	1.27\\
12.61	4.50	0.82\\
12.61	4.49	1.14\\
12.61	4.50	1.47\\
12.58	4.51	1.01\\
12.59	4.51	1.33\\
12.56	4.50	0.88\\
12.56	4.50	1.20\\
12.53	4.52	0.75\\
12.53	4.51	1.07\\
12.53	4.52	1.40\\
12.50	4.51	0.94\\
12.51	4.50	1.27\\
12.48	4.51	0.81\\
12.48	4.50	1.14\\
12.48	4.50	1.47\\
12.45	4.51	1.01\\
12.45	4.51	1.34\\
12.42	4.51	0.88\\
12.43	4.50	1.21\\
12.39	4.52	0.74\\
12.40	4.49	1.08\\
12.40	4.50	1.40\\
12.37	4.49	0.95\\
12.38	4.50	1.27\\
12.34	4.51	0.81\\
12.34	4.51	1.14\\
12.35	4.51	1.47\\
12.32	4.51	1.01\\
12.32	4.50	1.34\\
12.29	4.50	0.88\\
12.29	4.51	1.21\\
12.26	4.50	0.74\\
12.26	4.50	1.08\\
12.27	4.51	1.41\\
12.23	4.51	0.94\\
12.24	4.49	1.28\\
12.20	4.51	0.81\\
12.21	4.49	1.14\\
12.21	4.51	1.48\\
12.17	4.51	1.01\\
12.18	4.52	1.35\\
12.14	4.51	0.88\\
12.15	4.51	1.21\\
12.12	4.50	0.74\\
12.12	4.50	1.08\\
12.13	4.50	1.42\\
12.09	4.50	0.95\\
12.09	4.51	1.28\\
12.05	4.51	0.81\\
12.06	4.50	1.15\\
12.07	4.50	1.49\\
12.03	4.51	1.01\\
12.03	4.52	1.36\\
12.00	4.51	0.88\\
12.01	4.50	1.22\\
11.96	4.51	0.73\\
11.97	4.51	1.08\\
11.98	4.51	1.43\\
11.94	4.49	0.95\\
11.95	4.51	1.29\\
11.91	4.49	0.80\\
11.91	4.51	1.15\\
11.93	4.50	1.51\\
11.88	4.51	1.01\\
11.89	4.50	1.37\\
11.85	4.50	0.87\\
11.86	4.50	1.23\\
11.81	4.51	0.73\\
11.82	4.50	1.09\\
11.83	4.50	1.44\\
11.78	4.50	0.94\\
11.80	4.49	1.30\\
11.74	4.51	0.80\\
11.75	4.51	1.16\\
11.76	4.51	1.53\\
11.72	4.50	1.02\\
11.73	4.51	1.38\\
11.68	4.50	0.87\\
11.69	4.50	1.24\\
11.64	4.50	0.72\\
11.65	4.51	1.09\\
11.66	4.51	1.46\\
11.61	4.50	0.94\\
11.62	4.52	1.32\\
11.57	4.50	0.79\\
11.58	4.50	1.17\\
11.59	4.51	1.55\\
11.54	4.50	1.02\\
11.55	4.51	1.40\\
11.50	4.50	0.87\\
11.51	4.51	1.25\\
11.45	4.51	0.70\\
11.47	4.50	1.10\\
11.47	4.52	1.49\\
11.43	4.50	0.94\\
11.44	4.51	1.33\\
11.38	4.50	0.78\\
11.39	4.50	1.18\\
11.40	4.51	1.58\\
11.34	4.51	1.02\\
11.36	4.51	1.42\\
11.30	4.50	0.86\\
11.31	4.51	1.26\\
11.25	4.50	0.69\\
11.26	4.52	1.10\\
11.29	4.50	1.51\\
11.22	4.51	0.94\\
11.24	4.50	1.35\\
11.17	4.50	0.77\\
11.19	4.50	1.19\\
11.21	4.50	1.61\\
11.13	4.51	1.02\\
11.16	4.49	1.44\\
11.09	4.49	0.85\\
11.10	4.51	1.28\\
11.02	4.50	0.67\\
11.04	4.51	1.11\\
11.06	4.52	1.55\\
10.99	4.50	0.94\\
11.01	4.50	1.37\\
10.93	4.50	0.76\\
10.95	4.51	1.20\\
10.98	4.51	1.65\\
10.91	4.49	1.03\\
10.92	4.50	1.48\\
10.84	4.49	0.85\\
10.85	4.51	1.30\\
10.77	4.50	0.65\\
10.79	4.51	1.12\\
10.82	4.51	1.59\\
10.73	4.50	0.94\\
10.75	4.51	1.40\\
10.65	4.51	0.74\\
10.69	4.50	1.22\\
10.71	4.51	1.70\\
10.62	4.50	1.03\\
10.66	4.49	1.51\\
10.54	4.51	0.83\\
10.57	4.51	1.33\\
10.46	4.50	0.63\\
10.50	4.51	1.13\\
10.54	4.50	1.63\\
10.42	4.51	0.93\\
10.45	4.51	1.44\\
10.33	4.51	0.72\\
10.38	4.50	1.24\\
10.41	4.51	1.76\\
10.28	4.51	1.04\\
10.33	4.50	1.56\\
10.20	4.50	0.82\\
10.24	4.50	1.36\\
10.11	4.50	0.59\\
10.16	4.50	1.15\\
10.20	4.50	1.70\\
10.05	4.51	0.93\\
10.09	4.51	1.49\\
9.95	4.50	0.69\\
10.01	4.50	1.27\\
10.05	4.50	1.84\\
9.89	4.51	1.04\\
9.94	4.51	1.63\\
9.78	4.50	0.80\\
9.84	4.50	1.40\\
9.66	4.51	0.55\\
9.72	4.50	1.17\\
9.77	4.51	1.78\\
9.60	4.51	0.92\\
9.67	4.50	1.54\\
9.48	4.50	0.66\\
9.53	4.51	1.30\\
9.61	4.50	1.94\\
9.40	4.50	1.05\\
9.46	4.51	1.71\\
9.26	4.51	0.78\\
9.34	4.50	1.46\\
9.11	4.50	0.49\\
9.18	4.51	1.19\\
9.26	4.51	1.88\\
9.04	4.50	0.91\\
9.10	4.51	1.62\\
8.85	4.51	0.61\\
8.96	4.50	1.35\\
9.04	4.50	2.08\\
8.78	4.50	1.06\\
8.87	4.50	1.81\\
8.57	4.51	0.75\\
8.68	4.51	1.53\\
8.39	4.50	0.41\\
8.48	4.51	1.23\\
8.57	4.51	2.03\\
8.26	4.51	0.90\\
8.38	4.51	1.73\\
8.05	4.50	0.55\\
8.16	4.50	1.42\\
8.28	4.50	2.26\\
7.90	4.51	1.08\\
8.05	4.50	1.96\\
7.64	4.51	0.71\\
7.79	4.50	1.63\\
7.33	4.51	0.29\\
7.50	4.51	1.28\\
7.65	4.51	2.23\\
7.18	4.51	0.89\\
7.37	4.50	1.88\\
6.85	4.50	0.45\\
7.01	4.51	1.51\\
6.52	4.51	0.43\\
6.73	4.51	1.54\\
6.19	4.50	0.40\\
6.40	4.51	1.57\\
5.81	4.51	0.37\\
6.08	4.50	1.60\\
5.47	4.50	0.60\\
5.73	4.51	1.88\\
5.05	4.51	0.86\\
5.38	4.50	2.19\\
4.63	4.50	1.14\\
3.81	4.50	0.20\\
4.22	4.50	1.76\\
3.40	4.51	1.17\\
2.45	4.50	0.46\\
2.99	4.50	2.22\\
2.03	4.51	1.95\\
0.90	4.51	1.63\\
-0.49	4.50	1.24\\
-2.03	4.50	1.27\\
-3.67	4.50	1.88\\
-5.95	4.15	0.72\\
-5.95	3.95	2.04\\
-5.93	3.38	1.41\\
-5.94	2.81	0.79\\
-5.95	2.53	2.25\\
-5.95	1.89	1.45\\
-5.95	1.24	0.66\\
-5.94	0.91	2.24\\
-5.94	0.26	1.45\\
-5.96	-0.40	0.65\\
-5.94	-0.73	2.24\\
-5.95	-1.39	1.44\\
-5.95	-2.06	0.63\\
-5.95	-2.41	2.25\\
-5.96	-3.09	1.43\\
-5.97	-3.78	0.61\\
-5.78	-4.09	2.25\\
-3.65	-4.09	1.40\\
-1.85	-4.09	0.68\\
-1.02	-4.09	2.01\\
0.37	-4.10	0.72\\
1.03	-4.10	1.32\\
1.64	-4.10	1.89\\
2.24	-4.08	2.42\\
2.78	-4.08	2.37\\
3.25	-4.09	2.34\\
3.72	-4.09	2.30\\
4.16	-4.10	2.27\\
4.58	-4.10	2.23\\
4.99	-4.09	2.20\\
5.36	-4.09	2.18\\
5.73	-4.09	2.15\\
6.07	-4.09	2.12\\
6.40	-4.09	1.67\\
6.71	-4.09	1.24\\
7.02	-4.09	0.82\\
7.29	-4.10	0.42\\
7.33	-4.09	2.44\\
7.59	-4.10	2.01\\
7.85	-4.10	1.61\\
8.11	-4.09	1.22\\
8.35	-4.10	0.84\\
8.60	-4.09	0.48\\
8.61	-4.10	2.31\\
8.85	-4.09	1.93\\
9.06	-4.09	1.56\\
9.28	-4.09	1.20\\
9.48	-4.10	0.86\\
9.68	-4.10	0.52\\
9.70	-4.09	2.21\\
9.89	-4.09	1.53\\
10.07	-4.10	0.54\\
10.08	-4.09	2.18\\
10.27	-4.09	1.19\\
10.44	-4.09	0.23\\
10.45	-4.09	1.83\\
10.63	-4.09	0.87\\
10.65	-4.08	2.45\\
10.80	-4.09	1.50\\
10.96	-4.09	0.57\\
10.97	-4.09	2.11\\
11.13	-4.09	1.18\\
11.29	-4.09	0.28\\
11.29	-4.09	1.78\\
11.45	-4.09	0.88\\
11.46	-4.08	2.37\\
11.61	-4.09	1.47\\
11.75	-4.09	0.60\\
11.75	-4.10	2.05\\
11.90	-4.09	1.17\\
12.03	-4.10	0.32\\
12.04	-4.09	1.74\\
12.18	-4.09	0.89\\
12.19	-4.09	2.30\\
12.32	-4.09	1.45\\
12.45	-4.09	0.62\\
12.45	-4.10	2.00\\
12.59	-4.09	1.17\\
12.70	-4.11	0.35\\
12.72	-4.09	1.71\\
12.84	-4.10	0.63\\
12.84	-4.10	1.97\\
12.97	-4.08	0.90\\
12.97	-4.09	2.24\\
13.09	-4.09	1.16\\
13.10	-4.09	2.50\\
13.22	-4.09	1.42\\
13.33	-4.10	0.38\\
13.34	-4.08	1.68\\
13.45	-4.10	0.64\\
13.46	-4.09	1.94\\
13.56	-4.11	0.90\\
13.57	-4.09	2.19\\
13.69	-4.08	1.16\\
13.69	-4.09	2.45\\
13.80	-4.09	1.41\\
13.90	-4.11	0.40\\
13.91	-4.10	1.66\\
14.02	-4.10	0.65\\
14.03	-4.09	1.91\\
14.13	-4.10	0.91\\
14.14	-4.08	2.16\\
14.24	-4.09	1.16\\
14.25	-4.07	2.40\\
14.35	-4.11	1.40\\
14.45	-4.10	0.42\\
14.46	-4.09	1.65\\
14.55	-4.11	0.66\\
14.56	-4.10	1.89\\
14.66	-4.10	0.91\\
14.67	-4.10	2.13\\
14.77	-4.10	1.15\\
14.77	-4.08	2.37\\
14.87	-4.10	1.39\\
14.98	-4.09	0.43\\
14.98	-4.09	1.63\\
15.08	-4.10	0.67\\
15.08	-4.10	1.87\\
15.17	-4.10	0.91\\
15.18	-4.09	2.11\\
15.28	-4.09	1.15\\
15.28	-4.09	2.35\\
15.38	-4.10	1.39\\
15.47	-4.11	0.44\\
15.47	-4.09	1.62\\
15.57	-4.12	0.44\\
15.57	-4.10	1.62\\
15.67	-4.10	0.44\\
15.67	-4.11	1.62\\
15.77	-4.09	0.44\\
15.77	-4.10	1.62\\
15.86	-4.10	0.44\\
15.86	-4.11	1.62\\
15.96	-4.11	0.44\\
15.96	-4.08	1.62\\
16.06	-4.10	0.45\\
16.06	-4.10	1.62\\
16.15	-4.10	0.45\\
16.15	-4.10	1.62\\
16.25	-4.11	0.45\\
16.25	-4.10	1.62\\
16.34	-4.10	0.45\\
16.34	-4.10	1.62\\
16.44	-4.10	0.45\\
16.44	-4.09	1.61\\
16.54	-4.09	0.45\\
16.53	-4.11	1.62\\
16.63	-4.11	0.45\\
16.63	-4.09	1.61\\
16.73	-4.09	0.45\\
16.73	-4.10	1.61\\
16.82	-4.12	0.45\\
16.82	-4.10	1.62\\
16.92	-4.10	0.45\\
16.92	-4.10	1.62\\
17.01	-4.08	0.45\\
17.01	-4.10	1.62\\
17.11	-4.10	0.45\\
17.11	-4.09	1.62\\
17.20	-4.10	0.45\\
17.20	-4.10	1.62\\
17.30	-4.09	0.45\\
17.30	-4.09	1.62\\
17.40	-4.10	0.45\\
17.39	-4.10	1.62\\
17.49	-4.09	0.45\\
17.49	-4.09	1.62\\
17.59	-4.10	0.45\\
17.59	-4.10	1.62\\
17.69	-4.09	0.44\\
17.69	-4.10	1.62\\
17.78	-4.10	0.44\\
17.78	-4.09	1.62\\
17.89	-4.11	0.44\\
17.88	-4.10	1.62\\
17.98	-4.09	0.68\\
17.98	-4.10	1.87\\
18.08	-4.09	0.91\\
18.08	-4.09	2.11\\
18.17	-4.08	1.15\\
18.18	-4.10	2.36\\
18.28	-4.10	1.39\\
18.38	-4.09	0.43\\
18.38	-4.11	1.64\\
18.48	-4.10	0.67\\
18.48	-4.11	1.88\\
18.58	-4.09	0.91\\
18.58	-4.10	2.13\\
18.69	-4.09	1.15\\
18.68	-4.09	2.38\\
18.79	-4.10	1.40\\
18.90	-4.11	0.42\\
18.90	-4.10	1.65\\
19.01	-4.11	0.66\\
19.00	-4.09	1.90\\
19.11	-4.09	0.91\\
19.11	-4.10	2.15\\
19.22	-4.09	1.16\\
19.21	-4.09	2.41\\
19.32	-4.08	1.41\\
19.45	-4.11	0.40\\
19.44	-4.10	1.66\\
19.55	-4.09	0.65\\
19.55	-4.10	1.92\\
19.67	-4.10	0.91\\
19.66	-4.09	2.19\\
19.78	-4.10	1.16\\
19.77	-4.09	2.46\\
19.89	-4.09	1.42\\
20.02	-4.10	0.38\\
20.01	-4.09	1.68\\
20.14	-4.10	0.64\\
20.13	-4.10	1.95\\
20.26	-4.09	1.17\\
20.38	-4.10	0.37\\
20.37	-4.08	1.70\\
20.51	-4.11	0.90\\
20.50	-4.10	2.25\\
20.63	-4.09	1.44\\
20.77	-4.11	0.63\\
20.75	-4.08	1.99\\
20.89	-4.08	1.17\\
21.04	-4.10	0.34\\
21.02	-4.09	1.73\\
21.16	-4.09	0.90\\
21.15	-4.09	2.30\\
21.30	-4.09	1.46\\
21.45	-4.10	0.61\\
21.43	-4.08	2.04\\
21.59	-4.09	1.18\\
21.75	-4.10	0.30\\
21.74	-4.10	1.77\\
21.90	-4.10	0.89\\
21.89	-4.10	2.37\\
22.05	-4.10	1.48\\
22.21	-4.10	0.58\\
22.19	-4.08	2.09\\
22.36	-4.09	1.19\\
22.55	-4.10	0.26\\
22.53	-4.09	1.81\\
22.71	-4.09	0.88\\
22.69	-4.08	2.45\\
22.88	-4.09	1.51\\
23.06	-4.10	0.88\\
23.25	-4.09	0.22\\
23.24	-4.09	1.85\\
23.44	-4.10	1.20\\
23.50	-3.96	0.54\\
23.50	-3.98	2.20\\
23.51	-3.79	1.53\\
23.50	-3.61	0.88\\
23.49	-3.41	0.25\\
23.50	-3.43	1.83\\
23.50	-3.26	1.20\\
23.50	-3.09	0.58\\
23.51	-3.10	2.13\\
23.50	-2.93	1.20\\
23.50	-2.76	0.29\\
23.50	-2.77	1.80\\
23.50	-2.61	0.90\\
23.52	-2.64	2.40\\
23.49	-2.46	1.49\\
23.51	-2.32	0.61\\
23.52	-2.33	2.08\\
23.49	-2.16	1.19\\
23.48	-2.01	0.33\\
23.50	-2.03	1.77\\
23.50	-1.88	0.91\\
23.51	-1.90	2.34\\
23.50	-1.75	1.47\\
23.49	-1.60	0.63\\
23.52	-1.63	2.03\\
23.50	-1.48	1.19\\
23.49	-1.34	0.37\\
23.51	-1.36	1.74\\
23.51	-1.22	0.92\\
23.49	-1.22	2.29\\
23.50	-1.10	1.46\\
23.50	-0.96	0.66\\
23.51	-0.98	2.00\\
23.50	-0.85	1.19\\
23.49	-0.72	0.40\\
23.51	-0.73	1.72\\
23.51	-0.61	0.93\\
23.52	-0.62	2.25\\
23.51	-0.50	1.45\\
23.49	-0.37	0.67\\
23.51	-0.38	1.97\\
23.50	-0.26	1.19\\
23.49	-0.13	0.42\\
23.50	-0.15	1.70\\
23.50	-0.03	0.94\\
23.52	-0.05	2.22\\
23.50	0.08	1.44\\
23.50	0.19	0.69\\
23.50	0.18	1.95\\
23.50	0.30	1.19\\
23.48	0.42	0.44\\
23.52	0.39	1.69\\
23.50	0.51	0.94\\
23.50	0.50	2.19\\
23.50	0.61	1.44\\
23.50	0.73	0.20\\
23.50	0.72	1.44\\
23.49	0.84	0.21\\
23.50	0.82	1.44\\
23.50	0.94	0.21\\
23.51	0.93	1.44\\
23.51	1.04	0.21\\
23.50	1.03	1.44\\
23.50	1.14	0.22\\
23.50	1.13	1.43\\
23.50	1.24	0.22\\
23.52	1.23	1.43\\
23.49	1.34	0.22\\
23.51	1.33	1.43\\
23.50	1.44	0.23\\
23.51	1.43	1.43\\
23.49	1.54	0.23\\
23.49	1.54	1.43\\
23.50	1.64	0.23\\
23.49	1.64	1.43\\
23.48	1.74	0.23\\
23.50	1.73	1.43\\
23.50	1.84	0.23\\
23.51	1.83	1.43\\
23.49	1.94	0.24\\
23.51	1.93	1.43\\
23.50	2.04	0.24\\
23.49	2.03	1.43\\
23.50	2.13	0.24\\
23.49	2.13	1.43\\
23.49	2.23	0.24\\
23.50	2.22	1.43\\
23.49	2.33	0.24\\
23.50	2.32	1.43\\
23.50	2.43	0.24\\
23.50	2.42	1.44\\
23.50	2.52	0.24\\
23.49	2.52	1.44\\
23.50	2.62	0.24\\
23.50	2.61	1.44\\
23.50	2.72	0.24\\
23.50	2.71	1.44\\
23.49	2.82	0.25\\
23.50	2.81	1.44\\
23.49	2.91	0.25\\
23.49	2.91	1.44\\
23.49	3.01	0.25\\
23.49	3.00	1.44\\
23.50	3.11	0.24\\
23.52	3.10	1.44\\
23.49	3.21	0.25\\
23.51	3.20	1.44\\
23.49	3.31	0.24\\
23.50	3.30	1.44\\
23.48	3.40	0.24\\
23.50	3.40	1.44\\
23.50	3.50	0.24\\
23.49	3.49	1.44\\
23.49	3.60	0.24\\
23.51	3.60	1.45\\
23.49	3.70	0.24\\
23.52	3.70	1.45\\
23.50	3.80	0.24\\
23.51	3.80	1.45\\
23.49	3.90	0.24\\
23.50	3.90	1.45\\
23.50	4.01	0.48\\
23.51	4.00	1.70\\
23.49	4.10	0.72\\
23.52	4.10	1.95\\
23.49	4.20	0.97\\
23.51	4.20	2.20\\
23.51	4.31	1.21\\
23.48	4.41	0.23\\
23.48	4.41	1.46\\
23.49	4.52	0.47\\
23.51	4.52	1.71\\
23.51	4.63	0.72\\
23.51	4.62	1.97\\
23.51	4.73	0.97\\
23.50	4.73	2.23\\
23.49	4.83	1.22\\
23.49	4.95	0.21\\
23.50	4.94	1.47\\
38.10	10.41	1.54\\
38.10	11.48	0.74\\
38.10	12.20	1.56\\
38.10	13.33	0.74\\
38.09	14.10	1.59\\
38.10	15.33	0.73\\
38.10	16.17	1.62\\
36.60	16.45	0.75\\
35.44	16.45	1.58\\
33.85	16.46	0.79\\
32.88	16.46	0.80\\
32.42	16.46	2.27\\
31.54	16.45	1.53\\
30.71	16.46	0.83\\
30.33	16.46	2.19\\
29.57	16.46	1.50\\
28.83	16.46	0.21\\
28.49	16.46	0.85\\
28.16	16.46	1.49\\
27.83	16.46	2.10\\
27.18	16.45	0.26\\
26.87	16.46	0.87\\
26.57	16.45	1.47\\
26.29	16.47	2.06\\
25.69	16.45	0.30\\
25.42	16.45	0.88\\
25.15	16.46	1.45\\
24.87	16.45	2.01\\
24.35	16.45	0.34\\
24.09	16.45	0.89\\
23.84	16.45	1.44\\
23.59	16.46	1.98\\
23.10	16.45	0.37\\
22.86	16.45	0.90\\
22.63	16.46	1.43\\
22.39	16.45	1.96\\
21.93	16.45	0.39\\
21.70	16.46	0.91\\
21.48	16.45	1.42\\
21.26	16.44	1.93\\
20.82	16.46	0.41\\
20.61	16.45	0.92\\
20.39	16.44	1.42\\
20.18	16.45	1.92\\
19.97	16.47	1.92\\
19.76	16.46	1.91\\
19.55	16.46	1.91\\
19.35	16.47	1.91\\
19.14	16.45	1.91\\
18.94	16.48	1.91\\
18.73	16.46	1.90\\
18.53	16.46	1.90\\
18.33	16.47	1.90\\
18.13	16.45	1.90\\
17.92	16.44	1.90\\
17.73	16.46	1.90\\
17.53	16.47	1.90\\
17.33	16.46	1.90\\
17.13	16.46	1.89\\
16.93	16.47	1.90\\
16.73	16.46	1.89\\
16.53	16.44	1.89\\
16.33	16.45	1.89\\
16.13	16.46	1.89\\
15.93	16.46	1.89\\
15.73	16.47	1.90\\
15.53	16.44	1.90\\
15.33	16.45	1.90\\
15.13	16.45	1.90\\
14.93	16.47	1.90\\
14.73	16.45	1.90\\
14.53	16.44	1.90\\
14.40	15.96	1.87\\
14.40	14.90	1.81\\
14.40	14.00	1.76\\
14.41	13.18	1.71\\
14.40	12.52	1.32\\
14.40	11.93	0.63\\
14.41	11.85	2.31\\
14.40	11.34	1.61\\
14.40	10.88	0.98\\
14.39	10.46	0.41\\
14.41	10.40	1.84\\
14.40	10.04	0.99\\
14.40	10.01	2.36\\
14.40	9.68	1.25\\
14.39	9.36	0.24\\
14.40	9.34	1.49\\
14.40	9.04	0.52\\
14.40	9.01	1.72\\
14.40	8.75	0.54\\
14.40	8.73	1.69\\
14.39	8.51	0.56\\
14.40	8.47	1.67\\
14.40	8.25	0.57\\
14.40	8.24	1.65\\
14.40	8.02	0.59\\
14.40	8.01	1.63\\
14.39	7.83	0.40\\
14.41	7.78	1.41\\
14.40	7.79	2.43\\
14.40	7.61	1.20\\
14.41	7.58	2.18\\
14.39	7.44	1.01\\
14.41	7.40	1.95\\
14.40	7.26	0.83\\
14.40	7.23	1.74\\
14.40	7.09	0.66\\
14.40	7.08	1.55\\
14.41	7.06	2.46\\
14.40	6.93	1.19\\
14.41	6.90	2.06\\
14.40	6.78	0.85\\
14.41	6.76	1.69\\
14.40	6.65	0.53\\
14.40	6.63	1.35\\
14.41	6.61	2.17\\
14.40	6.51	1.02\\
14.41	6.49	1.82\\
14.40	6.38	0.71\\
14.40	6.38	1.49\\
14.41	6.36	2.29\\
14.39	6.26	1.17\\
14.41	6.24	1.94\\
14.40	6.15	0.87\\
14.41	6.12	1.62\\
14.40	6.03	0.59\\
14.40	6.03	1.32\\
14.41	6.01	2.05\\
14.41	5.92	1.03\\
14.40	5.92	1.74\\
14.40	5.83	0.75\\
14.40	5.82	1.44\\
14.41	5.80	2.16\\
14.41	5.72	1.16\\
14.41	5.71	1.85\\
14.40	5.64	0.89\\
14.41	5.62	1.56\\
14.39	5.55	0.63\\
14.40	5.54	1.29\\
14.40	5.53	1.96\\
14.40	5.46	1.03\\
14.41	5.44	1.68\\
14.40	5.38	0.77\\
14.40	5.38	1.41\\
14.40	5.36	2.06\\
14.40	5.29	1.15\\
14.41	5.27	1.78\\
14.40	5.22	0.91\\
14.40	5.21	1.52\\
14.41	5.13	0.67\\
14.40	5.13	1.27\\
14.40	5.13	1.89\\
14.39	5.08	1.03\\
14.40	5.06	1.63\\
14.40	5.00	0.80\\
14.41	4.98	1.38\\
14.40	4.99	1.99\\
14.40	4.92	1.15\\
14.40	4.92	1.73\\
14.39	4.87	0.92\\
14.41	4.85	1.49\\
14.40	4.79	0.70\\
14.40	4.79	1.26\\
14.41	4.78	1.82\\
14.40	4.73	1.03\\
14.40	4.72	1.59\\
14.40	4.67	0.81\\
14.39	4.67	1.36\\
14.40	4.66	1.92\\
14.40	4.61	1.14\\
14.41	4.60	1.68\\
14.40	4.55	0.93\\
14.40	4.55	1.46\\
14.39	4.50	0.72\\
14.38	4.51	1.25\\
14.38	4.51	1.79\\
14.32	4.50	1.03\\
14.31	4.51	1.57\\
14.25	4.51	0.81\\
14.25	4.50	1.36\\
14.24	4.51	1.93\\
14.17	4.51	1.14\\
14.18	4.50	1.71\\
14.10	4.51	0.92\\
14.08	4.52	1.49\\
14.03	4.50	0.68\\
14.03	4.50	1.26\\
14.02	4.50	1.85\\
13.94	4.50	1.03\\
13.92	4.51	1.62\\
13.86	4.50	0.79\\
13.85	4.51	1.39\\
13.84	4.50	2.01\\
13.76	4.51	1.15\\
13.75	4.51	1.77\\
13.67	4.50	0.90\\
13.67	4.50	1.53\\
13.58	4.50	0.64\\
13.58	4.50	1.28\\
13.56	4.51	1.94\\
13.47	4.50	1.02\\
13.46	4.51	1.69\\
13.38	4.50	0.75\\
13.36	4.50	1.42\\
13.35	4.51	2.12\\
13.24	4.51	1.16\\
13.25	4.50	1.86\\
13.15	4.50	0.87\\
13.12	4.51	1.59\\
13.01	4.51	0.57\\
13.01	4.50	1.30\\
12.99	4.51	2.05\\
12.88	4.50	1.01\\
12.86	4.51	1.77\\
12.75	4.50	0.70\\
12.74	4.50	1.47\\
12.72	4.51	2.27\\
12.58	4.51	1.17\\
12.57	4.51	1.97\\
12.45	4.50	0.84\\
12.42	4.51	1.66\\
12.27	4.51	0.49\\
12.27	4.50	1.34\\
12.25	4.51	2.21\\
12.09	4.51	1.00\\
12.08	4.51	1.88\\
11.92	4.50	0.63\\
11.89	4.50	1.54\\
11.85	4.51	2.49\\
11.69	4.51	1.18\\
11.69	4.50	2.13\\
11.49	4.50	0.99\\
11.45	4.51	1.97\\
11.24	4.51	0.78\\
11.23	4.51	1.80\\
11.00	4.50	0.56\\
10.97	4.51	1.61\\
10.73	4.50	0.31\\
10.70	4.51	1.42\\
10.42	4.50	0.28\\
10.40	4.50	1.43\\
10.10	4.50	0.24\\
10.04	4.51	1.45\\
9.71	4.50	0.45\\
9.66	4.51	1.72\\
9.30	4.50	0.68\\
9.25	4.51	2.03\\
8.82	4.51	1.23\\
8.35	4.50	0.33\\
8.28	4.51	1.84\\
7.74	4.50	0.92\\
7.66	4.51	2.55\\
7.03	4.51	1.60\\
6.28	4.51	1.27\\
5.44	4.50	0.88\\
4.41	4.50	0.43\\
3.16	4.50	0.36\\
1.61	4.50	0.28\\
-0.35	4.50	0.78\\
-2.87	4.50	1.42\\
-5.96	4.16	0.68\\
-5.93	3.83	2.26\\
-5.95	3.18	1.46\\
-5.95	2.54	0.67\\
-5.95	1.91	2.44\\
-5.94	1.15	1.52\\
-5.94	0.39	0.59\\
-5.94	0.01	2.45\\
-5.95	-0.76	1.52\\
-5.94	-1.52	0.59\\
-5.96	-1.91	2.46\\
-5.95	-2.69	1.52\\
-5.94	-3.47	0.58\\
-5.94	-3.87	2.48\\
-3.63	-4.10	1.49\\
-0.98	-4.10	0.67\\
0.15	-4.10	2.18\\
2.12	-4.10	1.40\\
3.77	-4.10	0.76\\
4.49	-4.10	1.97\\
5.80	-4.09	0.24\\
6.40	-4.09	0.27\\
6.92	-4.10	0.29\\
7.43	-4.10	0.32\\
7.93	-4.09	0.34\\
8.37	-4.10	0.36\\
8.80	-4.10	0.38\\
9.20	-4.10	0.40\\
9.59	-4.10	0.42\\
9.95	-4.09	0.44\\
10.29	-4.10	0.45\\
10.62	-4.10	0.47\\
10.94	-4.10	0.48\\
10.93	-4.10	2.47\\
11.24	-4.09	2.05\\
11.53	-4.09	1.65\\
11.81	-4.09	1.26\\
12.07	-4.09	0.90\\
12.31	-4.10	0.55\\
12.31	-4.10	2.33\\
12.56	-4.10	1.60\\
12.79	-4.09	0.91\\
13.01	-4.10	0.24\\
13.03	-4.09	1.92\\
13.23	-4.10	1.25\\
13.45	-4.09	0.59\\
13.44	-4.10	2.22\\
13.64	-4.10	1.56\\
13.84	-4.10	0.92\\
14.05	-4.08	0.31\\
14.03	-4.10	1.86\\
14.22	-4.09	0.93\\
14.22	-4.10	2.46\\
14.40	-4.09	1.53\\
14.57	-4.10	0.64\\
14.56	-4.10	2.13\\
14.73	-4.11	1.23\\
14.90	-4.10	0.36\\
14.91	-4.09	1.80\\
15.07	-4.09	0.94\\
15.07	-4.09	2.37\\
15.22	-4.10	1.50\\
15.38	-4.08	0.67\\
15.37	-4.10	2.06\\
15.52	-4.09	1.22\\
15.67	-4.09	0.41\\
15.67	-4.09	1.76\\
15.80	-4.10	0.95\\
15.80	-4.10	2.30\\
15.94	-4.10	1.48\\
16.08	-4.10	0.69\\
16.08	-4.10	2.00\\
16.20	-4.11	1.21\\
16.35	-4.09	0.44\\
16.34	-4.10	1.73\\
16.47	-4.10	0.96\\
16.47	-4.09	2.23\\
16.59	-4.10	1.21\\
16.60	-4.08	2.48\\
16.71	-4.10	1.21\\
16.71	-4.10	2.47\\
16.83	-4.09	1.21\\
16.83	-4.10	2.46\\
16.96	-4.09	1.21\\
16.95	-4.09	2.45\\
17.06	-4.11	1.21\\
17.07	-4.10	2.44\\
17.18	-4.09	1.21\\
17.18	-4.10	2.43\\
17.30	-4.08	1.21\\
17.29	-4.10	2.41\\
17.40	-4.11	1.21\\
17.40	-4.11	2.41\\
17.52	-4.09	1.20\\
17.51	-4.09	2.39\\
17.62	-4.10	1.20\\
17.61	-4.10	2.39\\
17.72	-4.12	1.20\\
17.73	-4.09	2.38\\
17.83	-4.10	1.20\\
17.83	-4.10	2.37\\
17.94	-4.09	1.20\\
17.93	-4.10	2.36\\
18.04	-4.09	1.20\\
18.04	-4.09	2.35\\
18.13	-4.11	1.20\\
18.13	-4.11	2.35\\
18.23	-4.12	1.20\\
18.23	-4.10	2.34\\
18.33	-4.10	1.20\\
18.33	-4.10	2.33\\
18.43	-4.10	1.20\\
18.43	-4.08	2.32\\
18.52	-4.10	1.20\\
18.52	-4.10	2.32\\
18.62	-4.10	1.20\\
18.62	-4.09	2.31\\
18.72	-4.09	1.20\\
18.72	-4.09	2.31\\
18.81	-4.09	1.20\\
18.81	-4.09	2.30\\
18.90	-4.11	1.20\\
18.90	-4.10	2.30\\
19.00	-4.09	1.20\\
18.99	-4.10	2.30\\
19.09	-4.10	1.20\\
19.09	-4.09	2.29\\
19.18	-4.09	1.20\\
19.18	-4.10	2.29\\
19.27	-4.09	1.20\\
19.26	-4.10	2.28\\
19.36	-4.09	1.20\\
19.36	-4.10	2.28\\
19.44	-4.10	1.20\\
19.44	-4.10	2.28\\
19.53	-4.11	1.20\\
19.53	-4.09	2.27\\
19.62	-4.10	1.20\\
19.62	-4.10	2.27\\
19.71	-4.09	1.20\\
19.71	-4.10	2.27\\
19.80	-4.10	1.20\\
19.80	-4.09	2.27\\
19.89	-4.09	0.99\\
19.88	-4.09	2.05\\
19.97	-4.11	0.77\\
19.97	-4.10	1.83\\
20.06	-4.10	0.56\\
20.06	-4.10	1.62\\
20.15	-4.07	0.35\\
20.14	-4.11	1.41\\
20.14	-4.09	2.48\\
20.23	-4.08	1.20\\
20.23	-4.09	2.26\\
20.32	-4.09	0.99\\
20.32	-4.09	2.04\\
20.40	-4.08	0.78\\
20.40	-4.09	1.83\\
20.49	-4.09	0.57\\
20.49	-4.10	1.62\\
20.58	-4.09	0.35\\
20.58	-4.10	1.41\\
20.57	-4.09	2.48\\
20.66	-4.10	1.20\\
20.66	-4.10	2.26\\
20.75	-4.09	0.99\\
20.75	-4.10	2.04\\
20.83	-4.10	0.78\\
20.83	-4.10	1.83\\
20.92	-4.09	0.57\\
20.92	-4.11	1.62\\
21.01	-4.09	0.35\\
21.01	-4.10	1.41\\
21.00	-4.09	2.48\\
21.09	-4.09	1.20\\
21.09	-4.09	2.26\\
21.18	-4.10	0.99\\
21.18	-4.08	2.05\\
21.27	-4.10	0.78\\
21.26	-4.09	1.83\\
21.35	-4.09	0.56\\
21.35	-4.10	1.62\\
21.44	-4.10	0.56\\
21.44	-4.09	1.62\\
21.53	-4.10	0.56\\
21.53	-4.09	1.62\\
21.62	-4.09	0.56\\
21.62	-4.10	1.63\\
21.71	-4.10	0.56\\
21.71	-4.10	1.63\\
21.80	-4.11	0.56\\
21.80	-4.10	1.63\\
21.89	-4.10	0.55\\
21.89	-4.10	1.63\\
21.97	-4.08	0.55\\
21.98	-4.10	1.63\\
22.07	-4.10	0.55\\
22.07	-4.10	1.64\\
22.16	-4.09	0.55\\
22.16	-4.10	1.64\\
22.25	-4.09	0.55\\
22.25	-4.10	1.64\\
22.35	-4.11	0.54\\
22.34	-4.09	1.64\\
22.44	-4.10	0.54\\
22.44	-4.10	1.64\\
22.54	-4.10	0.54\\
22.53	-4.08	1.65\\
22.63	-4.10	0.54\\
22.63	-4.10	1.65\\
22.73	-4.10	0.54\\
22.72	-4.09	1.65\\
22.82	-4.09	0.53\\
22.82	-4.09	1.66\\
22.92	-4.10	0.53\\
22.92	-4.09	1.66\\
23.02	-4.09	0.53\\
23.02	-4.10	1.66\\
23.12	-4.10	0.52\\
23.12	-4.09	1.67\\
23.23	-4.09	0.52\\
23.23	-4.10	1.67\\
23.33	-4.10	0.52\\
23.34	-4.11	1.68\\
23.44	-4.10	0.51\\
23.44	-4.10	1.68\\
23.50	-4.02	0.52\\
23.51	-4.04	1.68\\
23.51	-3.82	0.53\\
23.51	-3.82	1.66\\
23.51	-3.62	0.55\\
23.51	-3.63	1.64\\
23.50	-3.43	0.56\\
23.50	-3.43	1.63\\
23.50	-3.25	0.58\\
23.51	-3.27	1.62\\
23.51	-3.10	0.38\\
23.50	-3.09	1.40\\
23.50	-3.09	2.44\\
23.51	-2.94	1.19\\
23.50	-2.93	2.20\\
23.50	-2.77	1.00\\
23.50	-2.78	1.97\\
23.51	-2.64	0.81\\
23.51	-2.64	1.76\\
23.51	-2.50	0.63\\
23.50	-2.49	1.56\\
23.51	-2.36	0.46\\
23.50	-2.36	1.37\\
23.51	-2.37	2.30\\
23.51	-2.24	1.01\\
23.50	-2.23	1.90\\
23.50	-2.11	0.66\\
23.50	-2.10	1.53\\
23.51	-2.11	2.43\\
23.50	-1.99	1.18\\
23.51	-2.00	2.05\\
23.52	-1.89	0.84\\
23.51	-1.88	1.69\\
23.51	-1.77	0.52\\
23.51	-1.77	1.34\\
23.51	-1.78	2.19\\
23.50	-1.66	1.02\\
23.51	-1.67	1.83\\
23.51	-1.56	0.70\\
23.51	-1.56	1.49\\
23.51	-1.57	2.32\\
23.51	-1.47	1.17\\
23.50	-1.46	1.97\\
23.50	-1.36	0.86\\
23.50	-1.36	1.64\\
23.51	-1.28	0.56\\
23.50	-1.26	1.32\\
23.50	-1.27	2.10\\
23.51	-1.19	1.02\\
23.51	-1.19	1.77\\
23.51	-1.10	0.73\\
23.52	-1.11	1.47\\
23.51	-1.10	2.23\\
23.50	-1.01	1.17\\
23.50	-1.00	1.90\\
23.51	-0.93	0.88\\
23.51	-0.94	1.60\\
23.51	-0.85	0.60\\
23.51	-0.85	1.31\\
23.50	-0.85	2.03\\
23.50	-0.77	1.03\\
23.51	-0.78	1.73\\
23.51	-0.70	0.75\\
23.51	-0.70	1.44\\
23.51	-0.70	2.15\\
23.51	-0.62	1.16\\
23.50	-0.62	1.85\\
23.51	-0.55	0.89\\
23.51	-0.55	1.57\\
23.50	-0.47	0.63\\
23.52	-0.49	1.30\\
23.51	-0.48	1.97\\
23.51	-0.41	1.03\\
23.52	-0.42	1.69\\
23.50	-0.34	0.77\\
23.51	-0.34	1.42\\
23.50	-0.34	2.09\\
23.52	-0.28	1.16\\
23.51	-0.28	1.81\\
23.50	-0.20	0.91\\
23.51	-0.22	1.54\\
23.51	-0.15	0.65\\
23.51	-0.15	1.28\\
23.51	-0.15	1.93\\
23.51	-0.09	1.03\\
23.51	-0.09	1.66\\
23.49	-0.01	0.79\\
23.52	-0.03	1.41\\
23.51	-0.03	2.04\\
23.51	0.04	1.16\\
23.51	0.03	1.78\\
23.51	0.09	0.91\\
23.51	0.09	1.52\\
23.51	0.15	0.67\\
23.51	0.15	1.28\\
23.52	0.14	1.89\\
23.50	0.21	1.04\\
23.51	0.21	1.64\\
23.52	0.26	0.80\\
23.52	0.26	1.39\\
23.50	0.27	2.00\\
23.50	0.32	1.15\\
23.51	0.32	1.75\\
23.51	0.37	0.92\\
23.51	0.37	1.50\\
23.51	0.43	0.69\\
23.51	0.43	1.27\\
23.50	0.43	1.86\\
23.50	0.48	1.04\\
23.51	0.48	1.62\\
23.51	0.53	0.81\\
23.50	0.53	1.38\\
23.50	0.53	1.97\\
23.51	0.58	1.15\\
23.50	0.58	1.72\\
23.50	0.63	0.93\\
23.49	0.64	1.49\\
23.50	0.69	0.70\\
23.51	0.68	1.26\\
23.51	0.68	1.83\\
23.51	0.73	1.04\\
23.51	0.73	1.60\\
23.52	0.78	0.82\\
23.50	0.78	1.37\\
23.50	0.78	1.94\\
23.50	0.83	1.15\\
23.51	0.83	1.71\\
23.50	0.88	0.93\\
23.51	0.88	1.48\\
23.50	0.93	0.71\\
23.50	0.93	1.26\\
23.50	0.93	1.81\\
23.51	0.97	1.04\\
23.51	0.97	1.59\\
23.51	1.02	0.83\\
23.50	1.02	1.37\\
23.51	1.02	1.92\\
23.51	1.06	1.15\\
23.51	1.06	1.69\\
23.50	1.11	0.94\\
23.50	1.11	1.47\\
23.51	1.15	0.72\\
23.50	1.15	1.26\\
23.52	1.15	1.80\\
23.50	1.20	1.04\\
23.50	1.20	1.58\\
23.50	1.25	0.83\\
23.52	1.24	1.36\\
23.51	1.24	1.91\\
23.49	1.29	1.15\\
23.50	1.29	1.68\\
23.51	1.33	0.94\\
23.50	1.33	1.46\\
23.52	1.37	0.73\\
23.51	1.37	1.25\\
23.50	1.38	1.79\\
23.51	1.42	1.04\\
23.50	1.42	1.57\\
23.51	1.46	0.83\\
23.50	1.46	1.36\\
23.51	1.46	1.90\\
23.50	1.51	1.15\\
23.50	1.51	1.67\\
23.51	1.55	0.94\\
23.51	1.55	1.46\\
23.51	1.59	0.73\\
23.51	1.59	1.25\\
23.51	1.59	1.78\\
23.49	1.64	1.04\\
23.51	1.63	1.57\\
23.50	1.68	0.84\\
23.51	1.68	1.36\\
23.51	1.68	1.89\\
23.51	1.72	1.15\\
23.50	1.72	1.67\\
23.52	1.76	0.94\\
23.50	1.76	1.46\\
23.50	1.80	0.73\\
23.51	1.80	1.25\\
23.50	1.80	1.78\\
23.51	1.85	1.04\\
23.51	1.85	1.56\\
23.50	1.89	0.84\\
23.52	1.89	1.36\\
23.50	1.89	1.89\\
23.51	1.93	1.15\\
23.50	1.93	1.67\\
23.50	1.97	0.94\\
23.51	1.97	1.46\\
23.51	2.02	0.73\\
23.49	2.01	1.25\\
23.51	2.02	1.78\\
23.51	2.06	1.04\\
23.49	2.06	1.56\\
23.52	2.10	0.84\\
23.52	2.10	1.36\\
23.50	2.10	1.89\\
23.53	2.14	1.15\\
23.50	2.14	1.67\\
23.52	2.19	0.94\\
23.51	2.18	1.46\\
23.50	2.23	0.73\\
23.51	2.23	1.25\\
23.51	2.23	1.78\\
23.51	2.27	1.04\\
23.51	2.27	1.57\\
23.50	2.31	0.84\\
23.51	2.31	1.36\\
23.52	2.32	1.90\\
23.51	2.36	1.15\\
23.51	2.36	1.68\\
23.51	2.40	0.94\\
23.50	2.40	1.46\\
23.51	2.44	0.73\\
23.52	2.45	1.25\\
23.51	2.45	1.79\\
23.51	2.49	1.04\\
23.51	2.49	1.57\\
23.50	2.53	0.83\\
23.51	2.53	1.36\\
23.49	2.53	1.90\\
23.50	2.57	1.15\\
23.51	2.58	1.68\\
23.50	2.62	0.94\\
23.50	2.62	1.47\\
23.51	2.67	0.72\\
23.49	2.66	1.25\\
23.50	2.66	1.80\\
23.52	2.71	1.04\\
23.51	2.71	1.58\\
23.51	2.76	0.83\\
23.52	2.76	1.37\\
23.51	2.76	1.92\\
23.51	2.80	1.15\\
23.50	2.80	1.69\\
23.51	2.85	0.93\\
23.50	2.85	1.48\\
23.51	2.90	0.71\\
23.50	2.89	1.26\\
23.51	2.90	1.82\\
23.50	2.94	1.04\\
23.50	2.94	1.59\\
23.52	2.99	0.82\\
23.51	2.99	1.37\\
23.50	2.99	1.94\\
23.50	3.04	1.15\\
23.51	3.04	1.71\\
23.51	3.09	0.93\\
23.50	3.09	1.49\\
23.51	3.13	0.70\\
23.49	3.13	1.26\\
23.51	3.14	1.83\\
23.49	3.18	1.04\\
23.51	3.19	1.61\\
23.51	3.24	0.81\\
23.50	3.23	1.38\\
23.51	3.24	1.96\\
23.52	3.29	1.15\\
23.50	3.29	1.73\\
23.51	3.34	0.92\\
23.52	3.35	1.50\\
23.51	3.39	0.69\\
23.51	3.40	1.27\\
23.50	3.39	1.86\\
23.50	3.44	1.04\\
23.51	3.45	1.62\\
23.51	3.50	0.80\\
23.50	3.50	1.39\\
23.51	3.50	2.00\\
23.51	3.55	1.15\\
23.51	3.56	1.75\\
23.51	3.61	0.92\\
23.52	3.62	1.52\\
23.52	3.67	0.67\\
23.51	3.67	1.28\\
23.51	3.67	1.89\\
23.51	3.73	1.04\\
23.51	3.73	1.65\\
23.50	3.78	0.79\\
23.50	3.78	1.40\\
23.50	3.78	2.03\\
23.51	3.84	1.16\\
23.51	3.85	1.78\\
23.51	3.91	0.91\\
23.51	3.90	1.53\\
23.51	3.97	0.65\\
23.52	3.97	1.29\\
23.51	3.97	1.93\\
23.51	4.03	1.03\\
23.50	4.03	1.67\\
23.51	4.09	0.77\\
23.51	4.10	1.42\\
23.50	4.09	2.08\\
23.51	4.16	1.16\\
23.51	4.16	1.82\\
23.52	4.23	0.90\\
23.51	4.23	1.56\\
23.51	4.30	0.63\\
23.51	4.30	1.29\\
23.51	4.30	1.98\\
23.49	4.36	1.03\\
23.51	4.37	1.71\\
23.50	4.43	0.76\\
23.51	4.44	1.44\\
23.51	4.44	2.14\\
23.51	4.52	1.16\\
23.51	4.52	1.86\\
23.51	4.59	0.89\\
23.50	4.58	1.58\\
23.52	4.68	0.60\\
23.50	4.66	1.31\\
23.50	4.66	2.03\\
23.51	4.76	1.02\\
23.51	4.75	1.75\\
23.49	4.82	0.73\\
23.50	4.83	1.46\\
23.51	4.83	2.21\\
23.50	4.91	1.17\\
23.51	4.92	1.92\\
23.50	4.99	0.87\\
23.50	5.00	1.62\\
34.03	16.44	0.77\\
33.66	16.46	2.14\\
32.93	16.45	1.44\\
32.21	16.44	0.78\\
31.88	16.45	2.07\\
31.24	16.46	1.42\\
30.61	16.46	0.80\\
30.30	16.46	2.02\\
29.71	16.46	0.81\\
29.42	16.45	1.40\\
29.13	16.45	1.99\\
28.59	16.47	0.23\\
28.32	16.46	0.82\\
28.05	16.45	1.39\\
27.79	16.45	1.95\\
27.27	16.45	0.26\\
27.02	16.45	0.82\\
26.78	16.47	1.38\\
26.54	16.47	1.38\\
26.29	16.46	1.37\\
26.05	16.46	1.37\\
25.81	16.45	1.37\\
25.58	16.45	1.37\\
25.35	16.46	1.37\\
25.12	16.45	1.36\\
24.89	16.45	1.36\\
24.67	16.46	1.36\\
24.44	16.46	1.36\\
24.22	16.45	1.36\\
24.00	16.44	1.36\\
23.78	16.46	1.36\\
23.56	16.46	1.36\\
23.34	16.45	1.35\\
23.13	16.45	1.35\\
22.92	16.46	1.35\\
22.70	16.45	1.35\\
22.49	16.45	1.35\\
22.28	16.45	1.35\\
22.07	16.46	1.35\\
21.86	16.45	1.35\\
21.65	16.44	1.35\\
21.44	16.46	1.35\\
21.23	16.45	1.35\\
21.02	16.46	1.35\\
20.81	16.46	1.35\\
20.60	16.44	1.35\\
20.40	16.46	1.35\\
20.19	16.46	1.35\\
19.98	16.42	1.35\\
19.77	16.46	1.35\\
19.56	16.45	1.35\\
19.35	16.45	1.35\\
19.14	16.47	1.35\\
18.93	16.46	1.35\\
18.72	16.45	1.35\\
18.51	16.46	1.35\\
18.30	16.46	1.35\\
18.09	16.44	1.35\\
17.87	16.45	1.35\\
17.65	16.46	1.35\\
17.43	16.46	1.35\\
17.22	16.44	1.35\\
16.99	16.47	1.35\\
16.78	16.45	1.35\\
16.56	16.45	1.35\\
16.33	16.45	1.35\\
16.10	16.45	1.35\\
15.87	16.45	1.35\\
15.64	16.47	1.35\\
15.41	16.46	1.35\\
15.17	16.47	1.36\\
14.93	16.46	1.36\\
14.69	16.46	1.36\\
14.45	16.46	1.36\\
14.41	16.00	1.35\\
14.40	15.47	1.34\\
14.40	14.97	1.34\\
14.40	14.50	1.33\\
14.41	14.04	1.32\\
14.40	13.64	1.31\\
14.40	13.23	1.31\\
14.40	12.86	1.30\\
14.41	12.49	1.30\\
14.40	12.17	1.29\\
14.40	11.84	1.29\\
14.40	11.53	1.28\\
14.41	11.23	0.89\\
14.41	10.94	0.51\\
14.41	10.94	2.42\\
14.41	10.67	2.02\\
14.41	10.40	1.63\\
14.41	10.16	1.26\\
14.40	9.93	0.91\\
14.40	9.69	0.22\\
14.41	9.68	1.95\\
14.41	9.46	1.25\\
14.41	9.24	0.58\\
14.40	9.25	2.26\\
14.41	9.03	1.58\\
14.41	8.82	0.92\\
14.40	8.64	0.29\\
14.40	8.64	1.88\\
14.41	8.44	1.24\\
14.40	8.26	0.62\\
14.41	8.26	2.17\\
14.41	8.07	1.24\\
14.40	7.91	0.33\\
14.41	7.90	1.83\\
14.40	7.74	0.94\\
14.40	7.74	2.43\\
14.41	7.57	1.52\\
14.40	7.41	0.65\\
14.40	7.41	2.10\\
14.40	7.26	1.23\\
14.41	7.10	0.38\\
14.41	7.10	1.79\\
14.41	6.95	0.94\\
14.41	6.95	2.34\\
14.42	6.80	1.49\\
14.41	6.66	0.68\\
14.40	6.66	2.04\\
14.41	6.52	1.22\\
14.41	6.39	0.42\\
14.41	6.38	1.75\\
14.41	6.25	0.95\\
14.40	6.26	2.28\\
14.40	6.13	1.47\\
14.41	6.00	0.70\\
14.40	6.00	1.99\\
14.40	5.87	1.21\\
14.41	5.75	0.45\\
14.41	5.74	1.72\\
14.41	5.62	0.71\\
14.40	5.63	1.97\\
14.42	5.50	0.71\\
14.40	5.51	1.96\\
14.41	5.39	0.71\\
14.41	5.39	1.95\\
14.40	5.28	0.72\\
14.40	5.28	1.94\\
14.41	5.16	0.72\\
14.41	5.16	1.94\\
14.41	5.05	0.72\\
14.41	5.05	1.93\\
14.41	4.94	0.72\\
14.39	4.95	1.93\\
14.41	4.83	0.73\\
14.42	4.83	1.92\\
14.40	4.73	0.73\\
14.41	4.72	1.91\\
14.41	4.62	0.73\\
14.41	4.62	1.91\\
14.40	4.52	0.73\\
14.40	4.51	1.90\\
14.17	4.51	0.72\\
14.17	4.50	1.93\\
13.91	4.50	0.71\\
13.90	4.50	1.96\\
13.62	4.50	0.95\\
13.60	4.51	2.26\\
13.31	4.50	1.48\\
12.95	4.51	0.66\\
12.95	4.51	2.07\\
12.59	4.50	1.23\\
12.19	4.50	0.31\\
12.18	4.51	1.85\\
11.73	4.51	0.92\\
11.25	4.50	0.23\\
11.24	4.51	1.92\\
10.69	4.51	1.61\\
10.10	4.50	1.27\\
9.42	4.50	0.88\\
8.65	4.51	0.44\\
7.77	4.51	0.39\\
6.77	4.50	0.34\\
5.59	4.50	0.27\\
4.21	4.50	0.20\\
2.54	4.50	1.38\\
-2.01	4.50	0.66\\
-5.29	4.51	2.42\\
-5.95	3.81	1.52\\
-5.93	3.05	0.59\\
-5.94	2.67	2.44\\
-5.95	1.91	1.52\\
-5.95	2.80	0.30\\
-5.94	2.41	2.24\\
-5.93	1.61	1.27\\
-5.95	0.81	0.30\\
-5.95	0.41	2.25\\
-5.94	-0.39	1.28\\
-5.95	-1.20	0.30\\
-5.93	-1.60	2.26\\
-5.95	-2.43	1.28\\
-5.95	-3.25	0.28\\
-5.94	-3.67	2.27\\
-4.37	-4.09	1.26\\
-1.73	-4.10	0.38\\
-0.55	-4.10	2.05\\
1.47	-4.10	1.22\\
3.20	-4.09	0.51\\
3.96	-4.10	1.87\\
5.35	-4.09	1.18\\
6.00	-4.09	1.78\\
6.56	-4.10	2.35\\
7.62	-4.09	0.61\\
8.11	-4.10	1.16\\
8.60	-4.09	1.68\\
9.04	-4.09	2.17\\
9.83	-4.09	0.66\\
10.21	-4.10	1.14\\
10.58	-4.09	1.14\\
10.92	-4.10	1.13\\
11.26	-4.10	1.13\\
11.57	-4.09	0.69\\
11.86	-4.10	0.27\\
11.90	-4.10	2.41\\
12.19	-4.09	1.96\\
12.46	-4.10	1.53\\
12.73	-4.09	1.12\\
12.97	-4.10	0.72\\
13.24	-4.09	0.33\\
13.28	-4.09	2.28\\
13.50	-4.10	1.87\\
13.73	-4.09	1.48\\
13.95	-4.10	1.10\\
14.16	-4.10	0.73\\
14.37	-4.10	0.38\\
14.40	-4.11	2.18\\
14.62	-4.09	1.80\\
14.81	-4.09	1.44\\
15.00	-4.09	1.09\\
15.18	-4.09	0.41\\
15.21	-4.10	2.11\\
15.39	-4.09	1.42\\
15.55	-4.09	0.75\\
15.58	-4.10	2.41\\
15.76	-4.09	1.73\\
15.91	-4.09	1.08\\
16.07	-4.09	0.44\\
16.10	-4.10	2.03\\
16.26	-4.09	1.39\\
16.40	-4.09	0.76\\
16.44	-4.09	2.32\\
16.58	-4.09	1.68\\
16.72	-4.09	1.07\\
16.87	-4.08	0.46\\
16.89	-4.10	1.97\\
17.03	-4.09	1.36\\
17.16	-4.09	0.76\\
17.20	-4.09	2.25\\
17.32	-4.10	1.65\\
17.45	-4.09	1.06\\
17.58	-4.09	0.47\\
17.61	-4.09	1.92\\
17.74	-4.09	1.34\\
17.85	-4.10	0.76\\
17.89	-4.09	2.19\\
18.00	-4.10	1.33\\
18.11	-4.09	0.20\\
18.13	-4.11	1.61\\
18.23	-4.10	0.49\\
18.27	-4.09	1.88\\
18.37	-4.10	0.76\\
18.40	-4.09	2.15\\
18.50	-4.09	1.04\\
18.54	-4.08	2.42\\
18.63	-4.10	1.31\\
18.73	-4.09	0.22\\
18.76	-4.10	1.58\\
18.86	-4.09	0.49\\
18.88	-4.10	1.84\\
18.98	-4.08	0.76\\
19.01	-4.09	2.10\\
19.10	-4.10	1.03\\
19.13	-4.09	2.37\\
19.22	-4.10	1.29\\
19.31	-4.10	0.23\\
19.34	-4.10	1.55\\
19.43	-4.09	0.50\\
19.46	-4.09	1.81\\
19.55	-4.10	0.76\\
19.58	-4.09	2.07\\
19.67	-4.09	1.02\\
19.70	-4.10	2.32\\
19.78	-4.09	1.27\\
19.87	-4.09	0.24\\
19.90	-4.09	1.53\\
19.99	-4.09	0.50\\
20.01	-4.09	1.78\\
20.10	-4.10	0.75\\
20.13	-4.10	2.03\\
20.21	-4.08	1.01\\
20.24	-4.09	2.29\\
20.32	-4.09	1.26\\
20.41	-4.09	0.24\\
20.44	-4.07	1.51\\
20.52	-4.09	0.49\\
20.54	-4.11	1.76\\
20.63	-4.11	0.74\\
20.66	-4.09	2.01\\
20.74	-4.11	0.99\\
20.77	-4.10	2.26\\
20.85	-4.10	1.24\\
20.93	-4.09	0.24\\
20.96	-4.08	1.49\\
21.04	-4.10	0.49\\
21.07	-4.10	1.74\\
21.14	-4.10	0.74\\
21.18	-4.10	1.99\\
21.25	-4.09	0.98\\
21.28	-4.10	2.24\\
21.36	-4.10	1.23\\
21.44	-4.10	0.23\\
21.47	-4.08	1.48\\
21.55	-4.08	0.48\\
21.58	-4.11	1.72\\
21.65	-4.09	0.48\\
21.68	-4.10	1.72\\
21.75	-4.11	0.47\\
21.78	-4.09	1.72\\
21.85	-4.09	0.47\\
21.88	-4.09	1.72\\
21.96	-4.10	0.47\\
21.99	-4.09	1.71\\
22.06	-4.10	0.46\\
22.09	-4.09	1.71\\
22.16	-4.09	0.46\\
22.19	-4.10	1.71\\
22.26	-4.10	0.46\\
22.29	-4.09	1.71\\
22.36	-4.09	0.46\\
22.40	-4.11	1.71\\
22.47	-4.10	0.70\\
22.51	-4.09	1.96\\
22.58	-4.09	0.95\\
22.61	-4.10	2.21\\
22.69	-4.10	1.20\\
22.72	-4.10	2.47\\
22.80	-4.09	1.45\\
22.88	-4.10	0.44\\
22.91	-4.09	1.70\\
22.99	-4.10	0.69\\
23.02	-4.09	1.95\\
23.10	-4.08	0.94\\
23.14	-4.10	2.21\\
23.22	-4.09	1.19\\
23.25	-4.11	2.47\\
23.33	-4.09	1.44\\
23.41	-4.08	0.42\\
23.44	-4.10	1.69\\
23.50	-4.01	0.67\\
23.50	-3.88	1.93\\
23.51	-3.61	0.69\\
23.50	-3.48	1.88\\
23.51	-3.24	0.71\\
23.51	-3.14	1.84\\
23.51	-2.91	0.72\\
23.50	-2.79	1.79\\
23.51	-2.61	0.53\\
23.50	-2.52	1.56\\
23.51	-2.36	0.35\\
23.50	-2.26	1.34\\
23.50	-2.19	2.32\\
23.50	-2.04	1.14\\
23.50	-1.96	2.07\\
23.51	-1.86	0.77\\
23.50	-1.77	1.67\\
23.50	-1.65	0.43\\
23.51	-1.59	1.30\\
23.51	-1.54	2.17\\
23.51	-1.42	0.96\\
23.50	-1.35	1.79\\
23.50	-1.25	0.64\\
23.51	-1.20	1.44\\
23.50	-1.15	2.25\\
23.51	-1.07	1.12\\
23.50	-1.00	1.89\\
23.51	-0.92	0.82\\
23.50	-0.86	1.57\\
23.51	-0.79	0.53\\
23.50	-0.74	1.26\\
23.50	-0.69	1.99\\
23.50	-0.62	0.97\\
23.51	-0.58	1.68\\
23.51	-0.51	0.70\\
23.50	-0.46	1.38\\
23.50	-0.41	2.07\\
23.51	-0.36	1.11\\
23.51	-0.32	1.77\\
23.51	-0.26	0.85\\
23.50	-0.22	1.49\\
23.50	-0.15	0.60\\
23.50	-0.11	1.23\\
23.51	-0.10	1.86\\
23.50	-0.02	0.98\\
23.50	0.01	1.59\\
23.51	0.06	0.74\\
23.50	0.10	1.34\\
23.50	0.12	1.94\\
23.51	0.17	1.10\\
23.50	0.20	1.68\\
23.50	0.26	0.87\\
23.50	0.28	1.44\\
23.51	0.32	0.65\\
23.50	0.35	1.21\\
23.50	0.38	1.77\\
23.50	0.43	0.99\\
23.50	0.46	1.53\\
23.50	0.50	0.77\\
23.50	0.53	1.30\\
23.50	0.55	1.84\\
23.51	0.58	1.09\\
23.51	0.60	1.62\\
23.51	0.65	0.88\\
23.50	0.67	1.40\\
23.51	0.71	0.68\\
23.51	0.73	1.19\\
23.51	0.75	1.70\\
23.51	0.79	0.99\\
23.50	0.81	1.48\\
23.51	0.85	0.80\\
23.51	0.86	1.28\\
23.50	0.89	1.77\\
23.50	0.93	1.09\\
23.50	0.95	1.56\\
23.50	0.98	0.90\\
23.51	0.99	1.36\\
23.49	1.04	0.72\\
23.51	1.04	1.18\\
23.51	1.05	1.64\\
23.50	1.10	0.99\\
23.51	1.10	1.45\\
23.51	1.14	0.81\\
23.51	1.16	1.26\\
23.49	1.19	1.71\\
23.51	1.20	1.08\\
23.49	1.23	1.52\\
23.50	1.25	0.91\\
23.51	1.26	1.34\\
23.50	1.30	0.74\\
23.51	1.31	1.16\\
23.50	1.33	1.59\\
23.50	1.35	1.00\\
23.51	1.36	1.42\\
23.51	1.39	0.83\\
23.51	1.41	1.24\\
23.51	1.42	1.67\\
23.51	1.44	1.08\\
23.50	1.46	1.49\\
23.50	1.49	0.92\\
23.51	1.49	1.32\\
23.51	1.52	0.75\\
23.50	1.54	1.16\\
23.51	1.55	1.56\\
23.50	1.58	1.00\\
23.50	1.59	1.39\\
23.51	1.61	0.84\\
23.51	1.62	1.23\\
23.50	1.64	1.62\\
23.51	1.66	1.07\\
23.51	1.67	1.46\\
23.51	1.69	0.92\\
23.50	1.71	1.30\\
23.50	1.74	0.77\\
23.50	1.75	1.15\\
23.50	1.76	1.53\\
23.50	1.78	1.00\\
23.51	1.78	1.37\\
23.50	1.81	0.85\\
23.50	1.82	1.22\\
23.51	1.83	1.60\\
23.51	1.85	1.07\\
23.51	1.86	1.44\\
23.50	1.89	0.93\\
23.50	1.90	1.29\\
23.51	1.92	0.78\\
23.49	1.93	1.14\\
23.50	1.94	1.50\\
23.50	1.96	1.00\\
23.49	1.98	1.35\\
23.51	1.98	0.86\\
23.50	2.00	1.21\\
23.50	2.00	1.57\\
23.51	2.02	1.07\\
23.50	2.04	1.42\\
23.50	2.06	0.93\\
23.51	2.06	1.28\\
23.51	2.09	0.79\\
23.50	2.09	1.14\\
23.50	2.10	1.48\\
23.49	2.13	1.00\\
23.50	2.13	1.34\\
23.50	2.15	0.87\\
23.50	2.16	1.20\\
23.51	2.16	1.55\\
23.51	2.18	1.07\\
23.50	2.19	1.40\\
23.50	2.22	0.94\\
23.51	2.22	1.27\\
23.51	2.24	0.80\\
23.50	2.25	1.13\\
23.49	2.26	1.46\\
23.51	2.27	1.00\\
23.51	2.28	1.33\\
23.51	2.30	0.87\\
23.51	2.30	1.20\\
23.50	2.31	1.53\\
23.51	2.33	1.07\\
23.51	2.33	1.39\\
23.50	2.36	0.94\\
23.52	2.36	1.26\\
23.50	2.39	0.81\\
23.50	2.39	1.13\\
23.51	2.39	1.46\\
23.51	2.41	1.00\\
23.50	2.42	1.32\\
23.50	2.44	0.87\\
23.51	2.44	1.19\\
23.50	2.45	1.52\\
23.50	2.47	1.07\\
23.50	2.48	1.38\\
23.51	2.50	0.94\\
23.50	2.50	1.25\\
23.51	2.52	0.81\\
23.52	2.52	1.13\\
23.49	2.53	1.44\\
23.50	2.55	1.00\\
23.50	2.55	1.31\\
23.50	2.58	0.88\\
23.52	2.58	1.19\\
23.49	2.59	1.50\\
23.50	2.61	1.06\\
23.51	2.60	1.38\\
23.51	2.63	0.94\\
23.50	2.63	1.25\\
23.49	2.66	0.82\\
23.52	2.65	1.13\\
23.50	2.66	1.44\\
23.51	2.68	1.00\\
23.51	2.68	1.31\\
23.52	2.70	0.88\\
23.50	2.71	1.19\\
23.51	2.71	1.50\\
23.49	2.73	1.06\\
23.51	2.73	1.37\\
23.50	2.76	0.94\\
23.50	2.76	1.25\\
23.51	2.78	0.82\\
23.52	2.78	1.12\\
23.51	2.79	1.43\\
23.51	2.81	1.00\\
23.50	2.81	1.31\\
23.51	2.83	0.88\\
23.49	2.83	1.18\\
23.50	2.84	1.49\\
23.49	2.86	1.06\\
23.50	2.86	1.37\\
23.50	2.88	0.94\\
23.53	2.88	1.25\\
23.49	2.91	0.82\\
23.50	2.91	1.12\\
23.50	2.91	1.43\\
23.52	2.93	1.00\\
23.51	2.93	1.30\\
23.50	2.96	0.88\\
23.51	2.96	1.18\\
23.51	2.96	1.49\\
23.50	2.98	1.06\\
23.50	2.98	1.37\\
23.50	3.01	0.94\\
23.51	3.01	1.24\\
23.51	3.03	0.82\\
23.52	3.03	1.12\\
23.50	3.03	1.43\\
23.51	3.05	1.00\\
23.50	3.06	1.30\\
23.50	3.08	0.88\\
23.51	3.08	1.18\\
23.52	3.08	1.49\\
23.50	3.10	1.06\\
23.50	3.10	1.36\\
23.50	3.13	0.94\\
23.50	3.13	1.24\\
23.51	3.15	0.82\\
23.51	3.15	1.12\\
23.50	3.15	1.43\\
23.51	3.18	1.00\\
23.51	3.18	1.31\\
23.51	3.20	0.88\\
23.50	3.20	1.18\\
23.51	3.20	1.49\\
23.50	3.23	1.06\\
23.51	3.23	1.37\\
23.50	3.25	0.94\\
23.50	3.25	1.24\\
23.50	3.28	0.82\\
23.50	3.28	1.12\\
23.51	3.28	1.43\\
23.52	3.31	1.00\\
23.51	3.30	1.31\\
23.51	3.33	0.88\\
23.51	3.33	1.18\\
23.50	3.33	1.49\\
23.49	3.35	1.06\\
23.51	3.35	1.37\\
23.50	3.38	0.94\\
23.50	3.38	1.25\\
23.51	3.41	0.81\\
23.51	3.41	1.12\\
23.51	3.41	1.44\\
23.50	3.43	1.00\\
23.51	3.43	1.31\\
23.52	3.46	0.87\\
23.51	3.46	1.19\\
23.52	3.46	1.51\\
23.51	3.48	1.06\\
23.50	3.48	1.37\\
23.51	3.51	0.94\\
23.51	3.51	1.25\\
23.49	3.53	0.81\\
23.50	3.54	1.12\\
23.51	3.53	1.44\\
23.51	3.56	1.00\\
23.52	3.56	1.32\\
23.51	3.59	0.87\\
23.51	3.59	1.19\\
23.52	3.59	1.52\\
23.50	3.62	1.06\\
23.50	3.61	1.38\\
23.50	3.65	0.93\\
23.51	3.65	1.25\\
23.52	3.68	0.80\\
23.50	3.67	1.13\\
23.51	3.67	1.45\\
23.50	3.70	1.00\\
23.51	3.70	1.32\\
23.50	3.73	0.87\\
23.51	3.73	1.19\\
23.51	3.73	1.53\\
23.50	3.76	1.06\\
23.51	3.76	1.39\\
23.50	3.79	0.93\\
23.50	3.78	1.26\\
23.52	3.83	0.80\\
23.49	3.81	1.13\\
23.51	3.82	1.47\\
23.50	3.85	1.00\\
23.50	3.84	1.33\\
23.51	3.88	0.86\\
23.50	3.87	1.20\\
23.50	3.87	1.54\\
23.50	3.91	1.06\\
23.51	3.91	1.40\\
23.52	3.95	0.93\\
23.50	3.94	1.27\\
23.50	3.97	0.79\\
23.51	3.97	1.13\\
23.51	3.97	1.48\\
23.49	4.00	1.00\\
23.50	4.00	1.34\\
23.50	4.03	0.86\\
23.50	4.03	1.20\\
23.51	4.03	1.56\\
23.52	4.08	1.06\\
23.51	4.07	1.42\\
23.51	4.11	0.92\\
23.51	4.10	1.28\\
23.50	4.14	0.78\\
23.51	4.14	1.14\\
23.50	4.13	1.50\\
23.50	4.17	0.99\\
23.50	4.16	1.35\\
23.50	4.21	0.85\\
23.51	4.21	1.21\\
23.51	4.20	1.58\\
23.51	4.25	1.07\\
23.51	4.24	1.44\\
23.50	4.28	0.92\\
23.50	4.28	1.29\\
23.51	4.33	0.76\\
23.50	4.32	1.14\\
23.50	4.31	1.52\\
23.52	4.37	0.99\\
23.50	4.35	1.37\\
23.50	4.40	0.84\\
23.50	4.40	1.22\\
23.50	4.38	1.61\\
23.50	4.44	1.07\\
23.51	4.44	1.46\\
23.51	4.49	0.91\\
23.50	4.48	1.30\\
23.51	4.53	0.75\\
23.51	4.52	1.15\\
23.50	4.51	1.55\\
23.50	4.57	0.99\\
23.50	4.56	1.39\\
23.50	4.61	0.82\\
23.51	4.61	1.23\\
23.51	4.61	1.65\\
23.51	4.67	1.07\\
23.50	4.64	1.48\\
23.51	4.71	0.90\\
23.50	4.69	1.32\\
23.51	4.76	0.73\\
23.51	4.76	1.16\\
23.51	4.75	1.59\\
23.49	4.79	0.98\\
23.50	4.79	1.42\\
23.51	4.87	0.81\\
23.49	4.84	1.24\\
23.50	4.84	1.69\\
23.50	4.91	1.07\\
23.50	4.90	1.52\\
23.50	4.96	0.89\\
23.51	4.96	1.34\\
33.35	16.46	0.44\\
33.02	16.45	1.07\\
32.71	16.45	1.68\\
32.41	16.45	2.27\\
31.77	16.46	0.50\\
31.48	16.46	1.09\\
31.21	16.46	1.67\\
30.94	16.46	2.23\\
30.34	16.44	0.55\\
30.08	16.44	1.11\\
29.84	16.46	1.66\\
29.59	16.46	2.20\\
29.05	16.45	0.59\\
28.82	16.46	1.13\\
28.58	16.45	1.66\\
28.35	16.45	2.18\\
27.85	16.46	0.63\\
27.64	16.46	1.15\\
27.42	16.47	1.66\\
27.20	16.45	2.17\\
26.73	16.47	0.66\\
26.52	16.45	1.17\\
26.32	16.46	1.67\\
26.12	16.46	2.16\\
25.65	16.45	0.21\\
25.44	16.45	0.22\\
25.24	16.46	0.22\\
25.04	16.45	0.23\\
24.83	16.45	0.24\\
24.63	16.45	0.25\\
24.43	16.47	0.25\\
24.23	16.46	0.26\\
24.04	16.46	0.27\\
23.84	16.46	0.27\\
23.64	16.46	0.28\\
23.45	16.46	0.29\\
23.25	16.45	0.29\\
23.06	16.47	0.30\\
22.86	16.46	0.30\\
22.67	16.45	0.31\\
22.48	16.45	0.31\\
22.28	16.44	0.32\\
22.09	16.43	0.33\\
21.90	16.46	0.33\\
21.71	16.46	0.33\\
21.52	16.45	0.34\\
21.32	16.46	0.34\\
21.13	16.47	0.35\\
20.94	16.47	0.35\\
20.75	16.45	0.36\\
20.55	16.47	0.36\\
20.36	16.47	0.36\\
20.16	16.45	0.37\\
19.97	16.45	0.37\\
19.77	16.45	0.37\\
19.58	16.45	0.38\\
19.37	16.47	0.38\\
19.18	16.43	0.38\\
18.98	16.45	0.39\\
18.78	16.46	0.39\\
18.58	16.45	0.39\\
18.37	16.47	0.39\\
18.17	16.46	0.40\\
17.96	16.47	0.40\\
17.75	16.46	0.40\\
17.54	16.45	0.40\\
17.33	16.45	0.40\\
17.12	16.44	0.41\\
16.90	16.46	0.41\\
16.68	16.46	0.41\\
16.45	16.47	0.41\\
16.23	16.46	0.41\\
16.01	16.45	0.41\\
15.77	16.46	0.41\\
15.55	16.45	0.41\\
15.31	16.46	0.41\\
15.09	16.45	0.94\\
14.86	16.46	1.47\\
14.63	16.46	2.01\\
14.41	15.89	0.44\\
14.41	15.50	0.97\\
14.41	15.12	1.47\\
14.41	14.73	1.46\\
14.41	14.37	1.46\\
14.40	14.03	1.46\\
14.41	13.70	1.45\\
14.41	13.38	1.45\\
14.40	13.07	1.44\\
14.40	12.78	1.44\\
14.40	12.50	1.44\\
14.40	12.21	1.02\\
14.40	11.93	0.62\\
14.40	11.66	0.24\\
14.40	11.73	2.23\\
14.41	11.46	1.82\\
14.41	11.21	1.42\\
14.41	10.96	1.04\\
14.40	10.74	0.67\\
14.41	10.50	0.32\\
14.40	10.56	2.16\\
14.41	10.33	1.78\\
14.41	10.12	1.41\\
14.41	9.91	1.06\\
14.41	9.69	0.37\\
14.40	9.75	2.11\\
14.41	9.53	1.41\\
14.40	9.33	0.73\\
14.41	9.37	2.43\\
14.39	9.18	1.74\\
14.40	8.99	1.07\\
14.42	8.79	0.42\\
14.40	8.83	2.06\\
14.40	8.66	1.40\\
14.41	8.47	0.76\\
14.40	8.51	2.37\\
14.42	8.32	1.72\\
14.41	8.15	1.08\\
14.41	7.99	0.46\\
14.41	8.02	2.02\\
14.41	7.85	1.40\\
14.40	7.70	0.78\\
14.41	7.72	2.32\\
14.40	7.57	1.70\\
14.41	7.41	1.09\\
14.41	7.25	0.20\\
14.40	7.28	1.69\\
14.40	7.13	0.80\\
14.42	7.14	2.28\\
14.41	6.99	1.39\\
14.41	6.85	0.52\\
14.42	6.87	1.97\\
14.41	6.72	1.10\\
14.41	6.58	0.24\\
14.41	6.60	1.67\\
14.40	6.46	0.82\\
14.41	6.48	2.25\\
14.42	6.33	1.39\\
14.41	6.20	0.54\\
14.41	6.22	1.95\\
14.41	6.08	1.11\\
14.41	5.95	0.27\\
14.40	5.97	1.66\\
14.38	5.84	0.83\\
14.40	5.85	2.22\\
14.40	5.73	1.39\\
14.41	5.59	0.57\\
14.40	5.61	1.93\\
14.39	5.49	1.11\\
14.40	5.36	0.30\\
14.41	5.37	1.66\\
14.40	5.25	0.58\\
14.40	5.26	1.93\\
14.41	5.13	0.85\\
14.41	5.15	2.19\\
14.41	5.02	1.12\\
14.42	5.03	2.46\\
14.41	4.91	1.38\\
14.40	4.79	0.32\\
14.42	4.80	1.65\\
14.40	4.68	0.59\\
14.41	4.69	1.91\\
14.40	4.57	0.86\\
14.41	4.58	2.18\\
14.18	4.51	1.12\\
14.25	4.51	2.48\\
13.58	4.51	1.42\\
12.82	4.51	0.81\\
12.89	4.51	2.40\\
11.99	4.51	1.83\\
10.92	4.51	1.53\\
9.61	4.51	1.15\\
7.96	4.51	1.17\\
5.82	4.51	1.74\\
-1.52	4.51	0.42\\
-5.94	4.40	2.23\\
-5.94	3.60	1.27\\
14.38	6.93	0.22\\
14.40	6.97	1.54\\
14.38	6.83	0.49\\
14.40	6.87	1.81\\
14.38	6.73	0.76\\
14.39	6.77	2.08\\
14.40	6.63	1.03\\
14.40	6.68	2.35\\
14.38	6.53	1.29\\
14.39	6.39	0.24\\
14.40	6.44	1.56\\
14.38	6.29	0.51\\
14.39	6.34	1.83\\
14.39	6.19	0.78\\
14.40	6.24	2.10\\
14.39	6.09	1.04\\
14.40	6.14	2.37\\
14.39	5.99	1.31\\
14.39	5.84	0.25\\
14.41	5.89	1.58\\
14.39	5.74	0.52\\
14.41	5.79	1.85\\
14.38	5.64	0.79\\
14.40	5.69	2.13\\
14.40	5.54	1.06\\
14.40	5.59	2.41\\
14.40	5.44	1.33\\
14.39	5.29	0.26\\
14.40	5.34	1.61\\
14.38	5.18	0.53\\
14.41	5.24	1.88\\
14.38	5.08	0.81\\
14.41	5.14	2.16\\
14.40	4.98	1.08\\
14.41	5.03	2.45\\
14.39	4.87	1.36\\
14.37	4.71	0.27\\
14.41	4.77	1.64\\
14.39	4.60	0.55\\
14.39	4.66	1.92\\
14.39	4.52	1.38\\
-4.80	-2.22	0.23\\
-5.95	-2.98	2.27\\
-5.95	-3.93	1.28\\
-4.06	-4.10	0.31\\
-3.25	-4.10	2.26\\
-1.34	-4.10	1.32\\
0.35	-4.11	0.48\\
0.96	-4.10	2.16\\
2.38	-4.11	1.35\\
3.69	-4.10	0.61\\
4.14	-4.11	2.09\\
5.28	-4.11	1.37\\
6.31	-4.11	0.71\\
6.70	-4.10	2.04\\
7.62	-4.10	1.39\\
8.47	-4.10	0.79\\
8.82	-4.10	1.41\\
9.19	-4.10	1.41\\
9.55	-4.11	1.41\\
9.90	-4.11	1.42\\
10.23	-4.11	1.42\\
10.56	-4.11	1.42\\
10.89	-4.10	1.43\\
11.20	-4.10	1.43\\
11.50	-4.11	1.43\\
11.79	-4.11	1.44\\
12.08	-4.10	1.44\\
12.35	-4.11	1.45\\
12.64	-4.09	1.45\\
12.90	-4.10	1.45\\
13.16	-4.11	1.45\\
13.41	-4.11	1.46\\
13.67	-4.10	1.46\\
13.91	-4.10	1.46\\
14.15	-4.10	1.47\\
14.38	-4.11	1.47\\
14.62	-4.09	1.47\\
14.84	-4.10	1.48\\
15.05	-4.11	1.48\\
15.27	-4.11	1.48\\
15.49	-4.11	1.49\\
15.69	-4.11	1.49\\
15.91	-4.10	1.49\\
16.10	-4.11	1.50\\
16.33	-4.10	1.07\\
16.54	-4.10	0.64\\
16.75	-4.10	0.23\\
16.66	-4.11	2.37\\
16.87	-4.11	1.93\\
17.08	-4.11	1.51\\
17.28	-4.12	1.10\\
17.48	-4.11	0.69\\
17.68	-4.10	0.28\\
17.60	-4.11	2.36\\
17.81	-4.09	1.94\\
18.00	-4.11	1.53\\
18.19	-4.09	1.12\\
18.37	-4.11	0.72\\
18.56	-4.11	0.32\\
18.50	-4.11	2.35\\
18.68	-4.11	1.94\\
18.87	-4.10	1.54\\
19.05	-4.11	1.15\\
19.23	-4.09	0.75\\
19.41	-4.11	0.36\\
19.35	-4.10	2.35\\
19.52	-4.12	1.95\\
19.70	-4.11	1.56\\
19.88	-4.10	1.17\\
20.05	-4.12	0.78\\
20.23	-4.10	0.40\\
20.17	-4.10	2.36\\
20.35	-4.09	1.96\\
20.52	-4.10	1.58\\
20.69	-4.10	1.19\\
20.86	-4.10	0.81\\
21.03	-4.09	0.42\\
20.98	-4.10	2.37\\
21.15	-4.11	1.98\\
21.32	-4.11	1.59\\
21.49	-4.11	1.21\\
21.65	-4.10	0.83\\
21.82	-4.10	0.45\\
21.77	-4.12	2.38\\
21.94	-4.11	2.00\\
22.11	-4.12	1.61\\
22.28	-4.12	1.23\\
22.44	-4.11	0.85\\
22.61	-4.10	0.46\\
22.57	-4.12	2.40\\
22.74	-4.10	2.02\\
22.91	-4.11	1.63\\
23.07	-4.10	1.25\\
23.24	-4.11	0.86\\
23.41	-4.10	0.47\\
23.37	-4.11	2.43\\
23.50	-3.80	2.01\\
23.49	-2.70	1.24\\
23.49	-1.83	0.60\\
23.50	-2.05	2.19\\
23.49	-1.28	1.51\\
23.48	-0.57	0.67\\
23.50	-0.75	2.04\\
23.49	-0.15	1.20\\
23.48	0.39	0.48\\
23.50	0.25	1.67\\
23.49	0.76	0.74\\
23.50	0.65	1.87\\
23.49	1.07	0.97\\
23.50	1.00	2.05\\
23.49	1.38	1.17\\
23.50	1.30	2.22\\
23.49	1.68	1.17\\
23.50	1.60	2.16\\
23.49	1.93	1.17\\
23.50	1.86	2.11\\
23.49	2.17	1.16\\
23.50	2.11	2.07\\
23.49	2.41	0.99\\
23.50	2.36	1.85\\
23.49	2.62	0.83\\
23.49	2.58	1.65\\
23.49	2.81	0.69\\
23.50	2.76	1.47\\
23.50	2.72	2.29\\
23.49	2.97	1.15\\
23.50	2.92	1.92\\
23.49	3.14	0.86\\
23.49	3.11	1.59\\
23.50	3.07	2.36\\
23.49	3.26	1.29\\
23.49	3.25	2.01\\
23.49	3.42	1.01\\
23.49	3.40	1.69\\
23.49	3.55	0.75\\
23.50	3.53	1.41\\
23.50	3.52	2.09\\
23.49	3.67	1.14\\
23.50	3.64	1.79\\
23.49	3.80	0.89\\
23.49	3.78	1.51\\
23.50	3.75	2.17\\
23.49	3.90	1.26\\
23.49	3.88	1.88\\
23.49	4.01	1.02\\
23.49	3.99	1.61\\
23.49	4.11	0.79\\
23.49	4.10	1.36\\
23.49	4.10	1.95\\
23.49	4.20	1.13\\
23.49	4.19	1.70\\
23.49	4.29	0.91\\
23.49	4.28	1.46\\
23.50	4.27	2.03\\
23.49	4.37	1.23\\
23.50	4.35	1.78\\
23.49	4.45	1.02\\
23.50	4.44	1.55\\
23.49	4.54	0.82\\
23.49	4.53	1.33\\
23.49	4.53	1.85\\
23.48	4.62	1.12\\
23.50	4.60	1.63\\
23.49	4.68	0.93\\
23.50	4.66	1.42\\
23.49	4.68	1.92\\
23.49	4.75	1.22\\
23.50	4.73	1.71\\
23.49	4.81	1.03\\
23.50	4.80	1.50\\
23.49	4.88	0.84\\
23.50	4.87	1.30\\
23.50	4.87	1.78\\
23.49	4.93	1.12\\
23.50	4.93	1.57\\
23.49	4.99	0.94\\
23.49	4.99	1.38\\
23.51	4.98	1.85\\
23.53	5.00	1.21\\
23.54	5.00	1.66\\
23.58	5.00	1.03\\
23.59	4.99	1.48\\
23.64	4.99	0.84\\
23.64	4.99	1.30\\
23.64	4.99	1.78\\
23.68	5.00	1.12\\
23.69	4.99	1.59\\
23.73	5.00	0.93\\
23.74	5.00	1.40\\
23.75	4.99	1.90\\
23.79	4.99	1.22\\
23.80	4.99	1.70\\
23.85	4.99	1.02\\
23.86	4.99	1.51\\
23.91	4.99	0.83\\
23.91	4.99	1.32\\
23.92	4.99	1.83\\
23.96	5.00	1.12\\
23.97	4.99	1.63\\
24.02	5.00	0.92\\
24.02	4.99	1.43\\
24.03	4.99	1.96\\
24.09	4.99	1.23\\
24.09	4.99	1.75\\
24.15	4.99	1.02\\
24.15	4.99	1.54\\
24.21	4.99	0.81\\
24.21	5.00	1.34\\
24.22	5.00	1.89\\
24.28	4.99	1.13\\
24.29	4.99	1.67\\
24.34	4.99	0.91\\
24.35	4.99	1.46\\
24.36	4.99	2.03\\
24.42	4.99	1.24\\
24.44	4.99	1.81\\
24.49	5.00	1.01\\
24.50	4.99	1.59\\
24.58	4.99	0.78\\
24.57	5.00	1.36\\
24.60	4.99	1.97\\
24.66	4.99	1.13\\
24.67	4.99	1.73\\
24.74	4.99	0.89\\
24.75	4.99	1.49\\
24.77	4.99	2.13\\
24.83	5.00	1.25\\
24.85	4.99	1.89\\
24.92	4.99	1.01\\
24.93	4.99	1.64\\
25.01	4.99	0.75\\
25.02	4.99	1.39\\
25.04	4.99	2.06\\
25.12	4.99	1.13\\
25.14	4.99	1.80\\
25.21	5.00	0.87\\
25.24	4.99	1.54\\
25.26	5.00	2.25\\
25.35	4.99	1.27\\
25.36	5.00	1.98\\
25.44	5.00	0.99\\
25.48	4.99	1.71\\
25.58	4.98	0.70\\
25.58	4.99	1.43\\
25.61	5.00	2.19\\
25.72	4.99	1.14\\
25.75	4.99	1.90\\
25.83	4.99	0.83\\
25.86	4.99	1.60\\
25.89	4.99	2.42\\
26.00	4.99	1.30\\
26.03	4.99	2.12\\
26.14	4.99	1.14\\
26.18	4.99	1.98\\
26.30	4.99	0.97\\
26.35	4.99	1.83\\
26.45	5.00	0.80\\
26.51	4.99	1.67\\
26.63	4.99	0.61\\
26.69	4.99	1.51\\
26.82	5.00	0.59\\
26.88	4.99	1.52\\
27.05	4.99	0.57\\
27.10	4.99	1.54\\
27.27	4.99	0.55\\
27.35	4.99	1.56\\
27.53	4.99	0.53\\
27.60	4.99	1.57\\
27.80	4.99	0.72\\
27.88	4.99	1.82\\
28.12	4.99	0.93\\
28.19	5.00	2.08\\
28.46	4.99	1.16\\
28.54	4.99	2.38\\
28.82	4.99	1.41\\
29.15	4.99	0.64\\
29.28	4.99	1.97\\
29.64	4.99	1.17\\
30.05	4.99	0.29\\
30.20	4.99	1.77\\
30.65	4.99	0.86\\
31.23	4.99	0.51\\
31.46	4.99	2.21\\
32.14	4.99	1.91\\
32.92	4.99	1.58\\
33.85	4.99	1.19\\
35.01	4.99	1.20\\
36.54	4.99	1.73\\
38.08	5.22	0.64\\
38.10	5.48	1.77\\
38.09	5.73	2.33\\
38.10	6.15	0.62\\
38.09	6.40	1.18\\
38.09	6.65	1.73\\
38.12	6.90	2.30\\
38.08	7.30	0.58\\
38.09	7.56	1.14\\
38.11	7.81	1.70\\
38.10	8.06	2.26\\
38.09	8.47	0.54\\
38.10	8.72	1.10\\
38.11	8.98	1.66\\
38.10	9.23	2.23\\
38.10	9.64	0.50\\
38.10	9.90	1.06\\
38.10	10.16	1.63\\
38.11	10.43	2.20\\
38.09	10.85	0.45\\
38.10	11.12	1.02\\
38.09	11.38	1.59\\
38.11	11.66	2.18\\
38.10	12.10	0.39\\
38.09	12.37	0.97\\
38.11	12.66	1.56\\
38.11	12.95	2.16\\
38.08	13.40	0.32\\
38.09	13.69	0.92\\
38.10	14.00	1.53\\
38.09	14.29	2.14\\
38.09	14.78	0.25\\
38.09	15.09	0.87\\
38.08	15.41	1.49\\
38.10	15.75	2.13\\
38.10	16.32	1.47\\
37.31	16.43	0.80\\
36.74	16.44	2.03\\
35.89	16.44	1.38\\
35.42	16.43	1.94\\
34.74	16.44	0.22\\
34.35	16.45	0.78\\
33.94	16.44	1.31\\
33.59	16.44	1.30\\
33.24	16.43	1.28\\
32.93	16.44	1.27\\
32.62	16.44	1.26\\
32.31	16.43	1.25\\
32.02	16.44	1.24\\
31.73	16.43	1.23\\
31.46	16.44	1.22\\
31.19	16.44	1.21\\
30.93	16.45	1.20\\
30.67	16.44	1.19\\
30.42	16.44	1.18\\
30.18	16.44	1.17\\
29.94	16.44	1.16\\
29.72	16.45	1.16\\
29.49	16.44	1.15\\
29.28	16.43	0.72\\
29.11	16.45	0.30\\
29.00	16.44	2.38\\
28.80	16.44	1.95\\
28.62	16.44	1.52\\
28.44	16.44	1.11\\
28.26	16.44	0.71\\
28.08	16.44	0.31\\
28.00	16.45	2.28\\
27.82	16.44	1.87\\
27.64	16.43	1.47\\
27.48	16.44	1.08\\
27.32	16.45	0.69\\
27.16	16.44	0.31\\
27.08	16.45	2.20\\
26.92	16.45	1.81\\
26.76	16.43	1.43\\
26.61	16.44	1.05\\
26.46	16.45	0.68\\
26.31	16.45	0.31\\
26.23	16.44	2.14\\
26.09	16.45	1.76\\
25.94	16.45	1.39\\
25.79	16.44	1.03\\
25.64	16.43	0.67\\
25.59	16.46	2.45\\
25.45	16.45	1.73\\
25.33	16.45	1.01\\
25.20	16.45	0.31\\
25.14	16.45	2.06\\
25.01	16.43	1.35\\
24.89	16.46	0.65\\
24.82	16.44	2.39\\
24.70	16.44	1.69\\
24.57	16.44	0.99\\
24.45	16.44	0.30\\
24.40	16.44	2.02\\
24.28	16.44	1.33\\
24.15	16.43	0.64\\
24.10	16.44	2.35\\
23.98	16.45	1.65\\
23.86	16.45	0.97\\
23.74	16.44	0.29\\
23.69	16.44	1.98\\
23.57	16.43	1.30\\
23.45	16.45	0.63\\
23.40	16.44	2.31\\
23.28	16.44	1.63\\
23.16	16.45	0.95\\
23.04	16.45	0.28\\
22.99	16.43	1.95\\
22.88	16.46	1.28\\
22.76	16.45	0.61\\
22.71	16.46	2.28\\
22.59	16.44	1.60\\
22.48	16.44	0.94\\
22.36	16.45	0.27\\
22.31	16.44	1.93\\
22.20	16.45	1.26\\
22.08	16.45	0.60\\
22.04	16.44	2.26\\
21.92	16.44	1.59\\
21.80	16.45	0.92\\
21.68	16.44	0.25\\
21.64	16.44	1.91\\
21.52	16.44	1.25\\
21.40	16.43	0.58\\
21.36	16.45	2.24\\
21.24	16.45	1.57\\
21.12	16.45	0.91\\
20.99	16.46	0.23\\
20.96	16.44	1.90\\
20.84	16.44	1.23\\
20.71	16.43	0.56\\
20.68	16.44	2.24\\
20.55	16.45	1.56\\
20.43	16.43	0.89\\
20.30	16.44	0.21\\
20.27	16.45	1.90\\
20.14	16.45	1.22\\
20.01	16.44	0.54\\
19.98	16.44	2.24\\
19.85	16.44	1.90\\
19.71	16.45	1.56\\
19.57	16.45	1.21\\
19.43	16.46	0.87\\
19.29	16.45	0.52\\
19.27	16.45	2.25\\
19.13	16.46	1.90\\
18.98	16.45	1.56\\
18.84	16.44	1.21\\
18.69	16.45	0.86\\
18.55	16.44	0.50\\
18.53	16.44	2.27\\
18.38	16.45	1.91\\
18.23	16.44	1.56\\
18.07	16.45	1.20\\
17.92	16.45	0.84\\
17.77	16.43	0.48\\
17.75	16.44	2.29\\
17.58	16.45	1.93\\
17.42	16.45	1.57\\
17.25	16.46	1.20\\
17.10	16.44	0.83\\
16.92	16.45	0.45\\
16.91	16.44	2.33\\
16.74	16.44	1.96\\
16.57	16.44	1.58\\
16.39	16.44	1.20\\
16.20	16.45	0.82\\
16.02	16.45	0.42\\
16.01	16.45	2.38\\
15.83	16.44	1.99\\
15.64	16.44	1.60\\
15.43	16.46	1.21\\
15.24	16.44	0.80\\
15.03	16.45	0.39\\
15.04	16.44	2.44\\
14.83	16.44	2.04\\
14.61	16.45	1.63\\
14.39	16.45	1.21\\
14.38	16.18	0.80\\
14.39	15.91	0.39\\
14.40	15.90	2.44\\
14.39	15.66	2.01\\
14.40	15.40	1.60\\
14.39	15.17	1.20\\
14.39	14.94	0.82\\
14.39	14.71	0.45\\
14.41	14.70	2.34\\
14.39	14.50	1.95\\
14.40	14.28	1.57\\
14.39	14.08	1.20\\
14.39	13.87	0.84\\
14.39	13.67	0.49\\
14.40	13.68	2.26\\
14.40	13.49	1.89\\
14.40	13.30	1.54\\
14.39	13.12	1.20\\
14.39	12.94	0.86\\
14.40	12.95	2.55\\
14.40	12.77	1.86\\
14.40	12.59	0.87\\
14.41	12.60	2.52\\
14.39	12.44	1.52\\
14.38	12.27	0.55\\
14.40	12.28	2.17\\
14.39	12.11	1.20\\
14.39	11.94	0.25\\
14.40	11.96	1.83\\
14.39	11.80	0.89\\
14.41	11.81	2.46\\
14.39	11.65	1.51\\
14.38	11.50	0.58\\
14.40	11.51	2.12\\
14.40	11.35	1.20\\
14.39	11.20	0.29\\
14.40	11.22	1.80\\
14.40	11.06	0.90\\
14.41	11.08	2.41\\
14.39	10.94	1.50\\
14.39	10.79	0.61\\
14.41	10.81	2.09\\
14.40	10.66	1.20\\
14.38	10.52	0.33\\
14.39	10.54	1.79\\
14.38	10.40	0.92\\
14.41	10.42	2.37\\
14.39	10.28	1.50\\
14.39	10.13	0.64\\
14.40	10.16	2.07\\
14.38	10.02	1.21\\
14.39	9.88	0.37\\
14.41	9.90	1.78\\
14.38	9.77	0.93\\
14.41	9.79	2.34\\
14.41	9.65	1.49\\
14.40	9.51	0.66\\
14.39	9.55	2.06\\
14.39	9.41	1.22\\
14.38	9.27	0.40\\
14.41	9.30	1.77\\
14.40	9.16	0.95\\
14.40	9.20	2.33\\
14.41	9.06	1.50\\
14.39	8.93	0.68\\
14.40	8.96	2.05\\
14.41	8.82	1.23\\
14.39	8.69	0.42\\
14.39	8.73	1.77\\
14.39	8.59	0.97\\
14.40	8.63	2.32\\
14.40	8.49	1.50\\
14.39	8.36	0.71\\
14.40	8.40	2.04\\
14.40	8.26	1.24\\
14.39	8.13	0.45\\
14.39	8.17	1.78\\
14.39	8.04	0.98\\
14.39	8.08	2.32\\
14.40	7.94	1.51\\
14.38	7.81	0.72\\
14.41	7.85	2.05\\
14.40	7.72	1.26\\
14.38	7.59	0.47\\
14.40	7.62	1.79\\
14.38	7.49	0.73\\
14.41	7.52	2.05\\
14.38	7.39	1.00\\
14.40	7.43	2.33\\
14.39	7.29	1.27\\
14.39	7.15	0.22\\
14.40	7.19	1.53\\
14.38	7.05	0.49\\
14.40	7.09	1.80\\
14.39	6.95	0.75\\
14.40	6.99	2.07\\
14.40	10.89	1.02\\
14.41	10.94	2.30\\
14.40	10.80	1.28\\
14.41	10.66	0.26\\
14.40	10.70	1.54\\
14.40	10.56	0.52\\
14.41	10.61	1.80\\
14.40	10.47	0.78\\
14.40	10.51	2.06\\
14.40	10.37	1.04\\
14.40	10.41	2.32\\
14.40	10.27	1.29\\
14.41	10.14	0.27\\
14.40	10.18	1.55\\
14.40	10.04	0.53\\
14.41	10.08	1.82\\
14.42	9.94	0.79\\
14.41	9.98	2.08\\
14.40	9.84	1.05\\
14.40	9.88	2.35\\
14.41	9.75	1.31\\
14.40	9.60	0.28\\
14.41	9.65	1.57\\
14.39	9.50	0.54\\
14.41	9.55	1.84\\
14.41	9.40	0.80\\
14.39	9.44	2.11\\
14.40	9.30	1.07\\
14.40	9.34	2.38\\
14.40	9.20	1.33\\
14.41	9.06	0.28\\
14.41	9.10	1.60\\
14.40	8.95	0.55\\
14.42	9.00	1.87\\
14.40	8.85	0.82\\
14.41	8.89	2.14\\
14.41	8.75	1.08\\
14.40	8.79	2.42\\
14.40	8.64	1.35\\
14.40	8.49	0.28\\
14.42	8.54	1.62\\
14.40	8.39	0.55\\
14.41	8.43	1.90\\
14.39	8.27	0.82\\
14.40	8.32	2.18\\
14.41	8.17	1.10\\
14.41	8.21	2.47\\
14.41	8.06	1.38\\
14.40	7.90	0.28\\
14.42	7.95	1.65\\
14.41	7.79	0.55\\
14.41	7.83	1.94\\
14.41	7.68	1.11\\
14.40	7.53	0.27\\
14.43	7.58	1.67\\
14.40	7.42	0.84\\
14.42	7.47	2.25\\
14.39	7.30	1.41\\
14.40	7.15	0.55\\
14.42	7.20	1.98\\
14.41	7.04	1.13\\
14.40	6.87	0.26\\
14.40	6.92	1.71\\
14.40	6.75	0.84\\
14.40	6.80	2.31\\
14.40	6.63	1.43\\
14.40	6.47	0.54\\
14.41	6.51	2.04\\
14.41	6.34	1.14\\
14.40	6.17	0.23\\
14.41	6.21	1.75\\
14.41	6.04	0.85\\
14.40	6.07	2.38\\
14.41	5.90	1.46\\
14.40	5.72	0.53\\
14.41	5.76	2.10\\
14.40	5.58	1.16\\
14.39	5.38	0.20\\
14.41	5.44	1.80\\
14.40	5.25	1.17\\
14.41	5.07	0.52\\
14.40	5.11	2.15\\
14.40	4.92	1.51\\
14.40	4.73	1.18\\
14.41	4.55	0.85\\
4.97	-4.10	0.53\\
5.40	-4.10	2.09\\
6.34	-4.09	1.32\\
7.20	-4.10	0.59\\
7.59	-4.09	2.04\\
8.38	-4.10	1.33\\
9.14	-4.11	0.65\\
9.49	-4.09	2.01\\
10.19	-4.10	1.33\\
10.87	-4.10	0.69\\
11.18	-4.09	1.98\\
11.81	-4.09	1.34\\
12.42	-4.10	0.72\\
12.70	-4.10	1.95\\
13.28	-4.10	1.34\\
13.83	-4.11	0.75\\
14.10	-4.10	1.93\\
14.65	-4.09	1.34\\
14.89	-4.10	2.50\\
15.15	-4.10	2.49\\
15.41	-4.10	2.48\\
15.66	-4.10	2.47\\
15.91	-4.09	2.47\\
16.15	-4.09	2.46\\
16.39	-4.10	2.46\\
16.64	-4.09	2.45\\
16.87	-4.10	2.44\\
17.11	-4.10	2.44\\
17.34	-4.11	2.43\\
17.58	-4.10	2.43\\
17.81	-4.09	2.42\\
18.03	-4.11	2.42\\
18.26	-4.10	2.41\\
18.49	-4.09	2.41\\
18.71	-4.10	2.41\\
18.94	-4.10	2.40\\
19.16	-4.10	2.40\\
19.38	-4.09	2.39\\
19.60	-4.12	2.39\\
19.82	-4.10	2.39\\
20.04	-4.10	2.39\\
20.25	-4.10	2.38\\
20.47	-4.09	2.38\\
20.69	-4.11	2.38\\
20.90	-4.08	2.37\\
21.12	-4.09	2.37\\
21.33	-4.09	2.37\\
21.55	-4.10	2.37\\
21.76	-4.09	2.37\\
21.98	-4.11	2.37\\
22.19	-4.09	2.36\\
22.41	-4.10	2.36\\
22.62	-4.10	2.36\\
22.84	-4.11	2.36\\
23.06	-4.11	2.36\\
23.28	-4.11	2.36\\
23.49	-4.09	2.36\\
23.51	-2.57	2.23\\
23.51	-1.25	2.12\\
23.51	-0.16	2.03\\
23.51	0.74	1.59\\
23.50	1.49	0.88\\
23.50	2.12	0.27\\
23.51	2.21	1.83\\
23.51	2.73	0.91\\
23.51	2.83	2.36\\
23.51	3.29	1.46\\
23.50	3.71	0.67\\
23.51	3.78	1.96\\
23.51	4.13	0.93\\
23.51	4.20	2.15\\
23.51	4.51	1.17\\
23.50	4.58	2.33\\
23.51	4.86	1.39\\
23.54	5.00	0.51\\
23.56	5.00	1.60\\
23.64	4.99	0.51\\
23.65	5.00	1.60\\
23.73	5.00	0.51\\
23.75	4.99	1.60\\
23.83	4.99	0.72\\
23.84	5.01	1.82\\
23.93	4.99	0.94\\
23.95	5.00	2.05\\
24.02	5.02	1.16\\
24.05	5.00	2.28\\
24.13	5.00	1.38\\
24.21	5.00	0.48\\
24.24	4.99	1.60\\
24.32	4.99	0.70\\
24.34	5.00	1.83\\
24.42	5.00	0.92\\
24.45	4.99	2.07\\
24.53	5.01	1.15\\
24.56	5.00	2.31\\
24.63	5.01	1.38\\
24.72	5.00	0.45\\
24.75	5.01	1.61\\
24.83	5.01	0.68\\
24.86	5.00	1.85\\
24.95	5.01	0.91\\
24.98	5.00	2.09\\
25.07	4.99	1.14\\
25.10	4.99	2.34\\
25.19	5.00	1.38\\
25.28	5.00	0.41\\
25.30	5.01	1.62\\
25.40	5.01	0.65\\
25.43	5.00	1.87\\
25.52	5.01	0.89\\
25.57	4.99	2.13\\
25.64	5.01	1.13\\
25.68	5.01	2.39\\
25.78	5.00	1.38\\
25.88	5.00	0.37\\
25.92	5.00	1.63\\
26.01	5.00	0.61\\
26.06	4.99	1.90\\
26.15	5.00	0.86\\
26.19	5.00	2.16\\
26.29	5.00	1.12\\
26.33	5.01	2.44\\
26.44	5.00	1.38\\
26.55	5.00	0.31\\
26.59	5.00	1.65\\
26.70	4.99	0.57\\
26.74	5.01	1.93\\
26.87	5.00	1.11\\
26.98	5.01	0.28\\
27.04	5.00	1.66\\
27.15	5.01	0.82\\
27.21	5.00	2.24\\
27.35	4.99	1.39\\
27.47	5.00	0.52\\
27.53	5.00	1.97\\
27.66	5.00	1.09\\
27.79	5.01	0.50\\
27.86	5.01	1.99\\
28.02	5.00	1.39\\
28.18	5.00	0.78\\
28.26	4.99	2.32\\
28.41	5.00	1.70\\
28.58	5.00	1.08\\
28.75	5.00	0.43\\
28.82	5.01	2.04\\
29.01	5.00	1.40\\
29.20	5.00	0.73\\
29.28	5.00	2.41\\
29.47	5.00	1.74\\
29.67	5.00	1.05\\
29.87	5.00	0.34\\
29.97	5.00	2.11\\
30.18	5.00	1.40\\
30.42	5.00	1.04\\
30.68	5.00	0.66\\
30.94	5.00	0.26\\
31.06	5.00	2.19\\
31.34	5.00	1.81\\
31.62	5.00	1.41\\
31.96	5.00	1.42\\
32.32	4.99	1.42\\
32.67	5.00	1.42\\
33.05	5.01	1.42\\
33.46	5.01	1.43\\
33.90	5.00	1.43\\
34.38	4.99	1.44\\
34.84	5.01	1.44\\
35.38	5.00	1.44\\
36.00	4.99	1.99\\
37.06	5.00	0.31\\
37.80	5.00	0.87\\
38.10	5.18	1.46\\
38.10	5.46	2.06\\
38.10	5.91	0.24\\
38.11	6.19	0.83\\
38.09	6.47	1.41\\
38.12	6.73	2.00\\
38.11	7.17	0.21\\
38.12	7.43	0.79\\
38.10	7.70	1.37\\
38.11	8.16	0.77\\
38.10	8.44	1.92\\
38.12	8.90	1.33\\
38.08	9.36	0.74\\
38.11	9.61	1.30\\
38.11	9.87	1.87\\
38.10	10.12	2.43\\
38.11	10.54	0.70\\
38.10	10.79	1.26\\
38.11	11.04	1.83\\
38.10	11.30	2.39\\
38.11	11.71	0.66\\
38.10	11.96	1.23\\
38.10	12.22	1.79\\
38.10	12.47	2.36\\
38.11	12.89	0.62\\
38.10	13.15	1.19\\
38.10	13.41	1.76\\
38.11	13.67	2.34\\
38.11	14.10	0.58\\
38.11	14.36	1.15\\
38.11	14.63	1.73\\
38.09	14.88	2.32\\
38.09	15.33	0.53\\
38.10	15.60	1.12\\
38.09	15.88	1.71\\
38.11	16.16	2.31\\
37.61	16.45	0.50\\
36.86	16.45	1.08\\
36.16	16.45	1.62\\
35.53	16.45	2.11\\
34.58	16.45	0.57\\
34.07	16.46	1.06\\
33.60	16.45	1.05\\
33.16	16.45	1.05\\
32.77	16.46	1.05\\
32.38	16.45	1.04\\
32.04	16.45	0.63\\
31.70	16.45	0.24\\
31.61	16.45	2.23\\
31.30	16.45	1.81\\
31.01	16.45	1.41\\
30.74	16.45	1.03\\
30.46	16.45	0.67\\
30.39	16.46	2.48\\
30.16	16.46	1.73\\
29.92	16.45	1.03\\
29.70	16.45	0.34\\
29.63	16.45	2.04\\
29.42	16.45	1.35\\
29.22	16.45	0.69\\
29.17	16.46	2.33\\
28.97	16.46	1.66\\
28.77	16.45	1.02\\
28.59	16.45	0.40\\
28.54	16.45	1.94\\
28.35	16.45	1.32\\
28.18	16.45	0.72\\
28.14	16.45	2.21\\
27.99	16.46	1.60\\
27.81	16.45	1.01\\
27.77	16.45	2.46\\
27.63	16.45	1.58\\
27.48	16.45	0.73\\
27.45	16.46	2.13\\
27.29	16.44	1.28\\
27.17	16.46	0.46\\
27.14	16.46	1.82\\
27.00	16.46	1.01\\
26.97	16.45	2.35\\
26.84	16.45	1.27\\
26.73	16.46	0.22\\
26.69	16.45	1.53\\
26.58	16.46	0.49\\
26.55	16.46	1.78\\
26.43	16.46	0.75\\
26.40	16.45	2.03\\
26.28	16.44	1.00\\
26.26	16.44	2.27\\
26.15	16.46	1.25\\
26.04	16.45	0.26\\
26.02	16.45	1.50\\
25.91	16.45	0.52\\
25.89	16.46	1.73\\
25.78	16.44	0.52\\
25.77	16.45	1.73\\
25.66	16.45	0.52\\
25.64	16.45	1.72\\
25.55	16.46	0.53\\
25.53	16.45	1.71\\
25.43	16.45	0.53\\
25.41	16.45	1.70\\
25.32	16.46	0.54\\
25.30	16.46	1.70\\
25.20	16.45	0.54\\
25.18	16.44	1.69\\
25.09	16.46	0.55\\
25.07	16.45	1.68\\
24.98	16.45	0.55\\
24.97	16.46	1.68\\
24.88	16.46	0.55\\
24.87	16.46	1.67\\
24.77	16.45	0.56\\
24.76	16.45	1.67\\
24.67	16.46	0.56\\
24.66	16.45	1.66\\
24.57	16.45	0.56\\
24.56	16.45	1.66\\
24.46	16.45	0.57\\
24.46	16.47	1.65\\
24.37	16.45	0.57\\
24.36	16.45	1.65\\
24.27	16.45	0.57\\
24.26	16.46	1.64\\
24.17	16.45	0.57\\
24.16	16.45	1.64\\
24.08	16.45	0.58\\
24.07	16.45	1.63\\
23.98	16.45	0.58\\
23.98	16.45	1.63\\
23.89	16.45	0.58\\
23.88	16.45	1.63\\
23.80	16.45	0.38\\
23.80	16.45	1.42\\
23.79	16.45	2.47\\
23.70	16.44	1.21\\
23.71	16.46	2.25\\
23.62	16.45	1.00\\
23.62	16.45	2.03\\
23.53	16.45	0.80\\
23.53	16.45	1.82\\
23.44	16.45	0.59\\
23.45	16.47	1.61\\
23.36	16.45	0.39\\
23.35	16.44	1.41\\
23.35	16.46	2.44\\
23.27	16.45	1.20\\
23.27	16.46	2.23\\
23.19	16.46	1.00\\
23.18	16.45	2.01\\
23.10	16.45	0.80\\
23.09	16.44	1.80\\
23.02	16.45	0.60\\
23.01	16.45	1.60\\
22.93	16.45	0.40\\
22.93	16.45	1.40\\
22.93	16.44	2.41\\
22.85	16.45	1.00\\
22.85	16.45	2.00\\
22.76	16.45	0.61\\
22.77	16.47	1.60\\
22.68	16.45	0.21\\
22.68	16.46	1.20\\
22.68	16.45	2.20\\
22.60	16.45	0.81\\
22.60	16.46	1.79\\
22.52	16.46	0.41\\
22.52	16.45	1.40\\
22.52	16.46	2.40\\
22.44	16.45	1.00\\
22.44	16.45	1.99\\
22.36	16.46	0.61\\
22.36	16.46	1.59\\
22.27	16.45	0.22\\
22.28	16.45	1.20\\
22.28	16.45	2.19\\
22.20	16.45	0.81\\
22.20	16.46	1.79\\
22.11	16.45	0.42\\
22.12	16.46	1.40\\
22.12	16.45	2.39\\
22.04	16.43	1.01\\
22.04	16.45	1.99\\
21.95	16.44	0.62\\
21.96	16.44	1.59\\
21.87	16.45	0.23\\
21.88	16.43	1.20\\
21.89	16.45	2.18\\
21.80	16.45	0.81\\
21.80	16.46	1.79\\
21.71	16.45	0.42\\
21.72	16.45	1.40\\
21.73	16.47	2.39\\
21.64	16.45	1.01\\
21.65	16.46	1.99\\
21.56	16.46	0.62\\
21.56	16.46	1.59\\
21.47	16.45	0.23\\
21.48	16.45	1.21\\
21.49	16.45	2.19\\
21.40	16.46	0.82\\
21.41	16.45	1.79\\
21.32	16.46	0.43\\
21.32	16.45	1.40\\
21.34	16.43	2.39\\
21.24	16.46	1.01\\
21.25	16.45	1.99\\
21.16	16.45	0.62\\
21.17	16.45	1.60\\
21.07	16.47	0.23\\
21.08	16.45	1.21\\
21.09	16.45	2.20\\
21.00	16.47	0.82\\
21.01	16.45	1.80\\
20.91	16.48	0.42\\
20.92	16.46	1.41\\
20.93	16.46	2.41\\
20.84	16.44	1.02\\
20.85	16.46	2.01\\
20.75	16.45	0.62\\
20.76	16.46	1.61\\
20.66	16.46	0.22\\
20.68	16.44	1.22\\
20.69	16.45	2.21\\
20.59	16.45	0.82\\
20.60	16.45	1.81\\
20.50	16.45	0.42\\
20.52	16.44	1.42\\
20.53	16.45	2.43\\
20.43	16.45	1.02\\
20.44	16.46	2.02\\
20.33	16.46	0.62\\
20.35	16.44	1.62\\
20.25	16.45	0.22\\
20.26	16.45	1.22\\
20.27	16.47	2.24\\
20.17	16.45	0.82\\
20.18	16.45	1.83\\
20.07	16.46	0.42\\
20.09	16.46	1.43\\
20.11	16.45	2.46\\
20.00	16.45	1.03\\
20.02	16.44	2.05\\
19.90	16.47	0.62\\
19.93	16.44	1.64\\
19.81	16.44	0.20\\
19.83	16.45	1.23\\
19.85	16.45	2.27\\
19.73	16.45	1.03\\
19.75	16.45	2.07\\
19.64	16.45	0.82\\
19.67	16.44	1.86\\
19.55	16.46	0.82\\
19.57	16.46	1.87\\
19.46	16.46	0.82\\
19.48	16.45	1.87\\
19.36	16.46	0.82\\
19.39	16.45	1.88\\
19.27	16.45	0.82\\
19.30	16.44	1.88\\
19.18	16.45	0.82\\
19.20	16.46	1.89\\
19.08	16.46	0.82\\
19.10	16.45	1.90\\
18.98	16.46	0.82\\
19.01	16.45	1.91\\
18.89	16.43	0.82\\
18.90	16.46	1.92\\
18.78	16.45	0.82\\
18.81	16.44	1.92\\
18.68	16.45	0.82\\
18.71	16.45	1.93\\
18.58	16.45	0.82\\
18.61	16.44	1.94\\
18.47	16.45	0.82\\
18.50	16.45	1.95\\
18.37	16.44	0.82\\
18.39	16.46	1.96\\
18.25	16.46	0.82\\
18.28	16.45	1.97\\
18.14	16.45	0.82\\
18.18	16.45	1.98\\
18.04	16.44	0.82\\
18.06	16.46	1.99\\
17.92	16.45	0.82\\
17.95	16.45	2.00\\
17.80	16.44	0.82\\
17.84	16.44	2.01\\
17.68	16.45	0.82\\
17.72	16.45	2.02\\
17.56	16.45	1.06\\
17.59	16.46	2.28\\
17.45	16.44	1.31\\
17.28	16.46	0.32\\
17.33	16.44	1.56\\
17.16	16.45	0.57\\
17.21	16.44	1.82\\
17.03	16.46	0.82\\
17.07	16.46	2.09\\
16.90	16.45	1.08\\
16.95	16.45	2.36\\
16.79	16.44	1.34\\
16.59	16.45	0.29\\
16.64	16.46	1.61\\
16.45	16.45	0.55\\
16.50	16.46	1.88\\
16.31	16.45	0.82\\
16.35	16.47	2.17\\
16.17	16.45	1.09\\
16.22	16.45	2.46\\
16.02	16.45	1.37\\
15.82	16.44	0.25\\
15.87	16.45	1.66\\
15.66	16.45	0.81\\
15.72	16.45	2.25\\
15.53	16.43	1.39\\
15.28	16.45	0.51\\
15.35	16.45	1.99\\
15.13	16.45	1.11\\
14.90	16.45	0.50\\
14.98	16.45	2.03\\
14.76	16.44	1.43\\
14.50	16.46	0.81\\
14.57	16.46	2.39\\
14.40	16.40	1.77\\
14.41	16.21	1.13\\
14.40	16.03	0.51\\
14.40	16.09	2.08\\
14.40	15.91	1.14\\
14.40	15.72	0.22\\
14.41	15.77	1.75\\
14.40	15.59	0.84\\
14.41	15.64	2.37\\
14.41	15.47	1.45\\
14.40	15.29	0.56\\
14.40	15.35	2.05\\
14.40	15.17	1.16\\
14.40	15.00	0.28\\
14.40	15.06	1.75\\
14.40	14.89	0.87\\
14.42	14.93	2.33\\
14.40	14.77	1.45\\
14.41	14.60	0.60\\
14.39	14.66	2.03\\
14.40	14.50	1.17\\
14.39	14.34	0.33\\
14.42	14.38	1.74\\
14.41	14.23	0.90\\
14.41	14.28	2.31\\
14.40	14.13	1.46\\
14.41	13.97	0.63\\
14.41	14.02	2.02\\
14.41	13.87	1.19\\
14.41	13.72	0.37\\
14.40	13.77	1.74\\
14.40	13.62	0.92\\
14.41	13.67	2.29\\
14.40	13.52	1.47\\
14.41	13.37	0.66\\
14.41	13.42	2.01\\
14.40	13.28	1.20\\
14.41	13.13	0.41\\
14.41	13.18	1.74\\
14.42	13.03	0.94\\
14.40	13.09	2.28\\
14.40	12.94	1.48\\
14.43	12.80	0.69\\
14.41	12.85	2.01\\
14.41	12.71	1.22\\
14.40	12.58	0.44\\
14.42	12.62	1.75\\
14.41	12.48	0.96\\
14.41	12.53	2.28\\
14.41	12.39	1.49\\
14.41	12.26	0.71\\
14.41	12.30	2.01\\
14.41	12.17	1.23\\
14.40	12.03	0.20\\
14.41	12.07	1.50\\
14.41	11.93	0.47\\
14.39	11.97	1.76\\
14.41	11.83	0.73\\
14.42	11.87	2.02\\
14.40	11.73	0.99\\
14.40	11.78	2.28\\
14.39	11.64	1.25\\
14.40	11.50	0.23\\
14.40	11.54	1.51\\
14.41	11.40	0.49\\
14.42	11.44	1.77\\
14.41	11.30	0.75\\
14.42	11.34	2.03\\
14.40	11.21	1.01\\
14.40	11.25	2.29\\
14.41	11.11	1.27\\
14.40	10.97	0.25\\
14.40	11.01	1.53\\
14.42	10.88	0.51\\
14.41	10.92	1.78\\
14.40	14.76	0.74\\
14.40	14.76	1.92\\
14.42	14.66	0.74\\
14.40	14.66	1.92\\
14.40	14.56	0.74\\
14.41	14.56	1.92\\
14.41	14.47	0.74\\
14.40	14.46	1.92\\
14.40	14.37	0.74\\
14.41	14.37	1.92\\
14.39	14.27	0.74\\
14.42	14.27	1.92\\
14.40	14.17	0.73\\
14.39	14.17	1.92\\
14.41	14.08	0.73\\
14.41	14.08	1.92\\
14.40	13.98	0.73\\
14.41	13.98	1.92\\
14.40	13.88	0.73\\
14.41	13.88	1.93\\
14.40	13.78	0.73\\
14.39	13.78	1.93\\
14.40	13.68	0.73\\
14.42	13.68	1.93\\
14.41	13.58	0.73\\
14.42	13.59	1.93\\
14.40	13.48	0.73\\
14.41	13.48	1.93\\
14.40	13.38	0.73\\
14.40	13.38	1.94\\
14.41	13.28	0.73\\
14.40	13.28	1.94\\
14.43	13.19	0.73\\
14.40	13.18	1.94\\
14.39	13.08	0.72\\
14.40	13.08	1.94\\
14.40	12.97	0.72\\
14.39	12.97	1.95\\
14.40	12.87	0.72\\
14.41	12.87	1.95\\
14.40	12.76	0.72\\
14.41	12.77	1.95\\
14.41	12.66	0.72\\
14.40	12.66	1.96\\
14.42	12.56	0.72\\
14.41	12.55	1.96\\
14.41	12.45	0.71\\
14.41	12.45	1.97\\
14.40	12.34	0.71\\
14.40	12.34	1.97\\
14.41	12.23	0.71\\
14.40	12.22	1.98\\
14.41	12.12	1.21\\
14.40	12.00	0.45\\
14.40	12.00	1.73\\
14.40	11.89	0.96\\
14.40	11.89	2.25\\
14.40	11.77	1.48\\
14.41	11.66	0.70\\
14.41	11.66	2.00\\
14.39	11.54	1.22\\
14.40	11.42	0.43\\
14.40	11.42	1.75\\
14.41	11.30	0.95\\
14.41	11.30	2.29\\
14.39	11.17	1.49\\
14.40	11.05	0.68\\
14.39	11.04	2.04\\
14.39	10.92	1.22\\
14.40	10.79	0.40\\
14.41	10.80	1.77\\
14.41	10.67	0.95\\
14.41	10.67	2.34\\
14.40	10.53	1.50\\
14.42	10.40	0.67\\
14.41	10.40	2.07\\
14.42	10.26	1.23\\
14.40	10.11	0.37\\
14.40	10.11	1.80\\
14.40	9.96	0.94\\
14.40	9.96	2.40\\
14.41	9.82	1.52\\
14.41	9.67	0.64\\
14.39	9.66	2.13\\
14.40	9.51	1.24\\
14.40	9.36	0.33\\
14.40	9.36	1.84\\
14.40	9.19	0.93\\
14.40	9.20	2.47\\
14.40	9.03	1.55\\
14.39	8.86	0.93\\
14.42	8.70	0.29\\
14.41	8.70	1.88\\
14.41	8.52	1.25\\
14.41	8.34	0.60\\
14.41	8.33	2.23\\
14.40	8.14	1.58\\
14.39	7.94	0.92\\
14.40	7.75	0.23\\
14.41	7.76	1.94\\
14.40	7.54	1.26\\
14.41	7.34	0.56\\
14.41	7.34	2.32\\
14.40	7.12	1.98\\
14.40	6.89	1.63\\
14.40	6.66	1.27\\
14.40	6.42	0.89\\
14.41	6.18	0.51\\
14.40	6.17	2.43\\
14.41	5.92	2.06\\
14.40	5.64	1.68\\
14.41	5.37	1.28\\
14.40	5.08	1.29\\
14.40	4.77	1.29\\
8.82	-4.07	2.25\\
9.57	-4.09	1.45\\
10.30	-4.08	0.69\\
10.65	-4.09	2.20\\
11.35	-4.09	1.44\\
12.03	-4.09	0.70\\
12.36	-4.09	2.16\\
13.01	-4.09	1.43\\
13.64	-4.09	0.72\\
13.95	-4.09	2.13\\
14.56	-4.09	1.42\\
15.17	-4.08	0.73\\
15.46	-4.09	2.11\\
16.05	-4.09	1.41\\
16.62	-4.09	0.73\\
16.91	-4.08	2.09\\
17.47	-4.09	1.41\\
18.03	-4.09	0.74\\
18.30	-4.09	2.07\\
18.85	-4.10	1.41\\
19.40	-4.10	0.74\\
19.67	-4.08	2.07\\
20.22	-4.09	1.41\\
20.76	-4.10	0.75\\
21.03	-4.09	2.07\\
21.57	-4.09	1.41\\
22.11	-4.10	0.75\\
22.38	-4.09	2.07\\
22.92	-4.10	1.41\\
23.47	-4.11	0.75\\
23.50	-2.34	1.99\\
23.50	-0.70	2.45\\
23.50	0.67	2.33\\
23.50	1.82	2.24\\
23.50	2.80	2.15\\
23.50	3.65	2.08\\
23.50	4.38	1.65\\
23.51	5.00	0.91\\
23.66	5.00	0.20\\
23.66	5.00	1.97\\
23.80	5.03	1.26\\
23.96	5.00	0.91\\
24.11	5.01	0.55\\
24.11	5.01	2.34\\
24.26	5.02	1.98\\
24.42	5.01	1.63\\
24.58	5.00	1.27\\
24.74	5.01	0.91\\
24.89	5.01	0.54\\
24.89	5.02	2.37\\
25.05	5.01	2.01\\
25.21	5.02	1.64\\
25.39	5.00	1.27\\
25.55	5.01	0.90\\
25.72	5.02	0.52\\
25.72	5.00	2.41\\
25.89	5.01	2.04\\
26.06	5.01	1.66\\
26.24	5.01	1.28\\
26.43	5.00	0.90\\
26.61	5.01	0.50\\
26.60	5.00	2.46\\
26.78	5.01	2.08\\
26.98	5.00	1.69\\
27.16	5.02	1.29\\
27.37	5.00	1.29\\
27.57	5.00	1.29\\
27.76	5.00	1.30\\
27.97	5.00	1.30\\
28.18	5.01	1.30\\
28.40	5.00	1.30\\
28.61	5.01	1.31\\
28.84	5.01	1.31\\
29.06	5.01	1.31\\
29.29	5.01	1.31\\
29.54	5.00	1.32\\
29.79	5.00	1.32\\
30.02	5.02	1.32\\
30.29	5.01	1.33\\
30.56	5.00	1.33\\
30.83	5.01	1.33\\
31.11	5.01	1.34\\
31.40	5.01	1.34\\
31.71	5.00	1.34\\
32.01	5.00	1.35\\
32.33	5.01	1.35\\
32.65	5.01	1.36\\
33.00	5.00	1.36\\
33.34	5.01	1.37\\
33.71	5.01	1.37\\
34.09	5.01	1.94\\
34.89	5.01	0.21\\
35.30	5.01	1.40\\
36.22	5.00	0.78\\
36.70	5.00	2.06\\
37.74	5.00	1.43\\
38.11	5.43	0.76\\
38.12	5.74	2.11\\
38.11	6.35	1.43\\
38.10	6.96	0.77\\
38.12	7.24	2.07\\
38.11	7.82	1.42\\
38.11	8.38	0.79\\
38.11	8.66	2.05\\
38.09	9.21	1.41\\
38.11	9.73	0.79\\
38.12	9.99	2.03\\
38.10	10.52	1.41\\
38.10	11.03	0.80\\
38.12	11.28	2.01\\
38.10	11.79	0.20\\
38.10	12.04	0.81\\
38.10	12.28	1.40\\
38.11	12.53	2.00\\
38.11	13.02	0.21\\
38.11	13.27	0.81\\
38.10	13.51	1.40\\
38.11	13.75	2.00\\
38.09	14.24	0.22\\
38.11	14.48	0.81\\
38.10	14.73	1.40\\
38.10	14.97	2.00\\
38.10	15.46	0.22\\
38.09	15.70	0.81\\
38.10	15.94	1.41\\
38.10	16.18	2.00\\
36.14	16.46	0.32\\
34.42	16.46	0.41\\
33.05	16.46	0.48\\
31.92	16.46	0.53\\
31.94	16.46	2.45\\
31.00	16.46	1.63\\
30.20	16.45	0.94\\
29.53	16.46	0.36\\
29.54	16.46	1.85\\
28.94	16.45	0.96\\
28.95	16.45	2.37\\
28.45	16.46	1.50\\
28.00	16.46	0.49\\
28.02	16.46	1.72\\
27.59	16.46	0.52\\
27.59	16.46	1.68\\
27.23	16.46	0.55\\
27.25	16.46	1.66\\
26.91	16.45	0.58\\
26.93	16.46	1.63\\
26.62	16.46	0.40\\
26.61	16.45	1.40\\
26.61	16.45	2.42\\
26.36	16.46	1.20\\
26.35	16.46	2.16\\
26.12	16.46	1.01\\
26.12	16.46	1.93\\
25.89	16.46	0.84\\
25.89	16.46	1.72\\
25.67	16.45	0.51\\
25.68	16.46	1.35\\
25.67	16.45	2.21\\
25.50	16.46	1.02\\
25.49	16.46	1.84\\
25.31	16.46	0.71\\
25.31	16.46	1.49\\
25.30	16.45	2.30\\
25.13	16.45	1.18\\
25.15	16.46	1.94\\
24.99	16.46	0.88\\
24.99	16.46	1.61\\
24.84	16.45	0.60\\
24.84	16.46	1.31\\
24.85	16.46	2.04\\
24.70	16.45	1.03\\
24.71	16.46	1.72\\
24.58	16.46	0.77\\
24.58	16.46	1.43\\
24.58	16.46	2.12\\
24.46	16.45	1.16\\
24.46	16.45	1.82\\
24.34	16.45	0.91\\
24.35	16.46	1.54\\
24.23	16.45	0.67\\
24.24	16.46	1.28\\
24.24	16.46	1.91\\
24.13	16.46	1.04\\
24.14	16.46	1.64\\
24.05	16.46	0.81\\
24.03	16.45	1.39\\
24.04	16.46	1.99\\
23.95	16.46	1.16\\
23.95	16.46	1.73\\
23.86	16.46	0.93\\
23.86	16.46	1.49\\
23.77	16.46	0.72\\
23.77	16.46	1.26\\
23.77	16.46	1.82\\
23.68	16.45	1.05\\
23.69	16.46	1.58\\
23.62	16.46	0.84\\
23.61	16.45	1.36\\
23.61	16.45	1.89\\
23.54	16.46	1.15\\
23.54	16.45	1.66\\
23.48	16.46	0.95\\
23.48	16.46	1.45\\
23.40	16.46	0.75\\
23.40	16.46	1.25\\
23.40	16.46	1.75\\
23.34	16.46	1.05\\
23.35	16.47	1.54\\
23.27	16.45	0.86\\
23.28	16.46	1.34\\
23.27	16.46	1.82\\
23.21	16.46	1.15\\
23.22	16.46	1.62\\
23.15	16.46	0.96\\
23.16	16.46	1.42\\
23.10	16.46	0.78\\
23.09	16.46	1.23\\
23.09	16.45	1.69\\
23.04	16.46	1.05\\
23.05	16.46	1.50\\
22.99	16.46	0.88\\
22.98	16.45	1.32\\
22.98	16.45	1.76\\
22.93	16.45	1.14\\
22.94	16.46	1.57\\
22.89	16.46	0.97\\
22.88	16.46	1.39\\
22.83	16.45	0.81\\
22.83	16.45	1.22\\
22.83	16.45	1.64\\
22.80	16.47	1.06\\
22.79	16.46	1.47\\
22.73	16.45	0.90\\
22.74	16.46	1.30\\
22.74	16.45	1.72\\
22.69	16.45	1.14\\
22.70	16.46	1.54\\
22.66	16.46	0.98\\
22.66	16.46	1.37\\
22.61	16.45	0.83\\
22.61	16.46	1.21\\
22.60	16.45	1.61\\
22.58	16.47	1.06\\
22.56	16.45	1.44\\
22.52	16.45	0.91\\
22.53	16.46	1.29\\
22.53	16.46	1.68\\
22.49	16.45	1.14\\
22.48	16.45	1.51\\
22.45	16.46	0.99\\
22.45	16.45	1.36\\
22.41	16.46	0.84\\
22.41	16.46	1.21\\
22.41	16.46	1.58\\
22.38	16.47	1.06\\
22.39	16.47	1.43\\
22.33	16.45	0.92\\
22.33	16.45	1.28\\
22.34	16.45	1.65\\
22.30	16.45	1.13\\
22.30	16.46	1.49\\
22.26	16.45	0.99\\
22.27	16.45	1.34\\
22.24	16.47	0.85\\
22.24	16.47	1.20\\
22.23	16.46	1.56\\
22.21	16.47	1.06\\
22.20	16.46	1.41\\
22.16	16.45	0.93\\
22.16	16.45	1.27\\
22.17	16.47	1.63\\
22.14	16.47	1.13\\
22.14	16.47	1.48\\
22.10	16.45	1.00\\
22.10	16.46	1.33\\
22.07	16.45	0.86\\
22.08	16.47	1.20\\
22.07	16.46	1.54\\
22.03	16.44	1.07\\
22.04	16.45	1.40\\
22.01	16.46	0.93\\
22.01	16.45	1.26\\
22.01	16.45	1.60\\
21.98	16.45	1.13\\
21.98	16.46	1.46\\
21.95	16.45	1.00\\
21.95	16.46	1.33\\
21.92	16.45	0.87\\
21.92	16.46	1.19\\
21.92	16.45	1.52\\
21.90	16.46	1.07\\
21.89	16.45	1.39\\
21.86	16.45	0.94\\
21.87	16.46	1.26\\
21.87	16.46	1.59\\
21.84	16.46	1.13\\
21.84	16.46	1.45\\
21.81	16.46	1.00\\
21.80	16.44	1.32\\
21.78	16.46	0.88\\
21.78	16.45	1.19\\
21.78	16.45	1.51\\
21.76	16.46	1.07\\
21.75	16.46	1.38\\
21.72	16.44	0.94\\
21.73	16.45	1.25\\
21.73	16.46	1.57\\
21.70	16.44	1.13\\
21.70	16.46	1.44\\
21.67	16.45	1.01\\
21.68	16.47	1.31\\
21.65	16.47	0.88\\
21.64	16.44	1.19\\
21.65	16.47	1.50\\
21.62	16.46	1.07\\
21.62	16.45	1.37\\
21.60	16.45	0.95\\
21.59	16.45	1.25\\
21.59	16.45	1.56\\
21.57	16.47	1.13\\
21.57	16.44	1.43\\
21.55	16.46	1.01\\
21.55	16.46	1.31\\
21.52	16.47	0.89\\
21.52	16.46	1.19\\
21.52	16.46	1.49\\
21.50	16.46	1.07\\
21.49	16.45	1.37\\
21.47	16.45	0.95\\
21.47	16.47	1.25\\
21.47	16.45	1.55\\
21.45	16.46	1.13\\
21.45	16.46	1.43\\
21.42	16.46	1.01\\
21.42	16.46	1.31\\
21.40	16.45	0.89\\
21.40	16.47	1.19\\
21.39	16.44	1.48\\
21.37	16.45	1.07\\
21.37	16.46	1.37\\
21.35	16.46	0.95\\
21.35	16.45	1.24\\
21.35	16.47	1.55\\
21.32	16.46	1.13\\
21.32	16.45	1.42\\
21.30	16.47	1.01\\
21.30	16.47	1.31\\
21.28	16.47	0.89\\
21.27	16.45	1.19\\
21.27	16.45	1.48\\
21.25	16.46	1.07\\
21.25	16.46	1.36\\
21.23	16.46	0.95\\
21.23	16.45	1.24\\
21.23	16.46	1.55\\
21.20	16.45	1.13\\
21.20	16.45	1.42\\
21.18	16.45	1.01\\
21.18	16.46	1.30\\
21.16	16.46	0.89\\
21.16	16.46	1.19\\
21.16	16.45	1.48\\
21.13	16.46	1.07\\
21.13	16.44	1.36\\
21.11	16.48	0.95\\
21.11	16.46	1.24\\
21.11	16.46	1.55\\
21.08	16.46	1.13\\
21.08	16.46	1.42\\
21.06	16.46	1.01\\
21.06	16.45	1.30\\
21.03	16.47	0.89\\
21.03	16.46	1.19\\
21.03	16.46	1.49\\
21.01	16.44	1.07\\
21.01	16.46	1.36\\
20.99	16.45	0.95\\
20.99	16.46	1.24\\
20.99	16.46	1.55\\
20.96	16.46	1.13\\
20.96	16.45	1.42\\
20.94	16.47	1.01\\
20.94	16.45	1.30\\
20.91	16.46	0.89\\
20.92	16.45	1.19\\
20.91	16.45	1.49\\
20.89	16.46	1.07\\
20.89	16.45	1.36\\
20.86	16.46	0.95\\
20.86	16.46	1.25\\
20.86	16.46	1.55\\
20.84	16.46	1.13\\
20.84	16.45	1.43\\
20.81	16.47	1.01\\
20.82	16.45	1.31\\
20.79	16.45	0.89\\
20.79	16.44	1.19\\
20.79	16.47	1.50\\
20.76	16.46	1.07\\
20.77	16.45	1.37\\
20.74	16.46	0.95\\
20.74	16.46	1.25\\
20.74	16.44	1.56\\
20.71	16.46	1.13\\
20.71	16.46	1.43\\
20.69	16.45	1.01\\
20.69	16.46	1.31\\
20.66	16.45	0.88\\
20.67	16.44	1.19\\
20.66	16.46	1.50\\
20.64	16.46	1.07\\
20.64	16.45	1.37\\
20.61	16.44	0.94\\
20.61	16.46	1.25\\
20.61	16.44	1.57\\
20.58	16.46	1.13\\
20.58	16.46	1.44\\
20.56	16.46	1.00\\
20.56	16.45	1.32\\
20.53	16.46	0.88\\
20.53	16.45	1.19\\
20.53	16.45	1.51\\
20.50	16.46	1.07\\
20.50	16.46	1.38\\
20.47	16.46	0.94\\
20.47	16.45	1.26\\
20.47	16.46	1.58\\
20.45	16.45	1.13\\
20.44	16.47	1.45\\
20.42	16.46	1.00\\
20.42	16.46	1.32\\
20.39	16.46	0.87\\
20.39	16.45	1.19\\
20.38	16.47	1.53\\
20.36	16.46	1.06\\
20.36	16.45	1.39\\
20.33	16.46	0.93\\
20.33	16.46	1.26\\
20.33	16.46	1.60\\
20.30	16.46	1.13\\
20.29	16.47	1.46\\
20.27	16.46	1.00\\
20.27	16.46	1.33\\
20.25	16.45	0.86\\
20.24	16.46	1.20\\
20.23	16.47	1.54\\
20.20	16.46	1.06\\
20.21	16.46	1.40\\
20.17	16.46	0.93\\
20.17	16.46	1.27\\
20.18	16.45	1.61\\
20.14	16.45	1.13\\
20.15	16.45	1.48\\
20.11	16.46	0.99\\
20.11	16.46	1.34\\
20.08	16.45	0.85\\
20.07	16.46	1.20\\
20.08	16.46	1.56\\
20.04	16.46	1.06\\
20.04	16.47	1.42\\
20.00	16.46	0.92\\
20.01	16.45	1.27\\
20.00	16.46	1.64\\
19.97	16.46	1.13\\
19.97	16.46	1.50\\
19.94	16.45	0.99\\
19.94	16.45	1.35\\
19.89	16.46	0.84\\
19.90	16.46	1.21\\
19.90	16.46	1.58\\
19.86	16.46	1.06\\
19.87	16.44	1.43\\
19.82	16.46	0.91\\
19.82	16.46	1.28\\
19.82	16.46	1.67\\
19.79	16.45	1.13\\
19.78	16.46	1.52\\
19.74	16.46	0.98\\
19.74	16.46	1.37\\
19.70	16.46	0.82\\
19.70	16.45	1.21\\
19.69	16.47	1.61\\
19.66	16.45	1.06\\
19.66	16.46	1.45\\
19.61	16.46	0.90\\
19.61	16.46	1.30\\
19.61	16.46	1.71\\
19.57	16.45	1.14\\
19.57	16.46	1.55\\
19.52	16.46	0.97\\
19.51	16.46	1.39\\
19.47	16.47	0.80\\
19.48	16.45	1.22\\
19.47	16.46	1.65\\
19.43	16.46	1.05\\
19.43	16.45	1.48\\
19.38	16.46	0.88\\
19.38	16.45	1.31\\
19.38	16.45	1.75\\
19.33	16.45	1.14\\
19.31	16.46	1.58\\
19.28	16.45	0.96\\
19.27	16.45	1.41\\
19.21	16.46	0.78\\
19.21	16.46	1.23\\
19.22	16.45	1.69\\
19.16	16.46	1.05\\
19.15	16.46	1.51\\
19.10	16.46	0.86\\
19.10	16.46	1.33\\
19.09	16.46	1.81\\
19.04	16.46	1.14\\
19.04	16.46	1.62\\
18.98	16.46	0.95\\
18.98	16.45	1.43\\
18.90	16.46	0.75\\
18.92	16.45	1.24\\
18.91	16.45	1.74\\
18.86	16.44	1.05\\
18.84	16.45	1.55\\
18.77	16.46	0.84\\
18.77	16.46	1.35\\
18.77	16.45	1.88\\
18.68	16.46	1.15\\
18.69	16.46	1.68\\
18.62	16.45	0.94\\
18.62	16.45	1.47\\
18.54	16.45	0.71\\
18.53	16.46	1.26\\
18.52	16.47	1.82\\
18.46	16.45	1.04\\
18.45	16.46	1.60\\
18.36	16.46	0.81\\
18.38	16.45	1.38\\
18.37	16.45	1.97\\
18.27	16.45	1.15\\
18.25	16.47	1.75\\
18.17	16.46	0.92\\
18.17	16.46	1.52\\
18.08	16.45	0.67\\
18.07	16.46	1.28\\
18.05	16.47	1.91\\
17.97	16.45	1.03\\
17.96	16.46	1.67\\
17.86	16.45	0.77\\
17.86	16.45	1.42\\
17.84	16.46	2.09\\
17.72	16.46	1.16\\
17.72	16.46	1.84\\
17.60	16.46	0.89\\
17.60	16.45	1.58\\
17.46	16.46	0.60\\
17.45	16.46	1.31\\
17.46	16.45	2.03\\
17.31	16.46	1.02\\
17.32	16.45	1.76\\
17.16	16.46	0.72\\
17.17	16.45	1.47\\
17.16	16.45	2.25\\
16.99	16.46	1.17\\
17.00	16.45	1.97\\
16.81	16.46	0.85\\
16.82	16.46	1.67\\
16.63	16.46	0.50\\
16.63	16.45	1.35\\
16.62	16.46	2.21\\
16.40	16.46	1.01\\
16.41	16.46	1.89\\
16.19	16.46	0.64\\
16.18	16.46	1.55\\
15.95	16.46	0.42\\
15.95	16.46	1.38\\
15.96	16.45	2.35\\
15.67	16.46	1.19\\
15.68	16.46	2.21\\
15.38	16.46	0.99\\
15.39	16.45	2.04\\
15.07	16.46	0.76\\
15.05	16.46	1.87\\
14.69	16.46	0.74\\
14.69	16.46	1.91\\
14.41	16.43	0.73\\
14.40	16.43	1.95\\
14.39	16.33	0.73\\
14.39	16.33	1.94\\
14.41	16.23	0.73\\
14.41	16.23	1.94\\
14.42	16.12	0.73\\
14.41	16.12	1.94\\
14.41	16.03	0.73\\
14.42	16.02	1.93\\
14.40	15.93	0.73\\
14.41	15.92	1.93\\
14.41	15.83	0.73\\
14.40	15.83	1.93\\
14.41	15.73	0.73\\
14.40	15.73	1.93\\
14.41	15.63	0.74\\
14.41	15.63	1.93\\
14.41	15.53	0.74\\
14.41	15.53	1.93\\
14.41	15.43	0.74\\
14.40	15.43	1.92\\
14.39	15.34	0.74\\
14.40	15.34	1.92\\
14.40	15.24	0.74\\
14.40	15.24	1.92\\
14.41	15.14	0.74\\
14.42	15.14	1.92\\
14.40	15.05	0.74\\
14.41	15.04	1.92\\
14.42	14.95	0.74\\
14.40	14.95	1.92\\
14.41	14.85	0.74\\
14.41	14.85	1.92\\
14.40	14.76	0.74\\
14.41	14.76	1.92\\
14.40	14.61	0.92\\
14.38	14.47	0.28\\
14.39	14.49	1.89\\
14.40	14.35	1.25\\
14.39	14.21	0.61\\
14.39	14.23	2.22\\
14.39	14.09	1.57\\
14.40	13.95	0.93\\
14.39	13.81	0.29\\
14.40	13.83	1.90\\
14.39	13.69	1.26\\
14.39	13.55	0.61\\
14.39	13.57	2.23\\
14.39	13.43	1.58\\
14.39	13.29	0.94\\
14.39	13.14	0.29\\
14.39	13.16	1.91\\
14.38	13.02	1.27\\
14.40	12.88	0.62\\
14.39	12.90	2.25\\
14.37	12.75	1.60\\
14.38	12.60	0.94\\
14.40	12.46	0.28\\
14.40	12.48	1.93\\
14.40	12.33	1.28\\
14.39	12.18	0.61\\
14.39	12.20	2.28\\
14.41	12.06	1.61\\
14.39	11.91	0.95\\
14.39	11.75	0.27\\
14.40	11.77	1.96\\
14.38	11.62	1.29\\
14.39	11.47	0.61\\
14.39	11.48	2.31\\
14.40	11.33	1.63\\
14.41	11.18	0.95\\
14.40	11.01	0.26\\
14.40	11.03	1.99\\
14.40	10.87	1.30\\
14.39	10.71	0.61\\
14.39	10.73	2.36\\
14.39	10.56	1.66\\
14.40	10.40	0.96\\
14.40	10.23	0.24\\
14.40	10.25	2.03\\
14.41	10.09	1.31\\
14.40	9.90	0.60\\
14.39	9.92	2.41\\
14.40	9.75	1.69\\
14.39	9.57	0.96\\
14.39	9.38	0.22\\
14.40	9.41	2.07\\
14.39	9.22	1.33\\
14.39	9.03	0.58\\
14.41	9.06	2.47\\
14.40	8.87	2.10\\
14.38	8.67	2.11\\
14.40	8.49	2.12\\
14.40	8.30	2.13\\
14.39	8.10	2.15\\
14.39	7.89	2.16\\
14.39	7.69	2.17\\
14.39	7.48	2.19\\
14.39	7.27	2.20\\
14.40	7.05	2.21\\
14.39	6.82	2.23\\
14.40	6.60	2.25\\
14.39	6.35	2.26\\
14.40	6.11	2.28\\
14.39	5.86	2.30\\
14.40	5.61	2.32\\
14.39	5.34	2.34\\
14.41	5.08	2.36\\
14.41	4.80	2.38\\
7.65	-4.09	0.87\\
8.54	-4.10	1.72\\
9.83	-4.09	0.89\\
10.63	-4.09	1.70\\
11.79	-4.09	0.91\\
12.53	-4.09	0.92\\
12.89	-4.08	2.43\\
13.59	-4.08	1.67\\
14.27	-4.08	0.93\\
14.60	-4.08	1.66\\
14.92	-4.10	2.38\\
15.57	-4.08	0.23\\
15.88	-4.10	0.94\\
16.20	-4.09	1.65\\
16.50	-4.09	2.35\\
17.12	-4.09	0.26\\
17.41	-4.09	0.95\\
17.70	-4.10	1.64\\
18.00	-4.08	2.32\\
18.58	-4.09	0.28\\
18.86	-4.12	0.96\\
19.15	-4.09	1.63\\
19.43	-4.09	2.30\\
20.00	-4.09	0.29\\
20.27	-4.10	0.96\\
20.55	-4.08	1.63\\
20.82	-4.08	2.29\\
21.37	-4.08	0.30\\
21.64	-4.09	0.96\\
21.91	-4.09	1.62\\
22.18	-4.11	2.28\\
22.72	-4.10	0.31\\
22.99	-4.08	0.97\\
23.26	-4.08	1.62\\
23.54	5.01	1.36\\
23.68	5.00	0.68\\
23.68	5.02	2.38\\
23.82	5.02	1.70\\
23.96	5.01	1.02\\
24.10	5.00	0.34\\
24.10	5.01	2.04\\
24.24	5.01	1.36\\
24.38	4.99	0.68\\
24.38	4.99	2.39\\
24.52	5.00	1.70\\
24.66	5.01	1.02\\
24.80	5.02	0.34\\
24.80	5.02	2.04\\
24.94	5.01	1.36\\
25.08	5.02	0.68\\
25.08	5.01	2.40\\
25.23	5.00	1.71\\
25.37	5.00	1.02\\
25.51	5.02	0.33\\
25.51	5.00	2.06\\
25.66	5.01	1.36\\
25.80	5.01	0.67\\
25.81	5.01	2.41\\
25.95	5.01	1.71\\
26.10	5.00	1.01\\
26.24	5.01	0.31\\
26.25	5.01	2.07\\
26.39	5.01	1.36\\
26.54	5.00	0.66\\
26.55	5.01	2.43\\
26.70	5.01	1.72\\
26.85	5.00	1.01\\
27.01	5.00	0.29\\
27.02	5.00	2.09\\
27.17	5.00	1.37\\
27.32	5.01	0.64\\
27.34	4.99	2.47\\
27.48	5.02	1.74\\
27.64	5.02	1.00\\
27.80	5.03	0.63\\
27.97	5.01	0.26\\
27.98	5.01	2.12\\
28.15	5.02	1.75\\
28.32	5.01	1.38\\
28.49	5.01	1.00\\
28.66	5.01	0.61\\
28.84	5.00	0.22\\
28.86	5.00	2.16\\
29.03	5.02	1.77\\
29.21	5.01	1.38\\
29.40	5.01	1.38\\
29.59	5.01	1.39\\
29.79	5.01	1.39\\
29.98	5.02	1.39\\
30.19	5.01	1.39\\
30.39	5.01	1.39\\
30.60	5.01	1.40\\
30.81	5.01	1.40\\
31.03	5.01	1.40\\
31.27	4.99	1.40\\
31.48	5.01	1.40\\
31.72	5.01	1.41\\
31.96	5.01	1.41\\
32.20	5.01	1.41\\
32.45	5.02	1.42\\
32.72	5.01	1.42\\
32.98	5.02	1.42\\
33.25	5.02	1.42\\
33.54	5.01	1.43\\
33.83	5.01	1.43\\
34.13	5.01	1.44\\
34.44	5.01	1.44\\
34.77	5.00	1.44\\
35.10	5.01	1.97\\
35.77	5.00	0.37\\
36.15	5.00	0.91\\
36.53	5.01	1.47\\
36.92	5.02	2.05\\
37.74	5.01	0.28\\
38.10	5.07	0.88\\
38.11	5.37	1.48\\
38.11	5.67	2.07\\
38.10	6.22	0.29\\
38.09	6.51	0.87\\
38.10	6.78	1.45\\
38.11	7.05	2.02\\
38.10	7.56	0.31\\
38.09	7.83	0.87\\
38.09	8.09	1.43\\
38.10	8.34	1.98\\
38.11	8.81	0.32\\
38.10	9.06	0.86\\
38.10	9.30	1.41\\
38.11	9.54	1.94\\
38.10	9.78	1.93\\
38.08	10.01	1.93\\
38.10	10.24	1.92\\
38.09	10.47	1.91\\
38.10	10.69	1.91\\
38.10	10.91	1.90\\
38.10	11.13	1.90\\
38.09	11.36	1.89\\
38.09	11.57	1.89\\
38.09	11.79	1.88\\
38.08	12.01	1.88\\
38.10	12.22	1.87\\
38.09	12.44	1.87\\
38.10	12.65	1.87\\
38.10	12.86	1.86\\
38.08	13.07	1.86\\
38.09	13.28	1.85\\
38.10	13.49	1.85\\
38.10	13.70	1.85\\
38.09	13.91	1.84\\
38.10	14.12	1.84\\
38.10	14.32	1.84\\
38.10	14.53	1.84\\
38.09	14.74	1.83\\
38.08	14.95	1.83\\
38.10	15.16	1.83\\
38.10	15.37	1.83\\
38.09	15.57	1.83\\
38.09	15.78	1.82\\
38.10	15.99	1.82\\
38.09	16.20	1.82\\
38.10	16.41	1.82\\
36.83	16.46	1.76\\
35.52	16.46	1.69\\
34.44	16.46	1.63\\
33.56	16.46	1.23\\
32.83	16.46	0.56\\
32.72	16.46	2.20\\
32.10	16.46	1.51\\
31.57	16.46	0.63\\
31.48	16.46	2.05\\
31.02	16.46	1.19\\
30.61	16.46	0.42\\
30.54	16.46	1.69\\
30.20	16.46	0.45\\
30.13	16.46	1.65\\
29.84	16.46	0.48\\
29.79	16.46	1.62\\
29.52	16.46	0.51\\
29.45	16.46	1.59\\
29.22	16.46	0.33\\
29.16	16.45	1.36\\
29.13	16.46	2.40\\
28.92	16.46	1.16\\
28.86	16.45	2.14\\
28.67	16.46	0.96\\
28.63	16.46	1.91\\
28.45	16.46	0.60\\
28.43	16.46	1.51\\
28.39	16.46	2.43\\
28.23	16.46	1.14\\
28.19	16.45	2.02\\
28.05	16.46	0.80\\
28.01	16.45	1.64\\
27.88	16.46	0.48\\
27.85	16.46	1.30\\
27.82	16.46	2.12\\
27.69	16.46	0.98\\
27.66	16.46	1.76\\
27.54	16.46	0.68\\
27.51	16.46	1.44\\
27.50	16.46	2.21\\
27.36	16.45	1.13\\
27.35	16.46	1.87\\
27.24	16.46	0.84\\
27.23	16.46	1.56\\
27.12	16.46	0.57\\
27.11	16.46	1.27\\
27.09	16.46	1.97\\
26.99	16.46	0.99\\
26.97	16.46	1.67\\
26.88	16.46	0.73\\
26.86	16.46	1.39\\
26.84	16.46	2.05\\
26.76	16.46	1.12\\
26.74	16.46	1.77\\
26.66	16.46	0.87\\
26.63	16.46	1.49\\
26.55	16.46	0.63\\
26.54	16.45	1.24\\
26.51	16.45	1.85\\
26.45	16.46	1.00\\
26.44	16.46	1.59\\
26.37	16.46	0.77\\
26.36	16.46	1.35\\
26.33	16.45	1.94\\
26.27	16.46	1.11\\
26.26	16.46	1.68\\
26.20	16.46	0.89\\
26.18	16.46	1.45\\
26.11	16.46	0.68\\
26.11	16.46	1.22\\
26.10	16.46	1.77\\
26.04	16.46	1.00\\
26.02	16.45	1.54\\
25.96	16.46	0.80\\
25.95	16.46	1.32\\
25.94	16.45	1.85\\
25.89	16.46	1.11\\
25.88	16.46	1.62\\
25.81	16.45	0.91\\
25.81	16.46	1.41\\
25.75	16.45	0.71\\
25.75	16.46	1.21\\
25.74	16.45	1.70\\
25.68	16.45	1.01\\
25.69	16.46	1.50\\
25.63	16.46	0.82\\
25.62	16.45	1.30\\
25.62	16.46	1.78\\
25.58	16.47	1.11\\
25.57	16.46	1.58\\
25.53	16.47	0.92\\
25.52	16.46	1.38\\
25.46	16.45	0.74\\
25.46	16.46	1.19\\
25.44	16.45	1.65\\
25.40	16.46	1.01\\
25.40	16.46	1.46\\
25.35	16.46	0.84\\
25.34	16.45	1.28\\
25.35	16.46	1.73\\
25.30	16.46	1.10\\
25.29	16.45	1.54\\
25.25	16.46	0.93\\
25.26	16.47	1.36\\
25.21	16.46	0.76\\
25.20	16.46	1.18\\
25.19	16.45	1.61\\
25.16	16.46	1.02\\
25.15	16.46	1.43\\
25.11	16.46	0.85\\
25.10	16.45	1.26\\
25.10	16.45	1.68\\
25.06	16.46	1.10\\
25.06	16.46	1.51\\
25.02	16.45	0.94\\
25.02	16.46	1.34\\
24.98	16.46	0.78\\
24.98	16.46	1.18\\
24.97	16.45	1.58\\
24.93	16.45	1.02\\
24.94	16.46	1.41\\
24.90	16.46	0.86\\
24.90	16.46	1.25\\
24.89	16.46	1.65\\
24.85	16.45	1.10\\
24.86	16.46	1.48\\
24.83	16.47	0.94\\
24.82	16.45	1.32\\
24.78	16.45	0.80\\
24.78	16.46	1.17\\
24.78	16.46	1.55\\
24.75	16.47	1.02\\
24.74	16.45	1.39\\
24.71	16.45	0.88\\
24.71	16.46	1.24\\
24.70	16.45	1.62\\
24.67	16.46	1.10\\
24.67	16.46	1.46\\
24.64	16.46	0.95\\
24.64	16.46	1.31\\
24.61	16.47	0.81\\
24.61	16.46	1.17\\
24.60	16.45	1.53\\
24.57	16.45	1.02\\
24.57	16.46	1.38\\
24.54	16.46	0.88\\
24.54	16.47	1.24\\
24.53	16.46	1.60\\
24.50	16.45	1.09\\
24.50	16.45	1.45\\
24.47	16.44	0.96\\
24.48	16.47	1.30\\
24.44	16.46	0.82\\
24.44	16.45	1.16\\
24.45	16.47	1.52\\
24.41	16.46	1.02\\
24.41	16.45	1.37\\
24.38	16.46	0.89\\
24.38	16.46	1.23\\
24.37	16.46	1.58\\
24.35	16.46	1.09\\
24.35	16.46	1.43\\
24.32	16.47	0.96\\
24.32	16.46	1.29\\
24.29	16.46	0.82\\
24.29	16.47	1.16\\
24.29	16.46	1.50\\
24.25	16.45	1.03\\
24.26	16.45	1.36\\
24.23	16.46	0.89\\
24.23	16.45	1.22\\
24.23	16.46	1.56\\
24.20	16.46	1.09\\
24.20	16.46	1.42\\
24.17	16.45	0.96\\
24.17	16.46	1.29\\
24.15	16.46	0.83\\
24.14	16.45	1.16\\
24.14	16.46	1.49\\
24.11	16.45	1.03\\
24.11	16.45	1.35\\
24.09	16.46	0.90\\
24.09	16.47	1.22\\
24.08	16.45	1.55\\
24.06	16.46	1.09\\
24.06	16.46	1.41\\
24.03	16.45	0.96\\
24.03	16.46	1.28\\
24.01	16.47	0.83\\
24.01	16.46	1.15\\
24.01	16.46	1.48\\
23.98	16.46	1.03\\
23.98	16.47	1.35\\
23.95	16.46	0.90\\
23.95	16.45	1.22\\
23.95	16.46	1.54\\
23.93	16.46	1.09\\
23.93	16.46	1.41\\
23.90	16.46	0.96\\
23.90	16.46	1.28\\
23.87	16.45	0.84\\
23.88	16.47	1.15\\
23.88	16.47	1.47\\
23.85	16.47	1.03\\
23.85	16.46	1.34\\
23.82	16.46	0.90\\
23.82	16.47	1.22\\
23.82	16.45	1.53\\
23.80	16.45	1.09\\
23.80	16.45	1.40\\
23.77	16.46	0.97\\
23.77	16.46	1.28\\
23.75	16.47	0.84\\
23.75	16.46	1.15\\
23.75	16.46	1.47\\
23.72	16.47	1.03\\
23.72	16.47	1.34\\
23.69	16.45	0.91\\
23.70	16.46	1.21\\
23.70	16.47	1.53\\
23.67	16.45	1.09\\
23.67	16.45	1.40\\
23.65	16.46	0.97\\
23.65	16.46	1.28\\
23.62	16.45	0.84\\
23.62	16.47	1.15\\
23.62	16.46	1.46\\
23.60	16.47	1.03\\
23.59	16.46	1.34\\
23.57	16.46	0.90\\
23.57	16.45	1.21\\
23.57	16.47	1.53\\
23.54	16.46	1.09\\
23.54	16.48	1.40\\
23.52	16.45	0.97\\
23.52	16.46	1.28\\
23.49	16.47	0.84\\
23.49	16.45	1.15\\
23.49	16.45	1.46\\
23.47	16.46	1.03\\
23.47	16.46	1.34\\
23.44	16.46	0.90\\
23.44	16.47	1.21\\
23.44	16.44	1.53\\
23.42	16.47	1.09\\
23.42	16.47	1.40\\
23.39	16.46	0.97\\
23.39	16.47	1.28\\
23.37	16.45	0.84\\
23.37	16.46	1.15\\
23.37	16.47	1.47\\
23.34	16.46	1.03\\
23.34	16.46	1.34\\
23.31	16.47	0.90\\
23.32	16.46	1.21\\
23.32	16.47	1.54\\
23.29	16.45	1.09\\
23.29	16.47	1.41\\
23.27	16.45	0.97\\
23.27	16.46	1.28\\
23.24	16.45	0.84\\
23.24	16.45	1.15\\
23.24	16.46	1.47\\
23.21	16.47	1.03\\
23.21	16.47	1.34\\
23.19	16.46	0.90\\
23.19	16.46	1.22\\
23.18	16.48	1.55\\
23.16	16.46	1.09\\
23.16	16.46	1.41\\
23.13	16.46	0.96\\
23.14	16.45	1.28\\
23.10	16.46	0.84\\
23.11	16.46	1.15\\
23.11	16.47	1.48\\
23.08	16.47	1.03\\
23.08	16.46	1.35\\
23.05	16.46	0.90\\
23.05	16.46	1.22\\
23.06	16.46	1.55\\
23.02	16.47	1.09\\
23.03	16.45	1.42\\
23.00	16.45	0.96\\
23.00	16.45	1.29\\
22.97	16.47	0.83\\
22.97	16.46	1.16\\
22.97	16.46	1.49\\
22.94	16.46	1.03\\
22.94	16.47	1.36\\
22.92	16.45	0.90\\
22.91	16.46	1.22\\
22.92	16.45	1.56\\
22.88	16.46	1.09\\
22.89	16.46	1.42\\
22.86	16.46	0.96\\
22.86	16.46	1.29\\
22.82	16.47	0.82\\
22.82	16.47	1.16\\
22.83	16.46	1.50\\
22.79	16.46	1.03\\
22.80	16.45	1.36\\
22.76	16.46	0.89\\
22.77	16.46	1.23\\
22.77	16.46	1.57\\
22.74	16.45	1.09\\
22.73	16.47	1.44\\
22.71	16.46	0.96\\
22.71	16.45	1.30\\
22.67	16.46	0.82\\
22.67	16.46	1.16\\
22.67	16.46	1.51\\
22.64	16.46	1.02\\
22.65	16.45	1.37\\
22.61	16.45	0.89\\
22.62	16.45	1.23\\
22.62	16.46	1.59\\
22.58	16.46	1.09\\
22.58	16.46	1.45\\
22.54	16.46	0.95\\
22.55	16.45	1.31\\
22.51	16.46	0.81\\
22.51	16.46	1.17\\
22.51	16.46	1.53\\
22.48	16.45	1.02\\
22.48	16.46	1.39\\
22.44	16.46	0.88\\
22.45	16.45	1.24\\
22.45	16.44	1.61\\
22.40	16.47	1.10\\
22.41	16.46	1.47\\
22.36	16.47	0.95\\
22.37	16.46	1.32\\
22.33	16.46	0.80\\
22.33	16.47	1.17\\
22.33	16.46	1.55\\
22.30	16.46	1.02\\
22.30	16.46	1.40\\
22.25	16.46	0.87\\
22.25	16.47	1.25\\
22.26	16.46	1.64\\
22.22	16.46	1.10\\
22.22	16.46	1.49\\
22.17	16.46	0.94\\
22.18	16.46	1.33\\
22.14	16.45	0.78\\
22.14	16.46	1.18\\
22.14	16.46	1.58\\
22.09	16.46	1.02\\
22.10	16.46	1.42\\
22.05	16.46	0.86\\
22.05	16.46	1.26\\
22.06	16.46	1.68\\
22.00	16.47	1.10\\
22.01	16.45	1.51\\
21.96	16.46	0.94\\
21.96	16.46	1.35\\
21.90	16.47	0.76\\
21.91	16.47	1.19\\
21.92	16.46	1.61\\
21.86	16.46	1.02\\
21.87	16.45	1.44\\
21.82	16.45	0.84\\
21.82	16.46	1.28\\
21.83	16.45	1.72\\
21.78	16.45	1.10\\
21.78	16.45	1.54\\
21.72	16.45	0.93\\
21.72	16.46	1.37\\
21.65	16.46	0.74\\
21.66	16.46	1.20\\
21.67	16.46	1.65\\
21.59	16.47	1.01\\
21.61	16.46	1.48\\
21.54	16.46	0.83\\
21.55	16.46	1.29\\
21.56	16.46	1.77\\
21.49	16.46	1.11\\
21.50	16.46	1.59\\
21.44	16.45	0.92\\
21.44	16.46	1.40\\
21.36	16.46	0.71\\
21.36	16.47	1.21\\
21.37	16.46	1.71\\
21.29	16.47	1.01\\
21.30	16.47	1.51\\
21.23	16.46	0.80\\
21.22	16.47	1.32\\
21.25	16.46	1.84\\
21.16	16.46	1.11\\
21.17	16.46	1.64\\
21.08	16.46	0.90\\
21.08	16.47	1.43\\
21.01	16.46	0.68\\
21.00	16.47	1.22\\
21.03	16.46	1.77\\
20.92	16.47	1.00\\
20.95	16.46	1.56\\
20.84	16.46	0.78\\
20.85	16.46	1.34\\
20.88	16.45	1.92\\
20.76	16.46	1.12\\
20.78	16.46	1.70\\
20.66	16.46	0.88\\
20.68	16.46	1.47\\
20.57	16.46	0.64\\
20.59	16.45	1.24\\
20.60	16.46	1.85\\
20.47	16.46	1.00\\
20.48	16.47	1.62\\
20.37	16.46	0.74\\
20.38	16.46	1.38\\
20.39	16.46	2.03\\
20.26	16.46	1.13\\
20.29	16.45	1.78\\
20.15	16.46	0.86\\
20.15	16.46	1.53\\
20.02	16.46	0.58\\
20.03	16.46	1.27\\
20.06	16.45	1.96\\
19.89	16.46	0.99\\
19.92	16.45	1.70\\
19.73	16.47	0.69\\
19.77	16.46	1.43\\
19.79	16.46	2.17\\
19.60	16.46	1.14\\
19.63	16.46	1.90\\
19.45	16.46	0.83\\
19.46	16.46	1.61\\
19.27	16.46	0.49\\
19.30	16.45	1.30\\
19.33	16.45	2.12\\
19.10	16.46	0.98\\
19.15	16.45	1.81\\
18.91	16.46	0.63\\
18.93	16.46	1.49\\
18.96	16.46	2.38\\
18.71	16.46	1.15\\
18.74	16.46	2.06\\
18.48	16.46	0.78\\
18.50	16.46	1.72\\
18.21	16.46	0.37\\
18.24	16.46	1.35\\
18.28	16.46	2.34\\
17.98	16.46	1.16\\
18.02	16.46	2.19\\
17.66	16.46	0.95\\
17.73	16.46	2.03\\
17.35	16.46	0.72\\
17.40	16.46	1.85\\
16.99	16.46	0.71\\
17.03	16.46	1.89\\
16.59	16.46	0.94\\
16.66	16.46	2.19\\
16.17	16.46	1.19\\
15.63	16.46	0.35\\
15.69	16.46	1.77\\
15.09	16.46	0.91\\
15.17	16.46	2.42\\
14.47	16.46	1.55\\
14.40	16.33	0.90\\
14.40	16.19	0.25\\
14.39	16.21	1.88\\
14.40	16.06	1.23\\
14.39	15.92	0.58\\
14.38	15.94	2.21\\
14.39	15.80	1.55\\
14.39	15.66	0.91\\
14.38	15.52	0.27\\
14.40	15.54	1.88\\
14.40	15.40	1.24\\
14.39	15.26	0.60\\
14.40	15.28	2.20\\
14.40	15.14	1.56\\
14.40	15.00	0.92\\
14.40	14.86	0.28\\
14.39	14.88	1.88\\
14.40	14.74	1.24\\
14.40	14.61	0.60\\
14.40	14.62	2.21\\
14.40	13.92	2.04\\
14.39	13.73	2.04\\
14.39	13.55	2.03\\
14.41	13.36	2.02\\
14.40	13.20	1.56\\
14.40	13.01	1.55\\
14.40	12.83	1.54\\
14.40	12.64	1.53\\
14.39	12.45	1.53\\
14.40	12.26	1.52\\
14.40	12.07	1.51\\
14.40	11.88	1.50\\
14.38	11.69	1.49\\
14.39	11.50	1.49\\
14.40	11.31	1.48\\
14.40	11.12	1.47\\
14.40	10.92	1.46\\
14.39	10.72	1.45\\
14.40	10.53	1.45\\
14.39	10.33	1.44\\
14.40	10.13	1.43\\
14.39	9.92	1.42\\
14.39	9.72	1.41\\
14.40	9.51	1.41\\
14.38	9.30	1.40\\
14.39	9.09	1.39\\
14.39	8.88	1.38\\
14.41	8.67	1.37\\
14.40	8.45	1.36\\
14.40	8.23	1.36\\
14.38	8.00	1.35\\
14.39	7.77	1.34\\
14.39	7.54	1.33\\
14.42	7.32	1.32\\
14.40	7.08	1.31\\
14.39	6.83	1.30\\
14.40	6.59	1.30\\
14.39	6.34	1.29\\
14.41	6.10	1.28\\
14.40	5.84	1.27\\
14.40	5.54	1.80\\
14.39	5.24	2.34\\
14.39	4.79	0.68\\
2.84	-4.09	1.37\\
4.16	-4.09	0.29\\
4.98	-4.10	2.29\\
6.18	-4.09	1.24\\
7.29	-4.09	0.25\\
7.99	-4.10	2.10\\
8.99	-4.10	1.14\\
9.95	-4.10	0.22\\
10.57	-4.09	1.94\\
11.45	-4.09	1.05\\
12.39	-4.09	1.83\\
13.30	-4.08	2.59\\
14.06	-4.09	1.74\\
14.78	-4.10	0.93\\
15.26	-4.09	2.44\\
15.94	-4.10	1.64\\
16.62	-4.10	0.87\\
17.04	-4.09	2.31\\
17.68	-4.09	1.55\\
18.30	-4.09	0.81\\
18.68	-4.10	2.21\\
19.29	-4.08	1.48\\
23.50	5.01	1.94\\
23.62	5.01	1.25\\
23.74	5.00	0.57\\
23.82	5.02	2.26\\
23.93	5.00	1.58\\
24.05	5.00	0.90\\
24.17	5.00	0.22\\
24.24	5.01	1.89\\
24.35	4.99	1.22\\
24.47	5.00	0.55\\
24.54	5.02	2.21\\
24.64	5.01	1.21\\
24.74	5.00	0.22\\
24.80	5.01	1.86\\
24.91	5.01	0.87\\
24.97	5.01	2.51\\
25.07	5.00	1.52\\
25.17	5.00	0.54\\
25.23	5.02	2.16\\
25.33	5.02	1.18\\
25.43	5.00	0.21\\
25.49	5.02	1.82\\
25.59	5.02	0.85\\
25.64	5.02	2.46\\
25.74	5.01	1.49\\
25.84	4.99	0.52\\
25.89	4.99	2.13\\
26.00	5.00	1.16\\
26.11	5.01	0.52\\
26.16	5.03	2.11\\
26.27	5.01	1.47\\
26.38	5.01	0.83\\
26.43	5.02	2.42\\
26.54	5.01	1.78\\
26.65	5.01	1.14\\
26.76	5.01	0.50\\
26.81	5.01	2.09\\
26.92	5.00	1.45\\
27.03	5.02	0.81\\
27.07	5.01	2.40\\
27.18	5.02	1.76\\
27.30	4.99	1.12\\
27.41	5.00	0.49\\
27.45	5.01	2.07\\
27.56	5.01	1.43\\
27.68	5.00	0.80\\
27.71	5.00	2.39\\
27.83	5.00	1.74\\
27.94	5.00	1.11\\
28.06	5.00	0.47\\
28.09	5.01	2.06\\
28.21	5.00	1.42\\
28.33	5.01	0.78\\
28.36	5.03	2.38\\
28.48	5.01	1.74\\
28.60	5.01	1.10\\
28.72	4.99	0.45\\
28.75	5.00	2.06\\
28.87	5.01	1.41\\
28.99	5.00	0.77\\
29.01	5.02	2.38\\
29.14	5.01	1.73\\
29.26	5.00	1.09\\
29.39	5.00	0.44\\
29.41	5.00	2.06\\
29.54	5.01	1.41\\
29.67	4.99	0.75\\
29.69	5.00	2.39\\
29.82	5.01	1.73\\
29.95	4.99	1.08\\
30.09	5.00	0.42\\
30.10	5.01	2.07\\
30.24	5.01	1.41\\
30.38	5.00	0.74\\
30.39	5.02	2.41\\
30.53	5.00	1.74\\
30.66	5.02	1.07\\
30.82	4.99	0.39\\
30.82	5.02	2.09\\
30.97	5.00	1.41\\
31.12	5.00	0.73\\
31.11	5.02	2.45\\
31.27	5.01	1.76\\
31.42	5.01	1.07\\
31.59	4.99	0.37\\
31.58	5.02	2.12\\
31.73	5.02	1.42\\
31.90	5.00	0.71\\
31.90	5.01	2.49\\
32.06	5.02	1.78\\
32.23	5.01	1.07\\
32.39	5.02	0.34\\
32.38	5.03	2.16\\
32.57	5.00	1.43\\
32.75	4.99	0.70\\
32.73	5.02	2.55\\
32.91	5.01	1.81\\
33.10	5.01	1.07\\
33.28	5.01	0.69\\
33.48	5.00	0.31\\
33.46	5.01	2.22\\
33.65	5.01	1.84\\
33.85	5.01	1.46\\
34.07	4.99	1.08\\
34.26	5.01	0.68\\
34.47	5.01	0.27\\
34.44	5.02	2.29\\
34.67	5.01	1.89\\
34.88	5.02	1.49\\
35.11	5.01	1.08\\
35.36	5.00	0.66\\
35.60	5.00	0.23\\
35.54	5.03	2.37\\
35.79	5.02	1.96\\
36.05	5.02	1.53\\
36.32	5.01	1.10\\
36.58	5.01	1.10\\
36.85	5.01	1.11\\
37.13	5.00	1.11\\
37.41	5.01	1.11\\
37.70	5.01	1.12\\
38.01	5.01	1.12\\
38.09	5.19	1.61\\
38.10	5.42	2.09\\
38.10	5.95	0.66\\
38.10	6.21	0.21\\
38.09	6.14	2.54\\
38.10	6.38	2.07\\
38.09	6.63	1.60\\
38.08	6.88	1.15\\
38.10	7.10	0.70\\
38.09	7.34	0.27\\
38.09	7.27	2.49\\
38.09	7.50	2.04\\
38.10	7.71	1.60\\
38.09	7.93	1.17\\
38.10	8.14	0.74\\
38.09	8.36	0.32\\
38.10	8.29	2.46\\
38.09	8.50	2.03\\
38.09	8.71	1.60\\
38.10	8.91	1.19\\
38.10	9.11	0.78\\
38.10	9.31	0.37\\
38.09	9.24	2.44\\
38.09	9.44	2.02\\
38.10	9.63	1.61\\
38.09	9.83	1.21\\
38.11	10.01	0.81\\
38.10	10.20	0.42\\
38.09	10.13	2.42\\
38.09	10.32	2.02\\
38.10	10.50	1.62\\
38.09	10.69	1.23\\
38.11	10.87	0.85\\
38.10	11.05	0.46\\
38.09	10.98	2.42\\
38.10	11.16	2.03\\
38.09	11.34	1.64\\
38.10	11.51	1.26\\
38.09	11.69	0.88\\
38.10	11.87	0.50\\
38.09	11.79	2.43\\
38.10	11.97	2.04\\
38.09	12.14	1.66\\
38.10	12.32	1.29\\
38.10	12.49	0.91\\
38.09	12.66	0.54\\
38.09	12.58	2.44\\
38.09	12.75	2.06\\
38.10	12.93	1.69\\
38.09	13.10	1.32\\
38.10	13.27	0.95\\
38.09	13.46	0.20\\
38.08	13.37	2.08\\
38.09	13.56	1.34\\
38.10	13.75	0.59\\
38.09	13.66	2.48\\
38.10	13.85	1.73\\
38.10	14.04	0.98\\
38.09	14.23	0.24\\
38.09	14.14	2.12\\
38.11	14.33	1.37\\
38.11	14.52	0.63\\
38.10	14.69	0.25\\
38.08	14.60	2.14\\
38.09	14.77	1.77\\
38.09	14.95	1.40\\
38.09	15.12	1.03\\
38.09	15.29	0.66\\
38.10	15.47	0.29\\
38.08	15.38	2.18\\
38.10	15.55	1.81\\
38.08	15.73	1.44\\
38.09	15.90	1.07\\
38.08	16.08	0.69\\
38.09	16.26	0.32\\
38.10	16.17	2.24\\
38.09	16.35	1.86\\
37.81	16.46	1.47\\
37.07	16.46	1.10\\
36.44	16.46	0.78\\
36.81	16.47	2.48\\
36.14	16.46	1.75\\
35.49	16.46	0.82\\
35.79	16.46	2.35\\
35.19	16.46	1.40\\
34.66	16.46	0.58\\
34.90	16.46	1.96\\
34.41	16.46	1.12\\
34.65	16.47	2.49\\
34.15	16.46	1.38\\
33.68	16.45	0.41\\
33.88	16.46	1.62\\
33.41	16.45	0.44\\
33.60	16.46	1.60\\
33.17	16.45	0.47\\
33.34	16.46	1.58\\
32.93	16.45	0.49\\
33.11	16.46	1.57\\
32.73	16.45	0.51\\
32.88	16.46	1.56\\
32.51	16.46	0.33\\
32.64	16.46	1.34\\
32.78	16.46	2.41\\
32.41	16.46	1.14\\
32.55	16.46	2.16\\
32.20	16.45	0.95\\
32.33	16.46	1.92\\
32.00	16.45	0.77\\
32.13	16.46	1.71\\
31.83	16.45	0.61\\
31.94	16.46	1.51\\
32.05	16.46	2.47\\
31.76	16.46	1.14\\
31.84	16.46	2.05\\
31.56	16.45	0.80\\
31.65	16.46	1.67\\
31.38	16.45	0.48\\
31.46	16.45	1.31\\
31.57	16.46	2.19\\
31.31	16.46	0.98\\
31.40	16.46	1.82\\
31.14	16.45	0.67\\
31.24	16.46	1.47\\
31.33	16.47	2.32\\
31.07	16.45	1.15\\
31.15	16.46	1.95\\
30.93	16.46	0.85\\
31.01	16.46	1.62\\
30.80	16.46	0.56\\
30.87	16.46	1.30\\
30.95	16.47	2.08\\
30.72	16.45	1.01\\
30.81	16.46	1.75\\
30.61	16.46	0.73\\
30.68	16.46	1.44\\
30.76	16.47	2.21\\
30.53	16.44	1.15\\
30.62	16.46	1.88\\
30.43	16.46	0.88\\
30.49	16.46	1.58\\
30.32	16.46	0.62\\
30.37	16.46	1.29\\
30.44	16.46	2.00\\
30.26	16.46	1.03\\
30.33	16.47	1.70\\
30.16	16.46	0.77\\
30.21	16.46	1.42\\
30.28	16.47	2.12\\
30.10	16.45	1.16\\
30.16	16.46	1.82\\
30.00	16.45	0.91\\
30.06	16.46	1.55\\
29.92	16.46	0.67\\
29.96	16.45	1.29\\
30.02	16.46	1.94\\
29.86	16.45	1.04\\
29.91	16.46	1.66\\
29.77	16.45	0.80\\
29.82	16.46	1.41\\
29.88	16.47	2.05\\
29.73	16.46	1.16\\
29.78	16.46	1.78\\
29.65	16.45	0.93\\
29.69	16.45	1.52\\
29.56	16.44	0.71\\
29.62	16.46	1.28\\
29.66	16.46	1.89\\
29.53	16.45	1.05\\
29.56	16.45	1.63\\
29.44	16.45	0.83\\
29.49	16.46	1.40\\
29.53	16.47	1.99\\
29.41	16.45	1.17\\
29.45	16.46	1.74\\
29.34	16.46	0.95\\
29.37	16.45	1.50\\
29.27	16.46	0.74\\
29.31	16.47	1.28\\
29.35	16.47	1.85\\
29.23	16.45	1.06\\
29.26	16.45	1.61\\
29.16	16.46	0.85\\
29.20	16.46	1.39\\
29.24	16.47	1.95\\
29.13	16.46	1.17\\
29.16	16.46	1.71\\
29.06	16.45	0.97\\
29.10	16.47	1.49\\
29.00	16.46	0.76\\
29.03	16.45	1.28\\
29.07	16.47	1.82\\
28.97	16.46	1.07\\
28.99	16.45	1.59\\
28.90	16.45	0.87\\
28.94	16.47	1.38\\
28.97	16.46	1.91\\
28.87	16.46	1.18\\
28.90	16.45	1.69\\
28.82	16.46	0.98\\
28.85	16.47	1.48\\
28.75	16.45	0.78\\
28.78	16.46	1.28\\
28.81	16.46	1.79\\
28.72	16.45	1.08\\
28.75	16.46	1.58\\
28.67	16.47	0.89\\
28.70	16.46	1.37\\
28.72	16.46	1.88\\
28.64	16.46	1.18\\
28.66	16.46	1.67\\
28.58	16.45	0.99\\
28.61	16.47	1.47\\
28.53	16.46	0.80\\
28.55	16.45	1.27\\
28.58	16.47	1.77\\
28.51	16.47	1.09\\
28.52	16.45	1.56\\
28.45	16.45	0.90\\
28.48	16.46	1.37\\
28.50	16.46	1.86\\
28.42	16.46	1.18\\
28.45	16.47	1.66\\
28.38	16.46	1.00\\
28.39	16.45	1.46\\
28.32	16.45	0.82\\
28.35	16.46	1.28\\
28.36	16.46	1.75\\
28.29	16.45	1.09\\
28.32	16.46	1.55\\
28.25	16.46	0.91\\
28.27	16.45	1.37\\
28.29	16.47	1.85\\
28.22	16.46	1.19\\
28.24	16.45	1.65\\
28.17	16.45	1.01\\
28.19	16.45	1.46\\
28.13	16.46	0.83\\
28.15	16.46	1.28\\
28.17	16.47	1.74\\
28.10	16.45	1.10\\
28.12	16.46	1.55\\
28.05	16.45	0.93\\
28.08	16.46	1.37\\
28.09	16.46	1.83\\
28.03	16.46	1.19\\
28.05	16.46	1.64\\
27.99	16.47	1.02\\
28.00	16.46	1.46\\
27.94	16.46	0.84\\
27.95	16.44	1.28\\
27.98	16.47	1.73\\
27.92	16.47	1.11\\
27.93	16.45	1.54\\
27.87	16.46	0.93\\
27.89	16.48	1.37\\
27.90	16.46	1.82\\
27.85	16.46	1.19\\
27.86	16.46	1.64\\
27.80	16.45	1.02\\
27.82	16.46	1.46\\
27.76	16.47	0.85\\
27.78	16.46	1.28\\
27.79	16.46	1.73\\
27.73	16.44	1.11\\
27.75	16.46	1.54\\
27.70	16.47	0.94\\
27.71	16.46	1.37\\
27.72	16.48	1.82\\
27.67	16.45	1.20\\
27.68	16.45	1.63\\
27.63	16.45	1.03\\
27.64	16.46	1.46\\
27.59	16.47	0.86\\
27.60	16.44	1.28\\
27.61	16.46	1.72\\
27.56	16.45	1.12\\
27.57	16.45	1.54\\
27.52	16.45	0.95\\
27.53	16.45	1.37\\
27.54	16.44	1.81\\
27.49	16.46	1.20\\
27.50	16.46	1.63\\
27.45	16.46	1.03\\
27.46	16.46	1.46\\
27.41	16.46	0.86\\
27.43	16.47	1.29\\
27.44	16.45	1.72\\
27.39	16.45	1.12\\
27.40	16.45	1.55\\
27.35	16.45	0.95\\
27.36	16.47	1.38\\
27.37	16.46	1.82\\
27.32	16.46	1.21\\
27.33	16.47	1.64\\
27.28	16.45	1.04\\
27.29	16.47	1.47\\
27.24	16.45	0.87\\
27.25	16.47	1.29\\
27.26	16.46	1.73\\
27.21	16.46	1.12\\
27.22	16.45	1.55\\
27.17	16.46	0.96\\
27.18	16.45	1.38\\
27.19	16.48	1.83\\
27.15	16.46	1.21\\
27.15	16.46	1.64\\
27.11	16.46	1.04\\
27.12	16.46	1.47\\
27.07	16.46	0.87\\
27.08	16.44	1.30\\
27.08	16.47	1.74\\
27.04	16.46	1.13\\
27.05	16.46	1.56\\
27.00	16.45	0.96\\
27.01	16.46	1.38\\
27.02	16.46	1.83\\
26.97	16.46	1.21\\
26.98	16.46	1.65\\
26.93	16.46	1.04\\
26.94	16.45	1.47\\
26.90	16.44	0.87\\
26.90	16.45	1.30\\
26.91	16.46	1.75\\
26.86	16.46	1.13\\
26.87	16.44	1.56\\
26.83	16.44	0.96\\
26.83	16.46	1.39\\
26.84	16.45	1.84\\
26.79	16.47	1.22\\
26.80	16.46	1.66\\
26.75	16.46	1.05\\
26.76	16.45	1.48\\
26.71	16.46	0.87\\
26.72	16.46	1.31\\
26.72	16.46	1.76\\
26.68	16.46	1.14\\
26.68	16.46	1.58\\
26.64	16.45	0.96\\
26.65	16.46	1.40\\
26.65	16.46	1.86\\
26.61	16.45	1.22\\
26.61	16.46	1.68\\
26.57	16.46	1.05\\
26.57	16.46	1.49\\
26.53	16.46	0.87\\
26.53	16.45	1.32\\
26.54	16.45	1.78\\
26.49	16.46	1.14\\
26.50	16.45	1.59\\
26.46	16.44	0.96\\
26.45	16.46	1.41\\
26.46	16.45	1.88\\
26.41	16.46	1.23\\
26.41	16.47	1.70\\
26.38	16.45	1.05\\
26.38	16.46	1.51\\
26.33	16.47	0.87\\
26.34	16.46	1.32\\
26.33	16.46	1.80\\
26.29	16.45	1.14\\
26.29	16.47	1.61\\
26.26	16.45	0.96\\
26.25	16.46	1.42\\
26.25	16.46	1.91\\
26.21	16.46	1.24\\
26.21	16.46	1.71\\
26.17	16.46	1.05\\
26.17	16.46	1.52\\
26.13	16.45	0.86\\
26.12	16.46	1.33\\
26.13	16.45	1.82\\
26.08	16.46	1.15\\
26.08	16.46	1.63\\
26.04	16.45	0.96\\
26.04	16.46	1.44\\
26.04	16.46	1.94\\
25.99	16.46	1.24\\
25.99	16.47	1.74\\
25.95	16.46	1.05\\
25.95	16.46	1.54\\
25.90	16.45	0.86\\
25.90	16.45	1.35\\
25.89	16.47	1.86\\
25.86	16.45	1.15\\
25.85	16.46	1.65\\
25.81	16.46	0.95\\
25.80	16.47	1.45\\
25.80	16.46	1.98\\
25.76	16.46	1.25\\
25.75	16.47	1.77\\
25.70	16.47	1.05\\
25.70	16.47	1.56\\
25.66	16.46	0.85\\
25.65	16.46	1.36\\
25.65	16.46	1.89\\
25.60	16.46	1.15\\
25.59	16.47	1.68\\
25.56	16.44	0.95\\
25.54	16.47	1.47\\
25.55	16.46	2.02\\
25.50	16.46	1.26\\
25.48	16.48	1.81\\
25.45	16.45	1.05\\
25.44	16.46	1.59\\
25.39	16.46	0.83\\
25.37	16.47	1.38\\
25.38	16.45	1.94\\
25.34	16.45	1.16\\
25.32	16.46	1.72\\
25.27	16.46	0.94\\
25.26	16.47	1.49\\
25.26	16.46	2.08\\
25.22	16.45	1.27\\
25.20	16.46	1.85\\
25.16	16.45	1.05\\
25.14	16.46	1.62\\
25.10	16.45	0.82\\
25.08	16.46	1.39\\
25.06	16.47	2.00\\
25.02	16.46	1.16\\
25.00	16.46	1.76\\
24.95	16.46	0.93\\
24.95	16.45	1.52\\
24.92	16.47	2.15\\
24.89	16.45	1.28\\
24.88	16.45	1.90\\
24.81	16.46	1.04\\
24.80	16.46	1.66\\
24.76	16.45	0.79\\
24.74	16.45	1.41\\
24.72	16.46	2.06\\
24.67	16.45	1.16\\
24.65	16.46	1.81\\
24.60	16.46	0.91\\
24.57	16.46	1.55\\
24.56	16.46	2.23\\
24.51	16.46	1.30\\
24.48	16.46	1.97\\
24.43	16.46	1.04\\
24.41	16.46	1.70\\
24.35	16.46	0.77\\
24.33	16.46	1.44\\
24.31	16.46	2.14\\
24.25	16.46	1.17\\
24.23	16.45	1.87\\
24.18	16.45	0.89\\
24.14	16.46	1.59\\
24.12	16.46	2.33\\
24.06	16.46	1.31\\
24.02	16.47	2.05\\
23.97	16.46	1.03\\
23.92	16.47	1.76\\
23.88	16.45	0.73\\
23.85	16.45	1.47\\
23.81	16.46	2.25\\
23.76	16.45	1.17\\
23.72	16.46	1.94\\
23.66	16.45	0.87\\
23.62	16.46	1.64\\
23.54	16.46	0.71\\
23.52	16.45	1.49\\
23.45	16.47	2.33\\
23.40	16.45	1.34\\
23.34	16.46	2.18\\
23.27	16.46	1.18\\
23.21	16.47	2.03\\
23.14	16.46	1.01\\
23.08	16.47	1.87\\
23.02	16.45	0.84\\
22.96	16.46	1.71\\
22.89	16.45	0.65\\
22.82	16.46	1.54\\
22.73	16.45	0.64\\
22.65	16.46	1.55\\
22.56	16.45	0.63\\
22.47	16.47	1.57\\
22.38	16.46	0.61\\
22.31	16.46	1.58\\
22.20	16.45	0.59\\
22.12	16.46	1.59\\
22.02	16.45	0.58\\
21.91	16.46	1.61\\
21.78	16.45	0.77\\
21.67	16.47	1.84\\
21.54	16.46	0.98\\
21.42	16.47	2.10\\
21.29	16.45	1.20\\
21.14	16.47	2.38\\
20.99	16.46	1.44\\
20.80	16.46	0.47\\
20.67	16.46	1.70\\
20.48	16.45	0.95\\
20.30	16.46	2.25\\
20.06	16.46	1.47\\
19.82	16.45	0.66\\
19.63	16.46	2.06\\
19.34	16.46	1.21\\
19.05	16.45	0.31\\
18.83	16.46	1.83\\
18.44	16.46	1.22\\
18.03	16.45	0.55\\
17.72	16.46	2.27\\
17.17	16.46	1.96\\
16.57	16.46	1.62\\
15.90	16.45	1.24\\
15.02	16.46	1.24\\
14.39	16.39	1.24\\
14.38	16.20	1.24\\
14.40	16.01	1.23\\
14.40	15.82	1.22\\
14.40	15.63	1.21\\
14.41	15.44	1.20\\
14.40	15.26	1.20\\
14.39	15.07	1.19\\
14.38	14.88	1.18\\
14.40	14.70	1.17\\
14.38	14.51	1.16\\
14.40	14.33	1.16\\
14.41	14.14	1.15\\
14.41	13.96	1.14\\
14.40	12.84	1.74\\
14.40	12.59	2.33\\
14.42	12.14	0.57\\
14.40	11.89	1.15\\
14.40	11.64	1.73\\
14.42	11.39	2.31\\
14.41	10.94	0.55\\
14.40	10.69	1.13\\
14.40	10.43	1.72\\
14.41	10.18	2.31\\
14.39	9.72	0.52\\
14.41	9.46	1.11\\
14.40	9.20	1.70\\
14.40	8.94	2.30\\
14.39	8.46	0.49\\
14.41	8.20	1.09\\
14.41	7.93	1.69\\
14.40	7.66	2.30\\
14.41	7.17	0.46\\
14.41	6.89	1.07\\
14.42	6.61	1.68\\
14.40	6.32	2.31\\
14.42	5.81	0.42\\
14.40	5.50	1.04\\
14.40	5.20	1.68\\
14.40	4.90	2.32\\
-2.24	-4.10	1.00\\
0.05	-4.10	2.21\\
2.95	-4.10	0.95\\
4.74	-4.09	2.02\\
7.03	-4.10	0.91\\
8.47	-4.10	1.88\\
10.36	-4.09	0.87\\
11.56	-4.09	1.76\\
13.14	-4.10	0.84\\
14.17	-4.10	1.66\\
23.55	5.01	2.46\\
23.75	5.01	2.06\\
23.94	5.01	1.67\\
24.13	5.01	1.29\\
24.30	5.01	0.57\\
24.37	5.01	2.37\\
24.53	5.00	1.64\\
24.69	5.00	0.92\\
24.86	5.01	0.22\\
24.91	5.00	1.96\\
25.06	5.00	1.26\\
25.22	5.00	0.57\\
25.28	5.00	2.28\\
25.44	5.01	1.58\\
25.58	5.01	0.91\\
25.72	5.00	0.24\\
25.78	5.01	1.90\\
25.92	5.01	1.23\\
26.05	5.00	0.58\\
26.10	5.00	2.20\\
26.25	5.01	1.54\\
26.37	5.00	0.90\\
26.51	5.02	0.26\\
26.55	5.00	1.84\\
26.67	5.00	0.89\\
26.73	5.01	2.46\\
26.84	5.00	1.51\\
26.95	5.00	0.58\\
27.00	5.00	2.12\\
27.11	5.01	1.19\\
27.22	5.00	0.27\\
27.28	5.02	1.79\\
27.38	4.99	0.88\\
27.43	5.00	2.39\\
27.54	5.01	1.48\\
27.65	5.02	0.58\\
27.69	5.00	2.07\\
27.79	5.01	1.17\\
27.90	5.02	0.28\\
27.94	5.02	1.75\\
28.04	4.99	0.87\\
28.09	5.01	2.33\\
28.19	5.00	1.45\\
28.28	4.99	0.57\\
28.33	5.01	2.02\\
28.43	5.00	1.15\\
28.53	5.00	0.28\\
28.57	5.01	1.72\\
28.67	5.00	0.86\\
28.71	5.00	2.29\\
28.81	5.01	1.42\\
28.90	4.98	0.57\\
28.94	4.99	1.99\\
29.04	4.99	1.13\\
29.14	5.01	0.28\\
29.17	5.01	1.69\\
29.26	4.99	0.84\\
29.30	5.00	2.25\\
29.40	5.00	1.40\\
29.49	5.00	0.56\\
29.53	5.00	1.95\\
29.62	5.01	1.11\\
29.72	5.00	0.28\\
29.76	5.02	1.66\\
29.85	5.00	0.83\\
29.88	5.00	2.22\\
29.98	5.01	1.38\\
30.07	5.00	0.55\\
30.10	4.99	1.93\\
30.19	5.00	0.82\\
30.22	5.02	2.20\\
30.31	5.01	1.09\\
30.34	5.01	2.47\\
30.43	5.01	1.36\\
30.51	5.00	0.27\\
30.55	5.01	1.64\\
30.63	5.01	0.54\\
30.67	5.02	1.91\\
30.75	5.00	0.81\\
30.78	5.00	2.18\\
30.87	5.01	1.08\\
30.90	5.01	2.46\\
30.99	5.01	1.35\\
31.07	5.02	0.26\\
31.10	5.01	1.62\\
31.19	5.01	0.53\\
31.22	4.99	1.89\\
31.31	5.01	0.80\\
31.34	5.00	2.17\\
31.42	5.01	1.07\\
31.46	5.01	2.44\\
31.54	5.02	1.34\\
31.63	5.02	0.24\\
31.66	5.01	1.61\\
31.75	5.01	0.51\\
31.78	5.01	1.88\\
31.87	5.00	0.78\\
31.90	5.00	2.16\\
31.98	5.01	1.05\\
32.02	5.00	2.44\\
32.11	4.99	1.33\\
32.19	5.01	0.22\\
32.23	5.00	1.60\\
32.31	5.00	0.49\\
32.34	5.01	1.87\\
32.43	5.01	0.77\\
32.47	4.99	2.16\\
32.55	5.01	1.04\\
32.59	5.01	2.44\\
32.68	5.02	1.32\\
32.78	5.01	0.48\\
32.81	5.00	1.88\\
32.91	5.00	1.03\\
32.94	5.01	2.44\\
33.04	5.00	1.59\\
33.13	5.01	0.75\\
33.17	5.01	2.16\\
33.27	5.00	1.31\\
33.37	5.00	0.46\\
33.40	5.00	1.88\\
33.51	4.99	1.02\\
33.53	5.01	2.46\\
33.64	5.00	1.59\\
33.74	5.01	0.73\\
33.77	5.01	2.17\\
33.88	5.01	1.30\\
33.99	5.02	0.43\\
34.02	5.01	1.89\\
34.13	5.00	1.01\\
34.16	5.02	2.48\\
34.27	5.01	1.60\\
34.39	5.01	1.00\\
34.51	5.00	0.41\\
34.54	5.01	1.90\\
34.66	5.01	1.30\\
34.79	5.00	0.70\\
34.82	5.01	2.21\\
34.94	5.01	1.60\\
35.07	5.01	0.99\\
35.21	5.00	0.37\\
35.23	5.01	1.92\\
35.37	4.99	1.30\\
35.50	5.00	0.67\\
35.53	4.99	2.25\\
35.66	5.00	1.62\\
35.80	5.00	0.98\\
35.95	5.00	0.34\\
35.98	5.00	1.95\\
36.12	5.01	1.30\\
36.26	5.02	0.65\\
36.30	5.00	2.29\\
36.45	5.00	1.63\\
36.60	5.01	0.97\\
36.76	5.01	0.29\\
36.79	5.00	1.98\\
36.95	5.00	1.30\\
37.12	5.00	0.62\\
37.14	5.01	2.35\\
37.31	5.01	1.66\\
37.49	5.00	0.96\\
37.66	5.01	0.24\\
37.70	4.99	2.03\\
37.87	5.01	1.31\\
38.05	5.01	0.58\\
38.08	5.01	2.42\\
38.11	5.19	1.67\\
38.11	5.39	0.95\\
38.10	5.61	0.25\\
38.11	5.62	2.00\\
38.10	5.82	1.29\\
38.10	6.00	0.61\\
38.11	6.02	2.32\\
38.09	6.22	1.62\\
38.11	6.38	0.95\\
38.12	6.55	0.29\\
38.11	6.57	1.93\\
38.10	6.75	1.27\\
38.10	6.92	0.63\\
38.10	6.93	2.23\\
38.11	7.09	1.58\\
38.11	7.24	0.95\\
38.10	7.41	0.33\\
38.09	7.43	1.88\\
38.12	7.56	1.26\\
38.11	7.72	0.65\\
38.09	7.74	2.16\\
38.11	7.87	1.25\\
38.10	8.03	0.36\\
38.10	8.03	1.84\\
38.10	8.17	0.95\\
38.11	8.17	2.43\\
38.10	8.32	1.53\\
38.12	8.45	0.66\\
38.10	8.46	2.11\\
38.10	8.59	1.24\\
38.11	8.72	0.39\\
38.10	8.73	1.81\\
38.11	8.86	0.95\\
38.12	8.85	2.37\\
38.10	8.99	1.51\\
38.11	9.12	0.68\\
38.11	9.12	2.07\\
38.10	9.25	1.23\\
38.11	9.37	0.41\\
38.10	9.37	1.78\\
38.10	9.50	0.96\\
38.11	9.49	2.33\\
38.11	9.61	1.50\\
38.11	9.74	0.69\\
38.10	9.74	2.03\\
38.11	9.85	1.23\\
38.12	9.97	0.43\\
38.10	9.97	1.75\\
38.11	10.09	0.96\\
38.12	10.08	2.29\\
38.10	10.20	1.48\\
38.10	10.32	0.70\\
38.11	10.31	2.01\\
38.12	10.43	1.22\\
38.09	10.55	0.45\\
38.11	10.54	1.74\\
38.10	10.65	0.97\\
38.10	10.65	2.26\\
38.11	10.76	1.48\\
38.10	10.88	0.46\\
38.10	10.87	1.73\\
38.10	10.98	0.71\\
38.11	10.97	1.99\\
38.09	11.09	0.97\\
38.09	11.08	2.24\\
38.11	11.19	1.22\\
38.10	11.30	0.22\\
38.10	11.29	1.47\\
38.11	11.40	0.47\\
38.12	11.39	1.72\\
38.10	11.51	0.72\\
38.10	11.50	1.97\\
38.11	11.61	0.72\\
38.10	11.60	1.97\\
38.10	11.72	0.73\\
38.10	11.70	1.97\\
38.10	11.82	0.73\\
38.11	11.81	1.97\\
38.10	11.92	0.73\\
38.10	11.91	1.97\\
38.11	12.02	0.73\\
38.11	12.01	1.97\\
38.11	12.12	0.73\\
38.09	12.11	1.97\\
38.10	12.23	0.73\\
38.12	12.21	1.97\\
38.10	12.33	0.74\\
38.11	12.31	1.97\\
38.12	12.43	0.74\\
38.11	12.41	1.97\\
38.10	12.53	0.74\\
38.11	12.51	1.97\\
38.09	12.63	0.74\\
38.12	12.61	1.97\\
38.11	12.73	0.74\\
38.12	12.71	1.97\\
38.11	12.83	0.74\\
38.10	12.81	1.97\\
38.10	12.93	0.74\\
38.10	12.91	1.97\\
38.09	13.03	0.75\\
38.11	13.01	1.98\\
38.09	13.13	0.75\\
38.10	13.11	1.98\\
38.11	13.23	0.75\\
38.10	13.21	1.98\\
38.10	13.33	0.75\\
38.11	13.32	1.98\\
38.10	13.43	1.00\\
38.11	13.41	2.24\\
38.10	13.53	1.24\\
38.10	13.65	0.26\\
38.09	13.62	1.49\\
38.09	13.74	0.51\\
38.12	13.73	1.75\\
38.10	13.84	0.75\\
38.09	13.82	2.00\\
38.09	13.94	1.00\\
38.10	13.92	2.25\\
38.11	14.04	1.25\\
38.10	14.16	0.25\\
38.10	14.14	1.51\\
38.10	14.26	0.51\\
38.11	14.24	1.76\\
38.11	14.36	0.76\\
38.10	14.34	2.02\\
38.10	14.46	1.01\\
38.10	14.44	2.28\\
38.11	14.57	1.27\\
38.10	14.69	0.25\\
38.11	14.67	1.52\\
38.10	14.80	0.51\\
38.10	14.77	1.78\\
38.11	14.90	0.76\\
38.11	14.88	2.05\\
38.11	15.01	1.02\\
38.11	14.98	2.32\\
38.11	15.11	1.28\\
38.10	15.24	0.24\\
38.09	15.21	1.54\\
38.10	15.35	0.51\\
38.10	15.32	1.81\\
38.11	15.46	0.77\\
38.12	15.44	2.09\\
38.11	15.57	1.03\\
38.10	15.54	2.36\\
38.09	15.68	1.30\\
38.11	15.82	0.23\\
38.10	15.79	1.57\\
38.10	15.94	0.50\\
38.10	15.90	1.85\\
38.11	16.06	0.77\\
38.10	16.02	2.13\\
38.11	16.17	1.04\\
38.11	16.14	2.42\\
38.10	16.28	1.32\\
38.10	16.44	0.22\\
38.10	16.40	1.60\\
37.90	16.45	0.51\\
37.97	16.46	1.87\\
37.70	16.46	0.79\\
37.76	16.46	2.12\\
37.49	16.46	1.06\\
37.55	16.46	2.37\\
37.29	16.46	1.31\\
37.05	16.46	0.32\\
37.09	16.45	1.55\\
36.87	16.46	0.58\\
36.93	16.46	1.79\\
36.69	16.45	0.83\\
36.74	16.45	2.01\\
36.54	16.46	1.06\\
36.58	16.45	2.23\\
36.38	16.46	1.07\\
36.42	16.46	2.21\\
36.21	16.45	1.07\\
36.26	16.46	2.19\\
36.05	16.46	0.85\\
36.10	16.46	1.94\\
35.89	16.45	0.65\\
35.94	16.45	1.71\\
35.75	16.46	0.45\\
35.79	16.45	1.49\\
35.61	16.46	0.26\\
35.64	16.45	1.28\\
35.69	16.46	2.33\\
35.51	16.45	1.08\\
35.55	16.45	2.09\\
35.37	16.45	0.88\\
35.42	16.46	1.88\\
35.24	16.46	0.69\\
35.28	16.45	1.66\\
35.11	16.46	0.32\\
35.14	16.45	1.27\\
35.18	16.45	2.25\\
35.03	16.46	0.89\\
35.05	16.45	1.84\\
34.89	16.45	0.53\\
34.94	16.46	1.46\\
34.96	16.46	2.42\\
34.81	16.46	1.08\\
34.84	16.46	2.01\\
34.69	16.46	0.73\\
34.73	16.46	1.63\\
34.57	16.46	0.38\\
34.61	16.46	1.26\\
34.64	16.45	2.17\\
34.50	16.47	0.91\\
34.52	16.45	1.79\\
34.39	16.46	0.57\\
34.41	16.45	1.44\\
34.45	16.46	2.33\\
34.31	16.46	1.09\\
34.33	16.45	1.95\\
34.21	16.46	0.76\\
34.22	16.44	1.60\\
34.10	16.45	0.43\\
34.13	16.45	1.26\\
34.16	16.46	2.11\\
34.03	16.46	0.93\\
34.06	16.46	1.76\\
33.94	16.46	0.61\\
33.96	16.45	1.42\\
33.99	16.45	2.26\\
33.87	16.45	1.10\\
33.90	16.46	1.91\\
33.77	16.45	0.78\\
33.80	16.45	1.58\\
33.68	16.45	0.47\\
33.72	16.46	1.26\\
33.74	16.46	2.06\\
33.62	16.45	0.94\\
33.65	16.46	1.73\\
33.54	16.45	0.64\\
33.56	16.46	1.41\\
33.59	16.46	2.21\\
33.47	16.44	1.10\\
33.50	16.45	1.88\\
33.40	16.46	0.80\\
33.41	16.44	1.56\\
33.31	16.46	0.50\\
33.34	16.47	1.26\\
33.36	16.45	2.02\\
33.26	16.46	0.96\\
33.28	16.45	1.71\\
33.17	16.45	0.67\\
33.21	16.47	1.40\\
33.22	16.46	2.17\\
33.12	16.46	1.11\\
33.15	16.46	1.85\\
33.04	16.45	0.82\\
33.06	16.45	1.55\\
32.96	16.45	0.53\\
32.99	16.45	1.25\\
33.01	16.46	1.99\\
32.91	16.45	0.97\\
32.94	16.47	1.69\\
32.84	16.45	0.69\\
32.86	16.46	1.40\\
32.88	16.45	2.13\\
32.79	16.46	1.11\\
32.81	16.45	1.83\\
32.71	16.45	0.84\\
32.74	16.46	1.54\\
32.65	16.46	0.56\\
32.67	16.47	1.26\\
32.69	16.46	1.97\\
32.59	16.45	0.98\\
32.61	16.45	1.67\\
32.53	16.47	0.70\\
32.54	16.44	1.39\\
32.57	16.47	2.11\\
32.48	16.47	1.12\\
32.50	16.45	1.81\\
32.41	16.45	0.85\\
32.43	16.46	1.53\\
32.35	16.46	0.58\\
32.36	16.45	1.26\\
32.38	16.45	1.95\\
32.30	16.46	0.99\\
32.32	16.46	1.67\\
32.23	16.46	0.72\\
32.25	16.46	1.39\\
32.27	16.45	2.09\\
32.19	16.46	1.12\\
32.21	16.46	1.80\\
32.12	16.45	0.86\\
32.14	16.45	1.53\\
32.06	16.45	0.60\\
32.08	16.46	1.26\\
32.10	16.45	1.94\\
32.01	16.46	1.00\\
32.03	16.46	1.66\\
31.95	16.45	0.74\\
31.97	16.46	1.39\\
31.99	16.45	2.07\\
31.91	16.47	1.13\\
31.92	16.45	1.79\\
31.85	16.46	0.87\\
31.86	16.45	1.53\\
31.78	16.46	0.61\\
31.80	16.44	1.26\\
31.82	16.46	1.93\\
31.74	16.45	1.00\\
31.76	16.46	1.66\\
31.68	16.46	0.75\\
31.70	16.45	1.40\\
31.72	16.47	2.07\\
31.64	16.46	1.14\\
31.65	16.46	1.79\\
31.57	16.45	0.88\\
31.59	16.46	1.53\\
31.52	16.46	0.62\\
31.53	16.46	1.27\\
31.55	16.46	1.93\\
31.47	16.44	1.01\\
31.49	16.45	1.66\\
31.41	16.44	0.76\\
31.43	16.45	1.40\\
31.45	16.47	2.07\\
31.37	16.46	1.14\\
31.39	16.46	1.79\\
31.31	16.46	0.89\\
31.33	16.46	1.53\\
31.25	16.45	0.63\\
31.27	16.47	1.27\\
31.29	16.45	1.93\\
31.21	16.45	1.02\\
31.23	16.45	1.66\\
31.15	16.46	0.76\\
31.17	16.46	1.40\\
31.18	16.46	2.07\\
31.11	16.45	1.15\\
31.12	16.45	1.80\\
31.05	16.45	0.89\\
31.07	16.45	1.54\\
30.99	16.46	0.64\\
31.01	16.45	1.28\\
31.02	16.46	1.94\\
30.95	16.45	1.02\\
30.96	16.44	1.67\\
30.89	16.44	0.77\\
30.91	16.44	1.41\\
30.92	16.46	2.08\\
30.85	16.45	1.16\\
30.86	16.45	1.80\\
30.79	16.44	0.90\\
30.80	16.47	1.55\\
30.73	16.47	0.64\\
30.74	16.46	1.29\\
30.76	16.45	1.94\\
30.68	16.46	1.03\\
30.70	16.45	1.68\\
30.62	16.47	0.77\\
30.64	16.46	1.42\\
30.66	16.46	2.09\\
30.58	16.46	1.16\\
30.60	16.45	1.82\\
30.52	16.45	0.91\\
30.54	16.44	1.55\\
30.46	16.44	0.65\\
30.48	16.46	1.30\\
30.49	16.46	1.96\\
30.42	16.46	1.04\\
30.43	16.46	1.69\\
30.36	16.45	0.78\\
30.37	16.44	1.43\\
30.39	16.45	2.10\\
30.31	16.45	1.17\\
30.33	16.45	1.83\\
30.25	16.45	0.91\\
30.26	16.47	1.57\\
30.19	16.45	0.65\\
30.20	16.47	1.31\\
30.22	16.45	1.98\\
30.15	16.44	1.04\\
30.16	16.45	1.71\\
30.08	16.44	0.78\\
30.10	16.45	1.44\\
30.11	16.45	2.13\\
30.03	16.46	1.18\\
30.05	16.46	1.85\\
29.97	16.44	0.91\\
29.98	16.46	1.58\\
29.91	16.45	0.64\\
29.92	16.46	1.32\\
29.94	16.46	2.00\\
29.86	16.45	1.05\\
29.87	16.45	1.73\\
29.79	16.46	0.78\\
29.81	16.45	1.46\\
29.82	16.45	2.16\\
29.74	16.46	1.19\\
29.76	16.45	1.88\\
29.68	16.46	0.91\\
29.69	16.45	1.60\\
29.61	16.46	0.64\\
29.63	16.44	1.33\\
29.65	16.44	2.03\\
29.55	16.47	1.05\\
29.57	16.45	1.75\\
29.49	16.46	0.78\\
29.51	16.45	1.47\\
29.52	16.45	2.20\\
29.44	16.46	1.20\\
29.45	16.45	1.91\\
29.37	16.46	0.92\\
29.38	16.46	1.63\\
29.30	16.45	0.63\\
29.31	16.45	1.34\\
29.32	16.46	2.07\\
29.24	16.46	1.06\\
29.25	16.46	1.78\\
29.17	16.46	0.77\\
29.18	16.46	1.50\\
29.20	16.45	2.24\\
29.11	16.46	1.21\\
29.13	16.45	1.94\\
29.03	16.46	0.92\\
29.05	16.46	1.65\\
28.96	16.46	0.62\\
28.97	16.47	1.36\\
29.00	16.45	2.11\\
28.90	16.45	1.07\\
28.92	16.44	1.81\\
28.82	16.46	0.77\\
28.83	16.46	1.52\\
28.85	16.46	2.30\\
28.75	16.47	1.22\\
28.77	16.45	1.99\\
28.68	16.45	0.92\\
28.69	16.46	1.68\\
28.60	16.46	0.61\\
28.62	16.45	1.38\\
28.63	16.46	2.17\\
28.54	16.45	1.07\\
28.55	16.45	1.86\\
28.45	16.44	0.76\\
28.46	16.46	1.55\\
28.47	16.46	2.37\\
28.37	16.46	1.23\\
28.39	16.46	2.04\\
28.29	16.45	0.91\\
28.30	16.45	1.72\\
28.20	16.45	0.59\\
28.21	16.46	1.40\\
28.22	16.45	2.24\\
28.11	16.46	1.08\\
28.14	16.44	1.90\\
28.02	16.46	0.74\\
28.04	16.46	1.58\\
28.05	16.45	2.44\\
27.94	16.46	1.25\\
27.95	16.46	2.10\\
27.85	16.46	0.91\\
27.85	16.47	1.77\\
27.75	16.45	0.56\\
27.77	16.45	1.43\\
27.77	16.46	2.32\\
27.66	16.45	1.26\\
27.67	16.45	2.15\\
27.56	16.45	1.08\\
27.57	16.45	1.98\\
27.45	16.46	0.91\\
27.47	16.46	1.81\\
27.35	16.45	0.72\\
27.36	16.45	1.64\\
27.24	16.45	0.53\\
27.24	16.46	1.46\\
27.25	16.46	2.41\\
27.13	16.46	1.28\\
27.14	16.46	2.24\\
27.02	16.46	1.09\\
27.02	16.46	2.06\\
26.90	16.45	0.90\\
26.90	16.46	1.88\\
26.77	16.45	0.70\\
26.79	16.45	1.69\\
26.64	16.46	0.69\\
26.67	16.44	1.70\\
26.51	16.45	0.69\\
26.52	16.45	1.71\\
26.38	16.45	0.68\\
26.39	16.45	1.72\\
26.22	16.47	0.67\\
26.24	16.46	1.74\\
26.08	16.46	0.67\\
26.09	16.46	1.75\\
25.94	16.45	0.66\\
25.95	16.45	1.77\\
25.78	16.45	0.65\\
25.79	16.45	1.78\\
25.61	16.46	0.65\\
25.61	16.46	1.80\\
25.44	16.45	0.87\\
25.44	16.46	2.05\\
25.26	16.46	1.11\\
25.26	16.46	2.33\\
25.08	16.45	1.36\\
24.88	16.45	0.36\\
24.87	16.46	1.62\\
24.67	16.45	0.60\\
24.67	16.45	1.89\\
24.45	16.45	0.85\\
24.45	16.45	2.18\\
24.23	16.45	1.12\\
23.96	16.46	0.28\\
23.97	16.46	1.68\\
23.71	16.46	0.84\\
23.71	16.45	2.28\\
23.43	16.46	1.42\\
23.17	16.45	0.52\\
23.15	16.45	2.05\\
22.85	16.45	1.45\\
22.51	16.46	0.81\\
22.51	16.45	2.45\\
22.16	16.45	1.81\\
21.79	16.45	1.49\\
21.38	16.46	1.15\\
20.95	16.45	0.77\\
20.48	16.45	0.37\\
20.46	16.45	2.34\\
19.95	16.45	1.98\\
19.41	16.45	1.59\\
18.78	16.46	1.17\\
18.10	16.46	1.17\\
17.35	16.46	1.67\\
16.49	16.46	2.24\\
14.55	16.46	0.61\\
14.40	16.23	1.20\\
14.40	15.98	1.79\\
14.41	15.73	2.38\\
14.41	15.25	0.60\\
14.40	15.01	1.19\\
14.41	14.76	1.77\\
14.40	14.51	2.36\\
14.41	14.05	0.59\\
14.40	13.80	1.17\\
14.41	13.56	1.75\\
14.41	13.31	2.33\\
14.41	12.85	0.58\\
14.41	11.52	1.44\\
14.40	10.93	0.73\\
14.40	10.65	2.17\\
14.40	10.06	1.46\\
14.40	9.46	0.74\\
14.40	9.18	2.19\\
14.40	8.57	1.48\\
14.40	7.96	0.76\\
14.41	7.68	2.22\\
14.41	7.06	1.50\\
14.40	6.43	0.78\\
14.40	6.14	2.26\\
14.40	5.50	1.53\\
14.40	4.84	0.80\\
14.41	4.55	2.31\\
-5.05	-4.10	0.57\\
-1.97	-4.09	2.02\\
2.09	-4.09	0.70\\
4.32	-4.09	1.94\\
7.35	-4.09	0.80\\
23.70	5.01	1.87\\
24.05	5.00	1.86\\
24.40	5.00	1.84\\
24.73	5.00	1.83\\
25.05	5.01	1.82\\
25.34	5.01	1.81\\
25.63	5.00	1.40\\
25.93	5.00	1.01\\
26.22	5.01	0.64\\
26.48	5.01	0.28\\
26.41	5.01	2.14\\
26.66	5.00	1.76\\
26.92	5.01	1.39\\
27.16	4.99	0.68\\
27.10	5.01	2.46\\
27.35	5.01	1.74\\
27.59	5.00	1.04\\
27.84	5.02	0.38\\
27.75	5.00	2.06\\
27.99	5.00	1.38\\
28.21	5.00	0.73\\
28.15	5.01	2.37\\
28.36	5.00	1.71\\
28.57	5.01	1.06\\
28.77	5.01	0.44\\
28.70	5.00	2.01\\
28.91	5.01	1.38\\
29.11	5.02	0.77\\
29.03	5.00	2.31\\
29.23	5.01	1.68\\
29.41	5.00	1.08\\
29.61	5.02	0.21\\
29.55	5.01	1.68\\
29.75	5.02	0.80\\
29.67	5.00	2.27\\
29.87	5.01	1.38\\
30.05	5.01	0.53\\
29.98	5.00	1.96\\
30.17	5.01	1.10\\
30.34	5.00	0.27\\
30.28	5.00	1.66\\
30.45	5.00	0.83\\
30.40	5.01	2.22\\
30.56	5.00	1.39\\
30.73	5.01	0.57\\
30.68	5.01	1.93\\
30.85	5.00	0.85\\
30.80	5.01	2.20\\
30.98	5.01	1.12\\
30.91	4.99	2.47\\
31.09	5.01	1.39\\
31.25	5.00	0.34\\
31.20	5.01	1.65\\
31.37	5.02	0.61\\
31.31	5.01	1.91\\
31.48	5.02	0.88\\
31.42	5.01	2.17\\
31.58	5.00	1.14\\
31.53	5.01	2.43\\
31.68	5.00	1.39\\
31.84	5.00	0.39\\
31.79	5.00	1.65\\
31.94	5.01	0.65\\
31.90	5.01	1.90\\
32.04	5.00	0.90\\
31.99	5.00	2.16\\
32.15	5.02	1.15\\
32.10	5.00	2.41\\
32.25	5.00	1.40\\
32.40	5.02	0.43\\
32.35	5.01	1.65\\
32.49	5.02	0.68\\
32.44	5.01	1.90\\
32.59	5.01	0.92\\
32.54	5.01	2.14\\
32.69	5.01	0.93\\
32.65	5.01	2.14\\
32.79	5.00	0.93\\
32.75	5.00	2.14\\
32.90	5.00	0.94\\
32.86	5.02	2.14\\
33.00	5.00	0.94\\
32.96	5.02	2.13\\
33.10	5.01	0.94\\
33.05	5.00	2.14\\
33.20	5.00	0.95\\
33.15	5.00	2.14\\
33.30	5.00	0.95\\
33.25	5.00	2.14\\
33.40	5.02	0.96\\
33.36	5.02	2.13\\
33.50	5.01	0.96\\
33.45	5.02	2.13\\
33.59	5.01	0.96\\
33.55	5.01	2.13\\
33.69	5.00	0.97\\
33.65	5.00	2.14\\
33.79	5.00	0.97\\
33.74	5.00	2.14\\
33.88	5.00	0.97\\
33.84	5.00	2.14\\
33.98	5.00	0.98\\
33.93	5.00	2.14\\
34.07	5.01	0.98\\
34.03	4.99	2.14\\
34.17	5.02	0.98\\
34.13	5.01	2.14\\
34.26	5.00	0.99\\
34.22	5.00	2.14\\
34.36	5.00	0.99\\
34.32	5.01	2.14\\
34.45	5.01	0.99\\
34.41	5.01	2.15\\
34.54	5.02	1.00\\
34.50	5.00	2.15\\
34.64	5.01	1.00\\
34.60	5.01	2.15\\
34.73	5.02	1.00\\
34.69	5.00	2.15\\
34.82	5.01	1.01\\
34.78	5.01	2.16\\
34.92	5.01	1.01\\
34.88	4.99	2.16\\
35.01	5.00	1.01\\
34.97	5.00	2.17\\
35.10	5.01	1.02\\
35.07	5.01	2.17\\
35.20	4.99	1.02\\
35.16	5.01	2.17\\
35.29	5.01	1.02\\
35.25	5.00	2.18\\
35.39	5.01	1.03\\
35.35	5.00	2.18\\
35.48	5.01	1.03\\
35.44	5.00	2.18\\
35.57	5.01	1.03\\
35.54	5.00	2.19\\
35.67	5.01	1.04\\
35.63	5.00	2.19\\
35.76	5.00	1.04\\
35.72	5.01	2.20\\
35.86	5.00	1.04\\
35.82	5.02	2.20\\
35.95	5.02	1.04\\
35.92	5.00	2.21\\
36.05	5.00	1.05\\
36.01	4.99	2.22\\
36.15	5.00	1.05\\
36.11	4.99	2.22\\
36.25	5.01	1.05\\
36.21	5.01	2.23\\
36.34	5.00	1.06\\
36.30	5.02	2.23\\
36.44	5.01	1.06\\
36.40	5.01	2.24\\
36.54	4.99	1.06\\
36.50	5.01	2.25\\
36.63	5.01	1.30\\
36.76	5.00	0.35\\
36.72	5.01	1.54\\
36.86	5.00	0.59\\
36.82	5.01	1.79\\
36.95	5.00	0.84\\
36.91	5.02	2.03\\
37.05	5.00	1.08\\
37.01	5.00	2.29\\
37.15	5.00	1.32\\
37.28	5.00	0.35\\
37.24	5.01	1.57\\
37.38	5.01	0.60\\
37.34	5.00	1.82\\
37.48	5.00	0.84\\
37.45	4.99	2.08\\
37.58	5.01	1.09\\
37.54	5.01	2.34\\
37.68	5.00	1.34\\
37.82	5.01	0.35\\
37.79	4.99	1.60\\
37.93	5.00	0.60\\
37.89	5.00	1.86\\
38.04	5.00	0.85\\
38.00	5.00	2.12\\
38.10	5.10	1.11\\
38.10	5.01	2.39\\
38.11	5.29	1.36\\
38.10	5.57	0.40\\
38.10	5.50	1.59\\
38.10	5.76	0.65\\
38.10	5.70	1.81\\
38.10	5.93	0.89\\
38.10	5.88	2.03\\
38.10	6.11	1.12\\
38.10	6.06	2.24\\
38.10	6.27	1.12\\
38.11	6.22	2.22\\
38.10	6.44	1.12\\
38.11	6.38	2.19\\
38.10	6.60	1.12\\
38.11	6.54	2.17\\
38.10	6.75	1.12\\
38.12	6.68	2.15\\
38.10	6.90	1.12\\
38.10	6.86	2.12\\
38.11	7.03	1.12\\
38.11	6.99	2.11\\
38.10	7.17	1.12\\
38.11	7.12	2.09\\
38.10	7.30	1.12\\
38.11	7.26	2.07\\
38.10	7.43	0.94\\
38.10	7.40	1.86\\
38.10	7.56	0.77\\
38.10	7.53	1.67\\
38.09	7.68	0.60\\
38.11	7.64	1.48\\
38.10	7.61	2.40\\
38.11	7.76	1.30\\
38.10	7.74	2.19\\
38.11	7.86	1.13\\
38.10	7.85	1.99\\
38.11	7.98	0.96\\
38.11	7.95	1.81\\
38.11	8.08	0.80\\
38.11	8.06	1.63\\
38.10	8.19	0.64\\
38.10	8.17	1.46\\
38.10	8.15	2.30\\
38.10	8.27	1.13\\
38.10	8.25	1.94\\
38.10	8.37	0.81\\
38.09	8.36	1.61\\
38.10	8.33	2.44\\
38.11	8.44	1.29\\
38.11	8.43	2.09\\
38.11	8.53	0.98\\
38.10	8.53	1.75\\
38.11	8.63	0.68\\
38.10	8.63	1.43\\
38.10	8.60	2.22\\
38.10	8.71	1.13\\
38.10	8.69	1.89\\
38.11	8.79	0.84\\
38.10	8.78	1.58\\
38.11	8.76	2.36\\
38.09	8.87	1.28\\
38.11	8.84	2.03\\
38.10	8.95	0.99\\
38.11	8.93	1.72\\
38.11	9.02	0.70\\
38.10	9.02	1.42\\
38.11	8.99	2.16\\
38.09	9.10	1.13\\
38.09	9.09	1.85\\
38.10	9.17	0.85\\
38.11	9.15	1.56\\
38.10	9.14	2.29\\
38.11	9.23	1.27\\
38.11	9.22	1.98\\
38.09	9.31	1.00\\
38.10	9.30	1.69\\
38.10	9.38	0.73\\
38.11	9.37	1.41\\
38.10	9.36	2.11\\
38.10	9.44	1.13\\
38.10	9.43	1.81\\
38.10	9.51	0.87\\
38.10	9.50	1.54\\
38.11	9.49	2.23\\
38.09	9.57	1.27\\
38.10	9.56	1.94\\
38.12	9.62	1.00\\
38.11	9.62	1.66\\
38.10	9.70	0.74\\
38.11	9.69	1.39\\
38.11	9.68	2.07\\
38.11	9.75	1.13\\
38.11	9.74	1.79\\
38.11	9.81	0.88\\
38.12	9.80	1.52\\
38.10	9.81	2.19\\
38.10	9.87	1.26\\
38.10	9.86	1.91\\
38.10	9.93	1.01\\
38.10	9.92	1.64\\
38.11	9.99	0.76\\
38.11	9.98	1.39\\
38.09	9.99	2.03\\
38.10	10.04	1.13\\
38.10	10.04	1.76\\
38.10	10.10	0.89\\
38.10	10.10	1.51\\
38.10	10.09	2.15\\
38.12	10.15	1.26\\
38.10	10.15	1.88\\
38.10	10.21	1.01\\
38.11	10.20	1.63\\
38.12	10.26	0.77\\
38.11	10.26	1.38\\
38.11	10.25	2.01\\
38.10	10.32	1.13\\
38.11	10.31	1.74\\
38.09	10.37	0.90\\
38.11	10.36	1.50\\
38.10	10.36	2.12\\
38.08	10.43	1.25\\
38.10	10.42	1.86\\
38.12	10.47	1.02\\
38.10	10.47	1.61\\
38.09	10.53	0.78\\
38.11	10.52	1.37\\
38.10	10.52	1.98\\
38.08	10.58	1.13\\
38.12	10.57	1.73\\
38.09	10.63	0.90\\
38.09	10.62	1.48\\
38.11	10.62	2.10\\
38.11	10.67	1.25\\
38.11	10.67	1.85\\
38.11	10.72	1.02\\
38.10	10.72	1.60\\
38.11	10.77	0.78\\
38.09	10.77	1.36\\
38.08	10.78	1.96\\
38.10	10.82	1.13\\
38.10	10.82	1.72\\
38.11	10.87	0.90\\
38.12	10.86	1.48\\
38.10	10.87	2.08\\
38.10	10.92	1.25\\
38.10	10.92	1.83\\
38.10	10.96	1.02\\
38.10	10.96	1.59\\
38.12	11.01	0.79\\
38.11	11.01	1.36\\
38.10	11.01	1.95\\
38.09	11.06	1.13\\
38.09	11.06	1.70\\
38.10	11.10	0.90\\
38.10	11.11	1.47\\
38.10	11.11	2.07\\
38.11	11.15	1.24\\
38.11	11.15	1.82\\
38.11	11.20	1.02\\
38.09	11.20	1.59\\
38.10	11.24	0.79\\
38.10	11.25	1.36\\
38.10	11.25	1.94\\
38.10	11.29	1.13\\
38.10	11.29	1.70\\
38.10	11.34	0.90\\
38.10	11.34	1.47\\
38.09	11.34	2.06\\
38.10	11.38	1.24\\
38.11	11.39	1.82\\
38.10	11.43	1.02\\
38.10	11.43	1.58\\
38.11	11.47	0.79\\
38.11	11.48	1.36\\
38.10	11.48	1.93\\
38.10	11.52	1.13\\
38.11	11.53	1.70\\
38.12	11.57	0.90\\
38.10	11.57	1.47\\
38.10	11.58	2.06\\
38.10	11.61	1.24\\
38.10	11.62	1.81\\
38.11	11.66	1.02\\
38.11	11.66	1.58\\
38.11	11.70	0.79\\
38.11	11.71	1.35\\
38.09	11.71	1.93\\
38.10	11.75	1.13\\
38.10	11.76	1.70\\
38.10	11.80	0.90\\
38.10	11.80	1.47\\
38.10	11.81	2.06\\
38.09	11.85	1.24\\
38.10	11.85	1.82\\
38.11	11.89	1.01\\
38.10	11.90	1.58\\
38.11	11.94	0.78\\
38.11	11.94	1.35\\
38.11	11.95	1.94\\
38.10	11.99	1.12\\
38.11	11.99	1.70\\
38.10	12.03	0.90\\
38.10	12.04	1.47\\
38.10	12.04	2.06\\
38.10	12.08	1.24\\
38.11	12.09	1.82\\
38.08	12.12	1.01\\
38.09	12.13	1.58\\
38.11	12.17	0.78\\
38.10	12.18	1.35\\
38.11	12.19	1.95\\
38.12	12.23	1.12\\
38.09	12.23	1.70\\
38.09	12.27	0.89\\
38.11	12.28	1.47\\
38.10	12.29	2.07\\
38.11	12.32	1.24\\
38.09	12.33	1.83\\
38.11	12.37	1.00\\
38.10	12.37	1.59\\
38.10	12.41	0.77\\
38.11	12.42	1.35\\
38.10	12.43	1.95\\
38.10	12.47	1.12\\
38.10	12.48	1.71\\
38.09	12.51	0.88\\
38.11	12.53	1.47\\
38.10	12.53	2.09\\
38.11	12.57	1.24\\
38.11	12.58	1.84\\
38.09	12.61	1.00\\
38.11	12.63	1.60\\
38.10	12.66	0.76\\
38.10	12.67	1.36\\
38.12	12.69	1.98\\
38.10	12.72	1.12\\
38.11	12.74	1.72\\
38.11	12.77	0.87\\
38.11	12.79	1.48\\
38.10	12.79	2.11\\
38.11	12.83	1.24\\
38.10	12.84	1.85\\
38.10	12.88	0.99\\
38.11	12.89	1.61\\
38.09	12.92	0.75\\
38.09	12.94	1.36\\
38.11	12.96	1.99\\
38.11	13.00	1.11\\
38.11	13.01	1.74\\
38.11	13.04	0.86\\
38.11	13.06	1.49\\
38.11	13.08	2.14\\
38.09	13.10	1.24\\
38.10	13.12	1.88\\
38.09	13.15	0.98\\
38.09	13.17	1.62\\
38.10	13.21	0.73\\
38.10	13.22	1.36\\
38.11	13.25	2.02\\
38.10	13.28	1.11\\
38.10	13.29	1.75\\
38.12	13.34	0.85\\
38.11	13.35	1.50\\
38.10	13.36	2.17\\
38.11	13.41	1.24\\
38.11	13.43	1.90\\
38.10	13.45	0.97\\
38.11	13.48	1.63\\
38.11	13.52	0.71\\
38.10	13.53	1.37\\
38.12	13.56	2.06\\
38.11	13.59	1.10\\
38.09	13.60	1.78\\
38.10	13.64	0.83\\
38.10	13.66	1.51\\
38.10	13.69	2.21\\
38.11	13.73	1.24\\
38.11	13.75	1.93\\
38.10	13.78	0.96\\
38.11	13.81	1.65\\
38.11	13.85	0.68\\
38.10	13.86	1.38\\
38.10	13.89	2.09\\
38.11	13.93	1.10\\
38.10	13.95	1.81\\
38.10	13.98	0.81\\
38.10	14.02	1.52\\
38.10	14.04	2.27\\
38.11	14.08	1.24\\
38.11	14.11	1.97\\
38.11	14.15	0.95\\
38.10	14.17	1.68\\
38.10	14.21	0.65\\
38.10	14.23	1.38\\
38.10	14.26	2.14\\
38.09	14.29	1.09\\
38.10	14.33	1.84\\
38.10	14.38	0.79\\
38.10	14.40	1.54\\
38.09	14.43	2.33\\
38.11	14.48	1.24\\
38.10	14.50	2.02\\
38.09	14.54	0.93\\
38.11	14.58	1.71\\
38.09	14.61	0.62\\
38.11	14.66	1.40\\
38.10	14.69	2.21\\
38.09	14.72	1.08\\
38.10	14.76	1.89\\
38.10	14.81	0.76\\
38.10	14.84	1.56\\
38.11	14.89	2.41\\
38.10	14.93	1.24\\
38.10	14.96	2.07\\
38.10	15.01	0.91\\
38.10	15.05	1.74\\
38.10	15.10	0.57\\
38.11	15.15	1.41\\
38.11	15.18	2.28\\
38.10	15.22	1.07\\
38.10	15.26	1.94\\
38.11	15.33	0.90\\
38.10	15.36	1.77\\
38.11	15.43	0.71\\
38.10	15.47	1.60\\
38.09	15.52	0.53\\
38.10	15.58	1.43\\
38.11	15.63	2.36\\
38.11	15.69	1.25\\
38.11	15.74	2.19\\
38.10	15.80	1.06\\
38.11	15.87	2.01\\
38.10	15.92	0.87\\
38.10	15.97	1.83\\
38.09	16.03	0.67\\
38.10	16.10	1.64\\
38.11	16.18	0.46\\
38.11	16.24	1.45\\
38.11	16.30	2.48\\
38.10	16.36	1.25\\
38.11	16.43	2.29\\
38.06	16.45	1.25\\
38.02	16.45	2.28\\
37.97	16.47	1.24\\
37.92	16.45	2.27\\
37.88	16.46	1.04\\
37.83	16.45	2.05\\
37.78	16.45	0.84\\
37.76	16.47	1.84\\
37.70	16.46	0.64\\
37.66	16.45	1.63\\
37.61	16.46	0.44\\
37.58	16.47	1.42\\
37.54	16.45	2.42\\
37.49	16.45	1.22\\
37.46	16.46	2.21\\
37.41	16.44	1.03\\
37.37	16.45	2.00\\
37.33	16.45	0.83\\
37.30	16.46	1.79\\
37.25	16.45	0.64\\
37.21	16.45	1.59\\
37.17	16.46	0.45\\
37.14	16.46	1.40\\
37.10	16.45	2.36\\
37.06	16.46	1.21\\
37.02	16.45	2.15\\
36.99	16.46	1.02\\
36.95	16.46	1.95\\
36.91	16.46	0.83\\
36.87	16.46	1.76\\
36.83	16.45	0.64\\
36.79	16.43	1.56\\
36.75	16.45	0.46\\
36.73	16.46	1.38\\
36.69	16.46	2.31\\
36.65	16.45	1.19\\
36.62	16.47	2.11\\
36.58	16.46	1.00\\
36.55	16.47	1.92\\
36.51	16.45	0.64\\
36.48	16.45	1.54\\
36.45	16.45	2.47\\
36.41	16.45	1.18\\
36.38	16.44	2.09\\
36.35	16.46	0.82\\
36.32	16.45	1.71\\
36.29	16.45	0.46\\
36.26	16.45	1.35\\
36.22	16.46	2.26\\
36.20	16.46	0.99\\
36.16	16.46	1.89\\
36.13	16.45	0.64\\
36.10	16.45	1.52\\
36.07	16.46	2.43\\
36.03	16.44	1.16\\
36.00	16.45	2.05\\
35.97	16.44	0.81\\
35.95	16.46	1.69\\
35.92	16.46	0.46\\
35.88	16.45	1.33\\
35.85	16.45	2.23\\
35.82	16.44	0.98\\
35.79	16.46	1.86\\
35.76	16.45	0.63\\
35.73	16.44	1.50\\
35.70	16.45	2.40\\
35.67	16.46	1.15\\
35.64	16.47	2.03\\
35.61	16.47	0.80\\
35.58	16.46	1.67\\
35.55	16.45	0.45\\
35.52	16.47	1.32\\
35.49	16.45	2.20\\
35.46	16.46	0.97\\
35.43	16.46	1.84\\
35.40	16.46	0.62\\
35.37	16.45	1.49\\
35.34	16.45	2.37\\
35.32	16.46	1.14\\
35.29	16.46	2.01\\
35.26	16.48	0.79\\
35.23	16.46	1.65\\
35.20	16.45	0.44\\
35.17	16.46	1.31\\
35.14	16.47	2.18\\
35.11	16.45	0.96\\
35.08	16.46	1.82\\
35.05	16.46	0.61\\
35.02	16.46	1.47\\
34.99	16.46	2.36\\
34.96	16.45	1.13\\
34.93	16.46	2.00\\
34.90	16.46	0.78\\
34.87	16.46	1.64\\
34.85	16.46	0.43\\
34.82	16.45	1.29\\
34.79	16.44	2.16\\
34.76	16.45	0.95\\
34.73	16.46	1.81\\
34.70	16.46	0.60\\
34.67	16.45	1.46\\
34.64	16.47	2.35\\
34.61	16.45	1.11\\
34.58	16.45	1.98\\
34.55	16.45	0.77\\
34.52	16.47	1.63\\
34.49	16.46	0.42\\
34.46	16.47	1.28\\
34.44	16.45	2.16\\
34.40	16.46	0.93\\
34.38	16.45	1.80\\
34.34	16.46	0.58\\
34.32	16.45	1.45\\
34.29	16.46	2.34\\
34.26	16.47	1.10\\
34.23	16.45	1.98\\
34.20	16.45	0.75\\
34.17	16.46	1.62\\
34.14	16.45	0.40\\
34.11	16.46	1.27\\
34.08	16.45	2.16\\
34.05	16.44	0.92\\
34.02	16.44	1.80\\
33.98	16.47	0.57\\
33.96	16.45	1.44\\
33.93	16.45	2.34\\
33.90	16.45	1.09\\
33.87	16.45	1.98\\
33.83	16.46	0.74\\
33.81	16.45	1.62\\
33.77	16.45	0.38\\
33.74	16.46	1.26\\
33.71	16.46	2.16\\
33.68	16.46	0.91\\
33.65	16.46	1.80\\
33.61	16.46	0.55\\
33.59	16.46	1.44\\
33.56	16.47	2.35\\
33.53	16.45	1.08\\
33.50	16.45	1.98\\
33.46	16.46	0.72\\
33.43	16.46	1.62\\
33.39	16.46	0.35\\
33.37	16.45	1.25\\
33.34	16.45	2.17\\
33.30	16.46	0.89\\
33.27	16.46	1.80\\
33.23	16.46	0.52\\
33.21	16.45	1.43\\
33.18	16.45	2.36\\
33.14	16.45	1.07\\
33.11	16.46	1.99\\
33.07	16.45	0.70\\
33.05	16.44	1.62\\
33.00	16.46	0.32\\
32.97	16.45	1.25\\
32.94	16.46	2.19\\
32.90	16.46	0.88\\
32.88	16.44	1.80\\
32.83	16.47	0.50\\
32.81	16.44	1.43\\
32.78	16.44	2.39\\
32.73	16.46	1.06\\
32.70	16.46	2.01\\
32.66	16.45	0.68\\
32.62	16.46	1.62\\
32.59	16.45	0.29\\
32.55	16.46	1.24\\
32.53	16.45	2.21\\
32.48	16.46	0.86\\
32.45	16.46	1.82\\
32.41	16.45	0.47\\
32.37	16.46	1.43\\
32.35	16.44	2.42\\
32.30	16.45	1.05\\
32.27	16.45	2.02\\
32.22	16.46	0.65\\
32.19	16.46	1.63\\
32.13	16.47	0.25\\
32.11	16.46	1.24\\
32.07	16.46	2.24\\
32.03	16.45	0.84\\
32.00	16.46	1.84\\
31.94	16.46	0.43\\
31.91	16.46	1.44\\
31.89	16.45	2.47\\
31.83	16.45	1.03\\
31.80	16.46	2.06\\
31.74	16.46	0.62\\
31.70	16.47	1.65\\
31.65	16.46	0.41\\
31.62	16.46	1.44\\
31.55	16.45	0.40\\
31.51	16.46	1.44\\
31.44	16.46	0.39\\
31.41	16.45	1.44\\
31.34	16.45	0.38\\
31.31	16.45	1.45\\
31.23	16.45	0.37\\
31.21	16.44	1.45\\
31.12	16.46	0.36\\
31.09	16.46	1.45\\
31.00	16.46	0.35\\
30.97	16.46	1.45\\
30.89	16.45	0.34\\
30.86	16.45	1.45\\
30.77	16.46	0.33\\
30.75	16.45	1.46\\
30.65	16.46	0.32\\
30.61	16.47	1.46\\
30.52	16.46	0.31\\
30.50	16.45	1.46\\
30.40	16.45	0.30\\
30.36	16.46	1.47\\
30.28	16.45	0.29\\
30.24	16.45	1.47\\
30.14	16.45	0.27\\
30.10	16.45	1.47\\
30.00	16.45	0.26\\
29.97	16.44	1.47\\
29.85	16.45	0.25\\
29.82	16.45	1.48\\
29.70	16.46	0.23\\
29.67	16.46	1.48\\
29.55	16.45	0.47\\
29.51	16.46	1.74\\
29.39	16.45	0.72\\
29.35	16.45	2.01\\
29.21	16.45	1.24\\
29.07	16.45	0.44\\
29.04	16.45	1.77\\
28.87	16.46	0.97\\
28.84	16.45	2.34\\
28.68	16.46	1.52\\
28.53	16.45	0.68\\
28.49	16.45	2.09\\
28.32	16.46	1.24\\
28.14	16.46	0.37\\
28.10	16.46	1.83\\
27.91	16.46	0.95\\
27.88	16.46	2.45\\
27.68	16.46	1.55\\
27.48	16.45	0.63\\
27.44	16.46	2.19\\
27.22	16.46	1.57\\
26.99	16.46	0.93\\
26.74	16.46	0.26\\
26.71	16.46	1.92\\
26.45	16.46	1.26\\
26.18	16.46	0.56\\
26.15	16.45	2.32\\
25.87	16.45	1.98\\
25.55	16.46	1.64\\
25.24	16.45	1.27\\
24.89	16.45	0.89\\
24.53	16.45	0.48\\
24.47	16.46	2.50\\
24.10	16.45	2.12\\
23.68	16.45	2.15\\
23.23	16.45	2.18\\
22.75	16.45	2.22\\
22.22	16.46	2.26\\
21.68	16.45	2.31\\
21.07	16.46	2.36\\
20.42	16.46	2.41\\
19.73	16.45	2.47\\
18.12	16.45	1.38\\
16.16	16.45	0.73\\
14.97	16.46	2.14\\
14.39	15.98	1.43\\
14.41	15.37	0.70\\
14.41	15.07	2.16\\
14.41	14.47	1.43\\
14.39	13.87	0.71\\
14.41	13.58	2.15\\
14.41	12.99	1.43\\
14.40	12.40	0.72\\
14.41	12.11	2.15\\
14.40	11.52	1.44\\
};
\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=19.302in,
height=10.385in,
at={(0in,0in)},
scale only axis,
xmin=0.00,
xmax=1.00,
ymin=0.00,
ymax=1.00,
axis line style={draw=none},
ticks=none,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Pictures/word2_ver2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.25000,0.15000}%
\definecolor{mycolor2}{rgb}{0.90000,0.50000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.968in,
height=3.957in,
at={(0.756in,0.418in)},
scale only axis,
xmin=-2.77,
xmax=4.23,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-4.00,
ymax=4.00,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
zmin=0.00,
zmax=2.36,
zlabel style={font=\color{white!15!black}},
zlabel={z [m]},
view={-39.23}{64.96},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(0.019,0.811)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
-0.02	-0.00	0.98\\
-0.02	-0.00	1.00\\
-0.01	-0.00	1.02\\
-0.01	-0.00	1.03\\
-0.01	-0.00	1.05\\
-0.01	-0.00	1.05\\
-0.01	-0.00	1.05\\
-0.01	-0.00	1.04\\
-0.01	-0.00	1.03\\
-0.01	-0.00	1.01\\
-0.01	-0.00	0.99\\
-0.02	-0.00	0.98\\
-0.02	-0.00	0.97\\
-0.02	-0.00	0.96\\
-0.02	-0.00	0.96\\
-0.02	-0.00	0.97\\
-0.02	-0.00	0.98\\
-0.02	-0.00	0.99\\
-0.02	-0.00	1.01\\
-0.02	-0.00	1.02\\
-0.02	0.00	1.02\\
-0.03	0.01	1.02\\
-0.04	0.03	1.01\\
-0.04	0.05	1.01\\
-0.04	0.08	1.00\\
-0.06	0.10	1.00\\
-0.09	0.13	0.99\\
-0.13	0.15	0.99\\
-0.16	0.17	0.98\\
-0.20	0.19	0.98\\
-0.22	0.21	0.98\\
-0.25	0.22	0.98\\
-0.26	0.22	0.98\\
-0.26	0.22	0.98\\
-0.25	0.21	0.98\\
-0.24	0.21	0.98\\
-0.23	0.20	0.99\\
-0.23	0.19	0.99\\
-0.24	0.17	0.99\\
-0.25	0.15	0.99\\
-0.27	0.12	0.99\\
-0.29	0.09	0.99\\
-0.31	0.06	0.99\\
-0.33	0.04	0.99\\
-0.35	0.02	0.99\\
-0.37	-0.00	0.99\\
-0.38	-0.02	0.99\\
-0.40	-0.04	0.99\\
-0.42	-0.07	0.99\\
-0.44	-0.09	0.99\\
-0.45	-0.11	0.99\\
-0.45	-0.13	0.99\\
-0.45	-0.15	0.99\\
-0.45	-0.17	0.99\\
-0.45	-0.19	0.99\\
-0.44	-0.20	1.00\\
-0.44	-0.22	1.00\\
-0.45	-0.23	1.00\\
-0.47	-0.24	1.00\\
-0.48	-0.24	1.00\\
-0.49	-0.25	1.00\\
-0.50	-0.25	0.99\\
-0.51	-0.24	0.99\\
-0.51	-0.23	0.99\\
-0.51	-0.22	0.99\\
-0.50	-0.22	0.99\\
-0.48	-0.23	0.99\\
-0.45	-0.24	0.99\\
-0.42	-0.24	0.99\\
-0.39	-0.26	1.00\\
-0.37	-0.29	1.00\\
-0.35	-0.33	1.00\\
-0.33	-0.35	1.00\\
-0.32	-0.36	1.00\\
-0.31	-0.38	1.00\\
-0.30	-0.40	1.00\\
-0.29	-0.41	1.00\\
-0.28	-0.41	1.00\\
-0.27	-0.42	1.00\\
-0.27	-0.43	1.00\\
-0.27	-0.43	1.00\\
-0.27	-0.43	1.00\\
-0.26	-0.41	1.00\\
-0.26	-0.40	1.00\\
-0.26	-0.38	1.00\\
-0.25	-0.35	1.00\\
-0.24	-0.33	1.00\\
-0.24	-0.30	1.00\\
-0.26	-0.25	1.00\\
-0.28	-0.20	0.99\\
-0.29	-0.13	0.99\\
-0.29	-0.06	0.99\\
-0.28	0.02	0.99\\
-0.28	0.12	0.99\\
-0.26	0.23	0.99\\
-0.23	0.32	0.99\\
-0.21	0.40	0.99\\
-0.19	0.47	1.00\\
-0.17	0.54	1.00\\
-0.15	0.59	1.00\\
-0.14	0.64	1.00\\
-0.14	0.68	1.01\\
-0.15	0.71	1.01\\
-0.16	0.75	1.00\\
-0.16	0.77	1.00\\
-0.15	0.80	1.00\\
-0.15	0.82	1.00\\
-0.14	0.84	1.00\\
-0.14	0.85	1.00\\
-0.15	0.83	1.00\\
-0.16	0.80	1.00\\
-0.16	0.75	0.99\\
-0.15	0.68	0.99\\
-0.13	0.61	0.99\\
-0.11	0.56	0.99\\
-0.09	0.52	0.99\\
-0.07	0.49	0.99\\
-0.05	0.45	1.00\\
-0.05	0.42	1.00\\
-0.05	0.39	1.00\\
-0.07	0.36	1.00\\
-0.07	0.35	1.00\\
-0.06	0.34	1.00\\
-0.06	0.34	1.00\\
-0.07	0.35	1.00\\
-0.08	0.37	1.00\\
-0.09	0.39	1.00\\
-0.10	0.41	1.00\\
-0.10	0.42	1.00\\
-0.11	0.43	1.00\\
-0.13	0.43	1.00\\
-0.19	0.43	1.00\\
-0.26	0.44	1.00\\
-0.34	0.45	0.99\\
-0.41	0.46	0.99\\
-0.47	0.48	0.99\\
-0.52	0.49	0.99\\
-0.56	0.51	0.99\\
-0.61	0.53	1.00\\
-0.66	0.56	1.00\\
-0.70	0.58	1.00\\
-0.73	0.59	1.00\\
-0.76	0.59	1.00\\
-0.78	0.58	1.00\\
-0.81	0.56	1.00\\
-0.82	0.54	1.00\\
-0.84	0.51	1.00\\
-0.84	0.48	1.00\\
-0.84	0.45	1.00\\
-0.84	0.43	1.00\\
-0.84	0.41	1.00\\
-0.84	0.39	1.00\\
-0.84	0.38	1.00\\
-0.85	0.36	1.00\\
-0.86	0.34	1.00\\
-0.86	0.31	1.00\\
-0.87	0.28	1.00\\
-0.86	0.27	1.00\\
-0.86	0.27	1.00\\
-0.85	0.27	1.00\\
-0.84	0.27	1.00\\
-0.83	0.27	1.00\\
-0.83	0.25	1.00\\
-0.84	0.22	1.00\\
-0.85	0.19	1.00\\
-0.87	0.15	1.00\\
-0.89	0.12	1.00\\
-0.91	0.08	1.00\\
-0.93	0.05	1.00\\
-0.94	0.02	1.00\\
-0.95	-0.00	1.00\\
-0.95	-0.02	1.00\\
-0.95	-0.04	1.00\\
-0.96	-0.05	1.00\\
-0.96	-0.05	1.00\\
-0.97	-0.05	1.00\\
-0.99	-0.06	1.00\\
-1.00	-0.06	1.00\\
-1.02	-0.07	1.00\\
-1.03	-0.07	1.00\\
-1.03	-0.08	1.00\\
-1.01	-0.07	1.00\\
-0.98	-0.07	1.00\\
-0.96	-0.05	1.00\\
-0.95	-0.04	1.00\\
-0.96	-0.02	1.00\\
-0.96	-0.00	1.00\\
-0.97	0.02	1.00\\
-0.97	0.05	1.00\\
-0.97	0.09	1.00\\
-0.96	0.12	1.00\\
-0.95	0.15	1.00\\
-0.94	0.17	1.00\\
-0.92	0.19	1.00\\
-0.90	0.21	1.00\\
-0.89	0.24	1.00\\
-0.88	0.26	1.00\\
-0.89	0.28	1.00\\
-0.91	0.29	1.00\\
-0.93	0.31	1.00\\
-0.93	0.34	0.99\\
-0.91	0.38	0.99\\
-0.88	0.41	0.99\\
-0.83	0.45	0.99\\
-0.77	0.47	0.99\\
-0.72	0.49	1.00\\
-0.69	0.50	1.00\\
-0.67	0.52	1.00\\
-0.64	0.53	1.00\\
-0.60	0.54	1.00\\
-0.58	0.54	1.00\\
-0.56	0.54	1.00\\
-0.56	0.54	1.00\\
-0.55	0.55	1.00\\
-0.52	0.55	0.99\\
-0.49	0.54	0.99\\
-0.45	0.53	1.00\\
-0.43	0.51	1.00\\
-0.39	0.48	0.99\\
-0.34	0.46	0.99\\
-0.29	0.43	0.99\\
-0.25	0.41	0.99\\
-0.21	0.40	1.00\\
-0.19	0.38	1.00\\
-0.18	0.35	1.00\\
-0.18	0.33	1.00\\
-0.18	0.31	1.00\\
-0.18	0.29	1.00\\
-0.19	0.26	1.00\\
-0.20	0.23	1.00\\
-0.21	0.20	1.00\\
-0.23	0.18	1.00\\
-0.25	0.16	1.00\\
-0.27	0.15	1.00\\
-0.29	0.14	1.00\\
-0.30	0.12	1.00\\
-0.31	0.11	1.00\\
-0.33	0.11	1.00\\
-0.34	0.11	1.00\\
-0.36	0.11	1.00\\
-0.38	0.12	1.00\\
-0.40	0.13	1.00\\
-0.41	0.14	1.00\\
-0.43	0.15	1.00\\
-0.46	0.17	1.00\\
-0.49	0.19	1.00\\
-0.51	0.20	1.00\\
-0.53	0.22	1.00\\
-0.54	0.23	1.00\\
-0.56	0.24	1.00\\
-0.59	0.25	1.00\\
-0.61	0.25	1.00\\
-0.62	0.24	1.00\\
-0.64	0.22	1.00\\
-0.65	0.20	1.00\\
-0.67	0.17	1.00\\
-0.69	0.14	1.00\\
-0.71	0.11	1.00\\
-0.72	0.07	1.00\\
-0.75	0.04	1.00\\
-0.77	0.01	1.00\\
-0.79	-0.02	1.00\\
-0.82	-0.05	1.00\\
-0.85	-0.07	1.00\\
-0.87	-0.09	1.00\\
-0.89	-0.11	1.00\\
-0.91	-0.13	1.00\\
-0.92	-0.14	1.00\\
-0.92	-0.15	1.00\\
-0.92	-0.15	1.00\\
-0.92	-0.15	1.00\\
-0.92	-0.16	1.00\\
-0.92	-0.15	1.00\\
-0.92	-0.15	1.00\\
-0.92	-0.15	1.00\\
-0.92	-0.13	1.00\\
-0.92	-0.11	1.00\\
-0.92	-0.10	1.00\\
-0.92	-0.08	1.00\\
-0.92	-0.07	1.00\\
-0.92	-0.07	1.00\\
-0.92	-0.07	1.00\\
-0.90	-0.07	1.00\\
-0.89	-0.07	1.00\\
-0.88	-0.06	1.00\\
-0.88	-0.06	1.00\\
-0.87	-0.05	1.00\\
-0.85	-0.04	1.00\\
-0.84	-0.04	1.00\\
-0.83	-0.05	1.00\\
-0.82	-0.05	1.00\\
-0.81	-0.06	1.00\\
-0.81	-0.06	1.00\\
-0.82	-0.07	1.00\\
-0.81	-0.08	1.00\\
-0.80	-0.08	1.00\\
-0.77	-0.09	0.99\\
-0.73	-0.10	0.99\\
-0.69	-0.10	1.00\\
-0.65	-0.10	1.00\\
-0.63	-0.10	1.00\\
-0.63	-0.09	1.00\\
-0.63	-0.07	1.00\\
-0.63	-0.04	1.00\\
-0.64	-0.02	1.00\\
-0.64	0.01	1.00\\
-0.65	0.02	1.00\\
-0.66	0.04	1.00\\
-0.68	0.05	1.00\\
-0.70	0.05	1.00\\
-0.73	0.05	1.00\\
-0.76	0.04	1.00\\
-0.80	0.04	1.00\\
-0.84	0.04	1.00\\
-0.87	0.04	1.00\\
-0.89	0.03	0.99\\
-0.91	0.03	1.00\\
-0.92	0.03	1.00\\
-0.92	0.03	1.00\\
-0.91	0.03	1.00\\
-0.89	0.03	1.00\\
-0.85	0.04	1.00\\
-0.79	0.05	1.00\\
-0.72	0.07	0.99\\
-0.64	0.09	1.00\\
-0.54	0.10	1.00\\
-0.44	0.11	0.99\\
-0.31	0.12	0.99\\
-0.16	0.12	0.99\\
-0.03	0.11	0.99\\
0.11	0.11	0.99\\
0.27	0.11	0.99\\
0.42	0.11	0.99\\
0.57	0.12	0.99\\
0.71	0.14	1.00\\
0.84	0.15	1.00\\
0.94	0.17	1.01\\
1.02	0.18	1.01\\
1.10	0.19	1.01\\
1.18	0.21	1.01\\
1.28	0.23	1.01\\
1.38	0.25	1.00\\
1.47	0.27	1.00\\
1.54	0.29	1.00\\
1.60	0.30	1.01\\
1.63	0.32	1.01\\
1.63	0.33	1.01\\
1.62	0.35	1.00\\
1.60	0.34	1.00\\
1.56	0.33	0.99\\
1.51	0.31	0.99\\
1.47	0.32	0.97\\
1.43	0.35	0.96\\
1.40	0.38	0.96\\
1.35	0.42	0.96\\
1.32	0.47	0.97\\
1.28	0.52	0.97\\
1.23	0.56	0.98\\
1.18	0.60	0.98\\
1.15	0.63	0.99\\
1.16	0.67	0.99\\
1.20	0.71	0.99\\
1.26	0.75	1.00\\
1.35	0.80	1.00\\
1.44	0.84	1.00\\
1.54	0.86	1.00\\
1.64	0.88	1.00\\
1.73	0.90	1.00\\
1.82	0.92	1.01\\
1.88	0.92	1.01\\
1.93	0.93	1.01\\
1.96	0.93	1.01\\
1.97	0.93	1.01\\
1.96	0.92	1.00\\
1.96	0.90	0.99\\
1.98	0.88	0.99\\
2.02	0.86	0.99\\
2.06	0.84	0.99\\
2.10	0.82	0.99\\
2.14	0.79	0.99\\
2.18	0.77	0.99\\
2.24	0.75	0.99\\
2.32	0.73	0.99\\
2.41	0.71	1.00\\
2.48	0.69	1.00\\
2.53	0.66	1.00\\
2.59	0.63	0.99\\
2.65	0.60	0.99\\
2.71	0.59	0.99\\
2.76	0.58	0.99\\
2.82	0.58	0.99\\
2.88	0.58	0.99\\
2.94	0.58	0.99\\
3.02	0.57	0.99\\
3.12	0.55	0.99\\
3.21	0.54	0.99\\
3.29	0.52	1.00\\
3.35	0.50	1.00\\
3.39	0.48	1.00\\
3.40	0.46	1.00\\
3.40	0.45	1.00\\
3.38	0.45	1.00\\
3.33	0.45	1.00\\
3.24	0.45	0.99\\
3.09	0.45	0.98\\
2.92	0.46	0.96\\
2.76	0.47	0.95\\
2.61	0.49	0.95\\
2.46	0.50	0.96\\
2.32	0.52	0.97\\
2.16	0.56	0.97\\
2.03	0.60	0.98\\
1.91	0.63	0.99\\
1.78	0.65	1.00\\
1.65	0.68	1.00\\
1.52	0.70	1.00\\
1.40	0.74	1.00\\
1.30	0.77	1.01\\
1.21	0.81	1.01\\
1.13	0.84	1.01\\
1.06	0.86	1.01\\
1.00	0.86	1.01\\
0.95	0.86	1.01\\
0.89	0.86	1.01\\
0.85	0.86	1.01\\
0.81	0.87	1.01\\
0.77	0.87	1.01\\
0.72	0.88	1.01\\
0.67	0.89	1.01\\
0.62	0.90	1.00\\
0.56	0.91	1.00\\
0.49	0.91	1.00\\
0.43	0.91	0.99\\
0.37	0.89	0.99\\
0.32	0.87	0.99\\
0.27	0.84	0.99\\
0.24	0.81	1.00\\
0.20	0.79	1.00\\
0.16	0.77	1.00\\
0.12	0.76	1.00\\
0.08	0.74	1.00\\
0.06	0.73	1.00\\
0.02	0.72	1.00\\
-0.03	0.69	1.00\\
-0.08	0.65	1.00\\
-0.14	0.62	1.00\\
-0.18	0.58	1.00\\
-0.23	0.54	1.00\\
-0.28	0.51	1.00\\
-0.33	0.49	1.00\\
-0.38	0.48	1.00\\
-0.43	0.48	1.00\\
-0.46	0.48	1.00\\
-0.48	0.47	1.00\\
-0.49	0.46	1.00\\
-0.50	0.45	1.00\\
-0.50	0.43	1.00\\
-0.48	0.42	1.00\\
-0.46	0.40	1.00\\
-0.43	0.39	1.00\\
-0.40	0.37	1.00\\
-0.36	0.36	1.00\\
-0.32	0.34	1.00\\
-0.27	0.32	1.00\\
-0.23	0.29	1.00\\
-0.21	0.26	1.00\\
-0.19	0.24	1.00\\
-0.18	0.22	1.00\\
-0.18	0.20	1.00\\
-0.17	0.18	1.00\\
-0.16	0.16	1.00\\
-0.15	0.13	1.00\\
-0.13	0.09	1.00\\
-0.11	0.07	1.00\\
-0.11	0.05	1.00\\
-0.11	0.05	1.00\\
-0.11	0.04	1.00\\
-0.12	0.05	1.00\\
-0.12	0.06	1.00\\
-0.12	0.07	1.00\\
-0.11	0.09	1.00\\
-0.10	0.10	1.00\\
-0.10	0.11	1.00\\
-0.10	0.13	1.00\\
-0.11	0.16	1.00\\
-0.12	0.17	1.00\\
-0.12	0.18	1.00\\
-0.13	0.18	1.00\\
-0.15	0.18	1.00\\
-0.17	0.18	1.00\\
-0.19	0.18	1.00\\
-0.21	0.17	1.00\\
-0.23	0.15	1.00\\
-0.24	0.13	1.00\\
-0.25	0.11	1.00\\
-0.27	0.08	1.00\\
-0.28	0.06	1.00\\
-0.30	0.04	1.00\\
-0.32	0.03	1.00\\
-0.33	0.02	1.00\\
-0.35	0.02	1.00\\
-0.36	0.01	1.00\\
-0.37	-0.00	1.00\\
-0.37	-0.02	1.00\\
-0.37	-0.05	1.00\\
-0.36	-0.08	1.00\\
-0.36	-0.11	1.00\\
-0.35	-0.14	1.00\\
-0.33	-0.17	1.00\\
-0.31	-0.19	1.00\\
-0.29	-0.21	1.00\\
-0.27	-0.22	1.00\\
-0.25	-0.22	1.00\\
-0.23	-0.21	1.00\\
-0.21	-0.19	1.00\\
-0.20	-0.18	1.00\\
-0.18	-0.16	1.00\\
-0.16	-0.13	1.00\\
-0.14	-0.10	1.00\\
-0.12	-0.07	1.00\\
-0.09	-0.03	1.00\\
-0.07	-0.01	1.00\\
-0.05	0.00	1.00\\
-0.03	0.02	1.00\\
-0.02	0.02	1.00\\
-0.02	0.03	1.00\\
-0.02	0.03	1.00\\
-0.02	0.03	1.00\\
-0.02	0.04	1.00\\
-0.02	0.06	1.00\\
-0.02	0.07	1.00\\
-0.04	0.09	1.00\\
-0.06	0.11	1.00\\
-0.08	0.12	1.00\\
-0.10	0.13	1.00\\
-0.13	0.13	1.00\\
-0.16	0.13	1.00\\
-0.18	0.13	1.00\\
-0.20	0.12	1.00\\
-0.23	0.11	1.00\\
-0.24	0.10	1.00\\
-0.26	0.10	1.00\\
-0.26	0.10	1.00\\
-0.25	0.11	1.00\\
-0.24	0.12	1.00\\
-0.23	0.13	1.00\\
-0.21	0.13	1.00\\
-0.19	0.14	1.00\\
-0.16	0.15	1.00\\
-0.14	0.16	1.00\\
-0.13	0.18	1.00\\
-0.11	0.20	1.00\\
-0.09	0.21	1.00\\
-0.08	0.22	1.00\\
-0.08	0.22	1.00\\
-0.08	0.22	1.00\\
-0.09	0.22	1.00\\
-0.10	0.21	1.00\\
-0.11	0.20	1.00\\
-0.12	0.18	1.00\\
-0.12	0.15	1.00\\
-0.13	0.13	1.00\\
-0.13	0.10	1.00\\
-0.13	0.07	1.00\\
-0.15	0.03	1.00\\
-0.16	-0.01	1.00\\
-0.18	-0.05	1.00\\
-0.20	-0.08	1.00\\
-0.21	-0.11	1.00\\
-0.22	-0.13	1.00\\
-0.22	-0.15	1.00\\
-0.22	-0.16	1.00\\
-0.22	-0.16	1.00\\
-0.23	-0.16	1.00\\
-0.24	-0.16	1.00\\
-0.26	-0.15	0.99\\
-0.29	-0.13	0.86\\
-0.32	-0.09	0.59\\
-0.35	-0.06	0.22\\
-0.36	-0.05	0.09\\
-0.36	-0.05	0.09\\
-0.36	-0.05	0.09\\
-0.36	-0.05	0.09\\
-0.36	-0.05	0.09\\
-0.36	-0.05	0.09\\
-0.36	-0.05	0.09\\
-0.36	-0.05	0.09\\
-0.36	-0.05	0.09\\
};
 \addlegendentry{Trajectory followed by the MAV with proposed controller}

\addplot3[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y	z\\
-2.75	0.05	0.54\\
-2.75	-0.26	0.92\\
-2.73	-0.58	1.31\\
-2.75	-0.96	0.52\\
-2.75	-1.33	0.92\\
-2.75	-1.75	1.38\\
-2.75	-2.29	0.43\\
-2.75	-2.89	0.94\\
-2.46	-3.26	1.51\\
-1.86	-3.25	0.40\\
-1.39	-3.26	0.92\\
-0.96	-3.26	1.39\\
-0.53	-3.26	0.45\\
-0.15	-3.27	0.91\\
0.23	-3.26	1.37\\
0.65	-3.27	0.44\\
1.05	-3.26	0.91\\
1.49	-3.26	1.41\\
2.03	-3.25	0.37\\
2.60	-3.27	0.91\\
3.26	-3.25	1.57\\
4.19	-3.21	0.74\\
4.21	-2.52	1.79\\
4.20	-1.83	0.44\\
4.20	-1.28	1.07\\
4.21	-0.77	1.68\\
4.20	-0.22	0.48\\
4.20	0.27	1.07\\
4.20	0.75	1.68\\
4.19	1.33	0.46\\
4.20	1.89	1.09\\
4.19	2.49	1.80\\
4.22	3.31	0.58\\
3.61	3.68	0.23\\
2.87	3.69	0.95\\
2.25	3.70	1.55\\
1.64	3.70	0.37\\
1.16	3.70	0.94\\
0.71	3.69	1.47\\
0.22	3.69	0.42\\
-0.20	3.69	0.94\\
-0.62	3.68	1.47\\
-1.13	3.69	0.41\\
-1.61	3.70	0.96\\
-2.14	3.69	1.56\\
-2.75	3.58	0.34\\
-2.75	2.84	0.96\\
-2.75	2.26	1.45\\
-2.75	1.72	0.49\\
-2.73	1.31	0.93\\
-2.75	0.95	1.34\\
-2.75	0.57	0.54\\
-2.75	0.25	0.93\\
-2.74	-0.26	1.49\\
-2.74	-0.59	0.79\\
-2.74	-0.88	1.15\\
-2.73	-1.18	1.53\\
-2.74	-1.57	0.77\\
-2.74	-1.95	1.17\\
-2.75	-2.41	1.65\\
-2.74	-3.01	0.69\\
-2.40	-3.27	1.19\\
-1.92	-3.28	1.66\\
-1.46	-3.27	0.71\\
-1.07	-3.27	1.15\\
-0.71	-3.28	1.56\\
-0.34	-3.26	0.71\\
0.01	-3.27	1.11\\
0.37	-3.28	1.54\\
0.76	-3.27	0.66\\
1.18	-3.28	1.09\\
1.63	-3.27	1.57\\
2.19	-3.28	0.53\\
2.85	-3.28	1.06\\
3.69	-3.27	1.74\\
4.21	-2.89	0.30\\
4.21	-2.22	1.01\\
4.21	-1.63	1.66\\
4.21	-1.05	0.35\\
4.21	-0.52	0.98\\
4.20	0.00	1.60\\
4.21	0.58	0.33\\
4.21	1.13	0.96\\
4.21	1.72	1.64\\
4.20	2.45	0.21\\
4.21	3.21	2.36\\
3.51	3.68	0.38\\
2.75	3.68	1.32\\
2.09	3.67	1.96\\
1.43	3.69	0.69\\
0.92	3.66	1.30\\
0.46	3.67	1.88\\
-0.09	3.66	0.76\\
-0.53	3.67	1.32\\
-0.97	3.68	1.92\\
-1.56	3.69	0.78\\
-2.06	3.67	1.40\\
-2.60	3.65	2.10\\
-2.74	2.81	0.84\\
-2.74	2.20	1.37\\
-2.74	1.70	1.81\\
-2.74	1.19	0.92\\
-2.74	0.84	1.32\\
-2.75	0.52	1.69\\
-2.76	0.16	0.96\\
-2.75	-0.12	1.31\\
-2.77	1.98	1.36\\
-2.77	1.62	0.43\\
-2.76	1.19	0.41\\
-2.74	0.73	0.49\\
-2.74	0.22	0.84\\
-2.77	-0.46	0.83\\
-2.76	-1.26	1.30\\
-2.76	-2.48	1.60\\
-2.03	-3.27	0.46\\
-1.09	-3.26	0.73\\
-0.38	-3.28	1.73\\
0.37	-3.27	1.78\\
1.12	-3.27	1.86\\
2.03	-3.26	0.81\\
2.78	-3.26	1.09\\
3.62	-3.26	1.40\\
4.19	-2.43	0.65\\
4.20	-1.38	0.40\\
4.18	-0.74	1.15\\
4.20	-0.21	1.81\\
4.21	0.52	0.65\\
4.19	0.95	1.25\\
4.19	1.37	1.82\\
4.18	1.94	0.78\\
4.19	2.33	1.33\\
4.19	2.75	1.91\\
4.20	3.32	0.84\\
3.94	3.69	1.40\\
3.09	3.68	1.77\\
2.45	3.69	0.88\\
2.02	3.69	1.20\\
1.68	3.68	1.47\\
1.39	3.68	0.87\\
1.14	3.68	1.11\\
0.90	3.68	1.34\\
0.72	3.68	0.84\\
0.51	3.69	1.06\\
0.29	3.69	1.28\\
0.12	3.68	0.79\\
-0.10	3.68	1.00\\
-0.35	3.69	1.24\\
-0.56	3.70	0.70\\
-0.87	3.69	0.94\\
-1.24	3.68	1.25\\
-1.63	3.70	0.51\\
-2.24	3.68	0.84\\
-2.75	3.47	1.28\\
-2.74	3.09	0.29\\
-2.77	2.67	0.73\\
-2.75	2.26	1.15\\
-2.72	1.25	0.64\\
-2.74	0.96	0.96\\
-2.73	0.66	1.29\\
-2.73	0.36	0.57\\
-2.74	-0.00	0.92\\
-2.73	-0.41	1.32\\
-2.72	-0.87	0.44\\
-2.72	-1.47	0.87\\
-2.73	-2.29	1.45\\
-2.56	-3.22	1.34\\
-1.88	-3.24	1.47\\
-1.25	-3.25	1.61\\
-0.65	-3.22	1.75\\
-0.06	-3.23	1.91\\
0.59	-3.23	0.26\\
1.23	-3.24	0.41\\
1.93	-3.22	0.57\\
2.83	-3.23	0.54\\
3.93	-3.24	0.52\\
4.22	-2.32	0.56\\
4.22	-1.47	1.75\\
4.22	-0.72	1.89\\
4.21	-0.05	2.04\\
4.20	0.60	1.20\\
4.22	1.10	1.88\\
4.22	1.75	0.60\\
4.22	2.26	1.28\\
4.21	2.79	2.00\\
4.23	3.55	0.66\\
3.47	3.73	1.34\\
2.66	3.72	1.85\\
1.90	3.71	0.80\\
1.46	3.73	1.24\\
1.09	3.74	1.64\\
0.65	3.72	0.85\\
0.36	3.73	1.21\\
0.08	3.74	1.56\\
-0.25	3.73	0.88\\
-0.52	3.72	1.21\\
-0.79	3.73	1.57\\
-1.12	3.72	0.88\\
-1.43	3.72	1.25\\
-1.79	3.73	1.67\\
-2.21	3.71	0.87\\
-2.71	3.72	1.33\\
-2.74	3.24	1.72\\
-2.74	2.81	0.85\\
-2.73	2.44	1.21\\
-2.74	2.12	1.54\\
-2.72	1.82	0.83\\
-2.74	1.53	1.15\\
};
\addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	0.00	0.11\\
-0.00	0.00	0.16\\
-0.01	0.01	0.27\\
-0.01	0.01	0.43\\
-0.01	0.01	0.61\\
-0.01	0.01	0.77\\
-0.01	0.00	0.88\\
-0.01	-0.00	0.96\\
-0.01	-0.00	1.00\\
-0.01	-0.00	1.02\\
-0.01	-0.00	1.02\\
-0.01	-0.00	1.01\\
-0.01	-0.00	1.00\\
-0.02	-0.00	0.98\\
-0.02	-0.00	0.96\\
-0.01	-0.00	0.94\\
-0.00	-0.00	0.93\\
-0.00	0.01	0.92\\
-0.01	0.03	0.91\\
-0.02	0.03	0.91\\
-0.02	0.01	0.91\\
-0.01	-0.01	0.91\\
-0.01	-0.02	0.93\\
-0.03	-0.01	0.94\\
-0.05	0.05	0.94\\
-0.06	0.12	0.92\\
-0.06	0.18	0.90\\
-0.06	0.21	0.90\\
-0.09	0.22	0.90\\
-0.14	0.21	0.89\\
-0.20	0.21	0.88\\
-0.27	0.22	0.88\\
-0.31	0.24	0.89\\
-0.32	0.25	0.89\\
-0.33	0.27	0.89\\
-0.34	0.27	0.89\\
-0.33	0.29	0.90\\
-0.30	0.29	0.91\\
-0.25	0.29	0.92\\
-0.19	0.27	0.94\\
-0.13	0.21	0.95\\
-0.07	0.12	0.95\\
-0.02	0.00	0.95\\
0.02	-0.12	0.93\\
0.05	-0.25	0.92\\
0.05	-0.37	0.91\\
0.06	-0.49	0.91\\
0.06	-0.59	0.91\\
0.04	-0.67	0.91\\
-0.00	-0.71	0.92\\
-0.05	-0.69	0.93\\
-0.10	-0.64	0.93\\
-0.15	-0.57	0.93\\
-0.20	-0.46	0.93\\
-0.25	-0.34	0.93\\
-0.29	-0.22	0.92\\
-0.32	-0.10	0.91\\
-0.33	0.02	0.90\\
-0.33	0.15	0.91\\
-0.30	0.29	0.91\\
-0.24	0.43	0.90\\
-0.16	0.59	0.89\\
-0.07	0.76	0.88\\
0.03	0.93	0.88\\
0.12	1.08	0.88\\
0.21	1.19	0.89\\
0.30	1.28	0.91\\
0.39	1.31	0.93\\
0.48	1.30	0.94\\
0.56	1.25	0.95\\
0.63	1.17	0.95\\
0.68	1.03	0.95\\
0.68	0.85	0.94\\
0.64	0.63	0.93\\
0.58	0.39	0.91\\
0.49	0.11	0.86\\
0.39	-0.17	0.83\\
0.28	-0.46	0.80\\
0.16	-0.73	0.79\\
0.04	-0.97	0.81\\
-0.10	-1.20	0.85\\
-0.25	-1.38	0.88\\
-0.42	-1.55	0.88\\
-0.58	-1.68	0.88\\
-0.73	-1.77	0.89\\
-0.89	-1.81	0.91\\
-1.03	-1.78	0.92\\
-1.16	-1.70	0.93\\
-1.29	-1.54	0.94\\
-1.39	-1.32	0.93\\
-1.47	-1.05	0.89\\
-1.52	-0.74	0.84\\
-1.53	-0.41	0.81\\
-1.50	-0.11	0.79\\
-1.43	0.20	0.80\\
-1.34	0.50	0.81\\
-1.21	0.79	0.82\\
-1.04	1.06	0.84\\
-0.84	1.31	0.84\\
-0.63	1.54	0.84\\
-0.43	1.72	0.85\\
-0.20	1.86	0.86\\
0.05	1.96	0.83\\
0.31	2.02	0.81\\
0.53	2.04	0.82\\
0.71	2.04	0.85\\
0.85	1.99	0.89\\
0.95	1.90	0.93\\
1.03	1.76	0.95\\
1.09	1.60	0.96\\
1.12	1.43	0.97\\
1.09	1.24	0.96\\
1.03	1.02	0.95\\
0.93	0.78	0.93\\
0.78	0.51	0.88\\
0.61	0.24	0.82\\
0.43	-0.03	0.78\\
0.27	-0.29	0.77\\
0.13	-0.57	0.78\\
0.00	-0.82	0.82\\
-0.13	-1.05	0.85\\
-0.26	-1.26	0.88\\
-0.38	-1.45	0.89\\
-0.47	-1.58	0.91\\
-0.51	-1.66	0.94\\
-0.53	-1.69	0.98\\
-0.52	-1.66	1.00\\
-0.48	-1.57	1.01\\
-0.40	-1.41	1.01\\
-0.33	-1.20	0.98\\
-0.26	-0.93	0.92\\
-0.19	-0.65	0.87\\
-0.11	-0.35	0.82\\
-0.02	-0.06	0.79\\
0.08	0.24	0.79\\
0.16	0.56	0.80\\
0.26	0.90	0.80\\
0.34	1.23	0.78\\
0.42	1.53	0.79\\
0.51	1.81	0.80\\
0.57	2.07	0.80\\
0.60	2.33	0.80\\
0.59	2.54	0.81\\
0.58	2.71	0.83\\
0.54	2.83	0.87\\
0.48	2.89	0.91\\
0.40	2.88	0.94\\
0.29	2.82	0.96\\
0.18	2.69	0.96\\
0.06	2.49	0.95\\
-0.06	2.24	0.94\\
-0.18	1.94	0.89\\
-0.30	1.60	0.84\\
-0.42	1.24	0.78\\
-0.53	0.88	0.72\\
-0.62	0.49	0.70\\
-0.68	0.09	0.68\\
-0.70	-0.31	0.68\\
-0.67	-0.69	0.69\\
-0.62	-1.06	0.73\\
-0.58	-1.38	0.79\\
-0.55	-1.67	0.86\\
-0.57	-1.92	0.91\\
-0.60	-2.15	0.94\\
-0.66	-2.36	0.95\\
-0.71	-2.52	0.94\\
-0.77	-2.65	0.95\\
-0.82	-2.72	0.95\\
-0.85	-2.74	0.95\\
-0.85	-2.69	0.95\\
-0.84	-2.59	0.95\\
-0.81	-2.44	0.95\\
-0.78	-2.25	0.95\\
-0.73	-2.00	0.94\\
-0.64	-1.71	0.92\\
-0.52	-1.38	0.87\\
-0.38	-1.04	0.81\\
-0.21	-0.66	0.77\\
-0.02	-0.28	0.74\\
0.21	0.14	0.71\\
0.40	0.53	0.66\\
0.56	0.92	0.64\\
0.66	1.30	0.68\\
0.73	1.69	0.74\\
0.78	2.07	0.75\\
0.81	2.43	0.75\\
0.82	2.76	0.76\\
0.77	3.05	0.80\\
0.68	3.18	0.84\\
0.57	3.14	0.88\\
0.44	3.06	0.88\\
0.31	2.93	0.88\\
0.18	2.75	0.89\\
0.05	2.54	0.85\\
-0.08	2.29	0.82\\
-0.20	2.02	0.75\\
-0.31	1.71	0.72\\
-0.44	1.34	0.71\\
-0.58	0.94	0.70\\
-0.72	0.53	0.66\\
-0.85	0.10	0.61\\
-0.96	-0.31	0.62\\
-1.07	-0.73	0.65\\
-1.18	-1.10	0.69\\
-1.29	-1.46	0.74\\
-1.36	-1.79	0.78\\
-1.38	-2.11	0.83\\
-1.35	-2.37	0.88\\
-1.28	-2.56	0.95\\
-1.18	-2.70	1.01\\
-1.06	-2.74	1.06\\
-0.90	-2.70	1.08\\
-0.69	-2.62	1.07\\
-0.47	-2.51	0.95\\
-0.22	-2.38	0.68\\
0.04	-2.23	0.31\\
0.16	-2.15	0.09\\
0.16	-2.15	0.09\\
0.16	-2.15	0.09\\
0.16	-2.15	0.09\\
0.16	-2.15	0.09\\
0.16	-2.15	0.09\\
0.16	-2.15	0.09\\
0.16	-2.15	0.09\\
};
 \addlegendentry{Trajectory of the MAV without collision avoidance}

\end{axis}

\begin{axis}[%
width=5.938in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0.00,
xmax=1.00,
ymin=0.00,
ymax=1.00,
axis line style={draw=none},
ticks=none,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Tikz/1stresult.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.5\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
plot box ratio=9.456 7.458 1,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
separate axis lines,
every outer x axis line/.append style={white!80!black},
every x tick label/.append style={font=\color{white!80!black}},
every x tick/.append style={white!80!black},
xmin=-10.91,
xmax=46.55,
tick align=outside,
every outer y axis line/.append style={white!80!black},
every y tick label/.append style={font=\color{white!80!black}},
every y tick/.append style={white!80!black},
ymin=-30.28,
ymax=15.04,
every outer z axis line/.append style={white!80!black},
every z tick label/.append style={font=\color{white!80!black}},
every z tick/.append style={white!80!black},
zmin=-2.10,
zmax=3.98,
view={-37.50}{30.00},
axis background/.style={fill=black},
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, fill=black}
]
\addplot3[scatter, only marks, mark=*, mark size=0.2041pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color}] table[row sep=crcr, meta=color]{%
x	y	z	color\\
4.19	-4.43	-0.84	-0.84\\
4.26	-4.61	-0.83	-0.83\\
4.34	-4.78	-0.82	-0.82\\
4.40	-4.95	-0.81	-0.81\\
4.48	-5.12	-0.80	-0.80\\
4.54	-5.29	-0.80	-0.80\\
4.63	-5.45	-0.79	-0.79\\
4.73	-5.61	-0.78	-0.78\\
4.82	-5.77	-0.77	-0.77\\
4.91	-5.93	-0.76	-0.76\\
5.01	-6.08	-0.75	-0.75\\
5.11	-6.23	-0.74	-0.74\\
5.22	-6.38	-0.73	-0.73\\
5.34	-6.53	-0.72	-0.72\\
0.57	-7.42	1.51	1.51\\
0.85	-7.60	0.95	0.95\\
1.10	-7.78	0.39	0.39\\
1.36	-7.95	-0.14	-0.14\\
1.59	-8.12	-0.67	-0.67\\
5.90	-7.21	-0.67	-0.67\\
1.78	-8.30	1.46	1.46\\
2.01	-8.46	0.93	0.93\\
2.25	-8.61	0.41	0.41\\
2.47	-8.77	-0.10	-0.10\\
2.71	-8.91	-0.60	-0.60\\
6.52	-7.83	-0.62	-0.62\\
2.85	-9.08	1.42	1.42\\
3.08	-9.22	0.92	0.92\\
3.27	-9.36	0.42	0.42\\
3.47	-9.50	-0.06	-0.06\\
3.66	-9.64	-0.54	-0.54\\
7.16	-8.37	-0.57	-0.57\\
3.83	-9.78	1.39	1.39\\
4.02	-9.91	0.90	0.90\\
4.19	-10.05	0.43	0.43\\
4.38	-10.17	-0.03	-0.03\\
4.57	-10.29	-0.49	-0.49\\
7.85	-8.83	-0.52	-0.52\\
4.72	-10.42	1.36	1.36\\
4.89	-10.55	0.44	0.44\\
5.11	-10.64	-0.46	-0.46\\
5.23	-10.57	1.79	1.79\\
5.63	-10.56	0.88	0.88\\
6.01	-10.55	0.03	0.03\\
8.53	-9.22	-0.47	-0.47\\
6.47	-10.47	1.28	1.28\\
6.79	-10.47	0.47	0.47\\
7.10	-10.46	-0.31	-0.31\\
7.19	-10.40	1.63	1.63\\
7.49	-10.39	0.86	0.86\\
7.75	-10.40	-0.26	-0.26\\
7.83	-10.34	1.58	1.58\\
8.09	-10.35	0.49	0.49\\
9.36	-9.60	-0.41	-0.41\\
8.40	-10.30	1.19	1.19\\
8.63	-10.30	0.16	0.16\\
8.69	-10.26	1.86	1.86\\
8.91	-10.26	0.83	0.83\\
9.13	-10.27	-0.15	-0.15\\
9.19	-10.22	1.48	1.48\\
9.38	-10.23	0.51	0.51\\
9.44	-10.19	2.10	2.10\\
9.62	-10.20	0.82	0.82\\
10.17	-9.89	-0.35	-0.35\\
9.84	-10.18	1.13	1.13\\
10.02	-10.18	-0.09	-0.09\\
10.07	-10.14	1.42	1.42\\
10.23	-10.16	0.22	0.22\\
10.27	-10.12	1.70	1.70\\
10.44	-10.13	0.52	0.52\\
10.49	-10.08	1.97	1.97\\
10.62	-10.11	0.81	0.81\\
10.84	-10.07	-0.31	-0.31\\
10.82	-10.09	1.09	1.09\\
10.96	-10.11	-0.02	-0.02\\
10.99	-10.07	1.35	1.35\\
11.13	-10.08	-0.01	-0.01\\
11.17	-10.04	1.34	1.34\\
11.30	-10.06	0.00	0.00\\
11.32	-10.04	1.33	1.33\\
11.46	-10.05	0.01	0.01\\
11.49	-10.01	1.32	1.32\\
11.61	-10.04	0.02	0.02\\
11.64	-10.01	1.31	1.31\\
11.75	-10.03	0.03	0.03\\
11.79	-9.99	1.30	1.30\\
11.90	-10.02	0.04	0.04\\
11.94	-9.97	1.29	1.29\\
12.04	-10.00	0.05	0.05\\
12.07	-9.97	1.28	1.28\\
12.18	-9.99	0.05	0.05\\
12.21	-9.95	1.28	1.28\\
12.32	-9.98	-0.18	-0.18\\
12.34	-9.94	1.03	1.03\\
12.36	-9.92	2.25	2.25\\
12.46	-9.95	0.79	0.79\\
12.49	-9.91	1.98	1.98\\
12.58	-9.94	0.55	0.55\\
12.61	-9.91	1.73	1.73\\
12.70	-9.94	0.32	0.32\\
12.72	-9.91	1.48	1.48\\
12.82	-9.93	0.09	0.09\\
12.84	-9.90	1.24	1.24\\
12.94	-9.93	-0.13	-0.13\\
12.96	-9.89	1.01	1.01\\
12.99	-9.85	2.15	2.15\\
13.06	-9.90	0.78	0.78\\
13.08	-9.87	1.91	1.91\\
13.18	-9.89	0.56	0.56\\
13.19	-9.86	1.67	1.67\\
13.28	-9.89	0.34	0.34\\
13.30	-9.85	1.44	1.44\\
13.39	-9.88	-0.10	-0.10\\
13.40	-9.86	0.99	0.99\\
13.43	-9.81	2.09	2.09\\
13.50	-9.86	0.56	0.56\\
13.52	-9.83	1.64	1.64\\
13.60	-9.86	0.13	0.13\\
13.62	-9.83	1.20	1.20\\
13.64	-9.80	2.29	2.29\\
13.71	-9.84	0.77	0.77\\
13.73	-9.80	1.84	1.84\\
13.81	-9.82	0.35	0.35\\
13.82	-9.81	1.40	1.40\\
13.90	-9.84	-0.07	-0.07\\
13.92	-9.81	0.98	0.98\\
13.94	-9.77	2.03	2.03\\
14.01	-9.81	0.56	0.56\\
14.02	-9.78	1.60	1.60\\
14.11	-9.80	0.15	0.15\\
14.12	-9.78	1.18	1.18\\
14.13	-9.75	2.22	2.22\\
14.20	-9.79	0.77	0.77\\
14.21	-9.76	1.79	1.79\\
14.30	-9.77	0.37	0.37\\
14.30	-9.77	1.37	1.37\\
14.37	-9.81	-0.04	-0.04\\
14.39	-9.76	0.97	0.97\\
14.40	-9.73	1.98	1.98\\
14.48	-9.76	0.57	0.57\\
14.49	-9.74	1.56	1.56\\
14.56	-9.77	0.17	0.17\\
14.57	-9.73	1.16	1.16\\
14.58	-9.72	2.17	2.17\\
14.66	-9.74	0.77	0.77\\
14.67	-9.71	1.75	1.75\\
14.74	-9.76	0.37	0.37\\
14.75	-9.72	1.35	1.35\\
14.82	-9.76	-0.02	-0.02\\
14.83	-9.72	0.96	0.96\\
14.84	-9.68	1.93	1.93\\
14.91	-9.74	0.57	0.57\\
14.92	-9.70	1.54	1.54\\
14.99	-9.72	0.19	0.19\\
15.00	-9.70	1.14	1.14\\
15.01	-9.68	2.13	2.13\\
15.08	-9.69	0.76	0.76\\
15.08	-9.69	1.72	1.72\\
15.16	-9.71	0.38	0.38\\
15.16	-9.69	1.33	1.33\\
15.24	-9.72	0.00	0.00\\
15.25	-9.68	0.95	0.95\\
15.25	-9.67	1.91	1.91\\
15.32	-9.69	0.57	0.57\\
15.33	-9.67	1.52	1.52\\
15.40	-9.69	0.20	0.20\\
15.41	-9.66	1.13	1.13\\
15.41	-9.65	2.09	2.09\\
15.48	-9.67	0.76	0.76\\
15.49	-9.65	1.70	1.70\\
15.56	-9.67	0.39	0.39\\
15.56	-9.65	1.32	1.32\\
15.63	-9.68	0.02	0.02\\
15.64	-9.65	0.94	0.94\\
15.64	-9.64	1.88	1.88\\
15.72	-9.65	0.58	0.58\\
15.72	-9.64	1.50	1.50\\
15.79	-9.66	0.21	0.21\\
15.79	-9.65	1.13	1.13\\
15.80	-9.59	2.06	2.06\\
15.87	-9.63	0.76	0.76\\
15.87	-9.61	1.68	1.68\\
15.94	-9.65	0.39	0.39\\
15.95	-9.61	1.31	1.31\\
16.02	-9.64	0.03	0.03\\
16.02	-9.61	0.94	0.94\\
16.02	-9.60	1.86	1.86\\
16.09	-9.62	0.58	0.58\\
16.10	-9.60	1.49	1.49\\
16.17	-9.63	0.21	0.21\\
16.17	-9.59	1.12	1.12\\
16.17	-9.58	2.05	2.05\\
16.24	-9.61	0.76	0.76\\
16.25	-9.57	1.67	1.67\\
16.32	-9.59	0.40	0.40\\
16.32	-9.57	1.30	1.30\\
16.39	-9.60	0.03	0.03\\
16.39	-9.59	0.94	0.94\\
16.39	-9.55	1.85	1.85\\
16.47	-9.59	0.58	0.58\\
16.47	-9.57	1.48	1.48\\
16.54	-9.59	0.22	0.22\\
16.54	-9.58	1.12	1.12\\
16.54	-9.54	2.04	2.04\\
16.61	-9.57	0.76	0.76\\
16.61	-9.53	1.66	1.66\\
16.69	-9.57	0.40	0.40\\
16.69	-9.55	1.30	1.30\\
16.76	-9.56	0.04	0.04\\
16.76	-9.56	0.94	0.94\\
16.76	-9.54	1.85	1.85\\
16.83	-9.56	0.58	0.58\\
16.83	-9.53	1.48	1.48\\
16.91	-9.56	0.22	0.22\\
16.90	-9.53	1.11	1.11\\
16.90	-9.48	2.02	2.02\\
16.97	-9.49	0.76	0.76\\
16.97	-9.42	1.64	1.64\\
17.04	-9.46	0.40	0.40\\
17.04	-9.41	1.28	1.28\\
17.11	-9.38	0.05	0.05\\
17.12	-9.45	0.93	0.93\\
17.12	-9.48	1.84	1.84\\
17.20	-9.52	0.58	0.58\\
17.20	-9.52	1.48	1.48\\
17.27	-9.52	0.22	0.22\\
17.28	-9.58	1.12	1.12\\
17.29	-9.62	2.08	2.08\\
17.37	-9.63	0.76	0.76\\
17.37	-9.66	1.70	1.70\\
17.46	-9.69	0.39	0.39\\
17.46	-9.72	1.33	1.33\\
17.43	-9.20	0.07	0.07\\
17.55	-9.78	0.95	0.95\\
17.56	-9.80	1.93	1.93\\
17.65	-9.84	0.57	0.57\\
17.65	-9.86	1.55	1.55\\
17.74	-9.90	0.18	0.18\\
17.75	-9.93	1.16	1.16\\
17.75	-9.94	2.18	2.18\\
17.85	-9.99	0.77	0.77\\
17.86	-10.03	1.79	1.79\\
17.95	-10.05	0.36	0.36\\
17.95	-10.07	1.38	1.38\\
17.74	-9.01	0.08	0.08\\
18.06	-10.14	0.98	0.98\\
18.07	-10.17	2.04	2.04\\
18.17	-10.20	0.56	0.56\\
18.18	-10.23	1.62	1.62\\
18.24	-10.16	0.14	0.14\\
18.29	-10.32	1.21	1.21\\
18.30	-10.34	2.33	2.33\\
18.41	-10.38	0.78	0.78\\
18.42	-10.41	1.89	1.89\\
18.53	-10.46	0.33	0.33\\
18.54	-10.49	1.45	1.45\\
18.03	-8.80	0.10	0.10\\
18.67	-10.57	1.01	1.01\\
18.68	-10.60	2.18	2.18\\
18.80	-10.66	0.55	0.55\\
18.82	-10.70	1.73	1.73\\
18.60	-9.88	0.16	0.16\\
18.95	-10.77	1.26	1.26\\
18.96	-10.82	2.51	2.51\\
19.09	-10.87	0.79	0.79\\
19.11	-10.92	2.03	2.03\\
19.25	-10.98	0.29	0.29\\
19.27	-11.02	1.55	1.55\\
18.29	-8.58	0.11	0.11\\
19.42	-11.10	1.05	1.05\\
19.44	-11.15	2.36	2.36\\
19.59	-11.23	0.54	0.54\\
19.60	-11.25	1.86	1.86\\
18.91	-9.58	0.17	0.17\\
19.78	-11.38	1.34	1.34\\
19.79	-11.41	2.74	2.74\\
19.96	-11.49	0.80	0.80\\
19.98	-11.53	2.21	2.21\\
20.15	-11.62	0.53	0.53\\
20.18	-11.67	1.96	1.96\\
20.02	-11.12	0.27	0.27\\
20.39	-11.82	1.70	1.70\\
19.15	-9.33	0.18	0.18\\
20.61	-11.97	1.42	1.42\\
18.64	-8.27	0.12	0.12\\
20.84	-12.13	1.13	1.13\\
20.88	-12.19	2.73	2.73\\
21.09	-12.30	0.83	0.83\\
21.12	-12.35	2.45	2.45\\
21.35	-12.48	0.50	0.50\\
21.40	-12.56	2.17	2.17\\
20.37	-10.67	0.28	0.28\\
21.68	-12.75	1.87	1.87\\
20.44	-10.58	0.28	0.28\\
22.00	-12.98	1.92	1.92\\
20.50	-10.48	0.29	0.29\\
22.33	-13.22	1.97	1.97\\
20.56	-10.39	0.29	0.29\\
22.69	-13.47	2.02	2.02\\
20.62	-10.30	0.29	0.29\\
23.09	-13.76	2.07	2.07\\
20.70	-10.22	0.29	0.29\\
23.52	-14.07	2.13	2.13\\
20.75	-10.12	0.29	0.29\\
23.98	-14.40	2.20	2.20\\
22.93	-12.76	0.48	0.48\\
24.53	-14.80	2.75	2.75\\
25.01	-15.11	0.91	0.91\\
19.16	-7.72	0.14	0.14\\
25.66	-15.59	1.43	1.43\\
19.89	-8.48	0.20	0.20\\
26.38	-16.10	2.01	2.01\\
21.05	-9.68	0.30	0.30\\
27.18	-16.69	2.67	2.67\\
23.29	-12.02	0.49	0.49\\
19.31	-7.52	0.15	0.15\\
29.03	-18.00	1.64	1.64\\
21.21	-9.43	0.31	0.31\\
30.27	-18.91	3.12	3.12\\
29.51	-17.73	0.99	0.99\\
20.15	-8.09	0.21	0.21\\
33.18	-20.99	2.73	2.73\\
23.62	-11.33	0.49	0.49\\
19.50	-7.28	0.16	0.16\\
37.32	-23.93	2.16	2.16\\
23.74	-11.06	0.50	0.50\\
20.32	-7.85	0.22	0.22\\
40.21	-25.39	3.44	3.44\\
29.90	-15.96	0.98	0.98\\
21.61	-8.73	0.32	0.32\\
19.67	-7.04	0.16	0.16\\
41.07	-24.34	2.33	2.33\\
24.04	-10.39	0.50	0.50\\
20.51	-7.53	0.22	0.22\\
41.57	-23.58	3.43	3.43\\
30.22	-14.63	0.97	0.97\\
21.85	-8.31	0.32	0.32\\
19.82	-6.78	0.16	0.16\\
42.43	-22.53	2.33	2.33\\
24.33	-9.76	0.50	0.50\\
20.68	-7.21	0.22	0.22\\
42.91	-21.76	3.43	3.43\\
30.54	-13.37	0.96	0.96\\
22.06	-7.88	0.32	0.32\\
19.97	-6.53	0.16	0.16\\
43.78	-20.70	2.33	2.33\\
24.58	-9.12	0.50	0.50\\
20.85	-6.88	0.23	0.23\\
44.26	-19.92	3.45	3.45\\
30.88	-12.20	0.95	0.95\\
22.24	-7.45	0.33	0.33\\
20.10	-6.27	0.17	0.17\\
45.16	-18.84	2.35	2.35\\
24.83	-8.49	0.50	0.50\\
20.98	-6.55	0.23	0.23\\
45.65	-18.06	3.49	3.49\\
31.24	-11.08	0.95	0.95\\
22.43	-7.02	0.33	0.33\\
20.20	-5.99	0.17	0.17\\
46.55	-16.93	2.38	2.38\\
25.07	-7.87	0.51	0.51\\
21.12	-6.22	0.23	0.23\\
44.89	-15.30	3.33	3.33\\
31.62	-9.98	0.95	0.95\\
21.17	-6.08	0.23	0.23\\
42.46	-13.53	3.08	3.08\\
25.27	-7.38	0.51	0.51\\
20.30	-5.66	0.17	0.17\\
40.52	-12.08	1.99	1.99\\
22.69	-6.32	0.33	0.33\\
39.56	-11.42	3.63	3.63\\
32.02	-8.90	0.95	0.95\\
21.29	-5.75	0.23	0.23\\
38.05	-10.29	2.63	2.63\\
25.48	-6.74	0.50	0.50\\
20.41	-5.39	0.17	0.17\\
36.73	-9.31	1.76	1.76\\
22.82	-5.87	0.32	0.32\\
36.09	-8.86	3.14	3.14\\
32.46	-7.81	0.95	0.95\\
21.39	-5.40	0.23	0.23\\
35.01	-8.07	2.32	2.32\\
25.68	-6.10	0.50	0.50\\
34.47	-7.69	3.57	3.57\\
32.76	-7.14	0.96	0.96\\
20.49	-5.05	0.17	0.17\\
33.63	-7.04	1.58	1.58\\
21.45	-5.12	0.23	0.23\\
33.17	-6.72	2.14	2.14\\
23.00	-5.24	0.32	0.32\\
32.76	-6.43	2.69	2.69\\
25.88	-5.45	0.50	0.50\\
32.36	-6.15	3.20	3.20\\
32.08	-5.89	0.94	0.94\\
20.54	-4.76	0.16	0.16\\
31.73	-5.64	1.47	1.47\\
21.53	-4.76	0.22	0.22\\
31.37	-5.40	1.98	1.98\\
23.11	-4.77	0.32	0.32\\
31.03	-5.17	2.46	2.46\\
26.08	-4.78	0.50	0.50\\
30.71	-4.94	2.93	2.93\\
30.49	-4.74	0.91	0.91\\
20.60	-4.46	0.16	0.16\\
30.21	-4.53	1.39	1.39\\
21.58	-4.40	0.22	0.22\\
29.92	-4.34	1.85	1.85\\
23.20	-4.29	0.31	0.31\\
29.65	-4.15	2.29	2.29\\
26.28	-4.08	0.50	0.50\\
29.40	-3.97	2.72	2.72\\
26.33	-3.94	0.49	0.49\\
29.16	-3.80	2.68	2.68\\
26.37	-3.79	0.49	0.49\\
28.92	-3.63	2.65	2.65\\
26.39	-3.65	0.49	0.49\\
28.71	-3.47	2.62	2.62\\
26.45	-3.50	0.49	0.49\\
28.49	-3.31	2.58	2.58\\
26.48	-3.35	0.49	0.49\\
28.28	-3.16	2.55	2.55\\
26.53	-3.20	0.49	0.49\\
28.09	-3.01	2.52	2.52\\
26.54	-3.05	0.49	0.49\\
27.89	-2.87	2.50	2.50\\
26.61	-2.90	0.49	0.49\\
27.70	-2.73	2.47	2.47\\
26.64	-2.74	0.49	0.49\\
27.51	-2.60	2.44	2.44\\
26.67	-2.59	0.49	0.49\\
27.33	-2.47	2.42	2.42\\
26.70	-2.43	0.48	0.48\\
27.17	-2.34	2.40	2.40\\
26.75	-2.27	0.48	0.48\\
27.00	-2.21	2.37	2.37\\
26.78	-2.10	0.48	0.48\\
26.82	-2.10	2.35	2.35\\
26.72	-1.96	0.48	0.48\\
26.67	-1.97	2.33	2.33\\
26.55	-1.85	0.49	0.49\\
26.52	-1.86	2.31	2.31\\
26.41	-1.73	0.49	0.49\\
26.35	-1.75	2.29	2.29\\
26.25	-1.63	0.49	0.49\\
26.22	-1.63	2.28	2.28\\
26.09	-1.52	0.49	0.49\\
26.05	-1.53	2.26	2.26\\
25.96	-1.41	0.49	0.49\\
25.91	-1.43	2.24	2.24\\
25.83	-1.30	0.49	0.49\\
25.77	-1.32	2.22	2.22\\
25.69	-1.20	0.50	0.50\\
25.65	-1.22	2.21	2.21\\
25.54	-1.11	0.50	0.50\\
25.51	-1.12	2.20	2.20\\
25.41	-1.01	0.50	0.50\\
25.36	-1.03	2.18	2.18\\
23.48	-1.63	0.27	0.27\\
25.26	-0.92	1.83	1.83\\
21.66	-2.27	0.17	0.17\\
25.12	-0.83	1.49	1.49\\
20.56	-2.66	0.12	0.12\\
25.00	-0.74	1.16	1.16\\
24.98	-0.75	2.81	2.81\\
24.90	-0.64	0.83	0.83\\
24.86	-0.66	2.46	2.46\\
24.78	-0.55	0.51	0.51\\
24.74	-0.56	2.12	2.12\\
23.48	-1.03	0.26	0.26\\
24.65	-0.46	1.79	1.79\\
21.60	-1.85	0.16	0.16\\
24.52	-0.38	1.46	1.46\\
20.50	-2.33	0.11	0.11\\
24.41	-0.29	1.14	1.14\\
24.38	-0.31	2.73	2.73\\
24.30	-0.21	0.82	0.82\\
24.27	-0.23	2.39	2.39\\
24.19	-0.12	0.51	0.51\\
24.16	-0.14	2.06	2.06\\
23.46	-0.40	0.24	0.24\\
24.07	-0.04	1.75	1.75\\
21.54	-1.40	0.15	0.15\\
23.93	0.02	1.43	1.43\\
20.43	-1.99	0.09	0.09\\
23.85	0.11	1.12	1.12\\
23.83	0.10	2.67	2.67\\
23.73	0.19	0.82	0.82\\
23.73	0.19	2.34	2.34\\
23.63	0.27	0.52	0.52\\
23.61	0.26	2.02	2.02\\
23.43	0.28	0.23	0.23\\
23.52	0.34	1.71	1.71\\
21.46	-0.95	0.13	0.13\\
23.42	0.42	1.41	1.41\\
20.33	-1.65	0.08	0.08\\
23.33	0.50	1.11	1.11\\
23.30	0.49	2.61	2.61\\
23.21	0.57	0.81	0.81\\
23.20	0.56	2.30	2.30\\
23.11	0.65	0.52	0.52\\
23.10	0.63	1.99	1.99\\
23.03	0.73	0.23	0.23\\
23.00	0.71	1.69	1.69\\
21.33	-0.49	0.12	0.12\\
22.92	0.79	1.40	1.40\\
20.21	-1.30	0.07	0.07\\
22.82	0.87	1.10	1.10\\
22.80	0.85	2.58	2.58\\
22.73	0.95	0.81	0.81\\
22.69	0.92	2.27	2.27\\
22.62	1.01	0.52	0.52\\
22.61	1.00	1.97	1.97\\
22.52	1.08	0.24	0.24\\
22.51	1.07	1.67	1.67\\
21.21	0.02	0.10	0.10\\
22.42	1.14	1.38	1.38\\
20.08	-0.94	0.05	0.05\\
22.32	1.21	1.09	1.09\\
22.31	1.20	2.54	2.54\\
22.24	1.30	0.81	0.81\\
22.23	1.29	2.25	2.25\\
22.15	1.37	0.53	0.53\\
22.13	1.35	1.95	1.95\\
22.05	1.43	0.24	0.24\\
22.05	1.43	1.66	1.66\\
21.05	0.52	0.08	0.08\\
21.96	1.50	1.38	1.38\\
19.91	-0.59	0.03	0.03\\
21.86	1.57	1.09	1.09\\
21.83	1.54	2.52	2.52\\
21.77	1.65	0.81	0.81\\
21.75	1.62	2.23	2.23\\
21.68	1.71	0.53	0.53\\
21.66	1.70	1.94	1.94\\
21.58	1.78	0.24	0.24\\
21.57	1.77	1.66	1.66\\
20.85	1.05	0.05	0.05\\
21.49	1.84	1.37	1.37\\
19.73	-0.22	0.01	0.01\\
21.39	1.90	1.09	1.09\\
21.38	1.89	2.52	2.52\\
21.27	1.94	0.81	0.81\\
21.28	1.96	2.23	2.23\\
21.04	1.82	0.53	0.53\\
21.11	1.92	1.92	1.92\\
20.84	1.73	0.27	0.27\\
20.90	1.81	1.61	1.61\\
20.62	1.60	0.03	0.03\\
20.69	1.70	1.32	1.32\\
19.51	0.14	-0.01	-0.01\\
20.50	1.61	1.05	1.05\\
20.56	1.71	2.37	2.37\\
20.32	1.52	0.79	0.79\\
20.38	1.61	2.07	2.07\\
20.14	1.43	0.55	0.55\\
20.19	1.51	1.78	1.78\\
19.97	1.34	0.31	0.31\\
20.02	1.42	1.51	1.51\\
19.81	1.26	0.09	0.09\\
19.86	1.34	1.25	1.25\\
19.28	0.52	-0.03	-0.03\\
19.69	1.25	1.01	1.01\\
19.75	1.34	2.20	2.20\\
19.54	1.17	0.56	0.56\\
19.59	1.25	1.70	1.70\\
19.39	1.08	0.12	0.12\\
19.43	1.15	1.22	1.22\\
19.46	1.22	2.38	2.38\\
19.28	1.06	0.78	0.78\\
19.32	1.13	1.88	1.88\\
19.14	0.97	0.35	0.35\\
19.18	1.05	1.42	1.42\\
19.00	0.90	-0.06	-0.06\\
19.04	0.96	0.98	0.98\\
19.07	1.04	2.07	2.07\\
18.90	0.88	0.57	0.57\\
18.93	0.94	1.61	1.61\\
18.78	0.82	0.16	0.16\\
18.81	0.87	1.18	1.18\\
18.83	0.93	2.24	2.24\\
18.68	0.79	0.77	0.77\\
18.72	0.87	1.79	1.79\\
18.57	0.73	0.37	0.37\\
18.59	0.77	1.36	1.36\\
18.46	0.66	-0.00	-0.00\\
18.48	0.71	0.96	0.96\\
18.51	0.78	1.96	1.96\\
18.37	0.64	0.57	0.57\\
18.39	0.70	1.54	1.54\\
18.27	0.59	0.20	0.20\\
18.28	0.63	1.14	1.14\\
18.30	0.70	2.13	2.13\\
18.18	0.58	0.76	0.76\\
18.20	0.63	1.71	1.71\\
18.08	0.51	0.39	0.39\\
18.10	0.56	1.31	1.31\\
17.98	0.44	0.04	0.04\\
18.00	0.50	0.94	0.94\\
18.01	0.55	1.87	1.87\\
17.90	0.45	0.58	0.58\\
17.92	0.50	1.48	1.48\\
17.81	0.39	0.23	0.23\\
17.82	0.44	1.11	1.11\\
17.84	0.49	2.04	2.04\\
17.73	0.37	0.75	0.75\\
17.75	0.44	1.65	1.65\\
17.64	0.31	0.41	0.41\\
17.66	0.38	1.28	1.28\\
17.56	0.27	0.07	0.07\\
17.57	0.31	0.92	0.92\\
17.58	0.37	1.81	1.81\\
17.49	0.26	0.58	0.58\\
17.50	0.31	1.44	1.44\\
17.41	0.20	0.25	0.25\\
17.42	0.25	1.09	1.09\\
17.43	0.31	1.96	1.96\\
17.34	0.20	0.75	0.75\\
17.35	0.25	1.60	1.60\\
17.26	0.16	0.42	0.42\\
17.27	0.19	1.24	1.24\\
17.18	0.09	0.10	0.10\\
17.19	0.14	0.91	0.91\\
17.20	0.20	1.75	1.75\\
17.12	0.09	0.59	0.59\\
17.13	0.15	1.40	1.40\\
17.04	0.03	0.27	0.27\\
17.05	0.09	1.07	1.07\\
17.06	0.14	1.91	1.91\\
16.98	0.04	0.75	0.75\\
16.98	0.09	1.55	1.55\\
16.91	-0.00	0.43	0.43\\
16.91	0.03	1.22	1.22\\
16.84	-0.05	0.13	0.13\\
16.84	-0.01	0.90	0.90\\
16.85	0.03	1.70	1.70\\
16.78	-0.05	0.59	0.59\\
16.78	-0.01	1.37	1.37\\
16.71	-0.09	0.29	0.29\\
16.71	-0.06	1.05	1.05\\
16.72	-0.03	1.85	1.85\\
16.65	-0.09	0.74	0.74\\
16.65	-0.06	1.52	1.52\\
16.59	-0.14	0.44	0.44\\
16.59	-0.12	1.20	1.20\\
16.52	-0.17	0.14	0.14\\
16.52	-0.15	0.89	0.89\\
16.53	-0.10	1.67	1.67\\
16.46	-0.20	0.59	0.59\\
16.46	-0.15	1.35	1.35\\
16.40	-0.23	0.30	0.30\\
16.40	-0.20	1.04	1.04\\
16.40	-0.14	1.82	1.82\\
16.34	-0.23	0.74	0.74\\
16.34	-0.19	1.49	1.49\\
16.28	-0.27	0.45	0.45\\
16.28	-0.25	1.18	1.18\\
16.23	-0.31	0.16	0.16\\
16.23	-0.29	0.89	0.89\\
16.22	-0.25	1.64	1.64\\
16.17	-0.32	0.60	0.60\\
16.16	-0.27	1.33	1.33\\
16.11	-0.38	0.31	0.31\\
16.11	-0.34	1.03	1.03\\
16.11	-0.28	1.78	1.78\\
16.05	-0.37	0.74	0.74\\
16.05	-0.32	1.47	1.47\\
16.00	-0.42	0.46	0.46\\
15.99	-0.36	1.17	1.17\\
15.95	-0.44	0.17	0.17\\
15.94	-0.40	0.88	0.88\\
15.94	-0.38	1.61	1.61\\
15.89	-0.45	0.60	0.60\\
15.88	-0.42	1.31	1.31\\
15.84	-0.48	0.32	0.32\\
15.83	-0.44	1.02	1.02\\
15.82	-0.42	1.76	1.76\\
15.78	-0.49	0.74	0.74\\
15.77	-0.45	1.45	1.45\\
15.73	-0.52	0.46	0.46\\
15.72	-0.48	1.16	1.16\\
15.68	-0.56	0.18	0.18\\
15.67	-0.52	0.88	0.88\\
15.66	-0.49	1.60	1.60\\
15.62	-0.57	0.60	0.60\\
15.61	-0.53	1.30	1.30\\
15.57	-0.58	0.32	0.32\\
15.56	-0.57	1.01	1.01\\
15.55	-0.53	1.74	1.74\\
15.51	-0.60	0.74	0.74\\
15.50	-0.57	1.44	1.44\\
15.46	-0.64	0.46	0.46\\
15.45	-0.61	1.15	1.15\\
15.41	-0.66	0.19	0.19\\
15.41	-0.64	0.87	0.87\\
15.40	-0.61	1.58	1.58\\
15.35	-0.67	0.60	0.60\\
15.35	-0.65	1.29	1.29\\
15.31	-0.71	0.33	0.33\\
15.30	-0.69	1.01	1.01\\
15.29	-0.64	1.73	1.73\\
15.25	-0.71	0.74	0.74\\
15.24	-0.68	1.43	1.43\\
15.20	-0.75	0.46	0.46\\
15.19	-0.72	1.15	1.15\\
15.16	-0.79	0.19	0.19\\
15.15	-0.75	0.87	0.87\\
15.14	-0.73	1.57	1.57\\
15.10	-0.79	0.60	0.60\\
15.09	-0.76	1.29	1.29\\
15.05	-0.82	0.33	0.33\\
15.04	-0.79	1.01	1.01\\
15.03	-0.76	1.72	1.72\\
15.00	-0.83	0.74	0.74\\
14.98	-0.80	1.43	1.43\\
14.95	-0.87	0.46	0.46\\
14.93	-0.83	1.15	1.15\\
14.91	-0.90	0.19	0.19\\
14.89	-0.86	0.87	0.87\\
14.88	-0.84	1.57	1.57\\
14.85	-0.92	0.60	0.60\\
14.83	-0.87	1.29	1.29\\
14.80	-0.93	0.33	0.33\\
14.79	-0.90	1.01	1.01\\
14.77	-0.88	1.72	1.72\\
14.74	-0.94	0.74	0.74\\
14.73	-0.92	1.43	1.43\\
14.70	-0.97	0.46	0.46\\
14.69	-0.96	1.15	1.15\\
14.66	-1.02	0.19	0.19\\
14.64	-0.98	0.87	0.87\\
14.62	-0.95	1.58	1.58\\
14.60	-1.03	0.60	0.60\\
14.57	-0.97	1.29	1.29\\
14.54	-1.05	0.33	0.33\\
14.53	-1.02	1.01	1.01\\
14.52	-1.00	1.72	1.72\\
14.48	-1.05	0.74	0.74\\
14.47	-1.03	1.43	1.43\\
14.44	-1.09	0.46	0.46\\
14.43	-1.07	1.15	1.15\\
14.40	-1.13	0.19	0.19\\
14.38	-1.10	0.87	0.87\\
14.36	-1.07	1.58	1.58\\
14.33	-1.13	0.60	0.60\\
14.32	-1.11	1.29	1.29\\
14.29	-1.16	0.32	0.32\\
14.27	-1.13	1.01	1.01\\
14.25	-1.10	1.74	1.74\\
14.23	-1.17	0.74	0.74\\
14.21	-1.14	1.44	1.44\\
14.18	-1.20	0.46	0.46\\
14.16	-1.18	1.16	1.16\\
14.14	-1.24	0.18	0.18\\
14.11	-1.21	0.88	0.88\\
14.10	-1.18	1.59	1.59\\
14.07	-1.25	0.60	0.60\\
14.05	-1.22	1.30	1.30\\
14.03	-1.28	0.32	0.32\\
14.00	-1.25	1.02	1.02\\
13.99	-1.23	1.75	1.75\\
13.96	-1.28	0.74	0.74\\
13.93	-1.25	1.46	1.46\\
13.92	-1.33	0.46	0.46\\
13.89	-1.29	1.17	1.17\\
13.87	-1.36	0.17	0.17\\
13.84	-1.32	0.88	0.88\\
13.83	-1.31	1.61	1.61\\
13.80	-1.36	0.60	0.60\\
13.78	-1.34	1.31	1.31\\
13.76	-1.40	0.31	0.31\\
13.72	-1.37	1.03	1.03\\
13.71	-1.35	1.77	1.77\\
13.67	-1.40	0.74	0.74\\
13.66	-1.39	1.47	1.47\\
13.64	-1.45	0.45	0.45\\
13.61	-1.42	1.18	1.18\\
13.60	-1.49	0.16	0.16\\
13.55	-1.45	0.89	0.89\\
13.55	-1.44	1.63	1.63\\
13.52	-1.49	0.59	0.59\\
13.49	-1.47	1.33	1.33\\
13.47	-1.53	0.30	0.30\\
13.44	-1.50	1.03	1.03\\
13.41	-1.48	1.80	1.80\\
13.40	-1.54	0.74	0.74\\
13.35	-1.50	1.50	1.50\\
13.34	-1.57	0.45	0.45\\
13.31	-1.55	1.19	1.19\\
13.30	-1.62	0.15	0.15\\
13.27	-1.59	0.89	0.89\\
13.23	-1.56	1.66	1.66\\
13.21	-1.62	0.59	0.59\\
13.19	-1.60	1.35	1.35\\
13.16	-1.66	0.29	0.29\\
13.13	-1.63	1.05	1.05\\
13.09	-1.60	1.84	1.84\\
13.08	-1.67	0.74	0.74\\
13.04	-1.64	1.52	1.52\\
13.03	-1.71	0.44	0.44\\
13.00	-1.68	1.21	1.21\\
12.97	-1.74	0.13	0.13\\
12.94	-1.72	0.90	0.90\\
12.92	-1.70	1.70	1.70\\
12.88	-1.76	0.59	0.59\\
12.86	-1.74	1.38	1.38\\
12.84	-1.80	0.28	0.28\\
12.80	-1.77	1.06	1.06\\
12.77	-1.76	1.89	1.89\\
12.76	-1.82	0.75	0.75\\
12.72	-1.80	1.56	1.56\\
-4.82	10.15	-0.68	-0.68\\
-5.10	9.89	0.22	0.22\\
5.63	2.32	-0.90	-0.90\\
-5.65	8.93	-1.59	-1.59\\
-5.92	8.66	-0.69	-0.69\\
-6.20	8.39	0.21	0.21\\
5.01	1.62	-0.92	-0.92\\
-6.77	7.43	-1.61	-1.61\\
-7.03	7.14	-0.70	-0.70\\
-7.32	6.86	0.21	0.21\\
4.50	0.83	-0.94	-0.94\\
-7.91	5.88	-1.65	-1.65\\
-8.17	5.58	-0.73	-0.73\\
-8.49	5.30	0.20	0.20\\
4.13	-0.03	-0.94	-0.94\\
-9.06	4.28	-1.69	-1.69\\
-9.36	3.97	-0.76	-0.76\\
-9.66	3.66	0.19	0.19\\
3.89	-0.93	-0.93	-0.93\\
-10.29	2.61	-1.75	-1.75\\
-10.59	2.28	-0.79	-0.79\\
-10.91	1.94	0.18	0.18\\
3.78	-1.86	-0.92	-0.92\\
-10.33	0.61	-1.72	-1.72\\
-9.63	0.09	-0.72	-0.72\\
-9.00	-0.39	0.22	0.22\\
3.82	-2.80	-0.90	-0.90\\
-7.13	-1.72	-1.41	-1.41\\
-6.62	-2.12	-0.55	-0.55\\
-6.14	-2.49	0.27	0.27\\
3.98	-3.72	-0.87	-0.87\\
4.04	-3.90	-0.86	-0.86\\
4.07	-4.08	-0.85	-0.85\\
4.13	-4.26	-0.84	-0.84\\
4.21	-4.43	-0.84	-0.84\\
};
%\addlegendentry{data1}

\addplot3 [color=white]
 table[row sep=crcr] {%
-0.00	0.00	0.09\\
-0.00	0.00	0.09\\
-0.00	0.00	0.09\\
-0.00	0.00	0.09\\
-0.00	0.00	0.09\\
-0.00	0.00	0.09\\
-0.00	0.00	0.09\\
-0.00	0.00	0.09\\
-0.00	0.00	0.09\\
-0.00	0.00	0.09\\
-0.00	0.00	0.09\\
-0.00	0.00	0.09\\
-0.00	0.00	0.09\\
-0.00	0.00	0.09\\
-0.00	0.00	0.09\\
-0.00	0.00	0.09\\
-0.00	0.00	0.09\\
-0.00	0.00	0.09\\
-0.00	0.00	0.09\\
-0.00	0.00	0.09\\
-0.00	0.00	0.09\\
-0.00	0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	0.00	0.09\\
-0.00	0.00	0.09\\
-0.00	0.00	0.09\\
-0.00	0.00	0.09\\
-0.00	0.00	0.09\\
-0.00	0.00	0.09\\
-0.00	0.00	0.11\\
-0.00	0.00	0.18\\
-0.01	0.00	0.32\\
-0.01	0.00	0.49\\
-0.01	0.00	0.67\\
-0.01	0.00	0.82\\
-0.01	0.00	0.90\\
-0.01	0.00	0.95\\
-0.01	0.00	0.97\\
-0.01	0.00	0.98\\
-0.01	0.00	0.98\\
-0.01	0.00	0.97\\
-0.01	-0.01	0.96\\
0.02	-0.04	0.95\\
0.10	-0.07	0.95\\
0.23	-0.10	0.96\\
0.44	-0.13	0.97\\
0.72	-0.16	0.97\\
1.05	-0.19	0.97\\
1.37	-0.20	0.98\\
1.66	-0.22	0.99\\
1.91	-0.24	1.01\\
2.13	-0.28	1.02\\
2.39	-0.36	1.00\\
2.69	-0.43	0.97\\
3.02	-0.51	0.94\\
3.33	-0.56	0.95\\
3.62	-0.62	0.97\\
3.86	-0.67	1.00\\
4.03	-0.67	1.03\\
4.16	-0.72	1.04\\
4.28	-0.81	1.00\\
4.42	-0.93	0.93\\
4.63	-1.05	0.88\\
4.87	-1.18	0.86\\
5.14	-1.28	0.86\\
5.38	-1.32	0.87\\
5.60	-1.36	0.86\\
5.77	-1.38	0.88\\
5.89	-1.40	0.89\\
5.99	-1.47	0.91\\
6.12	-1.58	0.96\\
6.30	-1.71	1.00\\
6.52	-1.82	1.02\\
6.78	-1.96	1.03\\
7.05	-2.05	1.03\\
7.29	-2.11	1.05\\
7.50	-2.18	1.04\\
7.66	-2.25	1.02\\
7.75	-2.29	0.99\\
7.80	-2.23	0.97\\
7.79	-2.23	0.97\\
7.79	-2.29	0.97\\
7.83	-2.39	0.98\\
7.91	-2.54	0.98\\
8.05	-2.75	0.98\\
8.25	-2.94	0.97\\
8.51	-3.11	0.96\\
8.80	-3.31	0.95\\
9.13	-3.49	1.00\\
9.45	-3.66	1.06\\
9.75	-3.72	1.06\\
10.04	-3.76	1.05\\
10.30	-3.90	1.00\\
10.64	-3.99	0.88\\
11.05	-4.07	0.74\\
11.40	-4.26	0.63\\
11.70	-4.47	0.60\\
11.93	-4.65	0.62\\
12.10	-4.78	0.69\\
12.18	-4.93	0.84\\
12.19	-5.18	1.03\\
12.22	-5.37	1.11\\
12.24	-5.64	1.09\\
12.31	-5.86	1.00\\
12.44	-6.03	0.89\\
12.61	-6.24	0.83\\
12.84	-6.41	0.81\\
13.06	-6.61	0.80\\
13.27	-6.74	0.77\\
13.48	-6.79	0.87\\
13.66	-6.82	1.00\\
13.80	-6.85	1.12\\
13.89	-6.89	1.18\\
13.95	-6.89	1.16\\
13.98	-6.87	1.12\\
13.98	-6.86	1.09\\
14.02	-6.81	1.04\\
14.03	-6.78	0.96\\
13.97	-6.90	0.86\\
13.86	-7.04	0.68\\
13.81	-7.07	0.55\\
13.80	-7.05	0.53\\
13.84	-7.00	0.62\\
13.95	-6.89	0.80\\
14.12	-6.74	1.00\\
14.34	-6.54	1.13\\
14.59	-6.37	1.18\\
14.79	-6.38	1.17\\
15.09	-6.18	1.14\\
15.40	-5.94	1.04\\
15.69	-5.66	0.91\\
15.94	-5.42	0.80\\
16.16	-5.13	0.73\\
16.31	-4.92	0.71\\
16.42	-4.77	0.77\\
16.50	-4.65	0.87\\
16.57	-4.54	0.97\\
16.68	-4.27	0.96\\
16.72	-4.15	0.88\\
16.68	-4.17	0.78\\
16.56	-4.29	0.73\\
16.48	-4.31	0.69\\
16.42	-4.33	0.63\\
16.40	-4.36	0.59\\
16.40	-4.43	0.60\\
16.45	-4.43	0.67\\
16.51	-4.48	0.66\\
16.60	-4.60	0.62\\
16.74	-4.81	0.70\\
16.93	-5.16	0.83\\
17.15	-5.58	0.91\\
17.43	-6.06	0.92\\
17.77	-6.54	0.87\\
18.08	-7.05	0.71\\
18.40	-7.50	0.58\\
18.72	-7.80	0.51\\
19.05	-7.90	0.56\\
19.29	-8.00	0.67\\
19.52	-7.99	0.83\\
19.72	-7.90	0.95\\
19.86	-7.89	0.92\\
19.95	-7.82	0.86\\
19.99	-7.71	0.79\\
20.00	-7.49	0.71\\
19.95	-7.30	0.69\\
19.90	-7.11	0.73\\
19.88	-6.92	0.75\\
19.87	-6.76	0.74\\
19.89	-6.59	0.73\\
19.92	-6.46	0.77\\
19.96	-6.35	0.82\\
20.01	-6.23	0.82\\
20.06	-6.14	0.82\\
20.07	-6.22	0.83\\
20.09	-6.36	0.79\\
20.17	-6.55	0.72\\
20.34	-6.74	0.76\\
20.56	-6.96	0.76\\
20.83	-7.12	0.76\\
21.06	-7.34	0.79\\
21.27	-7.48	0.83\\
21.48	-7.39	0.86\\
21.64	-7.44	0.80\\
21.79	-7.59	0.70\\
22.01	-7.73	0.62\\
22.31	-7.84	0.57\\
22.56	-8.06	0.57\\
22.79	-8.22	0.61\\
23.07	-8.09	0.66\\
23.33	-7.83	0.76\\
23.52	-7.72	0.88\\
23.70	-7.59	0.92\\
23.83	-7.57	0.88\\
23.97	-7.63	0.82\\
24.15	-7.70	0.78\\
24.44	-7.69	0.76\\
24.69	-7.82	0.77\\
24.92	-7.94	0.81\\
25.19	-7.77	0.88\\
25.39	-7.75	0.91\\
25.57	-7.72	0.90\\
25.77	-7.48	0.89\\
25.93	-7.31	0.86\\
26.06	-7.06	0.83\\
26.13	-6.88	0.79\\
26.09	-6.83	0.76\\
26.04	-6.68	0.67\\
25.99	-6.51	0.50\\
25.96	-6.36	0.33\\
25.96	-6.22	0.21\\
25.95	-6.08	0.12\\
26.03	-5.69	0.09\\
26.08	-5.49	0.09\\
26.08	-5.48	0.09\\
26.08	-5.47	0.09\\
26.08	-5.45	0.09\\
26.09	-5.45	0.09\\
26.09	-5.42	0.09\\
26.09	-5.42	0.09\\
26.09	-5.41	0.09\\
26.09	-5.41	0.09\\
26.10	-5.39	0.09\\
26.13	-5.21	0.09\\
26.14	-5.18	0.09\\
26.14	-5.17	0.09\\
26.14	-5.17	0.09\\
};
 %\addlegendentry{data2}

\addplot3 [color=mycolor1, only marks, mark=x, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
0.00	0.00	1.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
1.99	-0.17	1.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
10.40	-3.58	1.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
16.41	-4.76	1.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
21.49	-7.64	1.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
0.00	0.00	0.00\\
26.13	-5.43	0.00\\
};
 %\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> Tikz/1stresultdistance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.25000,0.15000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.4\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
xmin=0.00,
xmax=46.00,
xlabel style={font=\color{white!15!black}},
xlabel={Time [sec]},
ymin=1.00,
ymax=6.00,
ylabel style={font=\color{white!15!black}},
ylabel={Distance [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.00	1.48\\
0.10	1.47\\
0.20	1.48\\
0.30	1.48\\
0.40	1.48\\
0.50	1.48\\
0.60	1.48\\
0.70	1.48\\
0.80	1.48\\
0.90	1.47\\
0.99	1.47\\
1.09	1.47\\
1.19	1.48\\
1.29	1.48\\
1.39	1.47\\
1.49	1.48\\
1.59	1.48\\
1.69	1.47\\
1.79	1.48\\
1.89	1.48\\
1.99	1.48\\
2.09	1.48\\
2.19	1.48\\
2.29	1.47\\
2.39	1.48\\
2.49	1.48\\
2.59	1.47\\
2.69	1.47\\
2.78	1.48\\
2.88	1.48\\
2.98	1.48\\
3.08	1.48\\
3.18	1.48\\
3.28	1.48\\
3.38	1.48\\
3.48	1.48\\
3.58	1.47\\
3.68	1.48\\
3.78	1.48\\
3.88	1.48\\
3.98	1.47\\
4.08	1.48\\
4.18	1.47\\
4.28	1.45\\
4.38	1.40\\
4.48	1.45\\
4.58	1.44\\
4.67	1.48\\
4.77	1.47\\
4.87	1.48\\
4.97	1.47\\
5.07	1.47\\
5.17	1.47\\
5.27	1.47\\
5.37	1.48\\
5.47	1.47\\
5.57	1.48\\
5.67	1.56\\
5.77	1.76\\
5.87	2.05\\
5.97	2.45\\
6.07	2.97\\
6.17	3.58\\
6.27	4.28\\
6.37	4.96\\
6.47	5.60\\
6.56	5.60\\
6.66	5.59\\
6.76	5.60\\
6.86	5.60\\
6.96	5.60\\
7.06	5.60\\
7.16	5.61\\
7.26	5.60\\
7.36	5.59\\
7.46	5.61\\
7.56	5.60\\
7.66	5.60\\
7.76	5.60\\
7.86	5.60\\
7.96	5.60\\
8.06	5.60\\
8.16	5.49\\
8.26	4.80\\
8.35	4.57\\
8.45	4.36\\
8.55	4.09\\
8.65	3.93\\
8.75	3.84\\
8.85	3.75\\
8.95	3.68\\
9.05	3.63\\
9.15	3.80\\
9.25	4.55\\
9.35	5.53\\
9.45	5.55\\
9.55	5.57\\
9.65	5.57\\
9.75	5.20\\
9.85	4.90\\
9.95	4.71\\
10.05	5.54\\
10.15	5.63\\
10.24	5.40\\
10.34	4.62\\
10.44	4.39\\
10.54	4.24\\
10.64	4.44\\
10.74	5.13\\
10.84	5.61\\
10.94	5.62\\
11.04	5.19\\
11.14	4.82\\
11.24	4.50\\
11.34	4.15\\
11.44	3.97\\
11.54	3.96\\
11.64	4.28\\
11.74	4.55\\
11.84	5.28\\
11.94	5.41\\
12.04	4.86\\
12.13	4.35\\
12.23	3.97\\
12.33	4.07\\
12.43	4.06\\
12.53	3.77\\
12.63	3.72\\
12.73	4.01\\
12.83	4.23\\
12.93	4.45\\
13.03	4.72\\
13.13	5.44\\
13.23	5.25\\
13.33	4.46\\
13.43	3.86\\
13.53	3.72\\
13.63	3.84\\
13.73	4.61\\
13.83	5.11\\
13.92	4.59\\
14.02	4.05\\
14.12	3.84\\
14.22	4.01\\
14.32	4.41\\
14.42	4.47\\
14.52	4.21\\
14.62	3.99\\
14.72	4.27\\
14.82	5.20\\
14.92	5.61\\
15.02	5.63\\
15.12	5.30\\
15.22	5.16\\
15.32	4.90\\
15.42	4.62\\
15.52	4.45\\
15.62	4.11\\
15.72	3.76\\
15.81	3.45\\
15.91	3.57\\
16.01	4.35\\
16.11	5.75\\
16.21	5.77\\
16.31	5.35\\
16.41	4.57\\
16.51	4.12\\
16.61	3.84\\
16.71	3.65\\
16.81	3.53\\
16.91	3.48\\
17.01	3.72\\
17.11	4.03\\
17.21	4.04\\
17.31	3.84\\
17.41	3.61\\
17.51	3.45\\
17.61	3.48\\
17.70	4.42\\
17.80	4.62\\
17.90	4.52\\
18.00	4.42\\
18.10	4.33\\
18.20	4.21\\
18.30	4.18\\
18.40	4.11\\
18.50	4.04\\
18.60	3.97\\
18.70	3.91\\
18.80	3.77\\
18.90	3.37\\
19.00	3.43\\
19.10	3.54\\
19.20	3.42\\
19.30	3.29\\
19.40	3.17\\
19.49	3.00\\
19.59	2.68\\
19.69	2.50\\
19.79	2.41\\
19.89	2.43\\
19.99	2.65\\
20.09	2.61\\
20.19	2.57\\
20.29	2.52\\
20.39	2.47\\
20.49	2.42\\
20.59	2.36\\
20.69	2.30\\
20.79	2.24\\
20.89	2.16\\
20.99	2.09\\
21.09	2.02\\
21.19	1.95\\
21.29	1.88\\
21.38	1.81\\
21.48	1.76\\
21.58	1.70\\
21.68	1.64\\
21.78	1.59\\
21.88	1.55\\
21.98	1.51\\
22.08	1.49\\
22.18	1.46\\
22.28	1.46\\
22.38	1.46\\
22.48	1.46\\
22.58	1.47\\
22.68	1.47\\
22.78	1.50\\
22.88	1.49\\
22.98	1.52\\
23.08	1.53\\
23.17	1.57\\
23.27	1.59\\
23.37	1.63\\
23.47	1.66\\
23.57	1.69\\
23.67	1.72\\
23.77	1.74\\
23.87	1.75\\
23.97	1.76\\
24.07	1.74\\
24.17	1.74\\
24.27	1.74\\
24.37	1.73\\
24.47	1.73\\
24.57	1.73\\
24.67	1.74\\
24.77	1.77\\
24.87	1.81\\
24.97	1.86\\
25.06	1.91\\
25.16	2.00\\
25.26	2.10\\
25.36	2.20\\
25.46	2.31\\
25.56	2.44\\
25.66	2.56\\
25.76	2.71\\
25.86	2.87\\
25.96	3.02\\
26.06	3.20\\
26.16	3.36\\
26.26	3.55\\
26.36	3.73\\
26.46	3.91\\
26.56	4.09\\
26.66	3.60\\
26.76	3.17\\
26.86	3.08\\
26.95	2.86\\
27.05	2.62\\
27.15	2.49\\
27.25	2.64\\
27.35	2.87\\
27.45	2.91\\
27.55	3.10\\
27.65	3.71\\
27.75	3.70\\
27.85	3.69\\
27.95	3.69\\
28.05	3.63\\
28.15	3.69\\
28.25	3.66\\
28.35	3.46\\
28.45	3.50\\
28.55	3.75\\
28.65	3.77\\
28.74	3.78\\
28.84	3.78\\
28.94	3.62\\
29.04	3.30\\
29.14	3.04\\
29.24	2.89\\
29.34	2.81\\
29.44	2.82\\
29.54	3.01\\
29.64	3.87\\
29.74	3.86\\
29.84	3.35\\
29.94	2.84\\
30.04	2.50\\
30.14	2.27\\
30.24	2.26\\
30.34	2.36\\
30.44	2.48\\
30.54	2.66\\
30.63	3.00\\
30.73	3.20\\
30.83	3.58\\
30.93	3.79\\
31.03	3.83\\
31.13	3.97\\
31.23	3.87\\
31.33	3.81\\
31.43	3.70\\
31.53	2.97\\
31.63	2.50\\
31.73	2.18\\
31.83	2.15\\
31.93	2.66\\
32.03	2.78\\
32.13	2.79\\
32.23	2.80\\
32.33	3.08\\
32.43	3.50\\
32.52	3.87\\
32.62	3.89\\
32.72	3.91\\
32.82	3.80\\
32.92	3.70\\
33.02	3.41\\
33.12	3.16\\
33.22	3.04\\
33.32	3.00\\
33.42	3.51\\
33.52	3.94\\
33.62	3.92\\
33.72	3.89\\
33.82	3.89\\
33.92	3.88\\
34.02	3.87\\
34.12	3.88\\
34.22	3.88\\
34.31	3.89\\
34.41	3.91\\
34.51	3.93\\
34.61	3.94\\
34.71	3.95\\
34.81	3.97\\
34.91	3.99\\
35.01	4.00\\
35.11	4.03\\
35.21	4.04\\
35.31	4.06\\
35.41	4.08\\
35.51	3.73\\
35.61	3.28\\
35.71	2.97\\
35.81	2.70\\
35.91	2.61\\
36.01	2.88\\
36.11	3.34\\
36.20	3.98\\
36.30	3.96\\
36.40	3.95\\
36.50	3.94\\
36.60	3.94\\
36.70	3.93\\
36.80	3.71\\
36.90	3.35\\
37.00	3.20\\
37.10	3.48\\
37.20	3.93\\
37.30	3.92\\
37.40	3.92\\
37.50	3.50\\
37.60	2.90\\
37.70	2.64\\
37.80	2.68\\
37.90	2.85\\
38.00	3.62\\
38.09	3.83\\
38.19	3.27\\
38.29	2.79\\
38.39	2.54\\
38.49	2.47\\
38.59	2.60\\
38.69	2.95\\
38.79	3.84\\
38.89	3.86\\
38.99	3.90\\
39.09	3.92\\
39.19	3.95\\
39.29	3.96\\
39.39	3.98\\
39.49	4.00\\
39.59	3.82\\
39.69	3.34\\
39.79	3.06\\
39.88	2.94\\
39.98	3.22\\
40.08	3.96\\
40.18	3.95\\
40.28	3.94\\
40.38	3.93\\
40.48	3.75\\
40.58	3.83\\
40.68	3.93\\
40.78	3.93\\
40.88	3.95\\
40.98	3.78\\
41.08	3.78\\
41.18	4.01\\
41.28	4.05\\
41.38	4.09\\
41.48	4.13\\
41.58	4.10\\
41.68	3.55\\
41.77	3.34\\
41.87	3.18\\
41.97	2.95\\
42.07	3.06\\
42.17	3.88\\
42.27	4.14\\
42.37	4.10\\
42.47	4.04\\
42.57	3.23\\
42.67	2.66\\
42.77	2.46\\
42.87	2.48\\
42.97	2.24\\
43.07	2.10\\
43.17	1.31\\
43.27	1.31\\
43.37	1.17\\
43.47	1.24\\
43.57	1.40\\
43.66	1.19\\
43.76	1.37\\
43.86	1.45\\
43.96	1.28\\
44.06	1.19\\
44.16	1.18\\
44.26	1.18\\
44.36	1.19\\
44.46	1.19\\
44.56	1.26\\
44.66	1.37\\
44.76	1.24\\
44.86	1.43\\
44.96	1.19\\
45.06	1.22\\
45.16	1.25\\
45.26	1.19\\
45.36	1.30\\
45.45	1.27\\
45.55	1.23\\
45.65	1.38\\
45.75	1.19\\
45.85	1.19\\
45.95	1.22\\
46.05	1.39\\
46.15	1.48\\
46.25	1.28\\
46.35	1.19\\
};


\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.00	1.00\\
0.10	1.00\\
0.20	1.00\\
0.30	1.00\\
0.40	1.00\\
0.50	1.00\\
0.60	1.00\\
0.70	1.00\\
0.80	1.00\\
0.90	1.00\\
0.99	1.00\\
1.09	1.00\\
1.19	1.00\\
1.29	1.00\\
1.39	1.00\\
1.49	1.00\\
1.59	1.00\\
1.69	1.00\\
1.79	1.00\\
1.89	1.00\\
1.99	1.00\\
2.09	1.00\\
2.19	1.00\\
2.29	1.00\\
2.39	1.00\\
2.49	1.00\\
2.59	1.00\\
2.69	1.00\\
2.78	1.00\\
2.88	1.00\\
2.98	1.00\\
3.08	1.00\\
3.18	1.00\\
3.28	1.00\\
3.38	1.00\\
3.48	1.00\\
3.58	1.00\\
3.68	1.00\\
3.78	1.00\\
3.88	1.00\\
3.98	1.00\\
4.08	1.00\\
4.18	1.00\\
4.28	1.00\\
4.38	1.00\\
4.48	1.00\\
4.58	1.00\\
4.67	1.00\\
4.77	1.00\\
4.87	1.00\\
4.97	1.00\\
5.07	1.00\\
5.17	1.00\\
5.27	1.00\\
5.37	1.00\\
5.47	1.00\\
5.57	1.00\\
5.67	1.00\\
5.77	1.00\\
5.87	1.00\\
5.97	1.00\\
6.07	1.00\\
6.17	1.00\\
6.27	1.00\\
6.37	1.00\\
6.47	1.00\\
6.56	1.00\\
6.66	1.00\\
6.76	1.00\\
6.86	1.00\\
6.96	1.00\\
7.06	1.00\\
7.16	1.00\\
7.26	1.00\\
7.36	1.00\\
7.46	1.00\\
7.56	1.00\\
7.66	1.00\\
7.76	1.00\\
7.86	1.00\\
7.96	1.00\\
8.06	1.00\\
8.16	1.00\\
8.26	1.00\\
8.35	1.00\\
8.45	1.00\\
8.55	1.00\\
8.65	1.00\\
8.75	1.00\\
8.85	1.00\\
8.95	1.00\\
9.05	1.00\\
9.15	1.00\\
9.25	1.00\\
9.35	1.00\\
9.45	1.00\\
9.55	1.00\\
9.65	1.00\\
9.75	1.00\\
9.85	1.00\\
9.95	1.00\\
10.05	1.00\\
10.15	1.00\\
10.24	1.00\\
10.34	1.00\\
10.44	1.00\\
10.54	1.00\\
10.64	1.00\\
10.74	1.00\\
10.84	1.00\\
10.94	1.00\\
11.04	1.00\\
11.14	1.00\\
11.24	1.00\\
11.34	1.00\\
11.44	1.00\\
11.54	1.00\\
11.64	1.00\\
11.74	1.00\\
11.84	1.00\\
11.94	1.00\\
12.04	1.00\\
12.13	1.00\\
12.23	1.00\\
12.33	1.00\\
12.43	1.00\\
12.53	1.00\\
12.63	1.00\\
12.73	1.00\\
12.83	1.00\\
12.93	1.00\\
13.03	1.00\\
13.13	1.00\\
13.23	1.00\\
13.33	1.00\\
13.43	1.00\\
13.53	1.00\\
13.63	1.00\\
13.73	1.00\\
13.83	1.00\\
13.92	1.00\\
14.02	1.00\\
14.12	1.00\\
14.22	1.00\\
14.32	1.00\\
14.42	1.00\\
14.52	1.00\\
14.62	1.00\\
14.72	1.00\\
14.82	1.00\\
14.92	1.00\\
15.02	1.00\\
15.12	1.00\\
15.22	1.00\\
15.32	1.00\\
15.42	1.00\\
15.52	1.00\\
15.62	1.00\\
15.72	1.00\\
15.81	1.00\\
15.91	1.00\\
16.01	1.00\\
16.11	1.00\\
16.21	1.00\\
16.31	1.00\\
16.41	1.00\\
16.51	1.00\\
16.61	1.00\\
16.71	1.00\\
16.81	1.00\\
16.91	1.00\\
17.01	1.00\\
17.11	1.00\\
17.21	1.00\\
17.31	1.00\\
17.41	1.00\\
17.51	1.00\\
17.61	1.00\\
17.70	1.00\\
17.80	1.00\\
17.90	1.00\\
18.00	1.00\\
18.10	1.00\\
18.20	1.00\\
18.30	1.00\\
18.40	1.00\\
18.50	1.00\\
18.60	1.00\\
18.70	1.00\\
18.80	1.00\\
18.90	1.00\\
19.00	1.00\\
19.10	1.00\\
19.20	1.00\\
19.30	1.00\\
19.40	1.00\\
19.49	1.00\\
19.59	1.00\\
19.69	1.00\\
19.79	1.00\\
19.89	1.00\\
19.99	1.00\\
20.09	1.00\\
20.19	1.00\\
20.29	1.00\\
20.39	1.00\\
20.49	1.00\\
20.59	1.00\\
20.69	1.00\\
20.79	1.00\\
20.89	1.00\\
20.99	1.00\\
21.09	1.00\\
21.19	1.00\\
21.29	1.00\\
21.38	1.00\\
21.48	1.00\\
21.58	1.00\\
21.68	1.00\\
21.78	1.00\\
21.88	1.00\\
21.98	1.00\\
22.08	1.00\\
22.18	1.00\\
22.28	1.00\\
22.38	1.00\\
22.48	1.00\\
22.58	1.00\\
22.68	1.00\\
22.78	1.00\\
22.88	1.00\\
22.98	1.00\\
23.08	1.00\\
23.18	1.00\\
23.27	1.00\\
23.37	1.00\\
23.47	1.00\\
23.57	1.00\\
23.67	1.00\\
23.77	1.00\\
23.87	1.00\\
23.97	1.00\\
24.07	1.00\\
24.17	1.00\\
24.27	1.00\\
24.37	1.00\\
24.47	1.00\\
24.57	1.00\\
24.67	1.00\\
24.77	1.00\\
24.87	1.00\\
24.97	1.00\\
25.06	1.00\\
25.16	1.00\\
25.26	1.00\\
25.36	1.00\\
25.46	1.00\\
25.56	1.00\\
25.66	1.00\\
25.76	1.00\\
25.86	1.00\\
25.96	1.00\\
26.06	1.00\\
26.16	1.00\\
26.26	1.00\\
26.36	1.00\\
26.46	1.00\\
26.56	1.00\\
26.66	1.00\\
26.76	1.00\\
26.86	1.00\\
26.95	1.00\\
27.05	1.00\\
27.15	1.00\\
27.25	1.00\\
27.35	1.00\\
27.45	1.00\\
27.55	1.00\\
27.65	1.00\\
27.75	1.00\\
27.85	1.00\\
27.95	1.00\\
28.05	1.00\\
28.15	1.00\\
28.25	1.00\\
28.35	1.00\\
28.45	1.00\\
28.55	1.00\\
28.65	1.00\\
28.74	1.00\\
28.84	1.00\\
28.94	1.00\\
29.04	1.00\\
29.14	1.00\\
29.24	1.00\\
29.34	1.00\\
29.44	1.00\\
29.54	1.00\\
29.64	1.00\\
29.74	1.00\\
29.84	1.00\\
29.94	1.00\\
30.04	1.00\\
30.14	1.00\\
30.24	1.00\\
30.34	1.00\\
30.44	1.00\\
30.54	1.00\\
30.63	1.00\\
30.73	1.00\\
30.83	1.00\\
30.93	1.00\\
31.03	1.00\\
31.13	1.00\\
31.23	1.00\\
31.33	1.00\\
31.43	1.00\\
31.53	1.00\\
31.63	1.00\\
31.73	1.00\\
31.83	1.00\\
31.93	1.00\\
32.03	1.00\\
32.13	1.00\\
32.23	1.00\\
32.33	1.00\\
32.43	1.00\\
32.52	1.00\\
32.62	1.00\\
32.72	1.00\\
32.82	1.00\\
32.92	1.00\\
33.02	1.00\\
33.12	1.00\\
33.22	1.00\\
33.32	1.00\\
33.42	1.00\\
33.52	1.00\\
33.62	1.00\\
33.72	1.00\\
33.82	1.00\\
33.92	1.00\\
34.02	1.00\\
34.12	1.00\\
34.22	1.00\\
34.31	1.00\\
34.41	1.00\\
34.51	1.00\\
34.61	1.00\\
34.71	1.00\\
34.81	1.00\\
34.91	1.00\\
35.01	1.00\\
35.11	1.00\\
35.21	1.00\\
35.31	1.00\\
35.41	1.00\\
35.51	1.00\\
35.61	1.00\\
35.71	1.00\\
35.81	1.00\\
35.91	1.00\\
36.01	1.00\\
36.11	1.00\\
36.20	1.00\\
36.30	1.00\\
36.40	1.00\\
36.50	1.00\\
36.60	1.00\\
36.70	1.00\\
36.80	1.00\\
36.90	1.00\\
37.00	1.00\\
37.10	1.00\\
37.20	1.00\\
37.30	1.00\\
37.40	1.00\\
37.50	1.00\\
37.60	1.00\\
37.70	1.00\\
37.80	1.00\\
37.90	1.00\\
38.00	1.00\\
38.09	1.00\\
38.19	1.00\\
38.29	1.00\\
38.39	1.00\\
38.49	1.00\\
38.59	1.00\\
38.69	1.00\\
38.79	1.00\\
38.89	1.00\\
38.99	1.00\\
39.09	1.00\\
39.19	1.00\\
39.29	1.00\\
39.39	1.00\\
39.49	1.00\\
39.59	1.00\\
39.69	1.00\\
39.79	1.00\\
39.88	1.00\\
39.98	1.00\\
40.08	1.00\\
40.18	1.00\\
40.28	1.00\\
40.38	1.00\\
40.48	1.00\\
40.58	1.00\\
40.68	1.00\\
40.78	1.00\\
40.88	1.00\\
40.98	1.00\\
41.08	1.00\\
41.18	1.00\\
41.28	1.00\\
41.38	1.00\\
41.48	1.00\\
41.58	1.00\\
41.68	1.00\\
41.77	1.00\\
41.87	1.00\\
41.97	1.00\\
42.07	1.00\\
42.17	1.00\\
42.27	1.00\\
42.37	1.00\\
42.47	1.00\\
42.57	1.00\\
42.67	1.00\\
42.77	1.00\\
42.87	1.00\\
42.97	1.00\\
43.07	1.00\\
43.17	1.00\\
43.27	1.00\\
43.37	1.00\\
43.47	1.00\\
43.57	1.00\\
43.66	1.00\\
43.76	1.00\\
43.86	1.00\\
43.96	1.00\\
44.06	1.00\\
44.16	1.00\\
44.26	1.00\\
44.36	1.00\\
44.46	1.00\\
44.56	1.00\\
44.66	1.00\\
44.76	1.00\\
44.86	1.00\\
44.96	1.00\\
45.06	1.00\\
45.16	1.00\\
45.26	1.00\\
45.36	1.00\\
45.45	1.00\\
45.55	1.00\\
45.65	1.00\\
45.75	1.00\\
45.85	1.00\\
45.95	1.00\\
46.05	1.00\\
46.15	1.00\\
46.25	1.00\\
46.35	1.00\\
};


\end{axis}


\end{tikzpicture}%

==> Tikz/ceilling.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.25000,0.15000}%
\definecolor{mycolor2}{rgb}{0.90000,0.50000,0.00000}%
\definecolor{mycolor3}{rgb}{0.90000,0.75000,0.10000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\fwidth,
height=0.2\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
xmin=-5.00,
xmax=5.00,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-2.77,
ymax=6.72,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
zmin=0.00,
zmax=2.00,
zlabel style={font=\color{white!15!black}},
zlabel={z [m]},
view={25.50}{30.00},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={3 clusters},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y	z\\
3.02	-2.30	0.07\\
-0.14	-2.55	0.68\\
-0.40	-2.56	0.50\\
4.58	-1.98	0.09\\
2.39	-2.36	0.53\\
0.52	-2.52	0.22\\
-0.84	-2.60	0.73\\
0.78	-2.50	0.14\\
-1.84	-2.71	0.88\\
1.22	-2.46	0.05\\
1.72	-2.41	0.68\\
1.87	-2.40	0.70\\
0.78	-2.48	0.41\\
2.25	-2.36	0.29\\
-0.25	-2.57	0.14\\
-0.88	-2.60	0.34\\
0.98	-2.47	0.61\\
1.34	-2.43	0.34\\
2.44	-2.34	0.66\\
1.43	-2.42	0.15\\
1.01	-2.46	0.23\\
-1.83	-2.69	0.63\\
0.82	-2.48	0.51\\
-2.15	-2.72	0.93\\
1.18	-2.45	0.73\\
1.43	-2.43	0.35\\
-2.29	-2.73	0.95\\
1.39	-2.44	0.15\\
2.79	-2.33	0.58\\
0.37	-2.51	0.31\\
-1.06	-2.64	0.35\\
-1.02	-2.63	0.45\\
2.81	-2.34	0.06\\
0.34	-2.52	0.31\\
2.86	-2.32	0.99\\
-0.97	-2.62	0.44\\
-0.64	-2.60	0.33\\
0.78	-2.48	0.32\\
4.58	-1.83	0.09\\
-0.44	-2.59	0.70\\
-0.47	-2.57	0.32\\
2.57	-2.33	0.55\\
0.94	-2.49	0.52\\
-2.15	-2.72	0.67\\
2.79	-2.32	0.70\\
-1.24	-2.64	0.36\\
2.94	-2.30	0.73\\
0.55	-2.50	0.13\\
1.98	-2.39	0.72\\
-0.72	-2.60	0.43\\
-0.14	-2.56	0.41\\
0.74	-2.47	0.50\\
0.59	-2.50	0.04\\
0.12	-2.54	0.31\\
0.30	-2.51	0.13\\
4.58	-2.14	1.35\\
-2.30	-2.74	0.82\\
0.12	-2.54	0.22\\
-0.10	-2.55	0.22\\
-0.10	-2.55	0.59\\
1.01	-2.47	0.71\\
1.27	-2.45	0.34\\
1.53	-2.43	0.77\\
-1.44	-2.66	0.59\\
2.44	-2.35	0.78\\
2.37	-2.35	0.65\\
0.08	-2.55	0.50\\
1.05	-2.46	0.62\\
1.27	-2.46	0.64\\
0.94	-2.47	0.71\\
2.50	-2.34	0.06\\
0.86	-2.48	0.23\\
-0.80	-2.61	0.53\\
3.45	-2.26	1.11\\
2.26	-2.37	0.88\\
3.77	-2.24	0.54\\
0.05	-2.53	0.04\\
-0.72	-2.61	0.05\\
-0.71	-2.60	0.52\\
1.22	-2.45	0.63\\
1.92	-2.40	0.27\\
0.74	-2.49	0.60\\
4.00	-2.23	1.06\\
0.19	-2.53	0.31\\
4.58	-2.06	0.09\\
1.49	-2.44	0.35\\
0.15	-2.54	0.13\\
0.78	-2.48	0.23\\
0.08	-2.55	0.40\\
4.50	-2.18	0.61\\
-1.25	-2.65	0.26\\
-1.44	-2.66	0.48\\
-1.66	-2.68	0.85\\
0.19	-2.53	0.59\\
-0.48	-2.58	0.51\\
4.52	-0.55	0.40\\
1.09	-2.46	0.14\\
3.88	-2.23	1.20\\
1.66	-2.40	0.57\\
4.37	-2.19	0.09\\
1.09	-2.45	0.05\\
2.38	-2.35	0.41\\
-1.60	-2.67	0.49\\
-0.25	-2.55	0.59\\
0.85	-2.47	0.32\\
0.26	-2.53	0.04\\
4.12	-2.22	0.57\\
1.57	-2.41	0.35\\
2.51	-2.35	0.18\\
1.67	-2.41	0.36\\
0.55	-2.50	0.59\\
0.41	-2.50	0.49\\
1.57	-2.42	0.46\\
2.86	-2.31	0.19\\
0.26	-2.52	0.31\\
2.02	-2.38	0.49\\
-0.40	-2.57	0.05\\
4.25	-2.21	0.25\\
1.18	-2.46	0.43\\
2.57	-2.33	0.67\\
0.52	-2.51	0.59\\
-2.44	-2.75	0.19\\
3.68	-2.26	0.38\\
4.49	-2.18	0.44\\
3.77	-2.24	1.01\\
1.62	-2.42	0.25\\
3.66	-2.25	0.99\\
0.45	-2.52	0.41\\
-1.72	-2.69	0.86\\
4.00	-2.22	1.23\\
-2.59	-2.76	0.33\\
0.70	-2.49	0.14\\
-0.44	-2.57	0.23\\
0.48	-2.50	0.40\\
2.32	-2.36	0.52\\
1.62	-2.42	0.78\\
-0.40	-2.58	0.23\\
-0.32	-2.57	0.50\\
1.43	-2.43	0.55\\
-0.56	-2.60	0.33\\
1.61	-2.40	0.56\\
0.74	-2.48	0.32\\
-0.29	-2.57	0.23\\
1.92	-2.40	0.71\\
1.92	-2.39	0.38\\
-1.35	-2.66	0.80\\
0.08	-2.54	0.31\\
-0.63	-2.60	0.52\\
-0.03	-2.54	0.04\\
-1.01	-2.62	0.65\\
1.35	-2.44	0.54\\
-0.93	-2.63	0.64\\
4.51	-2.18	1.16\\
-2.22	-2.72	0.68\\
-1.29	-2.64	0.79\\
2.95	-2.32	0.46\\
-0.14	-2.56	0.31\\
1.31	-2.45	0.74\\
0.74	-2.49	0.23\\
0.63	-2.50	0.32\\
-0.63	-2.60	0.42\\
0.01	-2.54	0.13\\
4.52	-2.19	0.79\\
2.79	-2.33	0.19\\
4.58	-1.90	0.09\\
4.25	-2.21	0.08\\
1.97	-2.38	0.83\\
1.66	-2.41	0.68\\
0.12	-2.54	0.68\\
-0.59	-2.59	0.05\\
-0.59	-2.59	0.61\\
2.44	-2.35	0.42\\
1.48	-2.43	0.45\\
0.59	-2.50	0.59\\
-0.06	-2.55	0.13\\
0.67	-2.51	0.50\\
0.67	-2.49	0.69\\
0.30	-2.54	0.69\\
2.51	-2.35	0.30\\
3.47	-2.27	0.51\\
2.71	-2.33	0.96\\
-0.10	-2.55	0.50\\
-1.29	-2.64	0.47\\
2.94	-2.30	0.86\\
0.01	-2.54	0.31\\
1.39	-2.44	0.75\\
-1.29	-2.64	0.57\\
0.08	-2.55	0.59\\
1.72	-2.41	0.79\\
2.57	-2.34	0.93\\
1.14	-2.46	0.53\\
0.93	-2.45	0.05\\
-0.40	-2.60	0.32\\
0.33	-2.51	0.49\\
3.17	-2.27	0.62\\
2.32	-2.36	0.41\\
1.43	-2.42	0.75\\
2.44	-2.35	0.18\\
-0.48	-2.58	0.61\\
-2.51	-2.75	1.00\\
0.05	-2.55	0.59\\
0.19	-2.53	0.13\\
1.82	-2.40	0.05\\
1.44	-2.44	0.65\\
0.90	-2.48	0.51\\
0.30	-2.53	0.04\\
3.56	-2.26	0.67\\
-0.52	-2.59	0.32\\
3.36	-2.27	0.35\\
1.26	-2.45	0.44\\
0.93	-2.46	0.23\\
3.45	-2.26	0.95\\
4.36	-2.19	0.77\\
0.30	-2.52	0.49\\
1.13	-2.44	0.05\\
1.39	-2.44	0.05\\
-0.44	-2.58	0.51\\
-1.02	-2.63	0.55\\
-0.80	-2.60	0.63\\
-1.55	-2.67	0.83\\
0.48	-2.51	0.69\\
4.57	-1.98	0.26\\
3.20	-2.30	1.06\\
0.48	-2.51	0.50\\
-2.02	-2.71	0.54\\
-0.17	-2.56	0.41\\
0.97	-2.45	0.23\\
1.01	-2.46	0.61\\
-0.06	-2.55	0.04\\
-1.66	-2.69	0.50\\
-0.32	-2.56	0.69\\
1.18	-2.45	0.33\\
2.08	-2.38	0.39\\
1.35	-2.45	0.44\\
-1.01	-2.63	0.35\\
-1.50	-2.67	0.48\\
0.70	-2.48	0.05\\
2.86	-2.31	0.58\\
4.51	-2.18	1.34\\
2.38	-2.36	0.18\\
-0.68	-2.60	0.05\\
0.34	-2.52	0.59\\
2.86	-2.31	0.72\\
3.02	-2.30	0.20\\
1.76	-2.40	0.69\\
1.48	-2.42	0.66\\
0.05	-2.54	0.31\\
1.82	-2.40	0.81\\
1.21	-2.44	0.43\\
1.21	-2.44	0.73\\
4.57	-1.90	0.26\\
-0.72	-2.61	0.24\\
3.55	-2.25	0.82\\
0.34	-2.52	0.68\\
0.44	-2.51	0.50\\
0.89	-2.46	0.70\\
0.98	-2.47	0.05\\
0.37	-2.53	0.50\\
3.11	-2.30	0.20\\
3.66	-2.25	0.84\\
1.57	-2.41	0.56\\
-1.89	-2.69	0.76\\
3.11	-2.30	0.47\\
3.27	-2.28	0.77\\
-2.44	-2.74	0.85\\
-0.67	-2.60	0.23\\
-2.09	-2.72	0.67\\
4.55	-1.59	0.08\\
-0.92	-2.62	0.54\\
0.71	-2.50	0.41\\
4.12	-2.22	0.41\\
2.72	-2.33	0.70\\
1.72	-2.41	0.26\\
0.93	-2.47	0.42\\
-1.44	-2.66	0.81\\
3.36	-2.27	0.07\\
3.76	-2.24	0.69\\
-0.29	-2.56	0.14\\
-0.68	-2.60	0.52\\
2.32	-2.36	0.29\\
-1.25	-2.65	0.68\\
1.62	-2.42	0.05\\
4.59	-2.06	0.44\\
0.37	-2.51	0.68\\
-0.48	-2.59	0.71\\
1.35	-2.44	0.75\\
-2.67	-2.76	0.89\\
1.09	-2.46	0.62\\
-2.35	-2.73	0.96\\
0.12	-2.54	0.49\\
0.48	-2.52	0.13\\
1.87	-2.41	0.82\\
2.32	-2.36	0.89\\
2.04	-2.39	0.27\\
0.52	-2.50	0.31\\
-1.55	-2.67	0.71\\
0.90	-2.48	0.05\\
4.57	-1.74	0.09\\
-0.36	-2.57	0.60\\
0.15	-2.54	0.04\\
3.02	-2.30	0.33\\
1.72	-2.41	0.15\\
1.35	-2.44	0.05\\
-2.08	-2.71	0.91\\
0.56	-2.51	0.32\\
1.91	-2.39	0.16\\
1.53	-2.43	0.15\\
-0.67	-2.60	0.33\\
1.13	-2.45	0.14\\
-2.02	-2.71	0.78\\
0.01	-2.56	0.04\\
2.93	-2.30	0.20\\
2.94	-2.31	0.07\\
1.31	-2.45	0.34\\
1.48	-2.43	0.55\\
4.59	-2.14	0.09\\
2.14	-2.38	0.74\\
-0.68	-2.61	0.14\\
-2.76	-2.77	1.05\\
2.09	-2.38	0.73\\
1.39	-2.44	0.55\\
4.24	-2.21	1.28\\
1.06	-2.48	0.52\\
2.65	-2.33	0.81\\
0.59	-2.49	0.41\\
4.59	-2.14	0.62\\
0.37	-2.52	0.13\\
1.22	-2.45	0.24\\
-0.44	-2.58	0.60\\
0.26	-2.51	0.49\\
-0.44	-2.59	0.32\\
3.37	-2.28	0.50\\
-1.77	-2.68	0.74\\
1.48	-2.43	0.05\\
3.75	-2.23	0.38\\
2.86	-2.31	0.06\\
0.26	-2.53	0.22\\
4.11	-2.21	0.74\\
0.71	-2.50	0.23\\
0.41	-2.51	0.68\\
4.00	-2.23	0.08\\
-0.56	-2.59	0.05\\
0.45	-2.51	0.04\\
-1.19	-2.62	0.77\\
-0.76	-2.60	0.33\\
-0.97	-2.62	0.64\\
4.37	-2.19	0.26\\
-0.21	-2.57	0.41\\
-0.03	-2.55	0.59\\
0.97	-2.47	0.14\\
1.09	-2.46	0.52\\
-0.21	-2.57	0.50\\
0.74	-2.48	0.41\\
-1.34	-2.65	0.26\\
0.26	-2.54	0.59\\
3.77	-2.24	0.23\\
-0.75	-2.59	0.62\\
-0.06	-2.55	0.40\\
-0.10	-2.56	0.41\\
4.11	-2.21	1.25\\
1.43	-2.43	0.45\\
3.27	-2.27	0.92\\
2.65	-2.34	0.19\\
-1.29	-2.65	0.68\\
3.03	-2.31	0.88\\
-0.79	-2.59	0.05\\
3.89	-2.24	0.71\\
3.36	-2.27	1.09\\
0.08	-2.53	0.68\\
3.55	-2.25	0.97\\
3.76	-2.24	0.85\\
2.45	-2.36	0.91\\
4.38	-2.20	0.95\\
1.57	-2.41	0.66\\
-0.17	-2.56	0.04\\
1.87	-2.40	0.37\\
3.18	-2.28	0.21\\
4.51	-0.49	0.40\\
3.89	-2.24	0.55\\
1.44	-2.43	0.25\\
-0.60	-2.60	0.23\\
-0.14	-2.55	0.50\\
-2.43	-2.73	0.98\\
2.08	-2.38	0.28\\
2.14	-2.37	0.86\\
1.39	-2.43	0.34\\
1.48	-2.43	0.76\\
-0.33	-2.58	0.41\\
-1.71	-2.68	0.73\\
2.03	-2.39	0.05\\
1.39	-2.44	0.45\\
2.37	-2.35	0.77\\
};
%\addlegendentry{data1}

\addplot3[only marks, mark=triangle, mark options={}, mark size=1.5000pt, draw=mycolor1] table[row sep=crcr]{%
x	y	z\\
-3.50	5.66	1.29\\
3.10	6.72	1.17\\
-2.94	5.23	1.61\\
-1.28	5.58	1.53\\
3.52	6.37	1.41\\
0.28	6.00	1.39\\
-0.42	6.19	1.21\\
3.76	6.37	1.44\\
2.95	6.38	1.37\\
-1.93	5.71	1.39\\
-0.63	5.66	1.53\\
3.22	6.71	1.18\\
3.02	6.07	1.57\\
3.17	6.38	1.38\\
-1.20	5.60	1.53\\
0.45	6.01	1.39\\
-1.92	5.98	1.22\\
1.99	6.66	1.10\\
3.24	6.06	1.59\\
1.81	6.07	1.46\\
-3.17	5.45	1.46\\
-1.83	5.99	1.22\\
0.11	6.00	1.39\\
1.58	6.66	1.08\\
-0.88	5.64	1.53\\
3.41	6.39	1.41\\
0.20	6.27	1.22\\
0.54	6.03	1.40\\
-2.97	6.07	1.07\\
0.02	6.25	1.21\\
-0.79	5.64	1.53\\
1.53	6.06	1.44\\
2.20	6.68	1.11\\
2.01	5.81	1.65\\
3.84	5.73	1.85\\
2.64	6.70	1.14\\
0.84	6.31	1.24\\
-0.32	5.93	1.37\\
1.62	6.08	1.45\\
-2.01	5.95	1.22\\
1.70	6.38	1.28\\
1.29	5.80	1.59\\
3.71	6.72	1.22\\
-3.25	5.42	1.46\\
-1.77	5.49	1.55\\
2.84	6.38	1.36\\
-1.52	5.54	1.54\\
3.58	6.71	1.21\\
-1.60	5.52	1.54\\
-3.11	5.19	1.62\\
-2.53	5.58	1.41\\
1.41	6.34	1.26\\
0.02	5.74	1.54\\
-3.20	5.16	1.63\\
-2.65	5.85	1.25\\
0.11	6.26	1.22\\
2.53	6.70	1.13\\
1.91	6.08	1.47\\
-3.53	5.35	1.48\\
4.26	5.01	1.76\\
-3.47	5.10	1.65\\
3.29	5.76	1.78\\
2.81	6.08	1.55\\
0.80	6.04	1.41\\
-1.30	6.08	1.21\\
3.80	6.03	1.64\\
-2.68	5.29	1.59\\
-0.49	5.92	1.37\\
-3.41	5.69	1.29\\
-0.24	6.22	1.21\\
-1.04	6.11	1.21\\
-3.18	6.06	1.08\\
1.83	5.82	1.63\\
0.43	5.75	1.55\\
-1.44	5.55	1.54\\
-0.47	5.68	1.53\\
1.03	5.79	1.58\\
-1.25	5.84	1.38\\
-3.08	6.08	1.08\\
2.10	5.82	1.66\\
2.58	5.80	1.70\\
1.16	6.07	1.43\\
-0.31	5.70	1.53\\
0.47	6.29	1.23\\
0.57	6.30	1.23\\
-3.12	5.74	1.27\\
-2.87	6.10	1.07\\
-1.08	5.85	1.37\\
-1.12	5.60	1.53\\
2.31	6.69	1.12\\
-0.15	5.97	1.38\\
3.46	6.72	1.20\\
0.29	6.27	1.22\\
-0.16	6.20	1.21\\
2.31	6.39	1.32\\
1.44	6.08	1.44\\
3.46	6.06	1.61\\
-1.21	6.09	1.21\\
-2.89	5.51	1.44\\
-3.38	5.12	1.64\\
-2.19	5.43	1.57\\
-2.19	5.93	1.23\\
0.02	5.99	1.38\\
-2.63	5.58	1.42\\
-0.06	5.96	1.38\\
-2.80	5.53	1.43\\
-2.10	5.43	1.56\\
-1.48	6.05	1.21\\
-1.50	5.79	1.38\\
-2.10	5.95	1.23\\
1.38	5.81	1.60\\
-1.85	5.74	1.39\\
-2.84	5.81	1.26\\
1.78	6.67	1.09\\
2.30	6.08	1.50\\
};
%\addlegendentry{data2}

\addplot3[only marks, mark=square, mark options={}, mark size=1.5000pt, draw=mycolor2] table[row sep=crcr]{%
x	y	z\\
4.35	3.03	1.03\\
4.53	-1.02	0.90\\
4.57	-1.75	0.43\\
4.29	4.50	0.76\\
4.39	2.12	0.09\\
4.49	-0.03	0.87\\
4.36	2.60	0.44\\
4.48	0.48	0.08\\
4.56	-1.38	1.10\\
4.49	-0.03	0.71\\
4.52	-0.95	0.57\\
4.31	4.14	1.16\\
4.29	4.49	1.66\\
4.50	-0.23	1.21\\
4.48	0.35	0.39\\
4.60	-1.91	0.44\\
4.54	-1.59	0.25\\
4.40	2.29	0.61\\
4.49	-0.48	1.04\\
4.52	-0.68	0.72\\
4.32	3.81	0.10\\
4.50	-0.16	0.55\\
4.30	4.38	1.64\\
4.28	4.88	1.26\\
4.49	0.16	1.20\\
4.27	5.02	1.04\\
4.52	-0.75	1.23\\
4.43	1.55	1.08\\
4.46	0.81	1.05\\
4.56	-1.67	0.77\\
4.46	0.61	0.39\\
4.49	-0.29	0.71\\
4.36	2.94	1.02\\
4.27	5.02	0.81\\
4.50	-0.42	0.88\\
4.44	0.87	0.72\\
4.50	-0.03	0.39\\
4.41	1.69	0.41\\
4.29	4.37	0.32\\
4.57	-1.52	1.11\\
4.28	4.74	0.33\\
4.34	3.31	0.10\\
4.43	1.34	0.40\\
4.27	4.87	0.11\\
4.52	-0.68	1.06\\
4.47	0.68	0.24\\
4.35	2.85	1.01\\
4.51	-0.16	1.21\\
4.39	2.36	1.34\\
4.43	1.41	0.57\\
4.50	-0.36	0.40\\
4.56	-1.59	0.77\\
4.36	2.85	0.09\\
4.34	3.31	1.06\\
4.33	3.30	0.48\\
4.48	0.10	0.55\\
4.51	-0.23	0.55\\
4.45	0.94	0.56\\
4.35	3.03	0.09\\
4.40	2.05	1.12\\
4.56	-1.52	0.08\\
4.31	4.26	0.11\\
4.46	0.67	1.21\\
4.47	-0.03	1.20\\
4.44	1.34	1.07\\
4.52	-0.68	0.89\\
4.40	2.13	1.13\\
4.38	2.44	0.44\\
4.36	2.94	0.28\\
4.49	-0.03	0.24\\
4.56	-1.52	1.29\\
4.32	3.92	0.92\\
4.31	4.03	1.36\\
4.46	1.01	0.89\\
4.50	-0.23	0.24\\
4.53	-0.89	0.40\\
4.55	-1.59	1.29\\
4.34	3.12	1.43\\
4.42	1.62	0.75\\
4.44	0.74	0.08\\
4.35	3.22	1.25\\
4.29	4.49	1.43\\
4.54	-1.09	0.91\\
4.30	4.37	0.11\\
4.38	2.52	0.62\\
4.47	0.81	0.72\\
4.46	0.55	0.39\\
4.43	1.77	0.42\\
4.51	-0.49	1.21\\
4.32	4.15	1.38\\
4.53	-0.89	0.73\\
4.45	0.94	1.22\\
4.37	2.69	0.27\\
4.35	3.22	1.45\\
4.31	4.14	0.73\\
4.52	-0.42	0.40\\
4.57	-1.74	1.13\\
4.43	1.20	0.89\\
4.44	1.13	0.08\\
4.44	1.00	0.08\\
4.51	-0.55	0.88\\
4.40	1.90	0.59\\
4.39	2.28	0.09\\
4.36	2.59	0.62\\
4.47	0.55	0.08\\
4.56	-1.67	1.30\\
4.43	1.20	0.08\\
4.44	1.00	0.72\\
4.55	-1.09	0.25\\
4.52	-0.68	1.23\\
4.34	3.51	0.29\\
4.35	3.22	1.05\\
4.50	-0.36	0.55\\
4.41	1.98	0.94\\
4.41	1.68	1.09\\
4.39	2.61	1.37\\
4.34	3.31	0.86\\
4.39	2.20	0.60\\
4.43	1.48	1.08\\
4.29	4.76	0.79\\
4.44	0.87	0.08\\
4.34	3.40	1.48\\
4.55	-1.45	1.10\\
4.35	3.03	1.22\\
4.43	1.55	0.58\\
4.30	4.25	0.32\\
4.49	-0.23	0.39\\
4.45	0.54	0.71\\
4.50	-0.42	0.08\\
4.41	1.83	1.10\\
4.32	3.70	1.11\\
4.38	2.44	0.62\\
4.27	4.74	1.01\\
4.56	-1.38	0.59\\
4.37	2.52	0.98\\
4.55	-1.38	0.42\\
4.47	0.42	0.08\\
4.47	0.68	0.55\\
4.40	1.98	0.42\\
4.47	0.29	1.03\\
4.55	-1.30	0.75\\
4.47	0.29	0.23\\
4.41	1.68	0.08\\
4.45	0.61	0.55\\
4.39	2.36	0.44\\
4.34	3.51	1.08\\
4.41	1.76	0.75\\
4.52	-0.62	0.56\\
4.55	-1.30	0.58\\
4.30	4.25	1.18\\
4.52	-1.23	0.74\\
4.38	2.20	1.31\\
4.47	0.61	0.24\\
4.45	0.80	0.56\\
4.54	-1.09	0.41\\
4.42	1.48	1.25\\
4.57	-1.24	0.41\\
4.50	-0.29	0.88\\
4.33	3.71	0.50\\
4.40	1.90	0.42\\
4.45	0.74	0.24\\
4.31	3.91	1.13\\
4.44	1.27	0.08\\
4.29	4.49	0.33\\
4.56	-1.74	1.31\\
4.38	2.36	0.79\\
4.38	2.61	0.27\\
4.33	3.82	0.71\\
4.53	-0.95	0.73\\
4.45	1.07	0.56\\
4.50	0.03	0.55\\
4.43	1.48	0.57\\
4.51	-0.49	0.72\\
4.38	2.52	0.44\\
4.45	0.74	0.71\\
4.36	3.04	1.42\\
4.48	0.16	0.55\\
4.39	1.97	0.59\\
4.45	0.81	1.21\\
4.34	3.31	1.46\\
4.34	3.31	0.67\\
4.33	3.61	0.69\\
4.31	4.14	0.10\\
4.47	0.55	0.88\\
4.31	4.27	0.96\\
4.46	0.48	0.55\\
4.54	-1.30	0.25\\
4.42	1.41	1.24\\
4.40	2.13	0.26\\
4.50	-0.10	0.88\\
4.49	-0.10	0.71\\
4.40	2.21	0.09\\
4.40	2.05	0.42\\
4.56	-1.67	1.12\\
4.41	1.76	1.10\\
4.43	1.41	1.07\\
4.37	2.60	1.17\\
4.49	0.29	0.87\\
4.53	-1.23	1.26\\
4.33	3.82	0.50\\
4.55	-1.23	0.92\\
4.54	-1.16	0.91\\
4.42	1.62	0.08\\
4.36	3.13	1.04\\
4.47	0.35	0.08\\
4.31	4.14	0.95\\
4.57	-1.67	0.26\\
4.29	4.62	0.77\\
4.54	-1.16	0.74\\
4.39	2.44	1.16\\
4.40	1.83	0.25\\
4.42	1.54	1.25\\
4.49	0.10	0.24\\
4.49	-0.16	0.71\\
4.43	1.13	0.72\\
4.42	1.83	1.28\\
4.58	-1.75	0.26\\
4.51	-0.16	1.04\\
4.47	0.35	0.71\\
4.46	0.35	0.23\\
4.44	0.94	0.72\\
4.34	3.51	0.49\\
4.38	2.78	1.01\\
4.43	1.27	0.90\\
4.34	3.31	1.26\\
4.54	-1.37	0.25\\
4.45	1.00	1.05\\
4.28	4.61	1.45\\
4.35	3.12	0.28\\
4.47	0.42	1.20\\
4.39	2.44	0.98\\
4.52	-0.75	0.40\\
4.27	5.01	1.28\\
4.38	2.60	0.99\\
4.53	-0.95	0.08\\
4.41	1.83	0.08\\
4.43	1.20	1.23\\
4.30	4.37	0.97\\
4.47	0.55	1.04\\
4.49	0.03	0.39\\
4.50	-0.23	1.04\\
4.46	0.42	1.03\\
4.44	0.93	0.88\\
4.43	1.07	0.08\\
4.55	-1.23	0.25\\
4.45	0.80	0.08\\
4.54	-1.44	0.93\\
4.39	2.28	1.33\\
4.36	2.94	0.83\\
4.48	0.42	0.71\\
4.53	-1.09	0.57\\
4.54	-0.82	0.90\\
4.49	-0.29	0.08\\
4.47	0.29	1.20\\
4.56	-1.45	0.59\\
4.50	-0.10	0.24\\
4.42	1.69	0.92\\
4.53	-0.95	0.90\\
4.54	-0.96	1.07\\
4.48	0.35	0.55\\
4.48	0.29	0.55\\
4.45	1.00	1.22\\
4.55	-1.30	1.27\\
4.42	1.20	0.73\\
4.36	2.95	0.65\\
4.40	2.05	0.94\\
4.35	3.22	0.09\\
4.31	4.02	0.10\\
4.27	5.02	0.11\\
4.30	4.25	0.74\\
4.54	-1.23	1.09\\
4.44	0.74	0.55\\
};
%\addlegendentry{data3}

\addplot3[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y	z\\
-2.02	-2.71	0.18\\
-1.20	-2.64	0.05\\
-2.44	-2.74	0.58\\
-1.39	-2.66	0.26\\
-0.63	-2.58	0.14\\
-1.66	-2.67	0.61\\
-2.43	-2.74	0.71\\
-2.23	-2.74	0.19\\
-2.44	-2.74	0.06\\
-2.75	-2.76	0.76\\
-2.36	-2.73	0.57\\
-2.08	-2.71	0.18\\
-1.06	-2.63	0.25\\
-0.76	-2.60	0.24\\
-2.68	-2.76	0.75\\
-2.01	-2.70	0.66\\
-1.95	-2.70	0.06\\
-2.14	-2.71	0.30\\
-2.59	-2.76	0.74\\
-2.02	-2.71	0.30\\
-1.55	-2.66	0.49\\
-1.44	-2.65	0.37\\
-1.89	-2.70	0.06\\
-1.71	-2.68	0.06\\
-0.84	-2.62	0.24\\
-1.72	-2.69	0.62\\
-1.77	-2.68	0.39\\
-2.51	-2.75	0.33\\
-1.15	-2.63	0.05\\
-2.08	-2.71	0.30\\
-1.84	-2.70	0.29\\
-2.59	-2.75	0.46\\
-1.34	-2.65	0.16\\
-2.76	-2.77	0.21\\
-2.36	-2.73	0.19\\
-2.29	-2.73	0.56\\
-1.02	-2.64	0.15\\
-1.89	-2.69	0.40\\
-2.09	-2.72	0.54\\
-2.36	-2.73	0.06\\
-2.51	-2.74	0.06\\
-1.66	-2.69	0.28\\
-2.51	-2.74	0.59\\
-0.93	-2.62	0.15\\
-1.71	-2.68	0.17\\
-1.34	-2.64	0.47\\
-1.50	-2.68	0.27\\
-1.39	-2.65	0.05\\
-1.66	-2.68	0.39\\
-1.97	-2.72	0.41\\
-2.15	-2.72	0.55\\
-1.55	-2.66	0.27\\
-2.21	-2.72	0.06\\
-1.83	-2.69	0.17\\
};
%\addlegendentry{data4}

\end{axis}


\end{tikzpicture}%

==> Tikz/compare_cluster.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.25000,0.15000}%
\definecolor{mycolor2}{rgb}{0.90000,0.50000,0.00000}%
\definecolor{mycolor3}{rgb}{0.90000,0.75000,0.10000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.4\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
xmin=95.00,
xmax=695.00,
xlabel style={font=\color{white!15!black}},
xlabel={Number of points},
ymode=log,
ymin=0.01,
ymax=8.00,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Computation time [sec]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.0,1.041)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, legend columns=2}
]
\addplot [color=black, line width=1.0pt, mark size=2.0pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
100.00	0.01\\
200.00	0.03\\
300.00	0.03\\
400.00	0.05\\
600.00	0.07\\
700.00	0.07\\
};
\addlegendentry{Proposed method}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
100.00	3.60\\
200.00	3.60\\
300.00	3.60\\
400.00	3.60\\
600.00	3.60\\
700.00	3.60\\
};
\addlegendentry{SSC-OMP}

\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
100.00	6.70\\
200.00	6.70\\
300.00	6.70\\
400.00	6.70\\
600.00	6.70\\
700.00	6.70\\
};
\addlegendentry{SSC-ADMM}

\addplot [color=mycolor3, line width=1.0pt, mark size=2.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
100.00	2.60\\
200.00	2.60\\
300.00	2.60\\
400.00  2.60\\
600.00	2.60\\
700.00	2.60\\
};
\addlegendentry{ENSC}

\end{axis}


\end{tikzpicture}%

==> Tikz/distanceword2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.25000,0.15000}%
\definecolor{mycolor2}{rgb}{0.90000,0.50000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.4\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
xmin=0.00,
xmax=120.00,
xlabel style={font=\color{white!15!black}},
xlabel={Time [sec]},
ymin=0.50,
ymax=3.50,
ylabel style={font=\color{white!15!black}},
ylabel={Distance [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.014,1.009)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.00	1.48\\
0.10	1.48\\
0.20	1.48\\
0.30	1.48\\
0.40	1.47\\
0.50	1.48\\
0.60	1.47\\
0.70	1.48\\
0.80	1.48\\
0.90	1.48\\
1.00	1.47\\
1.10	1.48\\
1.20	1.48\\
1.30	1.48\\
1.40	1.48\\
1.50	1.47\\
1.60	1.47\\
1.70	1.47\\
1.80	1.48\\
1.90	1.48\\
2.00	1.48\\
2.10	1.48\\
2.20	1.47\\
2.30	1.48\\
2.40	1.47\\
2.50	1.47\\
2.60	1.48\\
2.70	1.48\\
2.80	1.47\\
2.90	1.48\\
3.00	1.47\\
3.10	1.48\\
3.19	1.48\\
3.29	1.48\\
3.39	1.47\\
3.49	1.47\\
3.59	1.48\\
3.69	1.47\\
3.79	1.47\\
3.89	1.47\\
3.99	1.48\\
4.09	1.48\\
4.19	1.47\\
4.29	1.48\\
4.39	1.47\\
4.49	1.47\\
4.59	1.48\\
4.69	1.48\\
4.79	1.48\\
4.89	1.48\\
4.99	1.47\\
5.09	1.48\\
5.19	1.48\\
5.29	1.47\\
5.39	1.48\\
5.49	1.48\\
5.59	1.47\\
5.69	1.48\\
5.79	1.48\\
5.89	1.48\\
5.99	1.48\\
6.09	1.48\\
6.19	1.47\\
6.29	1.48\\
6.39	1.47\\
6.49	1.48\\
6.59	1.47\\
6.69	1.48\\
6.79	1.48\\
6.89	1.47\\
6.99	1.48\\
7.09	1.48\\
7.19	1.47\\
7.29	1.48\\
7.39	1.47\\
7.49	1.48\\
7.59	1.48\\
7.69	1.48\\
7.79	1.47\\
7.89	1.48\\
7.99	1.48\\
8.09	1.48\\
8.19	1.48\\
8.29	1.47\\
8.39	1.45\\
8.49	1.45\\
8.59	1.55\\
8.69	1.75\\
8.79	2.08\\
8.89	2.49\\
8.99	2.72\\
9.09	2.72\\
9.19	2.71\\
9.29	2.72\\
9.39	2.71\\
9.48	2.72\\
9.58	2.72\\
9.68	2.72\\
9.78	2.72\\
9.88	2.72\\
9.98	2.72\\
10.08	2.72\\
10.18	2.73\\
10.28	2.72\\
10.38	2.72\\
10.48	2.72\\
10.58	2.72\\
10.68	2.72\\
10.78	2.72\\
10.88	2.72\\
10.98	2.72\\
11.08	2.72\\
11.18	2.71\\
11.28	2.71\\
11.38	2.71\\
11.48	2.71\\
11.58	2.71\\
11.68	2.71\\
11.78	2.72\\
11.88	2.70\\
11.98	2.71\\
12.08	2.71\\
12.18	2.71\\
12.28	2.71\\
12.38	2.71\\
12.48	2.72\\
12.58	2.73\\
12.68	2.73\\
12.78	2.74\\
12.88	2.73\\
12.98	2.75\\
13.08	2.76\\
13.18	2.76\\
13.28	2.76\\
13.38	2.75\\
13.48	2.74\\
13.58	2.73\\
13.68	2.69\\
13.78	2.68\\
13.88	2.65\\
13.98	2.63\\
14.08	2.61\\
14.18	2.58\\
14.28	2.56\\
14.38	2.54\\
14.48	2.53\\
14.58	2.52\\
14.68	2.51\\
14.78	2.50\\
14.88	2.49\\
14.98	2.47\\
15.08	2.45\\
15.18	2.43\\
15.28	2.43\\
15.38	2.42\\
15.48	2.41\\
15.58	2.41\\
15.68	2.41\\
15.77	2.42\\
15.87	2.44\\
15.97	2.45\\
16.07	2.46\\
16.17	2.47\\
16.27	2.49\\
16.37	2.50\\
16.47	2.51\\
16.57	2.51\\
16.67	2.52\\
16.77	2.53\\
16.87	2.54\\
16.97	2.53\\
17.07	2.52\\
17.17	2.52\\
17.27	2.51\\
17.37	2.52\\
17.47	2.50\\
17.57	2.51\\
17.67	2.51\\
17.77	2.50\\
17.87	2.50\\
17.97	2.50\\
18.07	2.49\\
18.17	2.49\\
18.27	2.49\\
18.37	2.48\\
18.47	2.48\\
18.57	2.48\\
18.67	2.47\\
18.77	2.48\\
18.87	2.48\\
18.97	2.48\\
19.07	2.48\\
19.17	2.49\\
19.27	2.51\\
19.37	2.53\\
19.47	2.56\\
19.57	2.58\\
19.67	2.60\\
19.77	2.63\\
19.87	2.66\\
19.97	2.68\\
20.07	2.70\\
20.17	2.73\\
20.27	2.74\\
20.37	2.76\\
20.47	2.77\\
20.57	2.76\\
20.67	2.76\\
20.77	2.75\\
20.87	2.74\\
20.97	2.73\\
21.07	2.71\\
21.17	2.70\\
21.27	2.69\\
21.37	2.67\\
21.47	2.67\\
21.57	2.66\\
21.67	2.65\\
21.77	2.64\\
21.87	2.63\\
21.97	2.62\\
22.06	2.60\\
22.16	2.58\\
22.26	2.57\\
22.36	2.54\\
22.46	2.53\\
22.56	2.49\\
22.66	2.47\\
22.76	2.45\\
22.86	2.42\\
22.96	2.40\\
23.06	2.40\\
23.16	2.39\\
23.26	2.38\\
23.36	2.38\\
23.46	2.37\\
23.56	2.36\\
23.66	2.35\\
23.76	2.33\\
23.86	2.32\\
23.96	2.32\\
24.06	2.31\\
24.16	2.31\\
24.26	2.31\\
24.36	2.31\\
24.46	2.32\\
24.56	2.32\\
24.66	2.31\\
24.76	2.32\\
24.86	2.31\\
24.96	2.31\\
25.06	2.31\\
25.16	2.30\\
25.26	2.32\\
25.36	2.32\\
25.46	2.33\\
25.56	2.33\\
25.66	2.35\\
25.76	2.36\\
25.86	2.37\\
25.96	2.39\\
26.06	2.41\\
26.16	2.43\\
26.26	2.46\\
26.36	2.47\\
26.46	2.49\\
26.56	2.51\\
26.66	2.53\\
26.76	2.56\\
26.86	2.59\\
26.96	2.62\\
27.06	2.67\\
27.16	2.71\\
27.26	2.74\\
27.36	2.78\\
27.46	2.81\\
27.56	2.84\\
27.66	2.86\\
27.76	2.88\\
27.86	2.90\\
27.96	2.91\\
28.06	2.91\\
28.16	2.91\\
28.26	2.90\\
28.35	2.91\\
28.45	2.90\\
28.55	2.90\\
28.65	2.90\\
28.75	2.90\\
28.85	2.90\\
28.95	2.90\\
29.05	2.90\\
29.15	2.90\\
29.25	2.89\\
29.35	2.89\\
29.45	2.89\\
29.55	2.89\\
29.65	2.89\\
29.75	2.90\\
29.85	2.90\\
29.95	2.91\\
30.05	2.92\\
30.15	2.93\\
30.25	2.94\\
30.35	2.96\\
30.45	2.97\\
30.55	2.98\\
30.65	2.98\\
30.75	2.99\\
30.85	2.98\\
30.95	2.98\\
31.05	2.96\\
31.15	2.97\\
31.25	2.96\\
31.35	2.95\\
31.45	2.94\\
31.55	2.93\\
31.65	2.93\\
31.75	2.92\\
31.85	2.91\\
31.95	2.90\\
32.05	2.88\\
32.15	2.88\\
32.25	2.85\\
32.35	2.82\\
32.45	2.80\\
32.55	2.77\\
32.65	2.73\\
32.75	2.71\\
32.85	2.70\\
32.95	2.66\\
33.05	2.66\\
33.15	2.64\\
33.25	2.63\\
33.35	2.62\\
33.45	2.60\\
33.55	2.59\\
33.65	2.57\\
33.75	2.56\\
33.85	2.54\\
33.95	2.52\\
34.05	2.52\\
34.15	2.50\\
34.25	2.49\\
34.35	2.50\\
34.45	2.49\\
34.55	2.49\\
34.65	2.49\\
34.74	2.50\\
34.84	2.50\\
34.94	2.51\\
35.04	2.52\\
35.14	2.54\\
35.24	2.56\\
35.34	2.58\\
35.44	2.60\\
35.54	2.62\\
35.64	2.64\\
35.74	2.67\\
35.84	2.70\\
35.94	2.72\\
36.04	2.76\\
36.14	2.78\\
36.24	2.81\\
36.34	2.83\\
36.44	2.85\\
36.54	2.86\\
36.64	2.87\\
36.74	2.88\\
36.84	2.88\\
36.94	2.89\\
37.04	2.89\\
37.14	2.88\\
37.24	2.88\\
37.34	2.87\\
37.44	2.86\\
37.54	2.85\\
37.64	2.84\\
37.74	2.83\\
37.84	2.83\\
37.94	2.84\\
38.04	2.85\\
38.14	2.84\\
38.24	2.84\\
38.34	2.83\\
38.44	2.83\\
38.54	2.82\\
38.64	2.80\\
38.74	2.77\\
38.84	2.76\\
38.94	2.74\\
39.04	2.72\\
39.14	2.72\\
39.24	2.70\\
39.34	2.69\\
39.44	2.67\\
39.54	2.66\\
39.64	2.66\\
39.74	2.66\\
39.84	2.65\\
39.94	2.63\\
40.04	2.62\\
40.14	2.61\\
40.24	2.59\\
40.34	2.58\\
40.44	2.57\\
40.54	2.57\\
40.64	2.57\\
40.74	2.56\\
40.84	2.55\\
40.94	2.54\\
41.03	2.53\\
41.13	2.52\\
41.23	2.50\\
41.33	2.49\\
41.43	2.48\\
41.53	2.45\\
41.63	2.44\\
41.73	2.43\\
41.83	2.42\\
41.93	2.42\\
42.03	2.41\\
42.13	2.41\\
42.23	2.42\\
42.33	2.43\\
42.43	2.45\\
42.53	2.47\\
42.63	2.50\\
42.73	2.53\\
42.83	2.56\\
42.93	2.59\\
43.03	2.62\\
43.13	2.65\\
43.23	2.67\\
43.33	2.70\\
43.43	2.72\\
43.53	2.75\\
43.63	2.77\\
43.73	2.79\\
43.83	2.82\\
43.93	2.84\\
44.03	2.87\\
44.13	2.89\\
44.23	2.91\\
44.33	2.93\\
44.43	2.94\\
44.53	2.95\\
44.63	2.96\\
44.73	2.96\\
44.83	2.95\\
44.93	2.95\\
45.03	2.94\\
45.13	2.93\\
45.23	2.91\\
45.33	2.89\\
45.43	2.87\\
45.53	2.83\\
45.63	2.81\\
45.73	2.79\\
45.83	2.77\\
45.93	2.74\\
46.03	2.72\\
46.13	2.69\\
46.23	2.66\\
46.33	2.63\\
46.43	2.59\\
46.53	2.56\\
46.63	2.51\\
46.73	2.46\\
46.83	2.42\\
46.93	2.38\\
47.03	2.35\\
47.13	2.31\\
47.23	2.28\\
47.32	2.26\\
47.42	2.25\\
47.52	2.22\\
47.62	2.21\\
47.72	2.20\\
47.82	2.20\\
47.92	2.19\\
48.02	2.19\\
48.12	2.21\\
48.22	2.21\\
48.32	2.22\\
48.42	2.24\\
48.52	2.26\\
48.62	2.27\\
48.72	2.30\\
48.82	2.31\\
48.92	2.33\\
49.02	2.35\\
49.12	2.36\\
49.22	2.38\\
49.32	2.40\\
49.42	2.42\\
49.52	2.44\\
49.62	2.45\\
49.72	2.46\\
49.82	2.48\\
49.92	2.51\\
50.02	2.53\\
50.12	2.55\\
50.22	2.57\\
50.32	2.60\\
50.42	2.62\\
50.52	2.65\\
50.62	2.68\\
50.72	2.71\\
50.82	2.74\\
50.92	2.76\\
51.02	2.79\\
51.12	2.80\\
51.22	2.82\\
51.32	2.83\\
51.42	2.84\\
51.52	2.85\\
51.62	2.85\\
51.72	2.85\\
51.82	2.84\\
51.92	2.82\\
52.02	2.80\\
52.12	2.77\\
52.22	2.74\\
52.32	2.71\\
52.42	2.68\\
52.52	2.66\\
52.62	2.64\\
52.72	2.61\\
52.82	2.59\\
52.92	2.57\\
53.02	2.54\\
53.12	2.51\\
53.22	2.49\\
53.32	2.47\\
53.42	2.45\\
53.52	2.44\\
53.61	2.42\\
53.71	2.42\\
53.81	2.41\\
53.91	2.40\\
54.01	2.38\\
54.11	2.38\\
54.21	2.38\\
54.31	2.38\\
54.41	2.38\\
54.51	2.38\\
54.61	2.38\\
54.71	2.38\\
54.81	2.39\\
54.91	2.40\\
55.01	2.40\\
55.11	2.41\\
55.21	2.42\\
55.31	2.43\\
55.41	2.43\\
55.51	2.44\\
55.61	2.43\\
55.71	2.44\\
55.81	2.45\\
55.91	2.46\\
56.01	2.47\\
56.11	2.48\\
56.21	2.50\\
56.31	2.52\\
56.41	2.54\\
56.51	2.55\\
56.61	2.55\\
56.71	2.57\\
56.81	2.56\\
56.91	2.56\\
57.01	2.56\\
57.11	2.55\\
57.21	2.56\\
57.31	2.56\\
57.41	2.55\\
57.51	2.54\\
57.61	2.54\\
57.71	2.54\\
57.81	2.53\\
57.91	2.53\\
58.01	2.52\\
58.11	2.52\\
58.21	2.53\\
58.31	2.54\\
58.41	2.55\\
58.51	2.54\\
58.61	2.56\\
58.71	2.57\\
58.81	2.58\\
58.91	2.60\\
59.01	2.62\\
59.11	2.64\\
59.21	2.67\\
59.31	2.70\\
59.41	2.73\\
59.51	2.75\\
59.61	2.78\\
59.71	2.81\\
59.81	2.82\\
59.90	2.82\\
60.00	2.81\\
60.10	2.80\\
60.20	2.80\\
60.30	2.79\\
60.40	2.78\\
60.50	2.78\\
60.60	2.76\\
60.70	2.75\\
60.80	2.75\\
60.90	2.76\\
61.00	2.76\\
61.10	2.76\\
61.20	2.78\\
61.30	2.79\\
61.40	2.80\\
61.50	2.82\\
61.60	2.84\\
61.70	2.86\\
61.80	2.89\\
61.90	2.90\\
62.00	2.92\\
62.10	2.92\\
62.20	2.93\\
62.30	2.94\\
62.40	2.94\\
62.50	2.94\\
62.60	2.93\\
62.70	2.93\\
62.80	2.91\\
62.90	2.90\\
63.00	2.88\\
63.10	2.85\\
63.20	2.82\\
63.30	2.80\\
63.40	2.77\\
63.50	2.75\\
63.60	2.72\\
63.70	2.71\\
63.80	2.70\\
63.90	2.68\\
64.00	2.66\\
64.10	2.65\\
64.20	2.63\\
64.30	2.61\\
64.40	2.60\\
64.50	2.58\\
64.60	2.55\\
64.70	2.53\\
64.80	2.52\\
64.90	2.50\\
65.00	2.48\\
65.10	2.48\\
65.20	2.47\\
65.30	2.47\\
65.40	2.46\\
65.50	2.45\\
65.60	2.46\\
65.70	2.45\\
65.80	2.44\\
65.90	2.44\\
66.00	2.45\\
66.10	2.46\\
66.19	2.45\\
66.29	2.46\\
66.39	2.46\\
66.49	2.47\\
66.59	2.48\\
66.69	2.49\\
66.79	2.49\\
66.89	2.51\\
66.99	2.52\\
67.09	2.54\\
67.19	2.56\\
67.29	2.57\\
67.39	2.59\\
67.49	2.63\\
67.59	2.64\\
67.69	2.67\\
67.79	2.68\\
67.89	2.70\\
67.99	2.71\\
68.09	2.72\\
68.19	2.73\\
68.29	2.74\\
68.39	2.74\\
68.49	2.74\\
68.59	2.73\\
68.69	2.74\\
68.79	2.74\\
68.89	2.73\\
68.99	2.74\\
69.09	2.74\\
69.19	2.73\\
69.29	2.73\\
69.39	2.72\\
69.49	2.73\\
69.59	2.71\\
69.69	2.71\\
69.79	2.69\\
69.89	2.68\\
69.99	2.66\\
70.09	2.63\\
70.19	2.63\\
70.29	2.61\\
70.39	2.59\\
70.49	2.55\\
70.59	2.53\\
70.69	2.49\\
70.79	2.46\\
70.89	2.43\\
70.99	2.39\\
71.09	2.38\\
71.19	2.35\\
71.29	2.34\\
71.39	2.34\\
71.49	2.34\\
71.59	2.35\\
71.69	2.37\\
71.79	2.38\\
71.89	2.41\\
71.99	2.43\\
72.09	2.45\\
72.19	2.48\\
72.29	2.51\\
72.39	2.53\\
72.48	2.51\\
72.58	2.47\\
72.68	2.46\\
72.78	2.45\\
72.88	2.45\\
72.98	2.45\\
73.08	2.47\\
73.18	2.47\\
73.28	2.50\\
73.38	2.53\\
73.48	2.57\\
73.58	2.60\\
73.68	2.64\\
73.78	2.68\\
73.88	2.70\\
73.98	2.74\\
74.08	2.77\\
74.18	2.79\\
74.28	2.82\\
74.38	2.84\\
74.48	2.84\\
74.58	2.85\\
74.68	2.87\\
74.78	2.89\\
74.88	2.91\\
74.98	2.92\\
75.08	2.93\\
75.18	2.96\\
75.28	2.97\\
75.38	3.00\\
75.48	3.01\\
75.58	3.02\\
75.68	3.03\\
75.78	3.04\\
75.88	3.05\\
75.98	3.07\\
76.08	3.08\\
76.18	3.09\\
76.28	3.11\\
76.38	3.11\\
76.48	3.12\\
76.58	3.13\\
76.68	3.14\\
76.78	3.15\\
76.88	3.15\\
76.98	3.15\\
77.08	3.16\\
77.18	3.16\\
77.28	3.16\\
77.38	3.15\\
77.48	3.14\\
77.58	3.12\\
77.68	3.11\\
77.78	3.09\\
77.88	3.07\\
77.98	3.05\\
78.08	3.03\\
78.18	3.02\\
78.28	3.01\\
78.38	3.00\\
78.48	2.99\\
78.58	2.98\\
78.68	2.97\\
78.77	2.97\\
78.87	2.96\\
78.97	2.97\\
79.07	2.95\\
79.17	2.94\\
79.27	2.93\\
79.37	2.91\\
79.47	2.89\\
79.57	2.87\\
79.67	2.84\\
79.77	2.82\\
79.87	2.80\\
79.97	2.79\\
80.07	2.79\\
80.17	2.79\\
80.27	2.78\\
80.37	2.78\\
80.47	2.79\\
80.57	2.80\\
80.67	2.79\\
80.77	2.80\\
80.87	2.79\\
80.97	2.79\\
81.07	2.78\\
81.17	2.77\\
81.27	2.75\\
81.37	2.72\\
81.47	2.71\\
81.57	2.67\\
81.67	2.64\\
81.77	2.61\\
81.87	2.58\\
81.97	2.56\\
82.07	2.53\\
82.17	2.50\\
82.27	2.48\\
82.37	2.46\\
82.47	2.45\\
82.57	2.44\\
82.67	2.42\\
82.77	2.41\\
82.87	2.39\\
82.97	2.38\\
83.07	2.37\\
83.17	2.36\\
83.27	2.35\\
83.37	2.34\\
83.47	2.33\\
83.57	2.32\\
83.67	2.33\\
83.77	2.33\\
83.87	2.34\\
83.97	2.35\\
84.07	2.36\\
84.17	2.37\\
84.27	2.38\\
84.37	2.40\\
84.47	2.41\\
84.57	2.41\\
84.67	2.43\\
84.77	2.42\\
84.87	2.43\\
84.97	2.43\\
85.06	2.44\\
85.16	2.45\\
85.26	2.46\\
85.36	2.48\\
85.46	2.49\\
85.56	2.52\\
85.66	2.54\\
85.76	2.58\\
85.86	2.61\\
85.96	2.65\\
86.06	2.70\\
86.16	2.74\\
86.26	2.77\\
86.36	2.81\\
86.46	2.82\\
86.56	2.85\\
86.66	2.86\\
86.76	2.87\\
86.86	2.89\\
86.96	2.90\\
87.06	2.90\\
87.16	2.91\\
87.26	2.92\\
87.36	2.94\\
87.46	2.95\\
87.56	2.95\\
87.66	2.97\\
87.76	2.98\\
87.86	2.99\\
87.96	3.01\\
88.06	3.02\\
88.16	3.03\\
88.26	3.04\\
88.36	3.05\\
88.46	3.06\\
88.56	3.07\\
88.66	3.06\\
88.76	3.05\\
88.86	3.04\\
88.96	3.03\\
89.06	3.01\\
89.16	2.99\\
89.26	2.97\\
89.36	2.94\\
89.46	2.92\\
89.56	2.89\\
89.66	2.86\\
89.76	2.83\\
89.86	2.80\\
89.96	2.78\\
90.06	2.76\\
90.16	2.74\\
90.26	2.71\\
90.36	2.69\\
90.46	2.67\\
90.56	2.65\\
90.66	2.62\\
90.76	2.60\\
90.86	2.57\\
90.96	2.54\\
91.06	2.52\\
91.16	2.50\\
91.26	2.48\\
91.35	2.47\\
91.45	2.45\\
91.55	2.44\\
91.65	2.43\\
91.75	2.42\\
91.85	2.41\\
91.95	2.40\\
92.05	2.37\\
92.15	2.37\\
92.25	2.35\\
92.35	2.32\\
92.45	2.31\\
92.55	2.30\\
92.65	2.30\\
92.75	2.30\\
92.85	2.30\\
92.95	2.32\\
93.05	2.34\\
93.15	2.36\\
93.25	2.39\\
93.35	2.42\\
93.45	2.44\\
93.55	2.46\\
93.65	2.47\\
93.75	2.48\\
93.85	2.49\\
93.95	2.49\\
94.05	2.49\\
94.15	2.48\\
94.25	2.48\\
94.35	2.48\\
94.45	2.48\\
94.55	2.47\\
94.65	2.46\\
94.75	2.45\\
94.85	2.45\\
94.95	2.43\\
95.05	2.43\\
95.15	2.42\\
95.25	2.42\\
95.35	2.41\\
95.45	2.42\\
95.55	2.43\\
95.65	2.45\\
95.75	2.46\\
95.85	2.47\\
95.95	2.50\\
96.05	2.51\\
96.15	2.54\\
96.25	2.56\\
96.35	2.58\\
96.45	2.60\\
96.55	2.62\\
96.65	2.65\\
96.75	2.68\\
96.85	2.71\\
96.95	2.72\\
97.05	2.76\\
97.15	2.78\\
97.25	2.80\\
97.35	2.82\\
97.45	2.83\\
97.55	2.84\\
97.65	2.85\\
97.74	2.84\\
97.84	2.85\\
97.94	2.86\\
98.04	2.87\\
98.14	2.88\\
98.24	2.88\\
98.34	2.86\\
98.44	2.86\\
98.54	2.85\\
98.64	2.84\\
98.74	2.83\\
98.84	2.81\\
98.94	2.80\\
99.04	2.77\\
99.14	2.76\\
99.24	2.75\\
99.34	2.74\\
99.44	2.73\\
99.54	2.73\\
99.64	2.73\\
99.74	2.73\\
99.84	2.74\\
99.94	2.75\\
100.04	2.76\\
100.14	2.76\\
100.24	2.77\\
100.34	2.77\\
100.44	2.77\\
100.54	2.76\\
100.64	2.76\\
100.74	2.76\\
100.84	2.75\\
100.94	2.76\\
101.04	2.77\\
101.14	2.78\\
101.24	2.79\\
101.34	2.81\\
101.44	2.81\\
101.54	2.83\\
101.64	2.84\\
101.74	2.85\\
101.84	2.85\\
101.94	2.84\\
102.04	2.84\\
102.14	2.85\\
102.24	2.84\\
102.34	2.83\\
102.44	2.84\\
102.54	2.83\\
102.64	2.84\\
102.74	2.84\\
102.84	2.84\\
102.94	2.83\\
103.04	2.82\\
103.14	2.82\\
103.24	2.80\\
103.34	2.79\\
103.44	2.77\\
103.54	2.75\\
103.64	2.74\\
103.74	2.72\\
103.84	2.72\\
103.94	2.72\\
104.03	2.71\\
104.13	2.72\\
104.23	2.72\\
104.33	2.73\\
104.43	2.74\\
104.53	2.75\\
104.63	2.77\\
104.73	2.77\\
104.83	2.78\\
104.93	2.79\\
105.03	2.79\\
105.13	2.79\\
105.23	2.79\\
105.33	2.79\\
105.43	2.77\\
105.53	2.76\\
105.63	2.75\\
105.73	2.73\\
105.83	2.74\\
105.93	2.74\\
106.03	2.73\\
106.13	2.73\\
106.23	2.73\\
106.33	2.74\\
106.43	2.75\\
106.53	2.76\\
106.63	2.78\\
106.73	2.80\\
106.83	2.82\\
106.93	2.85\\
107.03	2.87\\
107.13	2.89\\
107.23	2.89\\
107.33	2.90\\
107.43	2.90\\
107.53	2.90\\
107.63	2.91\\
107.73	2.91\\
107.83	2.91\\
107.93	2.91\\
108.03	2.92\\
108.13	2.92\\
108.23	2.91\\
108.33	2.90\\
108.43	2.90\\
108.53	2.89\\
108.63	2.88\\
108.73	2.87\\
108.83	2.87\\
108.93	2.86\\
109.03	2.86\\
109.13	2.86\\
109.23	2.85\\
109.33	2.83\\
109.43	2.82\\
109.53	2.82\\
109.63	2.81\\
109.73	2.82\\
109.83	2.83\\
109.93	2.84\\
110.03	2.86\\
110.13	2.88\\
110.23	2.92\\
110.32	2.93\\
110.42	2.94\\
110.52	2.95\\
110.62	2.95\\
110.72	2.95\\
110.82	2.97\\
110.92	2.96\\
111.02	2.98\\
111.12	2.99\\
111.22	3.00\\
111.32	3.02\\
111.42	3.03\\
111.52	3.05\\
111.62	3.07\\
111.72	3.08\\
111.82	3.10\\
111.92	3.11\\
112.02	3.13\\
112.12	3.13\\
112.22	3.12\\
112.32	3.11\\
112.42	3.11\\
112.52	3.12\\
112.62	3.14\\
112.72	3.14\\
112.82	3.17\\
112.92	3.18\\
113.02	3.22\\
113.12	3.25\\
113.22	3.27\\
113.32	3.29\\
113.42	3.29\\
113.52	3.29\\
113.62	3.29\\
113.72	3.28\\
113.82	3.26\\
113.92	3.25\\
114.02	3.23\\
114.12	3.20\\
114.22	3.17\\
114.32	3.13\\
114.42	3.09\\
114.52	3.05\\
114.62	3.01\\
114.72	2.97\\
114.82	2.92\\
114.92	2.89\\
115.02	2.84\\
115.12	2.81\\
115.22	2.77\\
115.32	2.73\\
115.42	2.70\\
115.52	2.66\\
115.62	2.63\\
115.72	2.59\\
115.82	2.56\\
115.92	2.52\\
116.02	2.48\\
116.12	2.44\\
116.22	2.42\\
116.32	2.38\\
116.42	2.35\\
116.52	2.32\\
116.61	2.30\\
116.71	2.28\\
116.81	2.26\\
116.91	2.25\\
117.01	2.24\\
117.11	2.24\\
117.21	2.24\\
117.31	2.23\\
117.41	2.23\\
117.51	2.25\\
117.61	2.25\\
117.71	2.25\\
117.81	2.26\\
117.91	2.26\\
118.01	2.27\\
118.11	2.28\\
118.21	2.29\\
118.31	2.31\\
118.41	2.33\\
118.51	2.36\\
118.61	2.38\\
118.71	2.42\\
118.81	2.45\\
118.91	2.48\\
119.01	2.51\\
119.11	2.54\\
119.21	2.57\\
119.31	2.59\\
119.41	2.62\\
119.51	2.66\\
119.61	2.70\\
119.71	2.73\\
119.81	2.77\\
119.91	2.81\\
120.01	2.83\\
120.11	2.88\\
120.21	2.92\\
120.31	2.94\\
120.41	2.98\\
120.51	3.00\\
120.61	3.01\\
120.71	3.01\\
120.81	3.04\\
120.91	3.04\\
121.01	3.04\\
121.11	3.03\\
121.21	3.04\\
121.31	3.03\\
121.41	3.04\\
121.51	3.04\\
121.61	3.04\\
121.71	3.05\\
121.81	3.06\\
121.91	3.07\\
122.01	3.07\\
122.11	3.07\\
122.21	3.08\\
122.31	3.07\\
122.41	3.06\\
122.51	3.05\\
122.61	3.03\\
122.71	3.01\\
122.81	2.99\\
122.90	2.97\\
123.00	2.94\\
123.10	2.92\\
123.20	2.89\\
123.30	2.87\\
123.40	2.85\\
123.50	2.84\\
123.60	2.82\\
123.70	2.81\\
123.80	2.80\\
123.90	2.78\\
124.00	2.76\\
124.10	2.74\\
124.20	2.70\\
124.30	2.67\\
124.40	2.64\\
124.50	2.09\\
124.60	1.47\\
124.70	1.46\\
124.80	1.48\\
124.90	1.48\\
125.00	1.48\\
125.10	1.48\\
125.20	1.48\\
125.30	1.48\\
125.40	1.48\\
125.50	1.47\\
125.60	1.48\\
125.70	1.48\\
125.80	1.48\\
125.90	1.47\\
126.00	1.48\\
};
\addlegendentry{Distance with adaptive weights}

\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00	1.00\\
0.10	1.00\\
0.20	1.00\\
0.30	1.00\\
0.40	1.00\\
0.50	1.00\\
0.60	1.00\\
0.70	1.00\\
0.80	1.00\\
0.90	1.00\\
1.00	1.00\\
1.10	1.00\\
1.20	1.00\\
1.30	1.00\\
1.40	1.00\\
1.50	1.00\\
1.60	1.00\\
1.70	1.00\\
1.80	1.00\\
1.90	1.00\\
2.01	1.00\\
2.11	1.00\\
2.21	1.00\\
2.31	1.00\\
2.41	1.00\\
2.51	1.00\\
2.61	1.00\\
2.71	1.00\\
2.81	1.00\\
2.91	1.00\\
3.01	1.00\\
3.11	1.00\\
3.21	1.00\\
3.31	1.00\\
3.41	1.00\\
3.51	1.00\\
3.61	1.00\\
3.71	1.00\\
3.81	1.00\\
3.91	1.00\\
4.01	1.00\\
4.11	1.00\\
4.21	1.00\\
4.31	1.00\\
4.41	1.00\\
4.51	1.00\\
4.61	1.00\\
4.71	1.00\\
4.81	1.00\\
4.91	1.00\\
5.01	1.00\\
5.11	1.00\\
5.21	1.00\\
5.31	1.00\\
5.41	1.00\\
5.51	1.00\\
5.61	1.00\\
5.71	1.00\\
5.81	1.00\\
5.91	1.00\\
6.02	1.00\\
6.12	1.00\\
6.22	1.00\\
6.32	1.00\\
6.42	1.00\\
6.52	1.00\\
6.62	1.00\\
6.72	1.00\\
6.82	1.00\\
6.92	1.00\\
7.02	1.00\\
7.12	1.00\\
7.22	1.00\\
7.32	1.00\\
7.42	1.00\\
7.52	1.00\\
7.62	1.00\\
7.72	1.00\\
7.82	1.00\\
7.92	1.00\\
8.02	1.00\\
8.12	1.00\\
8.22	1.00\\
8.32	1.00\\
8.42	1.00\\
8.52	1.00\\
8.62	1.00\\
8.72	1.00\\
8.82	1.00\\
8.92	1.00\\
9.02	1.00\\
9.12	1.00\\
9.22	1.00\\
9.32	1.00\\
9.42	1.00\\
9.52	1.00\\
9.62	1.00\\
9.72	1.00\\
9.82	1.00\\
9.92	1.00\\
10.03	1.00\\
10.13	1.00\\
10.23	1.00\\
10.33	1.00\\
10.43	1.00\\
10.53	1.00\\
10.63	1.00\\
10.73	1.00\\
10.83	1.00\\
10.93	1.00\\
11.03	1.00\\
11.13	1.00\\
11.23	1.00\\
11.33	1.00\\
11.43	1.00\\
11.53	1.00\\
11.63	1.00\\
11.73	1.00\\
11.83	1.00\\
11.93	1.00\\
12.03	1.00\\
12.13	1.00\\
12.23	1.00\\
12.33	1.00\\
12.43	1.00\\
12.53	1.00\\
12.63	1.00\\
12.73	1.00\\
12.83	1.00\\
12.93	1.00\\
13.03	1.00\\
13.13	1.00\\
13.23	1.00\\
13.33	1.00\\
13.43	1.00\\
13.53	1.00\\
13.63	1.00\\
13.73	1.00\\
13.83	1.00\\
13.93	1.00\\
14.04	1.00\\
14.14	1.00\\
14.24	1.00\\
14.34	1.00\\
14.44	1.00\\
14.54	1.00\\
14.64	1.00\\
14.74	1.00\\
14.84	1.00\\
14.94	1.00\\
15.04	1.00\\
15.14	1.00\\
15.24	1.00\\
15.34	1.00\\
15.44	1.00\\
15.54	1.00\\
15.64	1.00\\
15.74	1.00\\
15.84	1.00\\
15.94	1.00\\
16.04	1.00\\
16.14	1.00\\
16.24	1.00\\
16.34	1.00\\
16.44	1.00\\
16.54	1.00\\
16.64	1.00\\
16.74	1.00\\
16.84	1.00\\
16.94	1.00\\
17.04	1.00\\
17.14	1.00\\
17.24	1.00\\
17.34	1.00\\
17.44	1.00\\
17.54	1.00\\
17.64	1.00\\
17.74	1.00\\
17.84	1.00\\
17.94	1.00\\
18.05	1.00\\
18.15	1.00\\
18.25	1.00\\
18.35	1.00\\
18.45	1.00\\
18.55	1.00\\
18.65	1.00\\
18.75	1.00\\
18.85	1.00\\
18.95	1.00\\
19.05	1.00\\
19.15	1.00\\
19.25	1.00\\
19.35	1.00\\
19.45	1.00\\
19.55	1.00\\
19.65	1.00\\
19.75	1.00\\
19.85	1.00\\
19.95	1.00\\
20.05	1.00\\
20.15	1.00\\
20.25	1.00\\
20.35	1.00\\
20.45	1.00\\
20.55	1.00\\
20.65	1.00\\
20.75	1.00\\
20.85	1.00\\
20.95	1.00\\
21.05	1.00\\
21.15	1.00\\
21.25	1.00\\
21.35	1.00\\
21.45	1.00\\
21.55	1.00\\
21.65	1.00\\
21.75	1.00\\
21.85	1.00\\
21.95	1.00\\
22.06	1.00\\
22.16	1.00\\
22.26	1.00\\
22.36	1.00\\
22.46	1.00\\
22.56	1.00\\
22.66	1.00\\
22.76	1.00\\
22.86	1.00\\
22.96	1.00\\
23.06	1.00\\
23.16	1.00\\
23.26	1.00\\
23.36	1.00\\
23.46	1.00\\
23.56	1.00\\
23.66	1.00\\
23.76	1.00\\
23.86	1.00\\
23.96	1.00\\
24.06	1.00\\
24.16	1.00\\
24.26	1.00\\
24.36	1.00\\
24.46	1.00\\
24.56	1.00\\
24.66	1.00\\
24.76	1.00\\
24.86	1.00\\
24.96	1.00\\
25.06	1.00\\
25.16	1.00\\
25.26	1.00\\
25.36	1.00\\
25.46	1.00\\
25.56	1.00\\
25.66	1.00\\
25.76	1.00\\
25.86	1.00\\
25.96	1.00\\
26.07	1.00\\
26.17	1.00\\
26.27	1.00\\
26.37	1.00\\
26.47	1.00\\
26.57	1.00\\
26.67	1.00\\
26.77	1.00\\
26.87	1.00\\
26.97	1.00\\
27.07	1.00\\
27.17	1.00\\
27.27	1.00\\
27.37	1.00\\
27.47	1.00\\
27.57	1.00\\
27.67	1.00\\
27.77	1.00\\
27.87	1.00\\
27.97	1.00\\
28.07	1.00\\
28.17	1.00\\
28.27	1.00\\
28.37	1.00\\
28.47	1.00\\
28.57	1.00\\
28.67	1.00\\
28.77	1.00\\
28.87	1.00\\
28.97	1.00\\
29.07	1.00\\
29.17	1.00\\
29.27	1.00\\
29.37	1.00\\
29.47	1.00\\
29.57	1.00\\
29.67	1.00\\
29.77	1.00\\
29.87	1.00\\
29.97	1.00\\
30.08	1.00\\
30.18	1.00\\
30.28	1.00\\
30.38	1.00\\
30.48	1.00\\
30.58	1.00\\
30.68	1.00\\
30.78	1.00\\
30.88	1.00\\
30.98	1.00\\
31.08	1.00\\
31.18	1.00\\
31.28	1.00\\
31.38	1.00\\
31.48	1.00\\
31.58	1.00\\
31.68	1.00\\
31.78	1.00\\
31.88	1.00\\
31.98	1.00\\
32.08	1.00\\
32.18	1.00\\
32.28	1.00\\
32.38	1.00\\
32.48	1.00\\
32.58	1.00\\
32.68	1.00\\
32.78	1.00\\
32.88	1.00\\
32.98	1.00\\
33.08	1.00\\
33.18	1.00\\
33.28	1.00\\
33.38	1.00\\
33.48	1.00\\
33.58	1.00\\
33.68	1.00\\
33.78	1.00\\
33.88	1.00\\
33.98	1.00\\
34.09	1.00\\
34.19	1.00\\
34.29	1.00\\
34.39	1.00\\
34.49	1.00\\
34.59	1.00\\
34.69	1.00\\
34.79	1.00\\
34.89	1.00\\
34.99	1.00\\
35.09	1.00\\
35.19	1.00\\
35.29	1.00\\
35.39	1.00\\
35.49	1.00\\
35.59	1.00\\
35.69	1.00\\
35.79	1.00\\
35.89	1.00\\
35.99	1.00\\
36.09	1.00\\
36.19	1.00\\
36.29	1.00\\
36.39	1.00\\
36.49	1.00\\
36.59	1.00\\
36.69	1.00\\
36.79	1.00\\
36.89	1.00\\
36.99	1.00\\
37.09	1.00\\
37.19	1.00\\
37.29	1.00\\
37.39	1.00\\
37.49	1.00\\
37.59	1.00\\
37.69	1.00\\
37.79	1.00\\
37.89	1.00\\
37.99	1.00\\
38.10	1.00\\
38.20	1.00\\
38.30	1.00\\
38.40	1.00\\
38.50	1.00\\
38.60	1.00\\
38.70	1.00\\
38.80	1.00\\
38.90	1.00\\
39.00	1.00\\
39.10	1.00\\
39.20	1.00\\
39.30	1.00\\
39.40	1.00\\
39.50	1.00\\
39.60	1.00\\
39.70	1.00\\
39.80	1.00\\
39.90	1.00\\
40.00	1.00\\
40.10	1.00\\
40.20	1.00\\
40.30	1.00\\
40.40	1.00\\
40.50	1.00\\
40.60	1.00\\
40.70	1.00\\
40.80	1.00\\
40.90	1.00\\
41.00	1.00\\
41.10	1.00\\
41.20	1.00\\
41.30	1.00\\
41.40	1.00\\
41.50	1.00\\
41.60	1.00\\
41.70	1.00\\
41.80	1.00\\
41.90	1.00\\
42.01	1.00\\
42.11	1.00\\
42.21	1.00\\
42.31	1.00\\
42.41	1.00\\
42.51	1.00\\
42.61	1.00\\
42.71	1.00\\
42.81	1.00\\
42.91	1.00\\
43.01	1.00\\
43.11	1.00\\
43.21	1.00\\
43.31	1.00\\
43.41	1.00\\
43.51	1.00\\
43.61	1.00\\
43.71	1.00\\
43.81	1.00\\
43.91	1.00\\
44.01	1.00\\
44.11	1.00\\
44.21	1.00\\
44.31	1.00\\
44.41	1.00\\
44.51	1.00\\
44.61	1.00\\
44.71	1.00\\
44.81	1.00\\
44.91	1.00\\
45.01	1.00\\
45.11	1.00\\
45.21	1.00\\
45.31	1.00\\
45.41	1.00\\
45.51	1.00\\
45.61	1.00\\
45.71	1.00\\
45.81	1.00\\
45.91	1.00\\
46.02	1.00\\
46.12	1.00\\
46.22	1.00\\
46.32	1.00\\
46.42	1.00\\
46.52	1.00\\
46.62	1.00\\
46.72	1.00\\
46.82	1.00\\
46.92	1.00\\
47.02	1.00\\
47.12	1.00\\
47.22	1.00\\
47.32	1.00\\
47.42	1.00\\
47.52	1.00\\
47.62	1.00\\
47.72	1.00\\
47.82	1.00\\
47.92	1.00\\
48.02	1.00\\
48.12	1.00\\
48.22	1.00\\
48.32	1.00\\
48.42	1.00\\
48.52	1.00\\
48.62	1.00\\
48.72	1.00\\
48.82	1.00\\
48.92	1.00\\
49.02	1.00\\
49.12	1.00\\
49.22	1.00\\
49.32	1.00\\
49.42	1.00\\
49.52	1.00\\
49.62	1.00\\
49.72	1.00\\
49.82	1.00\\
49.92	1.00\\
50.03	1.00\\
50.13	1.00\\
50.23	1.00\\
50.33	1.00\\
50.43	1.00\\
50.53	1.00\\
50.63	1.00\\
50.73	1.00\\
50.83	1.00\\
50.93	1.00\\
51.03	1.00\\
51.13	1.00\\
51.23	1.00\\
51.33	1.00\\
51.43	1.00\\
51.53	1.00\\
51.63	1.00\\
51.73	1.00\\
51.83	1.00\\
51.93	1.00\\
52.03	1.00\\
52.13	1.00\\
52.23	1.00\\
52.33	1.00\\
52.43	1.00\\
52.53	1.00\\
52.63	1.00\\
52.73	1.00\\
52.83	1.00\\
52.93	1.00\\
53.03	1.00\\
53.13	1.00\\
53.23	1.00\\
53.33	1.00\\
53.43	1.00\\
53.53	1.00\\
53.63	1.00\\
53.73	1.00\\
53.83	1.00\\
53.93	1.00\\
54.04	1.00\\
54.14	1.00\\
54.24	1.00\\
54.34	1.00\\
54.44	1.00\\
54.54	1.00\\
54.64	1.00\\
54.74	1.00\\
54.84	1.00\\
54.94	1.00\\
55.04	1.00\\
55.14	1.00\\
55.24	1.00\\
55.34	1.00\\
55.44	1.00\\
55.54	1.00\\
55.64	1.00\\
55.74	1.00\\
55.84	1.00\\
55.94	1.00\\
56.04	1.00\\
56.14	1.00\\
56.24	1.00\\
56.34	1.00\\
56.44	1.00\\
56.54	1.00\\
56.64	1.00\\
56.74	1.00\\
56.84	1.00\\
56.94	1.00\\
57.04	1.00\\
57.14	1.00\\
57.24	1.00\\
57.34	1.00\\
57.44	1.00\\
57.54	1.00\\
57.64	1.00\\
57.74	1.00\\
57.84	1.00\\
57.94	1.00\\
58.05	1.00\\
58.15	1.00\\
58.25	1.00\\
58.35	1.00\\
58.45	1.00\\
58.55	1.00\\
58.65	1.00\\
58.75	1.00\\
58.85	1.00\\
58.95	1.00\\
59.05	1.00\\
59.15	1.00\\
59.25	1.00\\
59.35	1.00\\
59.45	1.00\\
59.55	1.00\\
59.65	1.00\\
59.75	1.00\\
59.85	1.00\\
59.95	1.00\\
60.05	1.00\\
60.15	1.00\\
60.25	1.00\\
60.35	1.00\\
60.45	1.00\\
60.55	1.00\\
60.65	1.00\\
60.75	1.00\\
60.85	1.00\\
60.95	1.00\\
61.05	1.00\\
61.15	1.00\\
61.25	1.00\\
61.35	1.00\\
61.45	1.00\\
61.55	1.00\\
61.65	1.00\\
61.75	1.00\\
61.85	1.00\\
61.95	1.00\\
62.06	1.00\\
62.16	1.00\\
62.26	1.00\\
62.36	1.00\\
62.46	1.00\\
62.56	1.00\\
62.66	1.00\\
62.76	1.00\\
62.86	1.00\\
62.96	1.00\\
63.06	1.00\\
63.16	1.00\\
63.26	1.00\\
63.36	1.00\\
63.46	1.00\\
63.56	1.00\\
63.66	1.00\\
63.76	1.00\\
63.86	1.00\\
63.96	1.00\\
64.06	1.00\\
64.16	1.00\\
64.26	1.00\\
64.36	1.00\\
64.46	1.00\\
64.56	1.00\\
64.66	1.00\\
64.76	1.00\\
64.86	1.00\\
64.96	1.00\\
65.06	1.00\\
65.16	1.00\\
65.26	1.00\\
65.36	1.00\\
65.46	1.00\\
65.56	1.00\\
65.66	1.00\\
65.76	1.00\\
65.86	1.00\\
65.96	1.00\\
66.07	1.00\\
66.17	1.00\\
66.27	1.00\\
66.37	1.00\\
66.47	1.00\\
66.57	1.00\\
66.67	1.00\\
66.77	1.00\\
66.87	1.00\\
66.97	1.00\\
67.07	1.00\\
67.17	1.00\\
67.27	1.00\\
67.37	1.00\\
67.47	1.00\\
67.57	1.00\\
67.67	1.00\\
67.77	1.00\\
67.87	1.00\\
67.97	1.00\\
68.07	1.00\\
68.17	1.00\\
68.27	1.00\\
68.37	1.00\\
68.47	1.00\\
68.57	1.00\\
68.67	1.00\\
68.77	1.00\\
68.87	1.00\\
68.97	1.00\\
69.07	1.00\\
69.17	1.00\\
69.27	1.00\\
69.37	1.00\\
69.47	1.00\\
69.57	1.00\\
69.67	1.00\\
69.77	1.00\\
69.87	1.00\\
69.97	1.00\\
70.08	1.00\\
70.18	1.00\\
70.28	1.00\\
70.38	1.00\\
70.48	1.00\\
70.58	1.00\\
70.68	1.00\\
70.78	1.00\\
70.88	1.00\\
70.98	1.00\\
71.08	1.00\\
71.18	1.00\\
71.28	1.00\\
71.38	1.00\\
71.48	1.00\\
71.58	1.00\\
71.68	1.00\\
71.78	1.00\\
71.88	1.00\\
71.98	1.00\\
72.08	1.00\\
72.18	1.00\\
72.28	1.00\\
72.38	1.00\\
72.48	1.00\\
72.58	1.00\\
72.68	1.00\\
72.78	1.00\\
72.88	1.00\\
72.98	1.00\\
73.08	1.00\\
73.18	1.00\\
73.28	1.00\\
73.38	1.00\\
73.48	1.00\\
73.58	1.00\\
73.68	1.00\\
73.78	1.00\\
73.88	1.00\\
73.98	1.00\\
74.09	1.00\\
74.19	1.00\\
74.29	1.00\\
74.39	1.00\\
74.49	1.00\\
74.59	1.00\\
74.69	1.00\\
74.79	1.00\\
74.89	1.00\\
74.99	1.00\\
75.09	1.00\\
75.19	1.00\\
75.29	1.00\\
75.39	1.00\\
75.49	1.00\\
75.59	1.00\\
75.69	1.00\\
75.79	1.00\\
75.89	1.00\\
75.99	1.00\\
76.09	1.00\\
76.19	1.00\\
76.29	1.00\\
76.39	1.00\\
76.49	1.00\\
76.59	1.00\\
76.69	1.00\\
76.79	1.00\\
76.89	1.00\\
76.99	1.00\\
77.09	1.00\\
77.19	1.00\\
77.29	1.00\\
77.39	1.00\\
77.49	1.00\\
77.59	1.00\\
77.69	1.00\\
77.79	1.00\\
77.89	1.00\\
77.99	1.00\\
78.10	1.00\\
78.20	1.00\\
78.30	1.00\\
78.40	1.00\\
78.50	1.00\\
78.60	1.00\\
78.70	1.00\\
78.80	1.00\\
78.90	1.00\\
79.00	1.00\\
79.10	1.00\\
79.20	1.00\\
79.30	1.00\\
79.40	1.00\\
79.50	1.00\\
79.60	1.00\\
79.70	1.00\\
79.80	1.00\\
79.90	1.00\\
80.00	1.00\\
80.10	1.00\\
80.20	1.00\\
80.30	1.00\\
80.40	1.00\\
80.50	1.00\\
80.60	1.00\\
80.70	1.00\\
80.80	1.00\\
80.90	1.00\\
81.00	1.00\\
81.10	1.00\\
81.20	1.00\\
81.30	1.00\\
81.40	1.00\\
81.50	1.00\\
81.60	1.00\\
81.70	1.00\\
81.80	1.00\\
81.90	1.00\\
82.01	1.00\\
82.11	1.00\\
82.21	1.00\\
82.31	1.00\\
82.41	1.00\\
82.51	1.00\\
82.61	1.00\\
82.71	1.00\\
82.81	1.00\\
82.91	1.00\\
83.01	1.00\\
83.11	1.00\\
83.21	1.00\\
83.31	1.00\\
83.41	1.00\\
83.51	1.00\\
83.61	1.00\\
83.71	1.00\\
83.81	1.00\\
83.91	1.00\\
84.01	1.00\\
84.11	1.00\\
84.21	1.00\\
84.31	1.00\\
84.41	1.00\\
84.51	1.00\\
84.61	1.00\\
84.71	1.00\\
84.81	1.00\\
84.91	1.00\\
85.01	1.00\\
85.11	1.00\\
85.21	1.00\\
85.31	1.00\\
85.41	1.00\\
85.51	1.00\\
85.61	1.00\\
85.71	1.00\\
85.81	1.00\\
85.91	1.00\\
86.02	1.00\\
86.12	1.00\\
86.22	1.00\\
86.32	1.00\\
86.42	1.00\\
86.52	1.00\\
86.62	1.00\\
86.72	1.00\\
86.82	1.00\\
86.92	1.00\\
87.02	1.00\\
87.12	1.00\\
87.22	1.00\\
87.32	1.00\\
87.42	1.00\\
87.52	1.00\\
87.62	1.00\\
87.72	1.00\\
87.82	1.00\\
87.92	1.00\\
88.02	1.00\\
88.12	1.00\\
88.22	1.00\\
88.32	1.00\\
88.42	1.00\\
88.52	1.00\\
88.62	1.00\\
88.72	1.00\\
88.82	1.00\\
88.92	1.00\\
89.02	1.00\\
89.12	1.00\\
89.22	1.00\\
89.32	1.00\\
89.42	1.00\\
89.52	1.00\\
89.62	1.00\\
89.72	1.00\\
89.82	1.00\\
89.92	1.00\\
90.03	1.00\\
90.13	1.00\\
90.23	1.00\\
90.33	1.00\\
90.43	1.00\\
90.53	1.00\\
90.63	1.00\\
90.73	1.00\\
90.83	1.00\\
90.93	1.00\\
91.03	1.00\\
91.13	1.00\\
91.23	1.00\\
91.33	1.00\\
91.43	1.00\\
91.53	1.00\\
91.63	1.00\\
91.73	1.00\\
91.83	1.00\\
91.93	1.00\\
92.03	1.00\\
92.13	1.00\\
92.23	1.00\\
92.33	1.00\\
92.43	1.00\\
92.53	1.00\\
92.63	1.00\\
92.73	1.00\\
92.83	1.00\\
92.93	1.00\\
93.03	1.00\\
93.13	1.00\\
93.23	1.00\\
93.33	1.00\\
93.43	1.00\\
93.53	1.00\\
93.63	1.00\\
93.73	1.00\\
93.83	1.00\\
93.93	1.00\\
94.04	1.00\\
94.14	1.00\\
94.24	1.00\\
94.34	1.00\\
94.44	1.00\\
94.54	1.00\\
94.64	1.00\\
94.74	1.00\\
94.84	1.00\\
94.94	1.00\\
95.04	1.00\\
95.14	1.00\\
95.24	1.00\\
95.34	1.00\\
95.44	1.00\\
95.54	1.00\\
95.64	1.00\\
95.74	1.00\\
95.84	1.00\\
95.94	1.00\\
96.04	1.00\\
96.14	1.00\\
96.24	1.00\\
96.34	1.00\\
96.44	1.00\\
96.54	1.00\\
96.64	1.00\\
96.74	1.00\\
96.84	1.00\\
96.94	1.00\\
97.04	1.00\\
97.14	1.00\\
97.24	1.00\\
97.34	1.00\\
97.44	1.00\\
97.54	1.00\\
97.64	1.00\\
97.74	1.00\\
97.84	1.00\\
97.94	1.00\\
98.05	1.00\\
98.15	1.00\\
98.25	1.00\\
98.35	1.00\\
98.45	1.00\\
98.55	1.00\\
98.65	1.00\\
98.75	1.00\\
98.85	1.00\\
98.95	1.00\\
99.05	1.00\\
99.15	1.00\\
99.25	1.00\\
99.35	1.00\\
99.45	1.00\\
99.55	1.00\\
99.65	1.00\\
99.75	1.00\\
99.85	1.00\\
99.95	1.00\\
100.05	1.00\\
100.15	1.00\\
100.25	1.00\\
100.35	1.00\\
100.45	1.00\\
100.55	1.00\\
100.65	1.00\\
100.75	1.00\\
100.85	1.00\\
100.95	1.00\\
101.05	1.00\\
101.15	1.00\\
101.25	1.00\\
101.35	1.00\\
101.45	1.00\\
101.55	1.00\\
101.65	1.00\\
101.75	1.00\\
101.85	1.00\\
101.95	1.00\\
102.06	1.00\\
102.16	1.00\\
102.26	1.00\\
102.36	1.00\\
102.46	1.00\\
102.56	1.00\\
102.66	1.00\\
102.76	1.00\\
102.86	1.00\\
102.96	1.00\\
103.06	1.00\\
103.16	1.00\\
103.26	1.00\\
103.36	1.00\\
103.46	1.00\\
103.56	1.00\\
103.66	1.00\\
103.76	1.00\\
103.86	1.00\\
103.96	1.00\\
104.06	1.00\\
104.16	1.00\\
104.26	1.00\\
104.36	1.00\\
104.46	1.00\\
104.56	1.00\\
104.66	1.00\\
104.76	1.00\\
104.86	1.00\\
104.96	1.00\\
105.06	1.00\\
105.16	1.00\\
105.26	1.00\\
105.36	1.00\\
105.46	1.00\\
105.56	1.00\\
105.66	1.00\\
105.76	1.00\\
105.86	1.00\\
105.96	1.00\\
106.07	1.00\\
106.17	1.00\\
106.27	1.00\\
106.37	1.00\\
106.47	1.00\\
106.57	1.00\\
106.67	1.00\\
106.77	1.00\\
106.87	1.00\\
106.97	1.00\\
107.07	1.00\\
107.17	1.00\\
107.27	1.00\\
107.37	1.00\\
107.47	1.00\\
107.57	1.00\\
107.67	1.00\\
107.77	1.00\\
107.87	1.00\\
107.97	1.00\\
108.07	1.00\\
108.17	1.00\\
108.27	1.00\\
108.37	1.00\\
108.47	1.00\\
108.57	1.00\\
108.67	1.00\\
108.77	1.00\\
108.87	1.00\\
108.97	1.00\\
109.07	1.00\\
109.17	1.00\\
109.27	1.00\\
109.37	1.00\\
109.47	1.00\\
109.57	1.00\\
109.67	1.00\\
109.77	1.00\\
109.87	1.00\\
109.97	1.00\\
110.08	1.00\\
110.18	1.00\\
110.28	1.00\\
110.38	1.00\\
110.48	1.00\\
110.58	1.00\\
110.68	1.00\\
110.78	1.00\\
110.88	1.00\\
110.98	1.00\\
111.08	1.00\\
111.18	1.00\\
111.28	1.00\\
111.38	1.00\\
111.48	1.00\\
111.58	1.00\\
111.68	1.00\\
111.78	1.00\\
111.88	1.00\\
111.98	1.00\\
112.08	1.00\\
112.18	1.00\\
112.28	1.00\\
112.38	1.00\\
112.48	1.00\\
112.58	1.00\\
112.68	1.00\\
112.78	1.00\\
112.88	1.00\\
112.98	1.00\\
113.08	1.00\\
113.18	1.00\\
113.28	1.00\\
113.38	1.00\\
113.48	1.00\\
113.58	1.00\\
113.68	1.00\\
113.78	1.00\\
113.88	1.00\\
113.98	1.00\\
114.09	1.00\\
114.19	1.00\\
114.29	1.00\\
114.39	1.00\\
114.49	1.00\\
114.59	1.00\\
114.69	1.00\\
114.79	1.00\\
114.89	1.00\\
114.99	1.00\\
115.09	1.00\\
115.19	1.00\\
115.29	1.00\\
115.39	1.00\\
115.49	1.00\\
115.59	1.00\\
115.69	1.00\\
115.79	1.00\\
115.89	1.00\\
115.99	1.00\\
116.09	1.00\\
116.19	1.00\\
116.29	1.00\\
116.39	1.00\\
116.49	1.00\\
116.59	1.00\\
116.69	1.00\\
116.79	1.00\\
116.89	1.00\\
116.99	1.00\\
117.09	1.00\\
117.19	1.00\\
117.29	1.00\\
117.39	1.00\\
117.49	1.00\\
117.59	1.00\\
117.69	1.00\\
117.79	1.00\\
117.89	1.00\\
117.99	1.00\\
118.10	1.00\\
118.20	1.00\\
118.30	1.00\\
118.40	1.00\\
118.50	1.00\\
118.60	1.00\\
118.70	1.00\\
118.80	1.00\\
118.90	1.00\\
119.00	1.00\\
119.10	1.00\\
119.20	1.00\\
119.30	1.00\\
119.40	1.00\\
119.50	1.00\\
119.60	1.00\\
119.70	1.00\\
119.80	1.00\\
119.90	1.00\\
120.00	1.00\\
};
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.00	1.47\\
0.10	1.47\\
0.20	1.47\\
0.30	1.48\\
0.40	1.48\\
0.50	1.48\\
0.60	1.48\\
0.70	1.47\\
0.80	1.47\\
0.90	1.48\\
1.00	1.47\\
1.10	1.47\\
1.20	1.47\\
1.30	1.48\\
1.40	1.48\\
1.50	1.48\\
1.60	1.48\\
1.69	1.47\\
1.79	1.47\\
1.89	1.47\\
1.99	1.47\\
2.09	1.48\\
2.19	1.48\\
2.29	1.48\\
2.39	1.48\\
2.49	1.48\\
2.59	1.47\\
2.69	1.47\\
2.79	1.47\\
2.89	1.47\\
2.99	1.47\\
3.09	1.47\\
3.19	1.47\\
3.29	1.48\\
3.39	1.47\\
3.49	1.47\\
3.59	1.48\\
3.69	1.47\\
3.79	1.47\\
3.89	1.48\\
3.99	1.47\\
4.09	1.48\\
4.19	1.48\\
4.29	1.47\\
4.39	1.47\\
4.49	1.48\\
4.59	1.48\\
4.69	1.48\\
4.79	1.48\\
4.88	1.48\\
4.98	1.48\\
5.08	1.47\\
5.18	1.45\\
5.28	1.27\\
5.38	1.19\\
5.48	1.18\\
5.58	1.18\\
5.68	1.19\\
5.78	1.19\\
5.88	1.19\\
5.98	1.19\\
6.08	1.19\\
6.18	1.19\\
6.28	1.19\\
6.38	1.18\\
6.48	1.18\\
6.58	1.18\\
6.68	1.19\\
6.78	1.18\\
6.88	1.19\\
6.98	1.18\\
7.08	1.18\\
7.18	1.19\\
7.28	1.18\\
7.38	1.19\\
7.48	1.19\\
7.58	1.19\\
7.68	1.19\\
7.78	1.19\\
7.88	1.18\\
7.98	1.19\\
8.07	1.18\\
8.17	1.19\\
8.27	1.19\\
8.37	1.19\\
8.47	1.19\\
8.57	1.18\\
8.67	1.19\\
8.77	1.18\\
8.87	1.19\\
8.97	1.19\\
9.07	1.18\\
9.17	1.19\\
9.27	1.18\\
9.37	1.17\\
9.47	1.18\\
9.57	1.17\\
9.67	1.16\\
9.77	1.15\\
9.87	1.14\\
9.97	1.11\\
10.07	1.11\\
10.17	1.10\\
10.27	1.09\\
10.37	1.09\\
10.47	1.16\\
10.57	1.26\\
10.67	1.44\\
10.77	1.59\\
10.87	1.47\\
10.97	1.45\\
11.07	1.48\\
11.17	1.55\\
11.26	1.60\\
11.36	1.64\\
11.46	1.70\\
11.56	1.79\\
11.66	1.95\\
11.76	2.18\\
11.86	2.49\\
11.96	2.73\\
12.06	2.73\\
12.16	2.72\\
12.26	2.73\\
12.36	2.73\\
12.46	2.73\\
12.56	2.71\\
12.66	2.72\\
12.76	2.71\\
12.86	2.72\\
12.96	2.72\\
13.06	2.71\\
13.16	2.72\\
13.26	2.71\\
13.36	2.72\\
13.46	2.71\\
13.56	2.71\\
13.66	2.71\\
13.76	2.71\\
13.86	2.71\\
13.96	2.71\\
14.06	2.71\\
14.16	2.72\\
14.26	2.70\\
14.36	2.72\\
14.45	2.71\\
14.55	2.71\\
14.65	2.71\\
14.75	2.72\\
14.85	2.70\\
14.95	2.71\\
15.05	2.72\\
15.15	2.72\\
15.25	2.72\\
15.35	2.71\\
15.45	2.71\\
15.55	2.72\\
15.65	2.72\\
15.75	2.71\\
15.85	2.72\\
15.95	2.71\\
16.05	2.71\\
16.15	2.71\\
16.25	2.71\\
16.35	2.72\\
16.45	2.71\\
16.55	2.71\\
16.65	2.72\\
16.75	2.71\\
16.85	2.71\\
16.95	2.72\\
17.05	2.72\\
17.15	2.71\\
17.25	2.71\\
17.35	2.71\\
17.45	2.72\\
17.55	2.72\\
17.64	2.72\\
17.74	2.71\\
17.84	2.71\\
17.94	2.72\\
18.04	2.72\\
18.14	2.72\\
18.24	2.72\\
18.34	2.70\\
18.44	2.70\\
18.54	2.68\\
18.64	2.67\\
18.74	2.66\\
18.84	2.65\\
18.94	2.63\\
19.04	2.60\\
19.14	2.59\\
19.24	2.56\\
19.34	2.52\\
19.44	2.48\\
19.54	2.45\\
19.64	2.40\\
19.74	2.36\\
19.84	2.31\\
19.94	2.26\\
20.04	2.22\\
20.14	2.17\\
20.24	2.14\\
20.34	2.09\\
20.44	2.05\\
20.54	2.01\\
20.64	1.97\\
20.74	1.94\\
20.83	1.92\\
20.93	1.89\\
21.03	1.88\\
21.13	1.88\\
21.23	1.90\\
21.33	1.92\\
21.43	1.94\\
21.53	1.99\\
21.63	2.03\\
21.73	2.07\\
21.83	2.12\\
21.93	2.16\\
22.03	2.21\\
22.13	2.24\\
22.23	2.28\\
22.33	2.32\\
22.43	2.35\\
22.53	2.39\\
22.63	2.43\\
22.73	2.47\\
22.83	2.51\\
22.93	2.57\\
23.03	2.62\\
23.13	2.66\\
23.23	2.65\\
23.33	2.63\\
23.43	2.63\\
23.53	2.63\\
23.63	2.62\\
23.73	2.63\\
23.83	2.64\\
23.93	2.64\\
24.02	2.65\\
24.12	2.66\\
24.22	2.66\\
24.32	2.67\\
24.42	2.68\\
24.52	2.70\\
24.62	2.73\\
24.72	2.75\\
24.82	2.79\\
24.92	2.84\\
25.02	2.89\\
25.12	2.93\\
25.22	2.97\\
25.32	3.03\\
25.42	3.08\\
25.52	3.11\\
25.62	3.10\\
25.72	3.08\\
25.82	3.08\\
25.92	3.07\\
26.02	3.05\\
26.12	3.06\\
26.22	3.06\\
26.32	3.05\\
26.42	3.04\\
26.52	3.04\\
26.62	3.04\\
26.72	3.04\\
26.82	3.00\\
26.92	2.94\\
27.02	2.91\\
27.12	2.87\\
27.21	2.85\\
27.31	2.83\\
27.41	2.82\\
27.51	2.83\\
27.61	2.84\\
27.71	2.85\\
27.81	2.88\\
27.91	2.92\\
28.01	2.95\\
28.11	2.98\\
28.21	3.03\\
28.31	3.04\\
28.41	3.02\\
28.51	3.00\\
28.61	2.98\\
28.71	2.94\\
28.81	2.94\\
28.91	2.92\\
29.01	2.92\\
29.11	2.92\\
29.21	2.92\\
29.31	2.91\\
29.41	2.92\\
29.51	2.91\\
29.61	2.90\\
29.71	2.88\\
29.81	2.85\\
29.91	2.82\\
30.01	2.78\\
30.11	2.74\\
30.21	2.69\\
30.31	2.65\\
30.40	2.62\\
30.50	2.59\\
30.60	2.55\\
30.70	2.51\\
30.80	2.48\\
30.90	2.46\\
31.00	2.43\\
31.10	2.39\\
31.20	2.37\\
31.30	2.34\\
31.40	2.29\\
31.50	2.27\\
31.60	2.25\\
31.70	2.21\\
31.80	2.18\\
31.90	2.17\\
32.00	2.15\\
32.10	2.13\\
32.20	2.13\\
32.30	2.13\\
32.40	2.13\\
32.50	2.13\\
32.60	2.15\\
32.70	2.16\\
32.80	2.17\\
32.90	2.17\\
33.00	2.18\\
33.10	2.20\\
33.20	2.22\\
33.30	2.24\\
33.40	2.27\\
33.50	2.31\\
33.60	2.35\\
33.69	2.40\\
33.79	2.44\\
33.89	2.50\\
33.99	2.55\\
34.09	2.61\\
34.19	2.66\\
34.29	2.72\\
34.39	2.78\\
34.49	2.84\\
34.59	2.88\\
34.69	2.93\\
34.79	2.97\\
34.89	3.05\\
34.99	3.08\\
35.09	3.05\\
35.19	3.03\\
35.29	3.01\\
35.39	3.00\\
35.49	2.99\\
35.59	2.96\\
35.69	2.94\\
35.79	2.94\\
35.89	2.92\\
35.99	2.92\\
36.09	2.92\\
36.19	2.93\\
36.29	2.94\\
36.39	2.98\\
36.49	3.01\\
36.59	3.07\\
36.69	3.13\\
36.79	3.18\\
36.88	3.27\\
36.98	3.35\\
37.08	3.39\\
37.18	3.39\\
37.28	3.29\\
37.38	3.20\\
37.48	3.12\\
37.58	3.04\\
37.68	2.96\\
37.78	2.89\\
37.88	2.82\\
37.98	2.75\\
38.08	2.69\\
38.18	2.64\\
38.28	2.59\\
38.38	2.55\\
38.48	2.52\\
38.58	2.50\\
38.68	2.49\\
38.78	2.49\\
38.88	2.48\\
38.98	2.51\\
39.08	2.52\\
39.18	2.55\\
39.28	2.59\\
39.38	2.62\\
39.48	2.65\\
39.58	2.71\\
39.68	2.69\\
39.78	2.66\\
39.88	2.63\\
39.98	2.60\\
40.07	2.59\\
40.17	2.57\\
40.27	2.56\\
40.37	2.56\\
40.47	2.56\\
40.57	2.57\\
40.67	2.57\\
40.77	2.59\\
40.87	2.60\\
40.97	2.61\\
41.07	2.63\\
41.17	2.64\\
41.27	2.65\\
41.37	2.66\\
41.47	2.66\\
41.57	2.67\\
41.67	2.69\\
41.77	2.70\\
41.87	2.73\\
41.97	2.75\\
42.07	2.79\\
42.17	2.83\\
42.27	2.87\\
42.37	2.90\\
42.47	2.92\\
42.57	2.92\\
42.67	2.94\\
42.77	2.95\\
42.87	2.96\\
42.97	2.98\\
43.07	3.00\\
43.17	3.01\\
43.26	2.99\\
43.36	2.98\\
43.46	2.95\\
43.56	2.91\\
43.66	2.88\\
43.76	2.84\\
43.86	2.79\\
43.96	2.74\\
44.06	2.68\\
44.16	2.61\\
44.26	2.53\\
44.36	2.46\\
44.46	2.38\\
44.56	2.30\\
44.66	2.23\\
44.76	2.16\\
44.86	2.08\\
44.96	2.01\\
45.06	1.95\\
45.16	1.89\\
45.26	1.83\\
45.36	1.77\\
45.46	1.72\\
45.56	1.67\\
45.66	1.63\\
45.76	1.62\\
45.86	1.60\\
45.96	1.57\\
46.06	1.57\\
46.16	1.55\\
46.26	1.55\\
46.36	1.57\\
46.45	1.58\\
46.55	1.60\\
46.65	1.62\\
46.75	1.65\\
46.85	1.70\\
46.95	1.74\\
47.05	1.79\\
47.15	1.84\\
47.25	1.90\\
47.35	1.96\\
47.45	2.01\\
47.55	2.07\\
47.65	2.11\\
47.75	2.17\\
47.85	2.21\\
47.95	2.25\\
48.05	2.29\\
48.15	2.33\\
48.25	2.37\\
48.35	2.42\\
48.45	2.46\\
48.55	2.51\\
48.65	2.53\\
48.75	2.50\\
48.85	2.47\\
48.95	2.44\\
49.05	2.44\\
49.15	2.43\\
49.25	2.43\\
49.35	2.43\\
49.45	2.43\\
49.55	2.44\\
49.64	2.44\\
49.74	2.46\\
49.84	2.47\\
49.94	2.47\\
50.04	2.49\\
50.14	2.50\\
50.24	2.52\\
50.34	2.53\\
50.44	2.55\\
50.54	2.51\\
50.64	2.47\\
50.74	2.42\\
50.84	2.38\\
50.94	2.34\\
51.04	2.31\\
51.14	2.27\\
51.24	2.24\\
51.34	2.23\\
51.44	2.22\\
51.54	2.22\\
51.64	2.23\\
51.74	2.24\\
51.84	2.25\\
51.94	2.27\\
52.04	2.30\\
52.14	2.32\\
52.24	2.34\\
52.34	2.36\\
52.44	2.38\\
52.54	2.40\\
52.64	2.41\\
52.74	2.43\\
52.83	2.45\\
52.93	2.46\\
53.03	2.47\\
53.13	2.49\\
53.23	2.50\\
53.33	2.51\\
53.43	2.51\\
53.53	2.52\\
53.63	2.53\\
53.73	2.54\\
53.83	2.56\\
53.93	2.58\\
54.03	2.61\\
54.13	2.64\\
54.23	2.66\\
54.33	2.70\\
54.43	2.74\\
54.53	2.78\\
54.63	2.82\\
54.73	2.86\\
54.83	2.89\\
54.93	2.94\\
55.03	2.97\\
55.13	2.99\\
55.23	3.00\\
55.33	3.01\\
55.43	3.01\\
55.53	3.01\\
55.63	2.99\\
55.73	2.98\\
55.83	2.97\\
55.93	2.94\\
56.02	2.93\\
56.12	2.92\\
56.22	2.91\\
56.32	2.88\\
56.42	2.87\\
56.52	2.84\\
56.62	2.84\\
56.72	2.81\\
56.82	2.77\\
56.92	2.74\\
57.02	2.73\\
57.12	2.71\\
57.22	2.68\\
57.32	2.68\\
57.42	2.66\\
57.52	2.66\\
57.62	2.66\\
57.72	2.66\\
57.82	2.65\\
57.92	2.66\\
58.02	2.66\\
58.12	2.66\\
58.22	2.65\\
58.32	2.65\\
58.42	2.64\\
58.52	2.64\\
58.62	2.63\\
58.72	2.61\\
58.82	2.59\\
58.92	2.57\\
59.02	2.53\\
59.12	2.51\\
59.21	2.48\\
59.31	2.45\\
59.41	2.42\\
59.51	2.39\\
59.61	2.36\\
59.71	2.36\\
59.81	2.33\\
59.91	2.32\\
60.01	2.29\\
60.11	2.27\\
60.21	2.28\\
60.31	2.26\\
60.41	2.26\\
60.51	2.27\\
60.61	2.28\\
60.71	2.28\\
60.81	2.28\\
60.91	2.30\\
61.01	2.32\\
61.11	2.34\\
61.21	2.36\\
61.31	2.37\\
61.41	2.38\\
61.51	2.38\\
61.61	2.38\\
61.71	2.37\\
61.81	2.37\\
61.91	2.35\\
62.01	2.34\\
62.11	2.34\\
62.21	2.32\\
62.31	2.32\\
62.40	2.34\\
62.50	2.36\\
62.60	2.38\\
62.70	2.41\\
62.80	2.44\\
62.90	2.48\\
63.00	2.51\\
63.10	2.55\\
63.20	2.58\\
63.30	2.60\\
63.40	2.65\\
63.50	2.69\\
63.60	2.73\\
63.70	2.77\\
63.80	2.80\\
63.90	2.83\\
64.00	2.86\\
64.10	2.87\\
64.20	2.89\\
64.30	2.92\\
64.40	2.93\\
64.50	2.96\\
64.60	2.99\\
64.70	3.03\\
64.80	3.06\\
64.90	3.09\\
65.00	3.12\\
65.10	3.12\\
65.20	3.11\\
65.30	3.11\\
65.40	3.11\\
65.50	3.10\\
65.60	3.10\\
65.69	3.11\\
65.79	3.09\\
65.89	3.09\\
65.99	3.07\\
66.09	3.06\\
66.19	3.04\\
66.29	3.04\\
66.39	3.03\\
66.49	3.05\\
66.59	3.00\\
66.69	2.96\\
66.79	2.90\\
66.89	2.85\\
66.99	2.80\\
67.09	2.74\\
67.19	2.68\\
67.29	2.62\\
67.39	2.54\\
67.49	2.48\\
67.59	2.42\\
67.69	2.35\\
67.79	2.30\\
67.89	2.25\\
67.99	2.22\\
68.09	2.20\\
68.19	2.18\\
68.29	2.17\\
68.39	2.17\\
68.49	2.20\\
68.59	2.22\\
68.69	2.26\\
68.79	2.30\\
68.88	2.33\\
68.98	2.38\\
69.08	2.45\\
69.18	2.51\\
69.28	2.58\\
69.38	2.65\\
69.48	2.73\\
69.58	2.81\\
69.68	2.88\\
69.78	2.97\\
69.88	3.04\\
69.98	3.06\\
70.08	3.05\\
70.18	3.04\\
70.28	3.04\\
70.38	3.04\\
70.48	3.04\\
70.58	3.05\\
70.68	3.05\\
70.78	3.06\\
70.88	3.06\\
70.98	3.06\\
71.08	3.05\\
71.18	3.05\\
71.28	3.03\\
71.38	3.02\\
71.48	3.00\\
71.58	2.98\\
71.68	2.96\\
71.78	2.95\\
71.88	2.92\\
71.98	2.92\\
72.07	2.91\\
72.17	2.90\\
72.27	2.89\\
72.37	2.89\\
72.47	2.89\\
72.57	2.89\\
72.67	2.90\\
72.77	2.92\\
72.87	2.93\\
72.97	2.95\\
73.07	2.97\\
73.17	2.88\\
73.27	2.76\\
73.37	2.67\\
73.47	2.55\\
73.57	2.45\\
73.67	2.34\\
73.77	2.24\\
73.87	2.14\\
73.97	2.04\\
74.07	1.95\\
74.17	1.86\\
74.27	1.78\\
74.37	1.71\\
74.47	1.64\\
74.57	1.59\\
74.67	1.54\\
74.77	1.50\\
74.87	1.47\\
74.97	1.46\\
75.07	1.45\\
75.17	1.44\\
75.26	1.45\\
75.36	1.46\\
75.46	1.50\\
75.56	1.53\\
75.66	1.57\\
75.76	1.61\\
75.86	1.66\\
75.96	1.72\\
76.06	1.80\\
76.16	1.88\\
76.26	1.96\\
76.36	2.06\\
76.46	2.15\\
76.56	2.26\\
76.66	2.37\\
76.76	2.48\\
76.86	2.59\\
76.96	2.70\\
77.06	2.82\\
77.16	2.92\\
77.26	3.02\\
77.36	3.04\\
77.46	2.96\\
77.56	2.90\\
77.66	2.83\\
77.76	2.77\\
77.86	2.71\\
77.96	2.64\\
78.06	2.57\\
78.16	2.51\\
78.26	2.45\\
78.36	2.40\\
78.45	2.35\\
78.55	2.33\\
78.65	2.30\\
78.75	2.29\\
78.85	2.28\\
78.95	2.28\\
79.05	2.29\\
79.15	2.30\\
79.25	2.33\\
79.35	2.36\\
79.45	2.38\\
79.55	2.40\\
79.65	2.44\\
79.75	2.47\\
79.85	2.50\\
79.95	2.54\\
80.05	2.59\\
80.15	2.61\\
80.25	2.51\\
80.35	2.41\\
80.45	2.32\\
80.55	2.24\\
80.65	2.16\\
80.75	2.08\\
80.85	2.00\\
80.95	1.94\\
81.05	1.87\\
81.15	1.82\\
81.25	1.77\\
81.35	1.72\\
81.45	1.69\\
81.55	1.67\\
81.64	1.66\\
81.74	1.67\\
81.84	1.69\\
81.94	1.71\\
82.04	1.75\\
82.14	1.80\\
82.24	1.86\\
82.34	1.91\\
82.44	1.98\\
82.54	2.05\\
82.64	2.13\\
82.74	2.21\\
82.84	2.28\\
82.94	2.37\\
83.04	2.46\\
83.14	2.56\\
83.24	2.65\\
83.34	2.75\\
83.44	2.87\\
83.54	2.98\\
83.64	3.07\\
83.74	3.15\\
83.84	3.17\\
83.94	3.20\\
84.04	3.24\\
84.14	3.29\\
84.24	3.20\\
84.34	3.10\\
84.44	3.03\\
84.54	2.96\\
84.64	2.90\\
84.74	2.86\\
84.83	2.82\\
84.93	2.82\\
85.03	2.81\\
85.13	2.81\\
85.23	2.82\\
85.33	2.86\\
85.43	2.90\\
85.53	2.94\\
85.63	3.00\\
85.73	3.02\\
85.83	3.01\\
85.93	3.02\\
86.03	3.03\\
86.13	3.04\\
86.23	3.05\\
86.33	3.06\\
86.43	3.08\\
86.53	3.11\\
86.63	3.00\\
86.73	2.87\\
86.83	2.74\\
86.93	2.61\\
87.03	2.47\\
87.13	2.34\\
87.23	2.21\\
87.33	2.09\\
87.43	1.97\\
87.53	1.86\\
87.63	1.75\\
87.73	1.65\\
87.83	1.56\\
87.93	1.46\\
88.02	1.38\\
88.12	1.32\\
88.22	1.26\\
88.32	1.20\\
88.42	1.16\\
88.52	1.13\\
88.62	1.11\\
88.72	1.11\\
88.82	1.10\\
88.92	1.11\\
89.02	1.13\\
89.12	1.16\\
89.22	1.20\\
89.32	1.23\\
89.42	1.29\\
89.52	1.34\\
89.62	1.39\\
89.72	1.46\\
89.82	1.53\\
89.92	1.60\\
90.02	1.68\\
90.12	1.76\\
90.22	1.85\\
90.32	1.95\\
90.42	2.06\\
90.52	2.16\\
90.62	2.27\\
90.72	2.39\\
90.82	2.50\\
90.92	2.60\\
91.02	2.58\\
91.12	2.60\\
91.21	2.61\\
91.31	2.63\\
91.41	2.65\\
91.51	2.68\\
91.61	2.73\\
91.71	2.77\\
91.81	2.82\\
91.91	2.86\\
92.01	2.92\\
92.11	2.96\\
92.21	3.02\\
92.31	3.08\\
92.41	3.15\\
92.51	3.20\\
92.61	3.27\\
92.71	3.33\\
92.81	3.37\\
92.91	3.37\\
93.01	3.37\\
93.11	3.35\\
93.21	3.30\\
93.31	3.25\\
93.41	3.19\\
93.51	3.15\\
93.61	3.10\\
93.71	3.06\\
93.81	3.02\\
93.91	2.99\\
94.01	2.97\\
94.11	2.95\\
94.21	2.92\\
94.31	2.91\\
94.40	2.90\\
94.50	2.90\\
94.60	2.90\\
94.70	2.89\\
94.80	2.89\\
94.90	2.83\\
95.00	2.78\\
95.10	2.73\\
95.20	2.69\\
95.30	2.63\\
95.40	2.59\\
95.50	2.56\\
95.60	2.53\\
95.70	2.49\\
95.80	2.46\\
95.90	2.44\\
96.00	2.42\\
96.10	2.39\\
96.20	2.37\\
96.30	2.36\\
96.40	2.34\\
96.50	2.34\\
96.60	2.34\\
96.70	2.35\\
96.80	2.36\\
96.90	2.36\\
97.00	2.38\\
97.10	2.40\\
97.20	2.41\\
97.30	2.44\\
97.40	2.45\\
97.50	2.48\\
97.60	2.50\\
97.69	2.51\\
97.79	2.50\\
97.89	2.52\\
97.99	2.53\\
98.09	2.52\\
98.19	2.52\\
98.29	2.52\\
98.39	2.52\\
98.49	2.51\\
98.59	2.50\\
98.69	2.49\\
98.79	2.48\\
98.89	2.46\\
98.99	2.45\\
99.09	2.42\\
99.19	2.39\\
99.29	2.36\\
99.39	2.32\\
99.49	2.28\\
99.59	2.25\\
99.69	2.20\\
99.79	2.17\\
99.89	2.12\\
99.99	2.07\\
100.09	2.02\\
100.19	1.96\\
100.29	1.90\\
100.39	1.85\\
100.49	1.81\\
100.59	1.76\\
100.69	1.74\\
100.79	1.71\\
100.88	1.70\\
100.98	1.69\\
101.08	1.70\\
101.18	1.69\\
101.28	1.70\\
101.38	1.71\\
101.48	1.72\\
101.58	1.74\\
101.68	1.78\\
101.78	1.80\\
101.88	1.85\\
101.98	1.89\\
102.08	1.94\\
102.18	2.00\\
102.28	2.07\\
102.38	2.14\\
102.48	2.21\\
102.58	2.28\\
102.68	2.36\\
102.78	2.44\\
102.88	2.54\\
102.98	2.62\\
103.08	2.73\\
103.18	2.84\\
103.28	2.96\\
103.38	3.08\\
103.48	3.20\\
103.58	3.31\\
103.68	3.39\\
103.78	3.36\\
103.88	3.32\\
103.98	3.26\\
104.07	3.20\\
104.17	3.14\\
104.27	3.10\\
104.37	3.06\\
104.47	3.05\\
104.57	3.05\\
104.67	3.07\\
104.77	3.08\\
104.87	3.09\\
104.97	3.07\\
105.07	3.05\\
105.17	3.04\\
105.27	3.03\\
105.37	3.02\\
105.47	3.00\\
105.57	2.98\\
105.67	2.95\\
105.77	2.93\\
105.87	2.81\\
105.97	2.70\\
106.07	2.57\\
106.17	2.45\\
106.27	2.32\\
106.37	2.20\\
106.47	2.07\\
106.57	1.95\\
106.67	1.82\\
106.77	1.70\\
106.87	1.58\\
106.97	1.47\\
107.07	1.37\\
107.17	1.26\\
107.26	1.17\\
107.36	1.08\\
107.46	0.99\\
107.56	0.91\\
107.66	0.90\\
107.76	0.90\\
107.86	0.90\\
107.96	0.90\\
108.06	0.90\\
108.16	0.90\\
108.26	0.90\\
108.36	0.90\\
108.46	0.90\\
108.56	0.90\\
108.66	0.90\\
108.76	0.90\\
108.86	0.93\\
108.96	1.02\\
109.06	1.12\\
109.16	1.23\\
109.26	1.35\\
109.36	1.46\\
109.46	1.60\\
109.56	1.76\\
109.66	1.90\\
109.76	2.06\\
109.86	2.21\\
109.96	2.38\\
110.06	2.53\\
110.16	2.69\\
110.26	2.84\\
110.36	3.00\\
110.45	3.07\\
110.55	3.03\\
110.65	3.01\\
110.75	2.98\\
110.85	2.95\\
110.95	2.94\\
111.05	2.92\\
111.15	2.82\\
111.25	2.71\\
111.35	2.61\\
111.45	2.52\\
111.55	2.45\\
111.65	2.39\\
111.75	2.32\\
111.85	2.30\\
111.95	2.28\\
112.05	2.27\\
112.15	2.27\\
112.25	2.27\\
112.35	2.31\\
112.45	2.34\\
112.55	2.38\\
112.65	2.43\\
112.75	2.49\\
112.85	2.57\\
112.95	2.66\\
113.05	2.74\\
113.15	2.63\\
113.25	2.53\\
113.35	2.44\\
113.45	2.35\\
113.55	2.26\\
113.64	2.18\\
113.74	2.11\\
113.84	2.05\\
113.94	1.99\\
114.04	1.94\\
114.14	1.90\\
114.24	1.87\\
114.34	1.83\\
114.44	1.81\\
114.54	1.80\\
114.64	1.78\\
114.74	1.79\\
114.84	1.79\\
114.94	1.71\\
115.04	1.60\\
115.14	1.50\\
115.24	1.41\\
115.34	1.33\\
115.44	1.26\\
115.54	1.20\\
115.64	1.16\\
115.74	1.14\\
115.84	1.11\\
115.94	1.12\\
116.04	1.12\\
116.14	1.14\\
116.24	1.17\\
116.34	1.21\\
116.44	1.26\\
116.54	1.32\\
116.64	1.41\\
116.74	1.50\\
116.83	1.61\\
116.93	1.72\\
117.03	1.85\\
117.13	1.98\\
117.23	2.13\\
117.33	2.28\\
117.43	2.43\\
117.53	2.59\\
117.63	2.77\\
117.73	2.73\\
117.83	2.70\\
117.93	2.68\\
118.03	2.67\\
118.13	2.68\\
118.23	2.70\\
118.33	2.72\\
118.43	2.71\\
118.53	2.54\\
118.63	2.39\\
118.73	2.24\\
118.83	2.11\\
118.93	1.97\\
119.03	1.86\\
119.13	1.75\\
119.23	1.65\\
119.33	1.55\\
119.43	1.48\\
119.53	1.42\\
119.63	1.37\\
119.73	1.34\\
119.83	1.31\\
119.93	1.29\\
120.02	1.31\\
120.12	1.33\\
120.22	1.36\\
120.32	1.40\\
120.42	1.46\\
120.52	1.55\\
120.62	1.63\\
120.72	1.74\\
120.82	1.85\\
120.92	1.99\\
121.02	2.12\\
121.12	2.19\\
121.22	2.19\\
121.32	2.19\\
121.42	2.21\\
121.52	2.23\\
121.62	2.27\\
121.72	2.30\\
121.82	2.36\\
121.92	2.41\\
122.02	2.46\\
122.12	2.51\\
122.22	2.56\\
122.32	2.35\\
122.42	2.16\\
122.52	1.97\\
122.62	1.78\\
122.72	1.61\\
122.82	1.43\\
122.92	1.27\\
123.02	1.11\\
123.12	0.95\\
123.21	0.90\\
123.31	0.90\\
123.41	0.90\\
123.51	0.90\\
123.61	0.90\\
123.71	0.90\\
123.81	0.90\\
123.91	0.90\\
124.01	0.90\\
124.11	0.90\\
124.21	0.90\\
124.31	0.90\\
124.41	0.90\\
124.51	0.93\\
124.61	1.02\\
124.71	1.11\\
124.81	1.19\\
124.91	1.30\\
125.01	1.40\\
125.11	1.52\\
125.21	1.64\\
125.31	1.75\\
125.41	1.88\\
125.51	2.02\\
125.61	2.14\\
125.71	2.26\\
125.81	2.38\\
125.91	2.49\\
126.01	2.61\\
126.11	2.72\\
126.21	2.82\\
126.31	2.94\\
126.40	3.05\\
126.50	2.18\\
126.60	1.20\\
126.70	1.18\\
126.80	1.25\\
126.90	1.47\\
127.00	1.36\\
127.10	1.45\\
127.20	1.48\\
127.30	1.47\\
127.40	1.47\\
127.50	1.48\\
127.60	1.48\\
127.70	1.48\\
127.80	1.48\\
127.90	1.48\\
128.00	1.48\\
};
\addlegendentry{Distance without adaptive weights}

\end{axis}


\end{tikzpicture}%

==> Tikz/gazeboenviroment.tex <==
 \tikzsetnextfilename{gazeboenviroment} 
   \begin{tikzpicture}
   %% Images
   \node at (0,0) [align=center] (left1) {\includegraphics[width=\linewidth]  {Screenshot_2020-02-18_20-08-38_trans.png}};
   % \node[ right= 0.2 cm of left1,align=center] (middle1) {\includegraphics[width=\linewidth]  {quadcopter.png}};


%\node [below= 1.5 cm of left2, align=center] (left3) {\includegraphics[width=\linewidth]  {left3.png}};
%    \node[ right= 2 cm of left3,align=center] (middle3) {\includegraphics[width=\linewidth]  {middle3.png}};
%\node[ right= 2 cm of middle3,align=center] (right3) {\includegraphics[width=\linewidth]  {right3.png}};
 \end{tikzpicture}




==> Tikz/inclinewalls.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.25000,0.15000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\fwidth,
height=0.2\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
xmin=-2.24,
xmax=5.17,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-2.47,
ymax=1.97,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
zmin=0.00,
zmax=1.50,
zlabel style={font=\color{white!15!black}},
zlabel={z [m]},
view={-67.50}{30.00},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={2 clusters},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y	z\\
-2.18	-2.06	0.05\\
-1.45	-2.13	0.23\\
3.89	-2.39	1.05\\
1.76	-2.26	0.66\\
0.61	-2.17	0.44\\
0.21	-2.04	0.18\\
-1.05	-2.08	0.12\\
1.98	-1.90	0.05\\
1.00	-2.17	0.46\\
-0.72	-2.05	0.11\\
0.07	-2.14	0.34\\
-1.75	-2.15	0.24\\
1.19	-2.23	0.58\\
1.35	-2.02	0.21\\
1.57	-2.02	0.22\\
-1.63	-2.39	0.67\\
0.26	-1.99	0.11\\
4.13	-1.93	0.24\\
1.25	-2.12	0.39\\
-1.82	-2.17	0.25\\
1.98	-1.96	0.15\\
0.66	-2.12	0.35\\
1.20	-2.03	0.21\\
-1.88	-2.06	0.05\\
2.17	-2.15	0.48\\
3.85	-2.29	0.87\\
2.28	-2.02	0.27\\
-0.08	-2.00	0.11\\
4.60	-2.23	0.81\\
0.79	-2.28	0.65\\
0.68	-2.29	0.64\\
-1.40	-2.18	0.32\\
-1.21	-2.02	0.04\\
-0.91	-2.36	0.68\\
2.10	-2.13	0.47\\
0.07	-2.20	0.43\\
1.87	-2.33	0.80\\
-1.66	-2.16	0.24\\
-1.26	-2.17	0.31\\
1.55	-2.25	0.63\\
-0.02	-1.98	0.03\\
-2.04	-2.11	0.15\\
0.07	-2.04	0.18\\
-2.11	-2.44	0.75\\
0.11	-2.29	0.62\\
-1.02	-2.01	0.04\\
-0.49	-2.27	0.54\\
-0.38	-2.27	0.53\\
3.46	-2.27	0.81\\
2.22	-2.08	0.37\\
0.07	-2.23	0.51\\
1.09	-1.97	0.12\\
-1.28	-2.07	0.13\\
2.62	-1.93	0.17\\
0.42	-2.18	0.43\\
1.08	-2.16	0.47\\
-1.73	-2.46	0.81\\
0.04	-2.09	0.26\\
0.64	-1.94	0.04\\
0.49	-2.23	0.53\\
-0.81	-2.10	0.20\\
-0.96	-2.21	0.38\\
-1.56	-2.04	0.04\\
-0.80	-2.00	0.04\\
0.34	-2.28	0.62\\
2.46	-1.88	0.05\\
1.53	-1.91	0.04\\
0.23	-2.18	0.43\\
1.29	-2.12	0.39\\
-1.47	-2.04	0.04\\
-0.02	-1.99	0.10\\
0.79	-2.18	0.45\\
4.81	-1.92	0.27\\
-2.11	-2.31	0.50\\
-0.22	-2.31	0.62\\
-0.70	-1.99	0.04\\
-0.18	-2.18	0.43\\
-0.50	-2.03	0.11\\
0.55	-2.16	0.43\\
3.49	-2.36	0.97\\
-1.99	-2.37	0.60\\
-0.20	-2.11	0.26\\
1.34	-2.12	0.40\\
0.98	-2.29	0.67\\
-0.12	-2.19	0.43\\
-0.62	-2.13	0.27\\
-0.37	-2.17	0.35\\
-0.52	-2.00	0.04\\
0.07	-2.09	0.26\\
3.52	-2.45	1.15\\
0.39	-2.19	0.43\\
3.29	-2.09	0.48\\
4.62	-1.92	0.26\\
0.54	-2.13	0.35\\
2.66	-2.15	0.54\\
0.67	-2.03	0.19\\
0.69	-2.11	0.35\\
3.65	-2.47	1.18\\
0.18	-1.96	0.03\\
1.12	-2.02	0.20\\
1.86	-2.12	0.45\\
3.08	-2.02	0.32\\
2.08	-1.95	0.15\\
-0.11	-2.14	0.34\\
0.45	-2.04	0.18\\
0.75	-2.28	0.64\\
0.94	-2.29	0.66\\
-1.21	-2.16	0.30\\
-1.02	-2.25	0.48\\
1.21	-2.11	0.39\\
-1.46	-2.43	0.76\\
1.71	-2.01	0.23\\
-1.92	-2.16	0.25\\
4.86	-2.02	0.46\\
-1.18	-2.18	0.30\\
-2.17	-2.25	0.38\\
-0.34	-2.20	0.43\\
-1.63	-2.32	0.55\\
3.35	-2.26	0.79\\
-0.38	-2.07	0.18\\
-0.79	-2.14	0.28\\
0.36	-2.23	0.52\\
-2.18	-2.18	0.27\\
0.40	-1.94	0.03\\
-0.19	-2.30	0.62\\
-0.84	-2.01	0.04\\
1.67	-1.96	0.14\\
0.01	-2.05	0.18\\
3.85	-1.93	0.23\\
-1.49	-2.18	0.32\\
-1.31	-2.41	0.73\\
2.28	-2.13	0.49\\
-0.40	-2.16	0.35\\
2.36	-2.15	0.51\\
-1.16	-2.22	0.40\\
-0.37	-1.99	0.04\\
1.52	-2.07	0.32\\
0.04	-2.19	0.43\\
2.56	-1.95	0.17\\
-0.57	-2.18	0.36\\
2.48	-2.07	0.40\\
2.55	-1.89	0.06\\
-1.56	-2.15	0.23\\
-0.11	-2.10	0.26\\
-0.32	-2.06	0.18\\
-1.51	-2.02	0.04\\
-2.00	-2.07	0.05\\
-1.80	-2.21	0.35\\
-0.57	-2.32	0.64\\
-0.77	-1.99	0.04\\
1.13	-2.12	0.38\\
0.60	-2.13	0.35\\
3.73	-2.01	0.37\\
0.46	-1.94	0.03\\
-1.70	-2.09	0.14\\
-0.39	-2.31	0.63\\
1.09	-2.28	0.68\\
1.29	-1.93	0.04\\
2.97	-2.40	1.02\\
-0.83	-2.34	0.67\\
0.53	-2.00	0.11\\
-0.65	-2.23	0.45\\
0.10	-2.18	0.42\\
1.86	-2.19	0.56\\
1.55	-2.12	0.42\\
-0.45	-2.27	0.54\\
4.66	-2.34	1.01\\
-1.58	-2.31	0.54\\
0.96	-1.94	0.04\\
0.41	-2.12	0.34\\
-2.05	-2.06	0.05\\
2.44	-2.16	0.52\\
1.46	-2.18	0.51\\
0.69	-1.99	0.11\\
-2.18	-2.46	0.76\\
1.32	-1.97	0.12\\
0.16	-2.13	0.34\\
2.15	-2.06	0.37\\
0.74	-2.15	0.44\\
-0.23	-2.10	0.26\\
1.98	-2.01	0.25\\
0.95	-2.12	0.37\\
0.22	-2.13	0.34\\
-1.14	-2.02	0.04\\
0.57	-2.03	0.18\\
-1.06	-2.02	0.04\\
1.04	-2.17	0.47\\
2.14	-1.89	0.05\\
2.10	-2.20	0.59\\
2.98	-2.02	0.32\\
-1.69	-2.33	0.56\\
3.37	-1.94	0.20\\
2.39	-2.36	0.90\\
1.97	-2.13	0.46\\
0.19	-2.17	0.42\\
1.70	-2.25	0.65\\
-0.14	-2.09	0.26\\
-1.99	-2.11	0.15\\
3.04	-2.31	0.88\\
-0.33	-2.11	0.26\\
2.17	-2.28	0.73\\
2.16	-2.20	0.60\\
-0.74	-2.29	0.56\\
0.75	-2.07	0.27\\
0.89	-2.17	0.46\\
4.26	-2.21	0.76\\
-2.04	-2.23	0.37\\
-0.67	-1.99	0.04\\
1.37	-2.18	0.50\\
1.55	-2.17	0.52\\
0.78	-1.99	0.11\\
1.06	-2.07	0.29\\
-0.19	-2.25	0.52\\
2.22	-2.02	0.26\\
5.02	-1.92	0.28\\
3.57	-1.86	0.07\\
2.03	-2.26	0.70\\
1.44	-2.02	0.22\\
1.42	-2.12	0.40\\
-2.24	-2.31	0.51\\
0.04	-2.01	0.11\\
-1.36	-2.41	0.74\\
0.35	-2.18	0.43\\
-1.24	-2.06	0.13\\
-1.42	-2.03	0.04\\
-0.96	-2.11	0.20\\
-0.54	-2.06	0.19\\
5.17	-1.81	0.10\\
1.18	-2.29	0.69\\
-1.69	-2.27	0.45\\
0.13	-2.07	0.18\\
-0.12	-2.25	0.52\\
-1.43	-2.24	0.42\\
};


\addplot3[only marks, mark=triangle, mark options={}, mark size=1.5000pt, draw=mycolor1] table[row sep=crcr]{%
x	y	z\\
1.36	1.69	0.50\\
-0.80	1.64	0.42\\
1.63	1.81	0.21\\
0.16	1.79	0.09\\
-1.39	1.71	0.19\\
-2.03	1.66	0.23\\
-0.17	1.71	0.27\\
0.58	1.77	0.23\\
2.24	1.66	0.75\\
-1.95	1.51	0.66\\
-0.59	1.74	0.16\\
1.72	1.80	0.22\\
0.11	1.73	0.28\\
-1.54	1.64	0.36\\
-0.37	1.74	0.16\\
4.41	1.61	1.08\\
-1.10	1.62	0.45\\
1.34	1.83	0.12\\
-2.12	1.69	0.14\\
-0.38	1.77	0.09\\
-0.76	1.66	0.42\\
-0.88	1.63	0.43\\
-0.50	1.73	0.22\\
-0.82	1.67	0.36\\
1.58	1.75	0.37\\
1.12	1.78	0.26\\
-0.79	1.80	0.03\\
0.14	1.82	0.03\\
-0.58	1.80	0.03\\
1.51	1.67	0.60\\
-1.35	1.76	0.04\\
-0.81	1.71	0.23\\
0.08	1.79	0.09\\
0.47	1.76	0.22\\
-0.79	1.62	0.48\\
-0.31	1.80	0.03\\
-0.54	1.77	0.10\\
5.05	1.85	0.47\\
-0.29	1.69	0.40\\
1.86	1.69	0.58\\
-1.47	1.57	0.58\\
-0.61	1.72	0.22\\
1.96	1.88	0.05\\
-1.55	1.56	0.59\\
4.75	1.97	0.09\\
-0.46	1.77	0.10\\
0.89	1.80	0.18\\
-1.04	1.63	0.38\\
-1.29	1.58	0.55\\
-1.44	1.76	0.04\\
0.45	1.78	0.16\\
0.13	1.78	0.09\\
1.02	1.67	0.53\\
-1.30	1.64	0.33\\
1.17	1.86	0.04\\
3.15	1.88	0.19\\
1.47	1.78	0.28\\
-0.92	1.69	0.30\\
0.99	1.79	0.18\\
1.06	1.80	0.18\\
0.25	1.72	0.34\\
1.45	1.86	0.04\\
-2.04	1.73	0.05\\
1.08	1.77	0.25\\
4.44	1.84	0.42\\
-0.40	1.64	0.45\\
1.23	1.72	0.41\\
-0.29	1.73	0.28\\
-0.61	1.80	0.03\\
-0.52	1.80	0.03\\
-0.07	1.74	0.21\\
2.42	1.68	0.68\\
2.11	1.76	0.44\\
4.27	1.85	0.41\\
-2.17	1.73	0.05\\
0.41	1.73	0.28\\
-0.56	1.66	0.40\\
0.90	1.75	0.31\\
2.20	1.89	0.05\\
2.28	1.79	0.36\\
3.09	1.84	0.31\\
0.36	1.72	0.34\\
0.08	1.73	0.27\\
0.69	1.82	0.10\\
0.01	1.71	0.33\\
-0.33	1.80	0.03\\
0.08	1.65	0.44\\
4.06	1.89	0.23\\
3.80	1.84	0.37\\
1.20	1.68	0.55\\
5.02	1.92	0.28\\
-0.04	1.77	0.16\\
-1.09	1.65	0.38\\
-0.65	1.68	0.35\\
2.51	1.75	0.48\\
4.35	1.73	0.74\\
1.86	1.78	0.32\\
2.24	1.71	0.55\\
0.03	1.67	0.45\\
-1.57	1.67	0.28\\
4.61	1.92	0.26\\
1.43	1.73	0.44\\
3.44	1.79	0.48\\
0.34	1.79	0.16\\
0.64	1.77	0.23\\
1.98	1.69	0.60\\
4.80	1.91	0.27\\
2.32	1.72	0.56\\
2.69	1.87	0.17\\
1.03	1.75	0.32\\
0.61	1.76	0.29\\
0.54	1.73	0.35\\
-0.91	1.62	0.50\\
-0.22	1.72	0.27\\
3.31	1.60	0.99\\
-1.33	1.58	0.55\\
1.77	1.75	0.39\\
0.32	1.79	0.16\\
2.09	1.79	0.34\\
0.59	1.70	0.41\\
-0.77	1.70	0.30\\
-0.28	1.64	0.45\\
0.30	1.69	0.40\\
2.56	1.89	0.06\\
-1.56	1.75	0.04\\
0.36	1.73	0.28\\
1.75	1.78	0.31\\
0.80	1.68	0.50\\
-2.22	1.72	0.05\\
1.01	1.77	0.25\\
-1.99	1.73	0.05\\
2.99	1.84	0.31\\
0.56	1.70	0.41\\
-1.93	1.58	0.48\\
-1.38	1.60	0.49\\
0.81	1.82	0.10\\
-1.82	1.58	0.47\\
4.89	1.79	0.64\\
3.70	1.79	0.51\\
0.42	1.79	0.16\\
0.51	1.79	0.16\\
3.27	1.70	0.72\\
-0.15	1.77	0.16\\
-2.11	1.49	0.69\\
2.49	1.79	0.38\\
-1.21	1.67	0.33\\
-1.11	1.68	0.32\\
2.27	1.68	0.65\\
-1.28	1.67	0.26\\
1.25	1.86	0.04\\
1.88	1.81	0.23\\
2.94	1.75	0.54\\
-0.71	1.77	0.10\\
-0.07	1.67	0.45\\
-0.48	1.74	0.22\\
-0.84	1.65	0.43\\
0.18	1.75	0.22\\
-0.33	1.68	0.39\\
-1.94	1.64	0.31\\
0.85	1.76	0.31\\
-0.77	1.71	0.23\\
-0.79	1.74	0.17\\
-0.76	1.75	0.10\\
3.29	1.83	0.33\\
2.98	1.66	0.79\\
-0.48	1.74	0.16\\
-0.53	1.74	0.16\\
5.01	1.59	1.21\\
4.73	1.73	0.80\\
-0.44	1.71	0.28\\
-1.97	1.67	0.23\\
-0.34	1.71	0.28\\
-1.03	1.77	0.04\\
3.41	1.84	0.34\\
1.38	1.72	0.43\\
-0.57	1.68	0.34\\
0.60	1.67	0.48\\
-1.08	1.69	0.25\\
0.55	1.67	0.47\\
1.37	1.76	0.35\\
2.00	1.81	0.24\\
3.32	1.79	0.46\\
3.22	1.79	0.45\\
-1.36	1.72	0.12\\
-0.95	1.75	0.10\\
1.78	1.81	0.22\\
-1.19	1.69	0.25\\
2.19	1.72	0.54\\
1.99	1.66	0.69\\
1.94	1.86	0.14\\
0.13	1.68	0.39\\
-0.82	1.73	0.17\\
1.41	1.75	0.36\\
0.92	1.72	0.38\\
-1.80	1.65	0.30\\
1.69	1.67	0.64\\
2.22	1.84	0.15\\
-2.07	1.69	0.14\\
-1.00	1.61	0.51\\
2.80	1.67	0.75\\
1.21	1.70	0.48\\
1.00	1.75	0.32\\
-0.07	1.74	0.28\\
-1.76	1.72	0.13\\
1.46	1.67	0.59\\
1.59	1.82	0.21\\
1.05	1.84	0.04\\
-0.40	1.74	0.22\\
1.44	1.70	0.51\\
2.45	1.86	0.16\\
1.91	1.69	0.59\\
-2.18	1.69	0.14\\
1.12	1.72	0.40\\
-0.40	1.75	0.16\\
-0.10	1.79	0.09\\
-1.86	1.52	0.64\\
1.41	1.70	0.51\\
2.71	1.83	0.29\\
0.13	1.76	0.22\\
0.17	1.67	0.45\\
0.74	1.73	0.37\\
-0.92	1.75	0.10\\
1.86	1.84	0.14\\
-0.31	1.69	0.33\\
-0.66	1.72	0.23\\
2.44	1.75	0.48\\
0.54	1.71	0.41\\
-0.85	1.68	0.30\\
-0.44	1.68	0.40\\
1.16	1.68	0.55\\
1.81	1.85	0.14\\
0.74	1.80	0.10\\
0.35	1.67	0.46\\
-1.31	1.70	0.19\\
-0.04	1.78	0.09\\
};


\end{axis}


\end{tikzpicture}%

==> Tikz/junction.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.25000,0.15000}%
\definecolor{mycolor2}{rgb}{0.90000,0.50000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\fwidth,
height=0.2\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
xmin=-6.00,
xmax=7.80,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-6.12,
ymax=2.04,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
zmin=0.00,
zmax=2.00,
zlabel style={font=\color{white!15!black}},
zlabel={z [m]},
view={-67.50}{30.00},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={3 clusters},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y	z\\
-1.73	0.59	0.22\\
-0.02	1.72	0.09\\
0.34	1.90	0.38\\
-0.73	1.26	0.08\\
-1.34	0.84	0.08\\
0.25	1.90	0.24\\
0.22	1.88	0.03\\
-0.13	1.63	0.20\\
-1.19	0.95	0.24\\
-0.53	1.38	0.13\\
-0.84	1.17	0.03\\
-1.03	1.06	0.13\\
-0.74	1.23	0.13\\
-1.37	0.83	0.31\\
-0.40	1.47	0.13\\
-0.36	1.48	0.03\\
-6.00	-2.24	1.48\\
-1.40	0.80	0.08\\
-1.19	0.95	0.13\\
-0.97	1.09	0.34\\
-0.78	1.22	0.08\\
-0.24	1.57	0.37\\
0.22	1.87	0.30\\
-1.36	0.83	0.08\\
-0.90	1.14	0.34\\
0.08	1.79	0.35\\
-0.69	1.27	0.39\\
-2.74	-0.08	0.43\\
-1.28	0.88	0.42\\
-1.97	0.43	0.18\\
-0.07	1.67	0.26\\
-1.37	0.80	0.43\\
-0.69	1.28	0.03\\
-0.84	1.20	0.18\\
-0.39	1.49	0.24\\
0.28	1.91	0.10\\
-0.18	1.61	0.09\\
-2.64	-0.04	0.61\\
-1.06	1.03	0.34\\
-2.73	-0.08	0.33\\
-0.46	1.44	0.29\\
-3.24	-0.42	0.17\\
-2.62	-0.00	0.23\\
-1.06	1.03	0.18\\
-0.69	1.28	0.18\\
-1.88	0.49	0.24\\
0.06	1.75	0.28\\
0.06	1.76	0.03\\
-0.88	1.15	0.18\\
-3.09	-0.31	0.38\\
-0.99	1.08	0.13\\
-0.50	1.40	0.08\\
-0.66	1.30	0.23\\
-0.74	1.24	0.28\\
-2.78	-0.12	0.64\\
-1.54	0.71	0.21\\
0.28	1.91	0.24\\
-0.36	1.49	0.13\\
-2.00	0.41	0.25\\
-0.74	1.27	0.03\\
-0.55	1.37	0.08\\
-0.18	1.61	0.26\\
-0.88	1.15	0.13\\
-0.81	1.19	0.33\\
-3.01	-0.26	0.26\\
-1.53	0.73	0.39\\
-0.04	1.69	0.21\\
-0.83	1.18	0.23\\
-1.78	0.55	0.30\\
-3.07	-0.31	0.60\\
-1.39	0.81	0.25\\
0.51	1.90	0.10\\
-1.60	0.68	0.27\\
-0.44	1.42	0.34\\
-4.51	-1.26	0.57\\
-1.91	0.47	0.17\\
-1.78	0.55	0.43\\
-1.88	0.49	0.17\\
-2.41	0.14	0.38\\
-1.28	0.88	0.36\\
-1.29	0.88	0.03\\
-2.11	0.34	0.49\\
-0.07	1.68	0.21\\
-1.08	1.03	0.34\\
-1.86	0.49	0.52\\
-0.76	1.23	0.03\\
0.25	1.89	0.17\\
-0.14	1.65	0.44\\
-0.38	1.47	0.30\\
-0.28	1.53	0.14\\
-1.56	0.69	0.27\\
-2.42	0.14	0.56\\
-0.07	1.69	0.45\\
-5.67	-2.03	1.39\\
-1.54	0.71	0.09\\
0.19	1.86	0.03\\
-0.69	1.28	0.08\\
-4.71	-1.39	0.26\\
-1.59	0.67	0.21\\
-1.74	0.57	0.10\\
-1.47	0.75	0.44\\
-2.44	0.10	0.56\\
-2.04	0.38	0.26\\
-4.71	-1.39	0.43\\
-0.58	1.34	0.34\\
-1.54	0.71	0.45\\
-0.64	1.30	0.18\\
-2.30	0.20	0.45\\
-1.60	0.68	0.34\\
-5.40	-1.84	0.30\\
-0.73	1.26	0.34\\
-0.18	1.60	0.14\\
-0.64	1.31	0.28\\
-0.30	1.53	0.08\\
-1.22	0.92	0.30\\
-0.64	1.30	0.23\\
-2.51	0.07	0.22\\
-1.64	0.64	0.41\\
0.57	1.90	0.10\\
-4.34	-1.14	0.08\\
-1.83	0.51	0.23\\
0.28	1.91	0.17\\
-0.14	1.64	0.14\\
-0.54	1.39	0.03\\
-1.64	0.64	0.03\\
0.11	1.80	0.42\\
-1.83	0.51	0.17\\
-0.11	1.66	0.09\\
-2.11	0.33	0.04\\
-4.02	-0.94	0.22\\
-1.10	1.01	0.08\\
0.01	1.74	0.15\\
-1.45	0.77	0.20\\
-0.38	1.48	0.08\\
-1.96	0.43	0.54\\
-0.28	1.54	0.03\\
-0.02	1.72	0.21\\
-0.35	1.50	0.30\\
-0.71	1.27	0.28\\
-0.67	1.28	0.33\\
0.36	1.89	0.03\\
-0.71	1.26	0.08\\
-0.93	1.11	0.28\\
-1.80	0.53	0.37\\
-2.68	-0.04	0.05\\
-0.50	1.41	0.34\\
-0.71	1.26	0.33\\
0.31	1.90	0.31\\
-0.09	1.67	0.26\\
-0.22	1.58	0.20\\
0.36	1.89	0.24\\
-1.69	0.63	0.42\\
-2.56	0.04	0.50\\
-1.33	0.85	0.03\\
-3.44	-0.55	0.06\\
-5.14	-1.67	1.45\\
-2.62	0.00	0.60\\
-1.76	0.57	0.29\\
-1.24	0.91	0.41\\
-0.18	1.62	0.20\\
-0.57	1.36	0.34\\
-4.91	-1.52	0.45\\
-1.80	0.53	0.03\\
-1.56	0.69	0.15\\
-0.44	1.43	0.18\\
-0.55	1.36	0.13\\
-1.43	0.79	0.14\\
-1.90	0.47	0.38\\
-0.62	1.33	0.23\\
-0.16	1.64	0.38\\
-4.17	-1.04	1.15\\
-0.66	1.30	0.03\\
-0.38	1.48	0.03\\
-1.81	0.53	0.43\\
-0.36	1.49	0.24\\
-1.52	0.72	0.21\\
-0.42	1.45	0.24\\
-1.46	0.77	0.26\\
-1.13	0.98	0.24\\
-2.61	0.00	0.14\\
-0.74	1.23	0.38\\
-0.16	1.63	0.44\\
-1.10	1.01	0.40\\
-0.02	1.72	0.03\\
-0.94	1.12	0.18\\
-5.39	-1.84	0.10\\
-0.87	1.17	0.34\\
-1.41	0.80	0.20\\
-0.58	1.33	0.39\\
-0.09	1.67	0.09\\
-0.76	1.23	0.08\\
0.11	1.79	0.16\\
-4.18	-1.04	0.08\\
0.01	1.75	0.34\\
-1.44	0.79	0.26\\
-4.03	-0.94	1.11\\
-0.96	1.11	0.08\\
-0.52	1.40	0.18\\
-1.64	0.64	0.09\\
-1.19	0.95	0.30\\
0.17	1.85	0.43\\
-1.94	0.45	0.10\\
-2.61	0.00	0.41\\
-0.76	1.23	0.39\\
-1.91	0.47	0.03\\
-3.34	-0.48	0.18\\
-0.07	1.70	0.09\\
-4.02	-0.94	0.07\\
-1.12	1.00	0.29\\
0.31	1.89	0.44\\
-4.52	-1.26	1.26\\
-0.99	1.08	0.34\\
-0.93	1.11	0.13\\
0.25	1.88	0.30\\
-1.48	0.76	0.38\\
-0.98	1.08	0.08\\
-3.77	-0.77	0.07\\
-0.22	1.58	0.37\\
-1.56	0.69	0.39\\
-0.04	1.70	0.09\\
-2.10	0.33	0.41\\
-2.14	0.31	0.04\\
0.33	1.89	0.30\\
-1.02	1.06	0.08\\
-1.73	0.59	0.49\\
-0.14	1.65	0.03\\
-3.54	-0.61	0.06\\
-1.37	0.83	0.14\\
-1.06	1.03	0.08\\
-0.70	1.25	0.18\\
-2.61	0.00	0.32\\
-4.03	-0.94	0.51\\
-1.15	0.97	0.18\\
-0.42	1.46	0.35\\
-1.29	0.88	0.14\\
-1.17	0.96	0.03\\
-0.90	1.14	0.03\\
0.19	1.86	0.16\\
-0.16	1.62	0.09\\
-2.40	0.14	0.29\\
-1.22	0.92	0.19\\
-2.08	0.36	0.49\\
-1.15	0.97	0.13\\
0.39	1.89	0.10\\
-1.89	0.47	0.45\\
0.03	1.75	0.28\\
-2.40	0.14	0.13\\
-2.01	0.41	0.04\\
-1.25	0.91	0.14\\
-0.38	1.48	0.19\\
-0.83	1.18	0.33\\
-0.16	1.63	0.14\\
-2.50	0.07	0.49\\
-2.67	-0.04	0.52\\
-3.09	-0.31	0.49\\
-0.87	1.17	0.03\\
0.25	1.89	0.10\\
-1.45	0.77	0.09\\
-0.97	1.09	0.39\\
-4.51	-1.26	0.08\\
-3.65	-0.69	0.06\\
-0.02	1.71	0.46\\
0.17	1.85	0.29\\
-0.73	1.26	0.23\\
-1.67	0.62	0.22\\
-1.34	0.84	0.42\\
-3.65	-0.69	0.59\\
-1.50	0.74	0.03\\
-3.07	-0.31	0.05\\
-3.23	-0.42	0.52\\
-0.14	1.65	0.38\\
-0.55	1.36	0.23\\
-1.14	0.99	0.35\\
-3.54	-0.61	0.44\\
-0.54	1.39	0.24\\
-3.08	-0.31	0.16\\
-1.62	0.66	0.34\\
0.28	1.88	0.37\\
-1.28	0.88	0.08\\
-0.55	1.38	0.29\\
-1.47	0.75	0.03\\
-3.88	-0.85	0.77\\
-1.01	1.07	0.18\\
-1.62	0.66	0.47\\
0.14	1.83	0.29\\
-3.54	-0.61	0.70\\
-0.09	1.67	0.15\\
-1.04	1.05	0.18\\
-1.20	0.93	0.08\\
-3.44	-0.55	0.18\\
-1.33	0.86	0.08\\
-1.06	1.03	0.29\\
-2.19	0.28	0.19\\
-0.46	1.43	0.08\\
-0.20	1.60	0.26\\
-0.57	1.36	0.23\\
-0.24	1.58	0.31\\
-2.86	-0.16	0.05\\
-2.79	-0.12	0.24\\
-1.02	1.05	0.34\\
-5.67	-2.03	1.17\\
-0.92	1.13	0.03\\
-1.61	0.66	0.28\\
-1.76	0.57	0.49\\
-0.48	1.43	0.29\\
-0.26	1.55	0.03\\
-1.35	0.84	0.20\\
-0.09	1.68	0.39\\
0.31	1.89	0.17\\
-1.12	1.00	0.35\\
-2.14	0.31	0.50\\
-0.78	1.22	0.28\\
-0.88	1.14	0.08\\
-3.23	-0.42	0.29\\
-0.51	1.39	0.13\\
-2.15	0.31	0.27\\
-1.13	1.01	0.03\\
-4.91	-1.52	1.19\\
0.14	1.83	0.36\\
-0.46	1.43	0.13\\
0.01	1.73	0.46\\
-0.32	1.51	0.08\\
-0.83	1.18	0.03\\
-3.25	-0.42	0.88\\
-0.76	1.22	0.13\\
0.39	1.90	0.03\\
-1.04	1.04	0.13\\
-4.17	-1.03	0.53\\
-0.72	1.24	0.28\\
-2.32	0.20	0.37\\
-2.56	0.04	0.31\\
0.11	1.82	0.49\\
-0.67	1.27	0.13\\
-1.19	0.95	0.41\\
-2.85	-0.16	0.25\\
-0.89	1.13	0.39\\
-1.56	0.69	0.33\\
-0.88	1.14	0.28\\
-0.99	1.08	0.03\\
-1.10	1.01	0.13\\
-0.20	1.61	0.20\\
-1.88	0.49	0.38\\
-2.03	0.38	0.11\\
-4.17	-1.03	0.68\\
-1.17	0.96	0.29\\
-1.30	0.87	0.14\\
-1.29	0.88	0.19\\
-1.98	0.43	0.04\\
0.54	1.90	0.03\\
-3.65	-0.69	0.33\\
-2.46	0.11	0.39\\
-0.29	1.55	0.25\\
-2.94	-0.21	0.68\\
-1.10	1.01	0.24\\
-0.44	1.44	0.03\\
-1.54	0.71	0.39\\
-0.86	1.16	0.18\\
-0.20	1.60	0.37\\
-1.78	0.55	0.03\\
-0.04	1.69	0.03\\
-1.08	1.02	0.18\\
-0.48	1.43	0.40\\
-1.70	0.61	0.22\\
-0.78	1.21	0.18\\
-0.81	1.20	0.08\\
-0.34	1.49	0.35\\
-1.70	0.61	0.03\\
-1.43	0.78	0.38\\
-0.38	1.48	0.35\\
-3.54	-0.61	0.96\\
-1.41	0.80	0.03\\
-3.32	-0.48	0.65\\
-0.46	1.42	0.03\\
-1.23	0.92	0.24\\
-3.01	-0.26	0.81\\
-1.01	1.04	0.39\\
0.19	1.84	0.10\\
-0.71	1.26	0.39\\
-2.87	-0.16	0.46\\
-2.73	-0.08	0.14\\
-0.88	1.14	0.23\\
-0.16	1.62	0.03\\
-2.45	0.11	0.04\\
0.42	1.88	0.03\\
-2.41	0.14	0.21\\
-1.72	0.59	0.35\\
-0.61	1.34	0.18\\
-1.46	0.77	0.03\\
-2.78	-0.12	0.44\\
-1.36	0.82	0.19\\
-5.67	-2.03	0.95\\
-1.42	0.80	0.26\\
-4.34	-1.14	0.24\\
-1.79	0.56	0.16\\
-2.79	-0.12	0.15\\
-2.85	-0.16	0.15\\
-1.81	0.53	0.30\\
-1.84	0.51	0.51\\
-1.53	0.70	0.27\\
-0.99	1.08	0.28\\
-1.23	0.92	0.35\\
-1.07	1.02	0.03\\
-5.39	-1.84	1.31\\
-4.33	-1.14	0.39\\
-5.14	-1.67	0.86\\
0.03	1.76	0.47\\
-2.72	-0.08	0.24\\
-3.44	-0.55	0.30\\
-0.87	1.17	0.13\\
-0.28	1.54	0.08\\
-4.52	-1.26	0.91\\
-1.61	0.65	0.15\\
-0.78	1.19	0.28\\
-0.04	1.71	0.46\\
-2.08	0.36	0.26\\
0.11	1.80	0.09\\
-1.73	0.59	0.03\\
0.22	1.87	0.23\\
-1.32	0.85	0.36\\
-4.90	-1.52	0.81\\
-3.77	-0.77	1.03\\
-0.70	1.25	0.13\\
-0.44	1.44	0.40\\
-1.10	1.01	0.29\\
-0.48	1.42	0.03\\
-0.35	1.51	0.03\\
-0.79	1.20	0.13\\
-1.52	0.72	0.45\\
-1.73	0.59	0.29\\
-5.14	-1.67	1.05\\
-3.65	-0.69	0.72\\
-1.35	0.84	0.03\\
-0.11	1.65	0.32\\
-2.22	0.26	0.43\\
-0.22	1.58	0.14\\
-3.77	-0.77	0.20\\
-0.02	1.73	0.34\\
-1.55	0.71	0.03\\
-0.66	1.30	0.28\\
-0.84	1.17	0.13\\
-2.93	-0.21	0.05\\
-0.63	1.30	0.39\\
0.23	1.90	0.37\\
-0.16	1.64	0.26\\
-1.48	0.75	0.20\\
-2.37	0.17	0.38\\
-1.56	0.69	0.09\\
-2.28	0.23	0.28\\
-0.37	1.49	0.19\\
-1.00	1.07	0.28\\
-4.34	-1.14	1.04\\
-0.66	1.30	0.18\\
0.16	1.84	0.03\\
-3.01	-0.26	0.59\\
-2.51	0.07	0.40\\
-1.97	0.43	0.11\\
-1.26	0.89	0.30\\
-4.17	-1.04	0.23\\
-2.25	0.23	0.04\\
-0.95	1.10	0.39\\
-0.52	1.41	0.03\\
-2.36	0.17	0.21\\
0.11	1.78	0.35\\
-0.18	1.62	0.03\\
-0.30	1.53	0.42\\
-1.24	0.90	0.30\\
-0.50	1.41	0.29\\
-0.69	1.27	0.28\\
-0.75	1.21	0.33\\
-1.80	0.53	0.50\\
-1.02	1.06	0.29\\
0.03	1.75	0.21\\
-1.15	0.97	0.35\\
-1.67	0.62	0.48\\
-0.24	1.56	0.14\\
-4.91	-1.52	1.38\\
0.14	1.84	0.16\\
-1.22	0.92	0.08\\
-1.58	0.69	0.21\\
-1.91	0.47	0.53\\
-1.03	1.04	0.23\\
-5.14	-1.67	0.66\\
-5.38	-1.84	0.90\\
-1.90	0.47	0.10\\
-1.20	0.95	0.08\\
-2.14	0.31	0.11\\
-0.48	1.41	0.18\\
-1.96	0.43	0.32\\
-0.26	1.56	0.14\\
-0.42	1.44	0.03\\
-0.76	1.23	0.28\\
-1.50	0.74	0.32\\
-0.71	1.27	0.23\\
-0.46	1.43	0.24\\
0.14	1.84	0.03\\
-0.20	1.60	0.14\\
-2.31	0.20	0.54\\
-0.04	1.71	0.15\\
-2.68	-0.04	0.42\\
-2.94	-0.21	0.15\\
-0.48	1.41	0.34\\
0.31	1.90	0.24\\
-2.54	0.04	0.40\\
-1.30	0.86	0.42\\
-1.16	0.95	0.35\\
-0.26	1.56	0.08\\
-1.50	0.74	0.27\\
-0.14	1.64	0.32\\
-3.65	-0.69	0.99\\
-0.56	1.38	0.18\\
0.08	1.78	0.22\\
-1.94	0.45	0.03\\
-2.67	-0.04	0.33\\
-0.60	1.32	0.28\\
-0.53	1.38	0.40\\
-0.44	1.44	0.29\\
-1.11	0.99	0.18\\
-0.79	1.20	0.18\\
-0.86	1.16	0.08\\
0.31	1.90	0.03\\
-1.16	0.95	0.24\\
-0.62	1.31	0.03\\
-2.61	0.00	0.51\\
0.25	1.89	0.37\\
-4.33	-1.14	0.87\\
};
%\addlegendentry{data1}

\addplot3[only marks, mark=triangle, mark options={}, mark size=1.5000pt, draw=mycolor1] table[row sep=crcr]{%
x	y	z\\
3.52	1.96	0.78\\
1.41	1.92	0.64\\
1.84	1.93	0.71\\
3.18	1.95	0.73\\
1.20	1.91	0.52\\
3.30	1.96	0.89\\
3.19	1.96	0.20\\
6.36	2.02	0.12\\
1.55	1.93	0.30\\
2.79	1.94	0.79\\
1.08	1.90	0.27\\
0.85	1.90	0.33\\
1.46	1.93	0.13\\
5.00	1.99	1.24\\
0.45	1.90	0.45\\
6.72	2.03	1.88\\
1.50	1.92	0.56\\
0.95	1.90	0.04\\
2.00	1.93	0.24\\
1.02	1.91	0.42\\
1.55	1.93	0.04\\
0.66	1.91	0.25\\
3.29	1.96	1.03\\
3.93	1.97	1.18\\
1.50	1.92	0.04\\
2.14	1.94	0.36\\
0.73	1.92	0.47\\
2.81	1.95	0.66\\
2.34	1.95	0.05\\
0.34	1.90	0.52\\
5.24	2.00	0.10\\
6.73	2.03	0.86\\
2.88	1.95	0.80\\
0.66	1.90	0.46\\
1.59	1.93	0.40\\
0.81	1.90	0.55\\
5.00	1.99	0.28\\
1.69	1.93	0.04\\
3.52	1.96	0.21\\
4.80	1.99	1.20\\
1.29	1.93	0.04\\
2.80	1.95	0.18\\
0.60	1.90	0.17\\
1.54	1.92	0.13\\
6.06	2.02	1.01\\
4.60	1.99	1.16\\
0.79	1.91	0.55\\
0.88	1.90	0.33\\
1.59	1.92	0.04\\
2.90	1.96	0.55\\
5.76	2.01	1.19\\
2.33	1.94	0.16\\
0.75	1.90	0.47\\
0.66	1.90	0.54\\
1.25	1.93	0.36\\
0.39	1.90	0.45\\
1.28	1.91	0.12\\
3.19	1.96	1.00\\
2.48	1.95	0.39\\
0.81	1.90	0.18\\
0.78	1.91	0.25\\
0.51	1.91	0.31\\
0.42	1.90	0.45\\
4.41	1.98	1.12\\
1.83	1.92	0.33\\
0.42	1.91	0.31\\
1.13	1.91	0.35\\
0.48	1.90	0.24\\
0.51	1.92	0.53\\
1.69	1.93	0.69\\
0.78	1.90	0.04\\
1.45	1.92	0.38\\
0.31	1.91	0.52\\
1.85	1.94	0.05\\
0.85	1.92	0.49\\
2.99	1.96	0.06\\
1.50	1.92	0.13\\
0.63	1.90	0.25\\
4.41	1.98	0.77\\
6.37	2.02	0.58\\
2.63	1.94	0.17\\
0.22	1.88	0.51\\
0.45	1.90	0.24\\
0.85	1.92	0.18\\
1.37	1.92	0.04\\
5.47	2.00	1.13\\
1.69	1.93	0.22\\
4.42	1.98	0.42\\
0.95	1.90	0.19\\
1.65	1.93	0.13\\
6.74	2.04	0.37\\
7.12	2.04	0.91\\
1.90	1.93	0.53\\
3.54	1.97	0.35\\
3.09	1.96	0.85\\
0.42	1.91	0.24\\
2.27	1.94	0.16\\
0.28	1.89	0.51\\
1.32	1.92	0.20\\
5.76	2.01	0.32\\
0.88	1.91	0.41\\
1.21	1.92	0.36\\
2.56	1.95	0.62\\
0.88	1.90	0.56\\
2.33	1.94	0.26\\
1.21	1.92	0.20\\
2.47	1.94	0.05\\
0.75	1.91	0.25\\
4.08	1.98	1.22\\
0.99	1.92	0.42\\
0.91	1.91	0.33\\
2.55	1.94	0.39\\
1.21	1.92	0.44\\
2.72	1.95	0.29\\
2.89	1.95	0.68\\
5.22	2.00	0.89\\
1.90	1.93	0.14\\
2.19	1.93	0.26\\
3.19	1.96	0.46\\
1.96	1.93	0.44\\
5.25	2.01	1.51\\
0.88	1.91	0.04\\
3.93	1.97	0.23\\
2.13	1.93	0.46\\
1.09	1.91	0.19\\
0.85	1.91	0.04\\
7.12	2.04	0.39\\
1.37	1.92	0.29\\
1.69	1.93	0.41\\
1.17	1.92	0.36\\
0.92	1.91	0.19\\
0.60	1.90	0.32\\
3.08	1.95	0.98\\
1.33	1.92	0.04\\
2.71	1.94	0.77\\
4.24	1.98	1.08\\
2.63	1.94	0.40\\
6.36	2.02	0.82\\
1.21	1.92	0.61\\
1.74	1.93	0.41\\
0.98	1.91	0.50\\
1.33	1.92	0.29\\
1.79	1.93	0.42\\
3.66	1.97	0.07\\
1.18	1.93	0.12\\
0.72	1.91	0.40\\
2.07	1.93	0.35\\
3.79	1.97	0.52\\
2.64	1.95	0.52\\
2.87	1.94	0.43\\
0.40	1.92	0.52\\
0.60	1.90	0.46\\
3.41	1.96	0.07\\
4.59	1.98	0.26\\
2.07	1.94	0.65\\
3.40	1.96	0.91\\
2.72	1.95	0.41\\
0.62	1.89	0.32\\
1.09	1.91	0.59\\
5.49	2.01	0.93\\
4.58	1.98	0.61\\
4.79	1.99	0.82\\
2.13	1.93	0.56\\
0.72	1.91	0.55\\
5.01	2.00	0.47\\
1.41	1.92	0.55\\
2.54	1.93	0.51\\
5.24	2.00	1.29\\
1.09	1.92	0.43\\
0.57	1.90	0.31\\
4.42	1.99	0.60\\
3.66	1.97	0.81\\
1.54	1.92	0.48\\
2.26	1.93	0.69\\
0.84	1.90	0.40\\
3.66	1.97	0.96\\
0.75	1.91	0.55\\
0.54	1.90	0.38\\
1.02	1.92	0.04\\
3.94	1.98	0.70\\
0.66	1.92	0.39\\
2.97	1.95	0.95\\
0.95	1.91	0.57\\
0.75	1.90	0.04\\
1.89	1.92	0.24\\
1.28	1.92	0.20\\
6.05	2.02	0.56\\
3.41	1.96	0.62\\
1.74	1.93	0.70\\
0.63	1.90	0.10\\
1.90	1.94	0.05\\
2.80	1.95	0.30\\
2.98	1.95	0.44\\
1.69	1.93	0.31\\
3.79	1.97	1.14\\
4.43	1.99	0.08\\
1.84	1.93	0.42\\
2.39	1.93	0.05\\
4.07	1.97	0.24\\
1.12	1.90	0.12\\
2.54	1.93	0.17\\
6.73	2.03	1.62\\
2.56	1.95	0.28\\
1.83	1.92	0.61\\
6.37	2.02	1.30\\
3.78	1.96	0.07\\
1.29	1.93	0.45\\
0.54	1.90	0.31\\
2.00	1.92	0.05\\
2.00	1.92	0.44\\
0.69	1.90	0.32\\
4.79	1.99	0.64\\
1.69	1.93	0.50\\
6.03	2.01	1.24\\
4.24	1.98	1.25\\
0.66	1.91	0.11\\
2.39	1.94	0.27\\
0.91	1.90	0.26\\
1.50	1.93	0.65\\
2.26	1.94	0.37\\
1.29	1.92	0.62\\
4.25	1.98	0.74\\
1.17	1.92	0.44\\
5.01	2.00	1.45\\
0.60	1.91	0.54\\
4.07	1.97	0.40\\
0.48	1.90	0.53\\
2.99	1.96	0.83\\
1.45	1.92	0.21\\
0.76	1.92	0.11\\
1.50	1.92	0.21\\
6.05	2.02	0.78\\
};
%\addlegendentry{data2}

\addplot3[only marks, mark=square, mark options={}, mark size=1.5000pt, draw=mycolor2] table[row sep=crcr]{%
x	y	z\\
0.25	-2.36	0.21\\
1.81	-2.13	0.64\\
0.84	-2.13	0.53\\
-4.19	-5.30	0.35\\
0.48	-2.14	0.35\\
0.15	-2.41	0.04\\
0.88	-2.13	0.45\\
-2.25	-4.01	1.23\\
6.68	-2.02	1.61\\
3.72	-2.07	0.83\\
5.82	-2.03	0.54\\
7.80	-2.00	0.14\\
7.38	-2.00	1.77\\
2.38	-2.10	0.17\\
1.70	-2.11	0.73\\
2.14	-2.12	0.37\\
-1.82	-3.73	0.81\\
-3.50	-4.83	0.52\\
-2.64	-4.27	0.09\\
-2.80	-4.37	1.39\\
3.11	-2.10	0.87\\
-0.14	-2.61	0.41\\
1.34	-2.13	0.58\\
-0.53	-2.87	0.57\\
2.92	-2.10	0.06\\
-1.46	-3.49	0.07\\
1.30	-2.13	0.40\\
3.10	-2.09	0.59\\
-1.10	-3.24	0.18\\
0.08	-2.46	0.48\\
1.03	-2.15	0.38\\
1.34	-2.13	0.22\\
1.97	-2.12	0.25\\
0.63	-2.10	0.59\\
0.46	-2.21	0.52\\
6.35	-2.02	0.82\\
-2.25	-4.00	0.40\\
1.06	-2.13	0.64\\
6.08	-2.03	0.56\\
0.40	-2.24	0.12\\
-2.13	-3.93	0.08\\
-0.90	-3.11	0.63\\
-0.73	-3.00	0.71\\
-1.30	-3.38	0.84\\
0.34	-2.29	0.53\\
1.34	-2.13	0.49\\
-4.45	-5.46	0.86\\
-0.68	-2.98	0.38\\
4.43	-2.07	1.13\\
3.49	-2.08	0.07\\
-0.44	-2.81	0.35\\
3.74	-2.08	0.53\\
0.57	-2.15	0.04\\
-1.72	-3.65	0.64\\
0.66	-2.10	0.12\\
-0.48	-2.85	0.25\\
-1.72	-3.66	1.08\\
0.51	-2.15	0.04\\
-0.06	-2.55	0.68\\
1.65	-2.12	0.62\\
-5.44	-6.12	1.30\\
1.80	-2.11	0.34\\
0.18	-2.40	0.04\\
2.07	-2.11	0.57\\
0.08	-2.46	0.13\\
1.76	-2.13	0.54\\
0.43	-2.24	0.28\\
-2.64	-4.27	0.44\\
-1.72	-3.65	0.21\\
0.99	-2.14	0.12\\
-1.54	-3.53	1.03\\
3.51	-2.09	0.21\\
-1.31	-3.38	0.97\\
-0.06	-2.54	0.31\\
2.39	-2.11	0.28\\
-0.48	-2.86	0.15\\
-0.84	-3.07	0.06\\
0.57	-2.13	0.43\\
0.51	-2.14	0.35\\
4.28	-2.07	0.25\\
1.42	-2.12	0.50\\
-0.48	-2.83	0.66\\
-1.02	-3.18	0.90\\
-4.75	-5.67	0.13\\
1.86	-2.12	0.05\\
1.71	-2.13	0.24\\
4.76	-2.06	0.45\\
3.39	-2.08	1.07\\
2.68	-2.11	0.06\\
5.14	-2.05	0.88\\
0.88	-2.14	0.12\\
1.43	-2.14	0.13\\
-5.67	-2.03	0.11\\
-0.85	-3.08	0.62\\
3.39	-2.08	0.07\\
4.95	-2.05	0.47\\
2.46	-2.11	0.63\\
4.42	-2.06	1.31\\
-3.30	-4.70	0.10\\
3.50	-2.09	0.50\\
3.29	-2.08	0.48\\
0.95	-2.13	0.45\\
0.31	-2.31	0.54\\
1.43	-2.13	0.59\\
3.29	-2.08	0.20\\
2.45	-2.10	0.28\\
-2.79	-4.37	0.45\\
-1.03	-3.19	0.41\\
-3.31	-4.71	0.50\\
1.96	-2.11	0.46\\
6.07	-2.03	0.79\\
4.94	-2.05	1.23\\
-0.03	-2.53	0.31\\
-3.71	-4.98	1.43\\
7.79	-1.99	0.70\\
-0.91	-3.12	0.06\\
-0.39	-2.78	0.55\\
0.92	-2.14	0.62\\
-1.38	-3.44	0.32\\
0.78	-2.15	0.61\\
0.21	-2.38	0.29\\
-0.34	-2.74	0.05\\
-2.50	-4.17	0.08\\
-0.30	-2.72	0.24\\
1.96	-2.11	0.05\\
0.04	-2.47	0.22\\
1.30	-2.13	0.67\\
2.76	-2.11	0.06\\
4.94	-2.05	1.43\\
0.92	-2.14	0.29\\
-0.97	-3.16	0.17\\
6.36	-2.02	0.12\\
5.57	-2.04	0.94\\
-5.43	-6.11	0.43\\
-0.35	-2.74	0.44\\
0.57	-2.14	0.19\\
5.58	-2.04	1.59\\
-5.07	-5.88	0.68\\
-0.58	-2.89	0.15\\
0.98	-2.12	0.45\\
2.32	-2.11	0.16\\
-0.91	-3.12	0.51\\
-3.93	-5.12	1.73\\
-0.39	-2.79	0.45\\
-0.97	-3.16	0.06\\
-3.94	-5.13	1.49\\
5.82	-2.03	0.11\\
-3.30	-4.70	0.30\\
5.57	-2.04	0.10\\
7.01	-2.01	1.15\\
0.71	-2.14	0.36\\
2.46	-2.11	0.75\\
-1.92	-3.79	0.22\\
6.68	-2.02	1.36\\
1.18	-2.13	0.04\\
2.32	-2.11	0.05\\
-0.26	-2.69	0.33\\
-3.13	-4.59	0.68\\
-0.91	-3.13	0.75\\
2.26	-2.12	0.05\\
-1.82	-3.73	0.22\\
-4.72	-1.39	0.09\\
5.83	-2.04	1.65\\
7.38	-2.00	1.49\\
-2.51	-4.18	0.60\\
-0.48	-2.84	0.46\\
2.08	-2.11	0.47\\
2.40	-2.11	0.51\\
1.06	-2.13	0.29\\
-1.63	-3.60	0.21\\
2.67	-2.09	0.18\\
1.70	-2.11	0.53\\
-0.84	-3.07	0.17\\
-0.74	-3.01	0.60\\
-0.26	-2.68	0.52\\
0.34	-2.29	0.20\\
0.24	-2.34	0.46\\
0.77	-2.14	0.28\\
-0.53	-2.85	0.46\\
-0.63	-2.93	0.37\\
4.13	-2.07	0.73\\
-0.58	-2.89	0.47\\
-4.17	-5.28	1.55\\
-2.38	-4.09	0.75\\
1.65	-2.12	0.72\\
5.57	-2.04	1.37\\
2.20	-2.11	0.70\\
-5.44	-6.12	1.89\\
3.74	-2.08	0.99\\
3.86	-2.08	0.85\\
-2.80	-4.37	0.27\\
7.79	-1.99	0.99\\
2.61	-2.11	0.41\\
4.12	-2.07	0.08\\
2.68	-2.10	0.42\\
-2.37	-4.09	0.92\\
-4.46	-5.47	0.12\\
-1.16	-3.29	0.68\\
0.25	-2.37	0.55\\
-2.64	-4.27	0.80\\
0.85	-2.14	0.04\\
2.68	-2.10	0.54\\
0.78	-2.15	0.20\\
-2.79	-4.37	1.01\\
4.94	-2.05	1.04\\
4.42	-2.06	0.60\\
0.77	-2.13	0.12\\
-4.18	-5.28	1.31\\
0.91	-2.13	0.53\\
-0.53	-2.87	0.05\\
6.08	-2.03	1.25\\
-1.23	-3.33	0.82\\
-0.18	-2.65	0.23\\
-0.68	-2.97	0.59\\
0.51	-2.14	0.51\\
1.48	-2.14	0.14\\
2.84	-2.10	0.56\\
-0.48	-2.84	0.77\\
-0.68	-2.96	0.70\\
-0.53	-2.86	0.15\\
-0.06	-2.55	0.40\\
-0.14	-2.60	0.23\\
0.91	-2.13	0.04\\
2.61	-2.11	0.29\\
0.84	-2.13	0.45\\
7.37	-2.00	0.40\\
1.97	-2.13	0.56\\
0.25	-2.35	0.29\\
1.34	-2.12	0.31\\
6.36	-2.02	0.35\\
3.28	-2.08	0.62\\
-0.79	-3.03	0.72\\
3.00	-2.09	0.98\\
5.81	-2.03	0.98\\
5.13	-2.05	0.29\\
-0.85	-3.08	0.28\\
2.53	-2.10	0.64\\
0.66	-2.10	0.27\\
1.61	-2.12	0.14\\
0.81	-2.14	0.61\\
6.67	-2.01	0.86\\
0.95	-2.13	0.20\\
0.60	-2.11	0.12\\
0.82	-2.16	0.28\\
-3.13	-4.59	0.88\\
0.81	-2.13	0.04\\
4.42	-2.06	0.77\\
0.15	-2.42	0.47\\
-0.79	-3.04	0.84\\
3.40	-2.09	0.92\\
-2.80	-4.38	0.09\\
3.39	-2.08	0.21\\
2.20	-2.12	0.27\\
-1.72	-3.66	0.79\\
0.37	-2.27	0.12\\
4.59	-2.06	0.09\\
0.74	-2.14	0.52\\
-0.26	-2.68	0.05\\
-0.43	-2.79	0.76\\
1.65	-2.12	0.43\\
1.52	-2.13	0.41\\
1.06	-2.13	0.04\\
2.14	-2.11	0.58\\
4.42	-2.06	0.09\\
0.95	-2.14	0.54\\
7.38	-2.00	0.94\\
1.03	-2.14	0.04\\
-3.70	-4.96	1.66\\
1.51	-2.13	0.60\\
1.70	-2.12	0.63\\
3.40	-2.09	0.63\\
0.51	-2.16	0.19\\
0.28	-2.32	0.29\\
0.18	-2.40	0.21\\
-0.97	-3.15	0.64\\
-0.03	-2.55	0.50\\
0.31	-2.31	0.12\\
2.02	-2.12	0.05\\
0.78	-2.16	0.45\\
2.19	-2.11	0.48\\
0.25	-2.36	0.38\\
2.31	-2.10	0.72\\
-4.75	-5.66	0.91\\
2.39	-2.11	0.86\\
-2.02	-3.86	0.38\\
-0.03	-2.55	0.04\\
-1.92	-3.79	1.14\\
1.56	-2.13	0.23\\
0.71	-2.14	0.28\\
-0.10	-2.57	0.23\\
1.14	-2.14	0.21\\
1.17	-2.12	0.30\\
1.46	-2.12	0.69\\
0.70	-2.13	0.12\\
1.25	-2.13	0.66\\
0.40	-2.24	0.28\\
4.94	-2.05	0.85\\
-0.85	-3.08	0.51\\
0.21	-2.37	0.38\\
0.34	-2.30	0.12\\
2.38	-2.10	0.39\\
3.74	-2.08	0.07\\
-5.08	-5.89	1.80\\
-1.47	-3.50	0.88\\
-0.10	-2.57	0.59\\
2.08	-2.11	0.36\\
-1.31	-3.39	0.19\\
-2.38	-4.09	0.58\\
0.18	-2.38	0.29\\
-0.58	-2.89	0.05\\
-0.14	-2.61	0.60\\
2.19	-2.10	0.81\\
3.73	-2.07	0.68\\
-0.14	-2.61	0.32\\
4.75	-2.05	1.20\\
-2.95	-4.46	0.09\\
1.91	-2.12	0.35\\
1.07	-2.14	0.13\\
1.61	-2.12	0.42\\
-1.16	-3.28	0.18\\
6.36	-2.02	1.06\\
-1.09	-3.24	0.92\\
2.26	-2.11	0.16\\
3.86	-2.08	0.08\\
3.38	-2.08	0.49\\
-1.03	-3.20	0.78\\
0.31	-2.31	0.45\\
0.37	-2.26	0.36\\
7.01	-2.01	0.64\\
0.11	-2.42	0.30\\
-0.22	-2.66	0.14\\
0.57	-2.14	0.51\\
1.75	-2.12	0.14\\
0.11	-2.43	0.04\\
1.75	-2.12	0.34\\
0.81	-2.14	0.20\\
0.15	-2.43	0.65\\
-1.09	-3.24	0.06\\
1.39	-2.14	0.59\\
0.99	-2.14	0.54\\
-0.18	-2.64	0.42\\
-0.30	-2.70	0.43\\
5.82	-2.04	1.20\\
0.54	-2.15	0.59\\
1.22	-2.14	0.57\\
0.66	-2.10	0.51\\
3.85	-2.07	0.38\\
-5.43	-6.12	0.14\\
0.01	-2.50	0.49\\
0.92	-2.14	0.20\\
0.11	-2.44	0.39\\
-1.16	-3.28	0.43\\
5.35	-2.05	1.32\\
-0.68	-2.96	0.16\\
0.40	-2.25	0.44\\
0.81	-2.14	0.36\\
1.96	-2.11	0.67\\
6.66	-2.01	0.12\\
3.50	-2.08	0.64\\
0.21	-2.38	0.64\\
-0.10	-2.58	0.41\\
0.46	-2.22	0.12\\
0.37	-2.28	0.53\\
1.22	-2.14	0.39\\
1.61	-2.12	0.33\\
7.79	-1.99	0.42\\
-3.30	-4.70	1.33\\
0.60	-2.12	0.19\\
0.48	-2.16	0.19\\
4.27	-2.07	0.42\\
6.08	-2.03	0.11\\
-1.72	-3.65	0.93\\
2.69	-2.11	0.30\\
-0.43	-2.79	0.05\\
2.92	-2.09	0.19\\
-4.19	-5.29	0.12\\
1.22	-2.14	0.22\\
-0.35	-2.74	0.54\\
-0.22	-2.66	0.62\\
1.47	-2.13	0.41\\
2.59	-2.10	0.17\\
0.04	-2.49	0.13\\
1.43	-2.13	0.32\\
-0.58	-2.89	0.26\\
1.25	-2.12	0.30\\
6.36	-2.02	1.79\\
1.38	-2.12	0.49\\
6.08	-2.03	1.72\\
1.17	-2.13	0.47\\
4.59	-2.06	0.98\\
3.49	-2.08	0.94\\
4.28	-2.07	0.92\\
1.95	-2.11	0.15\\
0.15	-2.42	0.13\\
0.95	-2.15	0.04\\
0.34	-2.28	0.62\\
0.18	-2.40	0.38\\
1.47	-2.12	0.60\\
0.47	-2.14	0.04\\
-6.00	-2.24	0.56\\
-1.38	-3.43	0.19\\
-4.45	-5.47	0.62\\
2.31	-2.10	0.61\\
3.19	-2.09	0.33\\
1.85	-2.12	0.65\\
0.54	-2.15	0.35\\
2.46	-2.11	0.51\\
0.21	-2.36	0.55\\
0.21	-2.38	0.21\\
-1.46	-3.48	1.01\\
1.30	-2.13	0.13\\
6.08	-2.03	1.48\\
-2.64	-4.26	0.61\\
2.84	-2.10	0.94\\
0.51	-2.14	0.27\\
-0.74	-3.01	0.49\\
-4.45	-5.47	1.12\\
3.85	-2.07	0.54\\
-0.97	-3.16	0.76\\
-2.65	-4.27	0.26\\
-0.79	-3.04	0.39\\
3.01	-2.10	0.45\\
0.08	-2.48	0.39\\
0.91	-2.13	0.12\\
1.06	-2.13	0.46\\
0.74	-2.13	0.28\\
-3.93	-5.12	0.11\\
2.83	-2.10	0.31\\
-4.75	-5.66	0.65\\
-3.94	-5.13	1.26\\
};
%\addlegendentry{data3}

\end{axis}


\end{tikzpicture}%

==> Tikz/junction2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.25000,0.15000}%
\definecolor{mycolor2}{rgb}{0.90000,0.50000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\fwidth,
height=0.2\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
xmin=-10.00,
xmax=10.00,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-10.00,
ymax=4.50,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
zmin=0.00,
zmax=2.57,
zlabel style={font=\color{white!15!black}},
zlabel={z [m]},
view={20.50}{35.00},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={3 clusters},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y	z\\
1.59	3.57	0.90\\
-0.18	3.33	0.17\\
1.80	3.62	0.50\\
0.51	3.44	0.06\\
3.03	3.78	0.25\\
-5.45	2.68	0.96\\
0.77	3.46	0.44\\
-1.04	3.24	0.54\\
-1.39	3.19	0.80\\
-4.36	2.81	0.27\\
-4.14	2.84	1.35\\
-1.09	3.24	0.79\\
2.02	3.65	0.51\\
-3.94	2.87	0.26\\
1.87	3.63	1.09\\
3.93	3.89	1.48\\
0.82	3.47	0.69\\
1.81	3.63	0.21\\
0.88	3.48	0.96\\
1.52	3.56	0.20\\
1.65	3.58	0.48\\
3.45	3.83	1.00\\
-4.13	2.83	0.97\\
1.95	3.65	0.07\\
-0.95	3.26	0.66\\
-0.80	3.26	0.78\\
3.14	3.80	0.78\\
-2.23	3.08	0.88\\
-0.75	3.28	0.53\\
-3.14	2.97	0.08\\
0.06	3.36	0.29\\
-0.75	3.28	0.78\\
-0.08	3.36	0.18\\
-2.69	3.03	0.94\\
-4.36	2.81	0.45\\
-3.94	2.87	0.43\\
-4.74	2.77	0.87\\
-0.32	3.33	0.29\\
0.72	3.46	0.06\\
-1.99	3.11	0.19\\
4.21	3.93	1.54\\
5.54	4.10	0.60\\
-3.94	2.87	0.09\\
-1.66	3.16	0.82\\
-2.63	3.04	0.35\\
-1.83	3.15	0.45\\
-1.29	3.21	0.67\\
-1.09	3.22	0.54\\
-1.60	3.17	0.95\\
-0.13	3.35	0.06\\
0.61	3.45	0.68\\
7.57	4.36	2.34\\
-1.55	3.17	0.06\\
-0.61	3.28	0.17\\
-0.94	3.25	0.42\\
5.17	4.06	1.76\\
-1.45	3.19	0.68\\
5.96	4.15	0.38\\
6.69	4.25	0.14\\
-0.61	3.28	0.41\\
-3.73	2.89	0.92\\
-0.85	3.26	0.18\\
-3.38	2.94	0.23\\
0.31	3.41	0.06\\
0.77	3.45	0.56\\
-0.37	3.31	0.89\\
0.71	3.45	0.43\\
1.53	3.58	0.76\\
-0.32	3.32	0.53\\
-2.23	3.09	0.47\\
-1.30	3.22	0.80\\
8.65	4.50	1.20\\
0.21	3.39	0.54\\
-5.43	2.68	1.62\\
-1.55	3.17	0.56\\
-3.13	2.97	0.84\\
-3.65	2.91	0.74\\
1.95	3.65	0.66\\
5.75	4.13	0.87\\
7.90	4.40	0.79\\
0.11	3.38	0.18\\
-0.37	3.30	0.29\\
-0.89	3.24	0.29\\
7.58	4.36	0.77\\
-0.08	3.36	0.90\\
-4.25	2.83	0.63\\
4.97	4.02	0.34\\
0.77	3.47	0.06\\
-3.30	2.95	1.02\\
-1.76	3.14	0.57\\
-0.56	3.30	0.77\\
-0.66	3.29	0.77\\
-1.50	3.19	0.06\\
2.75	3.74	0.24\\
0.36	3.42	0.30\\
-0.66	3.29	0.06\\
-3.47	2.93	0.24\\
2.74	3.73	1.24\\
0.99	3.49	0.57\\
-4.14	2.84	0.80\\
-0.42	3.31	0.41\\
1.04	3.50	0.98\\
0.66	3.46	0.43\\
3.69	3.86	0.66\\
3.94	3.90	0.29\\
3.68	3.86	0.09\\
0.30	3.40	0.54\\
-1.55	3.17	0.95\\
-0.04	3.37	0.06\\
1.16	3.53	0.32\\
-0.99	3.23	0.54\\
7.57	4.36	1.70\\
-2.98	2.99	0.37\\
-0.27	3.32	0.41\\
1.81	3.64	0.07\\
-0.84	3.25	0.78\\
-0.95	3.26	0.78\\
-4.36	2.81	0.09\\
0.99	3.48	0.32\\
4.20	3.93	0.30\\
6.19	4.18	2.00\\
-5.14	2.72	0.30\\
-0.70	3.28	0.41\\
1.46	3.54	0.74\\
4.21	3.94	1.33\\
5.53	4.09	1.09\\
-1.44	3.17	0.43\\
-4.60	2.78	1.24\\
4.49	3.96	0.10\\
1.74	3.62	0.64\\
0.56	3.44	0.55\\
5.16	4.05	1.51\\
3.80	3.87	1.05\\
-2.11	3.11	0.60\\
6.97	4.28	0.72\\
-3.93	2.87	1.12\\
1.87	3.63	0.50\\
3.13	3.79	0.09\\
6.44	4.21	1.50\\
2.10	3.67	0.67\\
8.26	4.45	0.49\\
3.57	3.84	0.09\\
1.40	3.54	0.47\\
-1.99	3.12	0.72\\
1.80	3.62	0.79\\
6.96	4.28	1.00\\
-0.89	3.25	0.18\\
-0.99	3.24	0.78\\
-2.76	3.02	0.36\\
2.09	3.66	0.37\\
-1.61	3.18	0.19\\
-1.34	3.20	0.55\\
-2.48	3.05	0.21\\
-0.56	3.30	0.41\\
0.11	3.36	0.53\\
-2.62	3.03	0.21\\
2.35	-1.90	0.05\\
-3.38	2.94	1.20\\
-5.60	2.66	1.66\\
-1.99	3.11	0.99\\
4.66	3.99	1.64\\
1.04	3.50	0.71\\
-1.66	3.16	0.56\\
-2.91	3.00	0.51\\
6.20	4.19	0.13\\
-3.65	2.91	1.08\\
-4.72	2.76	1.47\\
-1.81	3.13	0.32\\
2.17	3.67	0.98\\
-2.83	3.01	0.51\\
-0.37	3.33	0.77\\
0.77	3.46	0.19\\
0.72	3.47	0.95\\
3.45	3.83	0.63\\
-2.43	3.07	0.62\\
4.07	3.92	1.10\\
-1.14	3.22	0.54\\
7.90	4.40	1.11\\
1.73	3.61	0.78\\
-2.98	2.99	0.82\\
-4.48	2.80	1.22\\
0.11	3.38	0.30\\
-3.06	2.99	0.07\\
0.93	3.48	0.19\\
6.69	4.25	1.26\\
1.45	3.54	0.88\\
1.40	3.55	0.20\\
-1.65	3.15	0.69\\
0.06	3.38	0.66\\
-1.71	3.15	0.44\\
2.41	3.71	0.54\\
2.24	3.68	0.99\\
-3.56	2.92	0.56\\
6.69	4.24	0.69\\
-3.47	2.93	0.56\\
2.25	3.70	0.38\\
-1.49	3.17	0.55\\
-0.51	3.31	0.41\\
2.23	-1.91	0.05\\
4.06	3.90	1.30\\
-1.29	3.20	0.92\\
-3.06	2.99	0.37\\
-5.44	2.68	0.32\\
-1.50	3.19	0.31\\
-0.75	3.27	0.06\\
-0.47	3.32	0.18\\
0.26	3.40	0.30\\
8.26	4.45	0.16\\
-1.04	3.23	0.06\\
-5.28	2.70	0.10\\
-5.13	2.72	0.51\\
-0.13	3.34	0.41\\
1.21	3.51	0.99\\
-2.70	3.04	0.21\\
0.26	3.40	0.06\\
0.82	3.47	0.82\\
-0.90	3.26	0.66\\
0.93	3.49	0.83\\
-0.08	3.36	0.06\\
-1.39	3.19	0.93\\
-1.72	3.16	0.06\\
3.35	3.83	0.99\\
0.56	3.44	0.80\\
1.40	3.55	0.88\\
-3.14	2.97	0.23\\
0.46	3.42	0.67\\
-2.56	3.05	0.92\\
-2.29	3.08	0.61\\
-0.61	3.30	0.90\\
-1.71	3.16	0.83\\
-2.84	3.02	0.22\\
5.35	4.08	0.83\\
0.67	3.46	0.81\\
-2.17	3.09	0.07\\
0.82	3.47	0.96\\
2.01	3.64	0.81\\
5.54	4.10	0.85\\
-0.99	3.24	0.18\\
-1.99	3.11	0.59\\
-0.90	3.25	0.53\\
0.99	3.49	0.19\\
-1.04	3.23	0.30\\
3.94	3.90	0.88\\
1.22	3.52	0.46\\
6.19	4.18	0.39\\
-3.85	2.89	0.94\\
-0.99	3.25	0.91\\
-1.87	3.12	0.84\\
-2.98	2.99	0.67\\
2.75	3.74	0.08\\
-0.13	3.34	0.65\\
-3.56	2.92	1.06\\
2.84	3.76	1.26\\
-2.76	3.02	0.21\\
7.26	4.32	0.74\\
0.51	3.44	0.18\\
0.51	3.44	0.93\\
0.06	3.38	0.41\\
-1.77	3.15	0.97\\
2.84	3.76	0.75\\
3.24	3.81	0.97\\
-1.09	3.23	0.66\\
6.19	4.18	1.73\\
-0.08	3.35	0.77\\
4.07	3.92	0.89\\
2.02	3.65	0.96\\
1.16	3.51	0.85\\
-1.94	3.13	0.58\\
0.51	3.42	0.55\\
-2.42	3.06	0.76\\
-0.51	3.32	0.90\\
1.95	3.65	0.36\\
-1.50	3.18	0.81\\
4.82	4.01	0.77\\
-1.10	3.25	0.30\\
2.17	3.68	0.83\\
3.45	3.82	0.45\\
5.16	4.05	0.57\\
-3.21	2.96	1.17\\
-4.37	2.82	0.82\\
7.56	4.35	0.15\\
-0.84	3.25	0.53\\
0.16	3.38	0.30\\
-3.74	2.89	1.27\\
2.40	3.70	0.86\\
0.26	3.40	0.66\\
-0.28	3.34	0.29\\
-0.04	3.38	0.18\\
0.93	3.47	0.31\\
-0.56	3.30	0.29\\
2.32	3.69	0.69\\
-3.74	2.89	0.25\\
-0.46	3.31	0.06\\
-4.48	2.80	1.41\\
1.53	3.57	0.07\\
-0.75	3.27	0.18\\
-2.36	3.07	0.89\\
-1.29	3.21	0.18\\
1.22	3.52	0.20\\
6.69	4.25	0.97\\
0.31	3.40	0.30\\
4.98	4.03	1.01\\
-2.29	3.08	0.89\\
-2.05	3.11	0.46\\
-3.46	2.92	0.88\\
-4.60	2.78	0.09\\
-2.23	3.08	0.20\\
-2.62	3.03	0.07\\
-1.24	3.21	0.79\\
-3.82	-2.70	0.25\\
2.32	3.69	0.08\\
-1.87	3.12	0.45\\
-0.32	3.33	0.77\\
-0.75	3.27	0.90\\
-4.26	2.83	0.81\\
-4.72	2.76	1.06\\
-5.59	2.65	0.98\\
-2.11	3.09	0.46\\
-2.00	3.12	0.32\\
0.06	3.36	0.90\\
4.98	4.02	0.11\\
2.41	3.71	0.23\\
0.93	3.49	0.57\\
-4.60	2.78	1.44\\
-1.94	3.13	0.06\\
-1.94	3.13	0.99\\
-2.11	3.10	0.07\\
-5.13	2.71	0.10\\
0.11	3.38	0.41\\
-0.04	3.37	0.66\\
-1.51	3.20	0.43\\
-1.14	3.23	0.92\\
2.49	3.71	0.87\\
-0.23	3.34	0.41\\
0.61	3.45	0.55\\
0.06	3.37	0.18\\
0.77	3.47	0.69\\
-1.24	3.22	0.55\\
2.57	3.72	0.56\\
-0.13	3.34	0.29\\
3.24	3.81	0.61\\
-0.18	3.35	0.41\\
1.65	3.57	0.34\\
7.55	4.35	0.46\\
0.21	3.39	0.91\\
0.99	3.49	0.70\\
3.04	3.78	1.30\\
-2.29	3.07	0.74\\
-1.29	3.21	0.30\\
8.64	4.49	1.54\\
1.94	3.64	0.80\\
-3.83	2.88	0.76\\
-3.64	2.90	1.25\\
1.74	3.62	0.93\\
0.72	3.47	0.69\\
3.69	3.86	0.28\\
-5.58	2.65	0.32\\
2.57	3.72	1.21\\
4.34	3.94	1.57\\
4.35	3.95	0.93\\
-1.09	3.23	0.18\\
-1.87	3.12	0.98\\
-4.37	2.82	1.20\\
-0.08	3.35	0.65\\
-0.18	3.34	0.29\\
0.11	3.38	0.06\\
-3.75	2.90	0.42\\
-3.74	2.90	0.58\\
1.10	3.52	0.58\\
5.17	4.05	0.11\\
-3.74	2.89	0.08\\
7.89	4.39	1.75\\
0.93	3.49	0.44\\
2.17	3.67	0.37\\
-0.51	3.30	0.53\\
-1.54	3.15	0.43\\
0.99	3.49	0.84\\
-2.35	3.07	0.07\\
1.28	3.53	0.73\\
1.45	3.54	1.03\\
-3.46	2.92	0.72\\
};
%\addlegendentryy{data1}

\addplot3[only marks, mark=triangle, mark options={}, mark size=1.5000pt, draw=mycolor1] table[row sep=crcr]{%
x	y	z\\
-1.35	-5.54	0.70\\
-6.68	-3.06	0.64\\
-4.47	-2.79	0.65\\
-5.26	-2.88	0.31\\
-1.53	-4.32	1.06\\
-1.54	-4.18	0.87\\
-1.74	-2.72	0.51\\
-1.38	-5.33	1.27\\
-5.04	-2.85	0.10\\
-1.29	-6.01	0.54\\
-1.46	-4.78	1.34\\
-6.05	-2.98	0.59\\
-1.67	-3.30	0.32\\
-2.36	-2.51	0.06\\
-1.85	-2.56	0.50\\
-2.80	-2.58	0.60\\
-5.76	-2.94	1.02\\
-3.43	-2.65	0.84\\
-1.44	-4.96	1.00\\
-1.80	-2.56	0.61\\
-1.17	-6.87	1.10\\
-3.69	-2.69	0.08\\
-1.25	-6.27	1.01\\
-5.27	-2.88	1.39\\
-1.65	-3.38	0.60\\
-2.69	-2.55	0.72\\
-2.78	-2.56	0.07\\
-1.44	-4.96	0.45\\
-1.72	-2.96	0.18\\
-1.25	-6.27	0.33\\
-8.97	-3.35	1.18\\
-1.35	-5.54	0.90\\
-1.51	-4.46	0.75\\
-3.41	-2.64	0.38\\
-1.71	-2.95	0.30\\
-3.43	-2.65	0.08\\
-2.45	-2.53	0.18\\
-1.48	-4.61	0.94\\
-1.58	-3.93	1.13\\
-1.77	-2.60	0.16\\
-1.72	-2.96	0.54\\
-2.07	-2.47	0.74\\
-4.12	-2.74	1.14\\
-1.60	-3.82	0.51\\
-3.31	-2.64	0.67\\
-1.12	-7.23	1.42\\
-2.28	-2.49	0.66\\
-1.77	-2.60	0.50\\
-4.84	-2.83	1.29\\
-1.88	-2.45	0.83\\
-1.73	-2.88	0.90\\
-1.32	-5.77	0.31\\
-1.25	-6.28	1.72\\
-1.75	-2.73	0.17\\
-0.94	-8.46	0.74\\
-1.07	-7.59	0.40\\
-2.98	-2.59	0.49\\
-2.53	-2.54	0.06\\
-1.48	-4.61	0.77\\
-1.53	-4.31	0.24\\
-4.12	-2.74	0.61\\
-1.71	-2.95	0.06\\
-1.73	-2.89	0.41\\
-3.68	-2.68	0.24\\
-1.61	-3.69	0.07\\
-4.84	-2.83	1.09\\
-1.51	-4.46	0.91\\
-6.36	-3.02	1.37\\
-1.55	-4.18	0.39\\
-1.17	-6.88	0.61\\
-1.50	-4.45	0.41\\
-5.28	-2.89	0.95\\
-1.01	-8.00	1.57\\
-2.08	-2.48	0.40\\
-6.06	-2.99	0.12\\
-2.22	-2.50	0.41\\
-4.84	-2.83	0.29\\
-1.71	-3.04	0.55\\
-1.53	-4.32	0.56\\
-1.89	-2.46	0.38\\
-1.58	-3.92	0.98\\
-2.79	-2.57	1.02\\
-1.68	-3.21	0.44\\
-2.21	-2.49	0.89\\
-1.77	-2.59	0.39\\
-6.36	-3.02	0.62\\
-6.69	-3.06	0.39\\
-2.01	-2.47	0.74\\
-1.12	-7.20	1.95\\
-1.29	-6.00	1.64\\
-5.51	-2.91	1.21\\
-3.96	-2.72	1.11\\
-1.12	-7.23	1.69\\
-1.76	-2.66	0.39\\
-5.76	-2.94	1.26\\
-1.56	-4.04	1.16\\
-1.56	-4.03	0.68\\
-1.38	-5.33	0.87\\
-2.29	-2.51	0.54\\
-3.56	-2.67	0.55\\
-2.08	-2.48	0.87\\
-1.35	-5.54	1.11\\
-1.62	-3.58	0.62\\
-4.27	-2.75	1.36\\
-2.02	-2.48	0.06\\
-3.67	-2.67	1.05\\
-2.61	-2.55	0.06\\
-2.68	-2.54	0.85\\
-1.32	-5.78	1.59\\
-1.73	-2.89	0.53\\
-2.70	-2.56	0.20\\
-1.12	-7.21	1.16\\
-7.90	-3.21	1.05\\
-1.43	-4.94	0.63\\
-1.66	-3.39	0.87\\
-1.89	-2.46	0.27\\
-4.28	-2.76	0.27\\
-2.16	-2.51	0.29\\
-1.62	-3.57	0.90\\
-2.22	-2.50	0.29\\
-2.61	-2.55	0.84\\
-2.22	-2.49	0.77\\
-1.68	-3.21	0.70\\
-5.04	-2.85	0.92\\
-1.71	-3.04	0.31\\
-1.85	-2.56	0.85\\
-4.12	-2.74	1.32\\
-4.63	-2.80	1.05\\
-3.09	-2.61	1.08\\
-3.68	-2.68	0.40\\
-1.21	-6.56	1.30\\
-1.07	-7.60	0.67\\
-1.51	-4.46	1.26\\
-6.05	-2.98	1.81\\
-1.51	-4.47	0.25\\
-0.79	-9.57	0.50\\
-1.66	-3.39	0.73\\
-1.85	-2.56	0.73\\
-3.09	-2.61	0.93\\
-6.35	-3.02	0.37\\
-8.41	-3.28	2.42\\
-1.67	-3.30	0.85\\
-1.29	-6.01	1.20\\
-7.90	-3.22	2.29\\
-7.07	-3.11	1.22\\
-2.02	-2.48	0.62\\
-7.90	-3.22	0.15\\
-1.74	-2.81	0.17\\
-7.91	-3.22	0.45\\
-1.60	-3.81	0.36\\
-1.73	-2.89	0.29\\
-1.32	-5.75	0.52\\
-1.74	-2.72	0.75\\
-8.40	-3.28	0.16\\
-7.05	-3.11	0.40\\
-5.78	-2.95	1.74\\
-1.74	-2.80	0.52\\
-3.54	-2.66	0.08\\
-6.69	-3.06	1.70\\
-1.67	-3.30	0.59\\
-5.28	-2.89	1.61\\
-1.17	-6.87	1.87\\
-1.29	-6.01	1.42\\
-7.46	-3.16	0.71\\
-7.91	-3.22	1.97\\
-1.06	-7.57	2.05\\
-1.86	-2.50	0.72\\
-1.38	-5.33	0.48\\
-3.08	-2.60	0.78\\
-1.56	-4.04	0.84\\
-3.42	-2.65	0.23\\
-2.52	-2.53	0.19\\
-2.36	-2.51	0.18\\
-8.97	-3.35	2.57\\
-1.63	-3.60	0.77\\
-3.09	-2.61	0.07\\
-8.40	-3.28	0.79\\
-1.56	-4.04	0.23\\
-3.18	-2.61	0.36\\
-1.68	-3.19	0.19\\
-6.69	-3.07	0.13\\
-2.21	-2.49	0.65\\
-3.95	-2.71	1.28\\
};
%\addlegendentryy{data2}

\addplot3[only marks, mark=square, mark options={}, mark size=1.5000pt, draw=mycolor2] table[row sep=crcr]{%
x	y	z\\
4.62	-1.61	1.31\\
1.65	-1.99	0.60\\
1.73	-1.98	0.05\\
2.02	-1.94	0.75\\
1.55	-2.90	0.88\\
2.23	-1.91	0.47\\
5.30	-1.52	0.10\\
8.81	-1.08	0.78\\
3.32	-1.79	0.20\\
1.60	-3.21	0.06\\
1.48	-2.01	0.48\\
3.59	-1.74	0.49\\
4.94	-1.57	0.64\\
2.01	-1.93	0.34\\
4.33	-1.65	0.57\\
3.04	-1.81	0.43\\
2.07	-1.93	0.76\\
-0.87	-8.99	2.42\\
1.46	-2.05	0.67\\
1.47	-2.13	0.05\\
1.54	-2.78	0.28\\
1.47	-2.33	0.14\\
1.99	-6.04	1.47\\
2.41	-1.89	0.38\\
6.81	-1.33	0.12\\
1.70	-3.97	0.53\\
5.99	-1.44	0.76\\
2.29	-1.91	0.69\\
3.69	-1.72	0.21\\
4.62	-1.62	0.60\\
5.98	-1.44	1.42\\
2.36	-1.91	0.48\\
1.92	-1.95	0.34\\
2.02	-1.94	0.65\\
2.07	-6.59	0.12\\
2.46	-1.88	0.27\\
3.30	-1.78	0.73\\
1.62	-3.38	0.87\\
1.68	-1.98	0.14\\
1.47	-2.34	0.64\\
4.45	-1.63	0.41\\
1.87	-5.16	1.07\\
1.55	-2.90	0.64\\
1.70	-3.97	1.00\\
4.95	-1.57	0.45\\
2.07	-6.59	0.36\\
2.08	-1.94	0.35\\
1.86	-1.95	0.33\\
2.66	-1.85	0.40\\
-1.46	-4.79	0.09\\
7.15	-1.29	1.95\\
1.61	-2.00	0.32\\
2.88	-1.83	0.79\\
2.87	-1.82	0.06\\
1.47	-2.12	0.41\\
1.46	-2.05	0.58\\
1.47	-2.13	0.69\\
3.82	-1.71	0.97\\
1.45	-2.17	0.32\\
1.77	-4.50	0.08\\
8.33	-1.14	1.03\\
7.89	-1.20	1.26\\
2.75	-1.86	0.77\\
6.51	-1.37	1.05\\
2.27	-8.04	1.93\\
2.06	-1.93	0.55\\
1.52	-2.66	0.16\\
1.64	-3.55	0.34\\
2.41	-9.02	1.48\\
1.58	-3.06	0.18\\
1.57	-3.04	0.79\\
3.49	-1.75	0.62\\
3.60	-1.74	0.92\\
2.29	-1.91	0.58\\
-1.59	-3.80	0.07\\
3.50	-1.76	0.76\\
3.30	-1.77	0.33\\
1.57	-3.04	0.92\\
1.64	-3.55	0.48\\
6.82	-1.33	1.35\\
1.67	-3.74	0.95\\
1.74	-1.98	0.14\\
1.69	-1.98	0.32\\
5.75	-1.47	1.59\\
3.22	-1.79	0.58\\
2.89	-1.84	0.42\\
2.53	-1.87	0.50\\
1.77	-4.50	0.77\\
5.97	-1.44	1.65\\
1.56	-2.00	0.40\\
2.40	-1.88	0.48\\
3.69	-1.72	0.65\\
2.27	-8.04	2.24\\
1.55	-2.90	0.52\\
7.51	-1.25	2.04\\
3.11	-1.79	0.70\\
2.29	-1.91	0.80\\
3.60	-1.74	0.63\\
2.97	-1.82	0.93\\
8.81	-1.08	0.15\\
1.82	-1.96	0.33\\
6.23	-1.40	0.11\\
1.73	-4.22	1.22\\
3.71	-1.73	0.50\\
2.74	-1.85	0.17\\
1.48	-2.01	0.22\\
1.97	-1.94	0.05\\
1.78	-4.51	0.25\\
3.60	-1.74	0.21\\
5.53	-1.50	1.11\\
1.60	-2.00	0.59\\
1.64	-1.98	0.23\\
1.51	-2.56	0.47\\
2.35	-1.90	0.16\\
2.01	-1.93	0.15\\
5.98	-1.44	0.54\\
6.53	-1.37	1.79\\
1.56	-2.91	0.29\\
2.61	-1.87	0.74\\
1.99	-6.05	0.11\\
-2.15	-2.49	0.06\\
3.49	-1.75	1.05\\
8.82	-1.08	2.38\\
1.54	-2.78	0.39\\
4.61	-1.61	0.95\\
4.93	-1.57	1.39\\
-1.86	-2.57	0.06\\
-1.41	-5.14	0.09\\
1.81	-1.96	0.14\\
2.35	-1.90	0.26\\
1.69	-1.98	0.60\\
2.40	-1.88	0.16\\
4.77	-1.59	0.26\\
7.13	-1.29	0.38\\
1.56	-2.92	0.17\\
1.51	-2.00	0.31\\
1.87	-5.17	0.67\\
1.82	-4.81	1.38\\
1.87	-1.96	0.62\\
4.05	-1.68	0.23\\
7.14	-1.29	1.15\\
4.18	-1.67	0.71\\
2.97	-1.82	0.30\\
1.59	-1.99	0.40\\
2.67	-1.86	0.75\\
-1.56	-4.04	0.08\\
5.33	-1.53	0.88\\
3.83	-1.72	0.37\\
2.35	-1.90	0.37\\
2.02	-1.94	0.54\\
2.29	-1.91	0.16\\
1.74	-4.23	0.89\\
3.93	-1.70	0.22\\
2.89	-1.83	0.18\\
1.70	-3.98	0.69\\
2.03	-1.95	0.05\\
1.47	-2.34	0.44\\
4.33	-1.65	0.24\\
1.93	-5.57	0.93\\
1.61	-3.36	1.00\\
4.94	-1.57	0.09\\
1.55	-1.99	0.13\\
8.65	4.50	0.17\\
3.92	-1.70	0.83\\
3.82	-1.71	1.12\\
1.48	-2.43	0.25\\
1.46	-2.25	0.23\\
2.66	-1.85	0.63\\
7.49	-1.24	1.20\\
5.52	-1.50	0.70\\
2.16	-7.25	0.66\\
2.41	-1.90	0.60\\
3.39	-1.76	0.20\\
1.78	-1.97	0.52\\
1.97	-1.95	0.64\\
1.58	-3.06	0.67\\
2.82	-1.85	0.30\\
1.69	-1.98	0.23\\
2.81	-1.84	0.53\\
2.16	-7.24	1.20\\
2.73	-1.85	0.64\\
1.99	-6.03	1.23\\
6.24	-1.41	0.34\\
1.51	-2.56	0.26\\
1.62	-3.37	0.07\\
3.82	-1.72	0.07\\
1.83	-1.97	0.62\\
8.81	-1.08	1.09\\
1.60	-3.22	0.70\\
1.65	-3.57	0.21\\
1.55	-2.90	0.76\\
2.30	-1.91	0.37\\
5.14	-1.55	0.47\\
2.35	-1.90	0.81\\
1.60	-1.99	0.04\\
3.05	-1.81	0.56\\
2.67	-1.86	0.17\\
3.70	-1.73	0.36\\
3.70	-1.73	0.94\\
2.23	-1.91	0.79\\
5.51	-1.49	0.30\\
1.93	-5.57	1.58\\
1.87	-5.17	0.10\\
5.12	-1.55	1.23\\
1.93	-5.58	0.73\\
};
%\addlegendentryy{data3}

\end{axis}


\end{tikzpicture}%

==> Tikz/noise_backup.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.25000,0.15000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.4\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
xmin=0.00,
xmax=120.00,
ymin=-4.34,
ymax=4.03,
%xlabel style={font=\color{white!15!black}},
%xlabel={Time [sec]},
ylabel style={font=\color{white!15!black}},
ylabel={x [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.305,0.95)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=2}
]


\addplot [color=black, line width=1.00pt]
  table[row sep=crcr]{%
0.00	-2.79\\
0.56	0.56\\
1.13	-1.34\\
1.69	-1.44\\
2.26	-0.54\\
2.82	-0.83\\
3.39	-1.54\\
3.95	-1.58\\
4.52	-0.07\\
5.08	-0.40\\
5.65	1.21\\
6.21	-0.48\\
6.78	-1.92\\
7.34	-1.29\\
7.91	1.29\\
8.47	0.31\\
9.04	1.08\\
9.60	-0.12\\
10.17	2.23\\
10.73	1.96\\
11.30	0.92\\
11.86	-0.66\\
12.42	-1.20\\
12.99	-0.95\\
13.55	-0.54\\
14.12	-2.75\\
14.68	0.84\\
15.25	0.90\\
15.81	-0.71\\
16.38	0.96\\
16.94	-0.74\\
17.51	0.20\\
18.07	-1.60\\
18.64	0.09\\
19.20	-2.93\\
19.77	0.80\\
20.33	0.73\\
20.90	0.06\\
21.46	-1.40\\
22.03	-0.96\\
22.59	-0.92\\
23.16	0.79\\
23.72	2.08\\
24.29	-1.04\\
24.85	-0.14\\
25.41	2.32\\
25.98	-0.16\\
26.54	1.42\\
27.11	-0.54\\
27.67	0.71\\
28.24	0.33\\
28.80	0.84\\
29.37	-0.90\\
29.93	-0.51\\
30.50	2.05\\
31.06	-2.40\\
31.63	-2.17\\
32.19	-0.73\\
32.76	-0.73\\
33.32	-2.13\\
33.89	-0.95\\
34.45	0.94\\
35.02	-0.82\\
35.58	-0.72\\
36.15	-0.16\\
36.71	1.96\\
37.27	-1.47\\
37.84	0.48\\
38.40	-0.71\\
38.97	-1.68\\
39.53	-0.76\\
40.10	1.65\\
40.66	0.68\\
41.23	1.03\\
41.79	1.28\\
42.36	1.38\\
42.92	-1.90\\
43.49	-1.57\\
44.05	1.57\\
44.62	0.21\\
45.18	-0.53\\
45.75	3.31\\
46.31	-0.33\\
46.88	1.08\\
47.44	-0.03\\
48.01	-3.25\\
48.57	0.70\\
49.13	-0.56\\
49.70	-0.80\\
50.26	-1.51\\
50.83	-0.18\\
51.39	-1.18\\
51.96	1.09\\
52.52	0.99\\
53.09	-0.27\\
53.65	-1.10\\
54.22	2.20\\
54.78	-0.95\\
55.35	0.13\\
55.91	0.56\\
56.48	-0.14\\
57.04	0.61\\
57.61	-0.47\\
58.17	-0.92\\
58.74	-0.65\\
59.30	-0.63\\
59.87	-3.64\\
60.43	0.27\\
61.00	1.57\\
61.56	-2.58\\
62.12	-0.38\\
62.69	1.65\\
63.25	-0.85\\
63.82	1.49\\
64.38	-0.77\\
64.95	0.71\\
65.51	1.36\\
66.08	-3.06\\
66.64	-0.32\\
67.21	1.55\\
67.77	1.11\\
68.34	0.85\\
68.90	2.96\\
69.47	0.15\\
70.03	1.30\\
70.60	0.24\\
71.16	0.51\\
71.73	-1.11\\
72.29	-1.14\\
72.86	0.97\\
73.42	0.66\\
73.98	0.89\\
74.55	0.85\\
75.11	1.77\\
75.68	-1.25\\
76.24	0.99\\
76.81	0.28\\
77.37	-0.51\\
77.94	0.53\\
78.50	0.71\\
79.07	0.60\\
79.63	-1.75\\
80.20	-2.53\\
80.76	-0.95\\
81.33	0.68\\
81.89	0.68\\
82.46	-2.72\\
83.02	-2.45\\
83.59	-1.41\\
84.15	-1.25\\
84.72	-1.39\\
85.28	-1.81\\
85.84	-1.71\\
86.41	0.61\\
86.97	-1.07\\
87.54	0.47\\
88.10	3.29\\
88.67	-0.42\\
89.23	0.15\\
89.80	0.44\\
90.36	-1.42\\
90.93	-0.79\\
91.49	-2.45\\
92.06	0.21\\
92.62	-0.26\\
93.19	0.28\\
93.75	-0.39\\
94.32	0.79\\
94.88	0.44\\
95.45	0.17\\
96.01	-0.52\\
96.58	1.75\\
97.14	3.39\\
97.71	1.90\\
98.27	1.35\\
98.83	-1.13\\
99.40	-0.89\\
99.96	-0.15\\
100.53	-0.30\\
101.09	1.04\\
101.66	-0.91\\
102.22	-0.81\\
102.79	1.06\\
103.35	-0.82\\
103.92	0.75\\
104.48	-0.25\\
105.05	-0.14\\
105.61	-0.08\\
106.18	2.10\\
106.74	-1.27\\
107.31	1.78\\
107.87	0.80\\
108.44	0.84\\
109.00	-0.29\\
109.57	0.64\\
110.13	-0.86\\
110.69	-0.93\\
111.26	-0.37\\
111.82	1.91\\
112.39	-0.72\\
112.95	-2.44\\
113.52	2.25\\
114.08	0.19\\
114.65	0.53\\
115.21	-0.23\\
115.78	1.61\\
116.34	-0.28\\
116.91	0.56\\
117.47	-2.57\\
118.04	-0.29\\
118.60	-0.78\\
119.17	0.27\\
119.73	-2.39\\
120.30	0.40\\
120.86	0.10\\
121.43	2.94\\
121.99	-0.82\\
122.55	0.47\\
123.12	-0.75\\
123.68	1.15\\
124.25	0.71\\
124.81	0.35\\
125.38	-0.95\\
125.94	1.44\\
};
\addlegendentry{$p_x^{\mathrm{noise}}$}

\addplot [color=white!60!black!, line width=2.0pt]
  table[row sep=crcr]{%
0.00	0.00\\
0.20	0.00\\
0.41	0.00\\
0.61	0.00\\
0.81	0.00\\
1.02	0.00\\
1.22	0.00\\
1.42	0.00\\
1.62	0.00\\
1.83	0.00\\
2.03	0.00\\
2.23	0.00\\
2.44	0.00\\
2.64	0.00\\
2.84	0.00\\
3.05	0.00\\
3.25	0.00\\
3.45	0.00\\
3.66	0.00\\
3.86	0.00\\
4.06	0.00\\
4.26	0.00\\
4.47	0.00\\
4.67	0.00\\
4.87	0.00\\
5.08	0.00\\
5.28	0.00\\
5.48	0.00\\
5.69	0.00\\
5.89	0.00\\
6.09	0.00\\
6.30	0.00\\
6.50	0.00\\
6.70	0.00\\
6.90	0.00\\
7.11	0.00\\
7.31	0.00\\
7.51	0.00\\
7.72	0.00\\
7.92	0.00\\
8.12	0.00\\
8.33	0.00\\
8.53	-0.00\\
8.73	-0.00\\
8.94	-0.01\\
9.14	-0.01\\
9.34	-0.02\\
9.54	-0.02\\
9.75	-0.01\\
9.95	-0.01\\
10.15	-0.01\\
10.36	-0.01\\
10.56	-0.01\\
10.76	-0.01\\
10.97	-0.01\\
11.17	-0.02\\
11.37	-0.02\\
11.58	-0.02\\
11.78	-0.02\\
11.98	-0.02\\
12.18	-0.02\\
12.39	-0.02\\
12.59	-0.02\\
12.79	-0.01\\
13.00	0.02\\
13.20	0.03\\
13.40	0.03\\
13.61	0.01\\
13.81	-0.03\\
14.01	-0.09\\
14.22	-0.14\\
14.42	-0.18\\
14.62	-0.21\\
14.82	-0.23\\
15.03	-0.25\\
15.23	-0.28\\
15.43	-0.31\\
15.64	-0.32\\
15.84	-0.32\\
16.04	-0.29\\
16.25	-0.26\\
16.45	-0.24\\
16.65	-0.21\\
16.85	-0.20\\
17.06	-0.20\\
17.26	-0.21\\
17.46	-0.22\\
17.67	-0.23\\
17.87	-0.23\\
18.07	-0.23\\
18.28	-0.24\\
18.48	-0.25\\
18.68	-0.26\\
18.89	-0.26\\
19.09	-0.25\\
19.29	-0.23\\
19.49	-0.18\\
19.70	-0.13\\
19.90	-0.08\\
20.10	-0.03\\
20.31	0.02\\
20.51	0.04\\
20.71	0.03\\
20.92	0.01\\
21.12	-0.02\\
21.32	-0.04\\
21.53	-0.06\\
21.73	-0.08\\
21.93	-0.10\\
22.13	-0.13\\
22.34	-0.16\\
22.54	-0.21\\
22.74	-0.27\\
22.95	-0.32\\
23.15	-0.34\\
23.35	-0.35\\
23.56	-0.36\\
23.76	-0.39\\
23.96	-0.41\\
24.17	-0.42\\
24.37	-0.41\\
24.57	-0.41\\
24.77	-0.41\\
24.98	-0.42\\
25.18	-0.42\\
25.38	-0.41\\
25.59	-0.40\\
25.79	-0.38\\
25.99	-0.35\\
26.20	-0.31\\
26.40	-0.26\\
26.60	-0.23\\
26.81	-0.19\\
27.01	-0.12\\
27.21	-0.04\\
27.41	0.03\\
27.62	0.10\\
27.82	0.15\\
28.02	0.18\\
28.23	0.19\\
28.43	0.17\\
28.63	0.16\\
28.84	0.17\\
29.04	0.17\\
29.24	0.17\\
29.45	0.16\\
29.65	0.16\\
29.85	0.16\\
30.05	0.18\\
30.26	0.20\\
30.46	0.23\\
30.66	0.25\\
30.87	0.25\\
31.07	0.25\\
31.27	0.23\\
31.48	0.21\\
31.68	0.20\\
31.88	0.19\\
32.09	0.17\\
32.29	0.14\\
32.49	0.08\\
32.69	0.02\\
32.90	-0.03\\
33.10	-0.07\\
33.30	-0.10\\
33.51	-0.12\\
33.71	-0.15\\
33.91	-0.18\\
34.12	-0.22\\
34.32	-0.24\\
34.52	-0.24\\
34.73	-0.24\\
34.93	-0.24\\
35.13	-0.21\\
35.33	-0.17\\
35.54	-0.13\\
35.74	-0.09\\
35.94	-0.03\\
36.15	0.04\\
36.35	0.09\\
36.55	0.13\\
36.76	0.14\\
36.96	0.16\\
37.16	0.16\\
37.37	0.15\\
37.57	0.12\\
37.77	0.10\\
37.97	0.10\\
38.18	0.12\\
38.38	0.12\\
38.58	0.10\\
38.79	0.06\\
38.99	0.02\\
39.19	-0.01\\
39.40	-0.04\\
39.60	-0.06\\
39.80	-0.07\\
40.01	-0.09\\
40.21	-0.12\\
40.41	-0.15\\
40.61	-0.16\\
40.82	-0.17\\
41.02	-0.18\\
41.22	-0.21\\
41.43	-0.24\\
41.63	-0.28\\
41.83	-0.31\\
42.04	-0.32\\
42.24	-0.32\\
42.44	-0.30\\
42.65	-0.26\\
42.85	-0.20\\
43.05	-0.14\\
43.25	-0.08\\
43.46	-0.03\\
43.66	0.02\\
43.86	0.07\\
44.07	0.11\\
44.27	0.17\\
44.47	0.21\\
44.68	0.22\\
44.88	0.23\\
45.08	0.22\\
45.29	0.20\\
45.49	0.15\\
45.69	0.09\\
45.89	0.04\\
46.10	-0.00\\
46.30	-0.05\\
46.50	-0.12\\
46.71	-0.20\\
46.91	-0.30\\
47.11	-0.38\\
47.32	-0.44\\
47.52	-0.49\\
47.72	-0.51\\
47.92	-0.53\\
48.13	-0.54\\
48.33	-0.53\\
48.53	-0.49\\
48.74	-0.46\\
48.94	-0.42\\
49.14	-0.38\\
49.35	-0.35\\
49.55	-0.32\\
49.75	-0.29\\
49.96	-0.25\\
50.16	-0.20\\
50.36	-0.16\\
50.56	-0.10\\
50.77	-0.04\\
50.97	0.01\\
51.17	0.06\\
51.38	0.09\\
51.58	0.12\\
51.78	0.13\\
51.99	0.11\\
52.19	0.05\\
52.39	-0.01\\
52.60	-0.07\\
52.80	-0.11\\
53.00	-0.16\\
53.20	-0.21\\
53.41	-0.26\\
53.61	-0.29\\
53.81	-0.31\\
54.02	-0.33\\
54.22	-0.34\\
54.42	-0.36\\
54.63	-0.36\\
54.83	-0.35\\
55.03	-0.33\\
55.24	-0.31\\
55.44	-0.30\\
55.64	-0.30\\
55.84	-0.29\\
56.05	-0.27\\
56.25	-0.24\\
56.45	-0.20\\
56.66	-0.17\\
56.86	-0.16\\
57.06	-0.17\\
57.27	-0.17\\
57.47	-0.17\\
57.67	-0.18\\
57.88	-0.20\\
58.08	-0.21\\
58.28	-0.20\\
58.48	-0.19\\
58.69	-0.18\\
58.89	-0.15\\
59.09	-0.12\\
59.30	-0.07\\
59.50	-0.00\\
59.70	0.06\\
59.91	0.09\\
60.11	0.09\\
60.31	0.07\\
60.52	0.04\\
60.72	0.02\\
60.92	0.02\\
61.12	0.03\\
61.33	0.05\\
61.53	0.08\\
61.73	0.13\\
61.94	0.17\\
62.14	0.20\\
62.34	0.21\\
62.55	0.21\\
62.75	0.20\\
62.95	0.17\\
63.16	0.12\\
63.36	0.06\\
63.56	0.01\\
63.76	-0.02\\
63.97	-0.05\\
64.17	-0.08\\
64.37	-0.12\\
64.58	-0.16\\
64.78	-0.20\\
64.98	-0.24\\
65.19	-0.26\\
65.39	-0.27\\
65.59	-0.28\\
65.80	-0.28\\
66.00	-0.28\\
66.20	-0.27\\
66.40	-0.27\\
66.61	-0.26\\
66.81	-0.24\\
67.01	-0.21\\
67.22	-0.18\\
67.42	-0.13\\
67.62	-0.08\\
67.83	-0.04\\
68.03	-0.01\\
68.23	0.00\\
68.44	0.00\\
68.64	0.00\\
68.84	0.00\\
69.04	0.00\\
69.25	0.00\\
69.45	-0.00\\
69.65	-0.01\\
69.86	-0.05\\
70.06	-0.08\\
70.26	-0.11\\
70.47	-0.16\\
70.67	-0.22\\
70.87	-0.29\\
71.08	-0.36\\
71.28	-0.39\\
71.48	-0.40\\
71.68	-0.37\\
71.89	-0.34\\
72.09	-0.28\\
72.29	-0.22\\
72.50	-0.17\\
72.70	-0.13\\
72.90	-0.08\\
73.11	-0.01\\
73.31	0.04\\
73.51	0.07\\
73.72	0.08\\
73.92	0.09\\
74.12	0.09\\
74.32	0.10\\
74.53	0.12\\
74.73	0.15\\
74.93	0.19\\
75.14	0.23\\
75.34	0.26\\
75.54	0.29\\
75.75	0.31\\
75.95	0.33\\
76.15	0.36\\
76.36	0.38\\
76.56	0.40\\
76.76	0.42\\
76.96	0.42\\
77.17	0.43\\
77.37	0.42\\
77.57	0.41\\
77.78	0.38\\
77.98	0.35\\
78.18	0.31\\
78.39	0.27\\
78.59	0.24\\
78.79	0.23\\
78.99	0.23\\
79.20	0.21\\
79.40	0.17\\
79.60	0.12\\
79.81	0.08\\
80.01	0.05\\
80.21	0.05\\
80.42	0.06\\
80.62	0.07\\
80.82	0.07\\
81.03	0.05\\
81.23	0.02\\
81.43	-0.02\\
81.63	-0.08\\
81.84	-0.14\\
82.04	-0.20\\
82.24	-0.25\\
82.45	-0.29\\
82.65	-0.31\\
82.85	-0.34\\
83.06	-0.36\\
83.26	-0.39\\
83.46	-0.41\\
83.67	-0.41\\
83.87	-0.39\\
84.07	-0.36\\
84.27	-0.34\\
84.48	-0.32\\
84.68	-0.30\\
84.88	-0.29\\
85.09	-0.29\\
85.29	-0.26\\
85.49	-0.23\\
85.70	-0.18\\
85.90	-0.10\\
86.10	-0.01\\
86.31	0.07\\
86.51	0.12\\
86.71	0.14\\
86.91	0.16\\
87.12	0.18\\
87.32	0.21\\
87.52	0.23\\
87.73	0.25\\
87.93	0.27\\
88.13	0.30\\
88.34	0.33\\
88.54	0.34\\
88.74	0.32\\
88.95	0.30\\
89.15	0.25\\
89.35	0.20\\
89.55	0.15\\
89.76	0.09\\
89.96	0.04\\
90.16	-0.01\\
90.37	-0.05\\
90.57	-0.10\\
90.77	-0.16\\
90.98	-0.21\\
91.18	-0.25\\
91.38	-0.28\\
91.59	-0.30\\
91.79	-0.32\\
91.99	-0.35\\
92.19	-0.39\\
92.40	-0.43\\
92.60	-0.44\\
92.80	-0.43\\
93.01	-0.38\\
93.21	-0.32\\
93.41	-0.27\\
93.62	-0.24\\
93.82	-0.24\\
94.02	-0.25\\
94.23	-0.25\\
94.43	-0.26\\
94.63	-0.28\\
94.83	-0.29\\
95.04	-0.31\\
95.24	-0.31\\
95.44	-0.31\\
95.65	-0.28\\
95.85	-0.23\\
96.05	-0.19\\
96.26	-0.15\\
96.46	-0.10\\
96.66	-0.04\\
96.87	0.01\\
97.07	0.05\\
97.27	0.09\\
97.47	0.12\\
97.68	0.14\\
97.88	0.15\\
98.08	0.15\\
98.29	0.14\\
98.49	0.12\\
98.69	0.09\\
98.90	0.05\\
99.10	0.02\\
99.30	-0.00\\
99.51	-0.00\\
99.71	0.01\\
99.91	0.02\\
100.11	0.04\\
100.32	0.04\\
100.52	0.03\\
100.72	0.02\\
100.93	0.03\\
101.13	0.05\\
101.33	0.09\\
101.54	0.11\\
101.74	0.12\\
101.94	0.11\\
102.15	0.10\\
102.35	0.11\\
102.55	0.11\\
102.75	0.11\\
102.96	0.10\\
103.16	0.07\\
103.36	0.04\\
103.57	0.01\\
103.77	-0.01\\
103.97	-0.02\\
104.18	-0.01\\
104.38	0.01\\
104.58	0.04\\
104.79	0.05\\
104.99	0.07\\
105.19	0.06\\
105.39	0.03\\
105.60	0.02\\
105.80	0.00\\
106.00	-0.00\\
106.21	0.00\\
106.41	0.02\\
106.61	0.06\\
106.82	0.11\\
107.02	0.15\\
107.22	0.17\\
107.43	0.17\\
107.63	0.17\\
107.83	0.18\\
108.03	0.19\\
108.24	0.18\\
108.44	0.16\\
108.64	0.14\\
108.85	0.13\\
109.05	0.13\\
109.25	0.16\\
109.46	0.19\\
109.66	0.21\\
109.86	0.22\\
110.06	0.21\\
110.27	0.21\\
110.47	0.21\\
110.67	0.22\\
110.88	0.24\\
111.08	0.26\\
111.28	0.29\\
111.49	0.32\\
111.69	0.35\\
111.89	0.39\\
112.10	0.42\\
112.30	0.43\\
112.50	0.45\\
112.70	0.47\\
112.91	0.50\\
113.11	0.54\\
113.31	0.56\\
113.52	0.56\\
113.72	0.54\\
113.92	0.50\\
114.13	0.45\\
114.33	0.38\\
114.53	0.29\\
114.74	0.21\\
114.94	0.12\\
115.14	0.04\\
115.34	-0.03\\
115.55	-0.10\\
115.75	-0.17\\
115.95	-0.24\\
116.16	-0.31\\
116.36	-0.38\\
116.56	-0.43\\
116.77	-0.47\\
116.97	-0.49\\
117.17	-0.50\\
117.38	-0.49\\
117.58	-0.48\\
117.78	-0.47\\
117.98	-0.46\\
118.19	-0.44\\
118.39	-0.40\\
118.59	-0.33\\
118.80	-0.26\\
119.00	-0.20\\
119.20	-0.14\\
119.41	-0.08\\
119.61	-0.01\\
119.81	0.07\\
120.02	0.15\\
120.22	0.21\\
120.42	0.26\\
120.62	0.30\\
120.83	0.32\\
121.03	0.31\\
121.23	0.30\\
121.44	0.30\\
121.64	0.32\\
121.84	0.34\\
122.05	0.35\\
122.25	0.34\\
122.45	0.31\\
122.66	0.27\\
122.86	0.23\\
123.06	0.18\\
123.26	0.13\\
123.47	0.10\\
123.67	0.08\\
123.87	0.04\\
124.08	-0.01\\
124.28	-0.07\\
124.48	-0.13\\
124.69	-0.13\\
124.89	-0.13\\
125.09	-0.13\\
125.30	-0.13\\
125.50	-0.13\\
125.70	-0.13\\
125.90	-0.13\\
};
\addlegendentry{$p_x$}

\end{axis}

% \begin{axis}[%
% width=0.951\fwidth,
% height=0.4\fwidth,
% at={(0\fwidth,0.5\fwidth)},
% scale only axis,
% xmin=0.00,
% xmax=120.00,
% %xlabel style={font=\color{white!15!black}},
% %xlabel={Time [sec]},
% ymin=-2.01,
% ymax=2.44,
% ylabel style={font=\color{white!15!black}},
% ylabel={x [m]},
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% legend style={at={(0.305,1.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=2}
% ]


% \addplot [color=black, line width=1.0pt]
%   table[row sep=crcr]{%
% 0.00	0.11\\
% 0.53	0.12\\
% 1.05	-0.26\\
% 1.58	0.08\\
% 2.11	-1.07\\
% 2.64	1.15\\
% 3.16	-0.20\\
% 3.69	-0.34\\
% 4.22	-0.02\\
% 4.75	-0.56\\
% 5.27	0.30\\
% 5.80	-0.05\\
% 6.33	0.17\\
% 6.86	-0.14\\
% 7.38	0.12\\
% 7.91	0.22\\
% 8.44	0.66\\
% 8.97	-0.03\\
% 9.49	-0.29\\
% 10.02	-0.23\\
% 10.55	0.45\\
% 11.08	0.10\\
% 11.60	0.13\\
% 12.13	-0.16\\
% 12.66	0.86\\
% 13.19	0.63\\
% 13.71	0.47\\
% 14.24	-0.08\\
% 14.77	-1.12\\
% 15.30	-0.29\\
% 15.82	-0.10\\
% 16.35	0.40\\
% 16.88	-0.03\\
% 17.41	-0.04\\
% 17.93	-0.35\\
% 18.46	-0.36\\
% 18.99	0.10\\
% 19.52	-0.84\\
% 20.04	0.17\\
% 20.57	0.74\\
% 21.10	0.17\\
% 21.63	0.57\\
% 22.15	-0.52\\
% 22.68	0.16\\
% 23.21	-0.05\\
% 23.74	-0.10\\
% 24.26	-0.58\\
% 24.79	-0.50\\
% 25.32	-0.56\\
% 25.85	-0.23\\
% 26.37	0.79\\
% 26.90	0.16\\
% 27.43	0.26\\
% 27.96	0.23\\
% 28.48	-0.07\\
% 29.01	-1.46\\
% 29.54	-0.44\\
% 30.07	-0.16\\
% 30.59	-0.14\\
% 31.12	0.11\\
% 31.65	0.28\\
% 32.18	-0.47\\
% 32.70	-0.25\\
% 33.23	-0.08\\
% 33.76	0.01\\
% 34.29	-0.54\\
% 34.81	-0.51\\
% 35.34	1.00\\
% 35.87	0.09\\
% 36.40	-0.50\\
% 36.92	-0.18\\
% 37.45	0.51\\
% 37.98	1.11\\
% 38.51	-1.32\\
% 39.03	-0.38\\
% 39.56	0.19\\
% 40.09	0.19\\
% 40.62	0.06\\
% 41.14	0.15\\
% 41.67	-0.17\\
% 42.20	1.14\\
% 42.73	1.12\\
% 43.25	0.05\\
% 43.78	0.81\\
% 44.31	-0.39\\
% 44.84	-0.29\\
% 45.36	0.33\\
% 45.89	-0.10\\
% 46.42	0.09\\
% 46.95	0.91\\
% 47.47	-0.99\\
% 48.00	-0.44\\
% 48.53	0.06\\
% 49.05	-0.12\\
% 49.58	-0.35\\
% 50.11	-0.36\\
% 50.64	0.57\\
% 51.16	-0.22\\
% 51.69	-0.75\\
% 52.22	-0.48\\
% 52.75	0.44\\
% 53.27	-0.16\\
% 53.80	-0.82\\
% 54.33	0.03\\
% 54.86	-0.08\\
% 55.38	-0.29\\
% 55.91	0.18\\
% 56.44	0.30\\
% 56.97	0.78\\
% 57.49	0.75\\
% 58.02	-0.85\\
% 58.55	0.11\\
% 59.08	0.39\\
% 59.60	0.81\\
% 60.13	0.56\\
% 60.66	0.55\\
% 61.19	0.20\\
% 61.71	-0.49\\
% 62.24	-0.03\\
% 62.77	-1.12\\
% 63.30	-0.91\\
% 63.82	-0.83\\
% 64.35	-0.20\\
% 64.88	0.49\\
% 65.41	-0.10\\
% 65.93	0.48\\
% 66.46	0.70\\
% 66.99	0.48\\
% 67.52	0.71\\
% 68.04	0.93\\
% 68.57	0.82\\
% 69.10	0.01\\
% 69.63	0.36\\
% 70.15	0.22\\
% 70.68	0.65\\
% 71.21	0.15\\
% 71.74	-1.94\\
% 72.26	-0.17\\
% 72.79	-1.18\\
% 73.32	-0.43\\
% 73.85	-1.23\\
% 74.37	0.04\\
% 74.90	1.26\\
% 75.43	0.89\\
% 75.96	-0.44\\
% 76.48	0.15\\
% 77.01	0.76\\
% 77.54	0.03\\
% 78.07	-0.00\\
% 78.59	0.35\\
% 79.12	0.18\\
% 79.65	0.22\\
% 80.18	0.42\\
% 80.70	0.93\\
% 81.23	0.98\\
% 81.76	0.39\\
% 82.29	0.30\\
% 82.81	-0.85\\
% 83.34	-1.27\\
% 83.87	0.22\\
% 84.40	-0.92\\
% 84.92	-1.07\\
% 85.45	0.26\\
% 85.98	-0.11\\
% 86.51	-0.50\\
% 87.03	-0.30\\
% 87.56	-0.79\\
% 88.09	-0.65\\
% 88.62	0.13\\
% 89.14	-0.15\\
% 89.67	-0.79\\
% 90.20	0.02\\
% 90.73	-0.23\\
% 91.25	0.25\\
% 91.78	-0.27\\
% 92.31	0.21\\
% 92.84	-0.87\\
% 93.36	0.34\\
% 93.89	-1.21\\
% 94.42	0.27\\
% 94.95	0.12\\
% 95.47	-0.64\\
% 96.00	0.49\\
% 96.53	0.09\\
% 97.05	-0.10\\
% 97.58	0.16\\
% 98.11	0.19\\
% 98.64	0.29\\
% 99.16	-1.83\\
% 99.69	-0.88\\
% 100.22	0.64\\
% 100.75	0.32\\
% 101.27	0.07\\
% 101.80	1.10\\
% 102.33	-0.74\\
% 102.86	-0.16\\
% 103.38	-1.03\\
% 103.91	0.08\\
% 104.44	0.04\\
% 104.97	0.83\\
% 105.49	-0.12\\
% 106.02	-0.06\\
% 106.55	0.22\\
% 107.08	-0.18\\
% 107.60	0.36\\
% 108.13	0.44\\
% 108.66	-0.23\\
% 109.19	0.84\\
% 109.71	-0.41\\
% 110.24	0.66\\
% 110.77	-0.04\\
% 111.30	-1.01\\
% 111.82	0.01\\
% 112.35	-0.83\\
% 112.88	0.10\\
% 113.41	1.09\\
% 113.93	-0.29\\
% 114.46	0.65\\
% 114.99	0.40\\
% 115.52	0.33\\
% 116.04	0.43\\
% 116.57	-0.12\\
% 117.10	-0.56\\
% 117.63	-0.17\\
% 118.15	0.47\\
% 118.68	-0.19\\
% 119.21	-0.45\\
% 119.74	0.30\\
% };
% \addlegendentry{$v_x^{\mathrm{noise}}$}


% \addplot [color=white!60!black!, line width=2.0pt]
%   table[row sep=crcr]{%
% 0.00	0.00\\
% 0.20	0.01\\
% 0.41	0.01\\
% 0.61	0.00\\
% 0.82	0.00\\
% 1.02	-0.00\\
% 1.22	-0.00\\
% 1.43	-0.00\\
% 1.63	-0.00\\
% 1.84	-0.00\\
% 2.04	-0.00\\
% 2.25	-0.00\\
% 2.45	-0.00\\
% 2.65	-0.00\\
% 2.86	-0.00\\
% 3.06	0.00\\
% 3.27	0.00\\
% 3.47	-0.00\\
% 3.67	-0.01\\
% 3.88	-0.01\\
% 4.08	-0.03\\
% 4.29	-0.04\\
% 4.49	-0.01\\
% 4.69	0.00\\
% 4.90	-0.06\\
% 5.10	-0.14\\
% 5.31	-0.18\\
% 5.51	-0.18\\
% 5.71	-0.15\\
% 5.92	-0.16\\
% 6.12	-0.14\\
% 6.33	-0.10\\
% 6.53	-0.03\\
% 6.74	0.04\\
% 6.94	0.05\\
% 7.14	0.04\\
% 7.35	0.04\\
% 7.55	0.00\\
% 7.76	-0.05\\
% 7.96	-0.09\\
% 8.16	-0.07\\
% 8.37	-0.09\\
% 8.57	-0.11\\
% 8.78	-0.11\\
% 8.98	-0.10\\
% 9.18	-0.09\\
% 9.39	-0.07\\
% 9.59	-0.09\\
% 9.80	-0.11\\
% 10.00	-0.08\\
% 10.20	-0.02\\
% 10.41	0.02\\
% 10.61	-0.00\\
% 10.82	-0.00\\
% 11.02	0.02\\
% 11.23	0.04\\
% 11.43	-0.01\\
% 11.63	-0.06\\
% 11.84	-0.08\\
% 12.04	-0.07\\
% 12.25	-0.06\\
% 12.45	-0.04\\
% 12.65	-0.02\\
% 12.86	0.01\\
% 13.06	0.04\\
% 13.27	0.06\\
% 13.47	0.11\\
% 13.67	0.15\\
% 13.88	0.16\\
% 14.08	0.13\\
% 14.29	0.12\\
% 14.49	0.09\\
% 14.70	0.07\\
% 14.90	0.06\\
% 15.10	0.05\\
% 15.31	0.05\\
% 15.51	0.04\\
% 15.72	0.03\\
% 15.92	0.03\\
% 16.12	0.02\\
% 16.33	0.00\\
% 16.53	0.01\\
% 16.74	0.01\\
% 16.94	0.02\\
% 17.14	0.03\\
% 17.35	0.05\\
% 17.55	0.03\\
% 17.76	-0.05\\
% 17.96	-0.12\\
% 18.16	-0.10\\
% 18.37	-0.03\\
% 18.57	0.02\\
% 18.78	0.00\\
% 18.98	0.04\\
% 19.19	0.10\\
% 19.39	0.11\\
% 19.59	0.10\\
% 19.80	0.08\\
% 20.00	0.08\\
% 20.21	0.09\\
% 20.41	0.03\\
% 20.61	-0.05\\
% 20.82	-0.07\\
% 21.02	-0.02\\
% 21.23	0.02\\
% 21.43	0.03\\
% 21.63	0.04\\
% 21.84	0.01\\
% 22.04	-0.04\\
% 22.25	-0.05\\
% 22.45	-0.01\\
% 22.65	0.02\\
% 22.86	0.08\\
% 23.06	0.11\\
% 23.27	0.11\\
% 23.47	0.12\\
% 23.68	0.11\\
% 23.88	0.07\\
% 24.08	-0.01\\
% 24.29	-0.07\\
% 24.49	-0.04\\
% 24.70	0.02\\
% 24.90	0.04\\
% 25.10	-0.00\\
% 25.31	-0.05\\
% 25.51	-0.07\\
% 25.72	-0.05\\
% 25.92	-0.03\\
% 26.12	-0.02\\
% 26.33	-0.04\\
% 26.53	-0.20\\
% 26.74	-0.36\\
% 26.94	-0.39\\
% 27.15	-0.38\\
% 27.35	-0.32\\
% 27.55	-0.26\\
% 27.76	-0.22\\
% 27.96	-0.22\\
% 28.17	-0.24\\
% 28.37	-0.23\\
% 28.57	-0.18\\
% 28.78	-0.14\\
% 28.98	-0.13\\
% 29.19	-0.14\\
% 29.39	-0.10\\
% 29.59	-0.06\\
% 29.80	-0.04\\
% 30.00	-0.02\\
% 30.21	0.01\\
% 30.41	0.02\\
% 30.61	0.01\\
% 30.82	-0.01\\
% 31.02	-0.02\\
% 31.23	-0.04\\
% 31.43	-0.03\\
% 31.64	-0.02\\
% 31.84	0.01\\
% 32.04	0.02\\
% 32.25	0.03\\
% 32.45	0.03\\
% 32.66	0.05\\
% 32.86	0.03\\
% 33.06	-0.01\\
% 33.27	-0.05\\
% 33.47	-0.07\\
% 33.68	-0.09\\
% 33.88	-0.10\\
% 34.08	-0.10\\
% 34.29	-0.08\\
% 34.49	-0.05\\
% 34.70	-0.02\\
% 34.90	-0.01\\
% 35.11	-0.01\\
% 35.31	-0.02\\
% 35.51	-0.03\\
% 35.72	-0.06\\
% 35.92	-0.08\\
% 36.13	-0.09\\
% 36.33	-0.08\\
% 36.53	-0.03\\
% 36.74	0.08\\
% 36.94	0.14\\
% 37.15	0.12\\
% 37.35	0.09\\
% 37.55	-0.01\\
% 37.76	-0.04\\
% 37.96	-0.03\\
% 38.17	-0.02\\
% 38.37	-0.01\\
% 38.57	0.01\\
% 38.78	0.02\\
% 38.98	0.06\\
% 39.19	0.10\\
% 39.39	0.10\\
% 39.60	0.07\\
% 39.80	0.04\\
% 40.00	0.01\\
% 40.21	-0.06\\
% 40.41	-0.15\\
% 40.62	-0.07\\
% 40.82	0.05\\
% 41.02	0.13\\
% 41.23	0.17\\
% 41.43	0.28\\
% 41.64	0.29\\
% 41.84	0.20\\
% 42.04	0.11\\
% 42.25	0.12\\
% 42.45	0.17\\
% 42.66	0.16\\
% 42.86	0.11\\
% 43.06	0.01\\
% 43.27	0.03\\
% 43.47	0.09\\
% 43.68	0.15\\
% 43.88	0.19\\
% 44.09	0.16\\
% 44.29	0.13\\
% 44.49	0.20\\
% 44.70	0.26\\
% 44.90	0.26\\
% 45.11	0.20\\
% 45.31	0.13\\
% 45.51	0.07\\
% 45.72	0.02\\
% 45.92	-0.01\\
% 46.13	0.01\\
% 46.33	-0.00\\
% 46.53	-0.03\\
% 46.74	-0.05\\
% 46.94	-0.10\\
% 47.15	-0.11\\
% 47.35	-0.09\\
% 47.56	-0.07\\
% 47.76	-0.06\\
% 47.96	-0.06\\
% 48.17	-0.07\\
% 48.37	-0.08\\
% 48.58	-0.09\\
% 48.78	-0.09\\
% 48.98	-0.08\\
% 49.19	-0.06\\
% 49.39	-0.08\\
% 49.60	-0.12\\
% 49.80	-0.15\\
% 50.00	-0.12\\
% 50.21	-0.09\\
% 50.41	-0.09\\
% 50.62	-0.09\\
% 50.82	-0.10\\
% 51.02	-0.12\\
% 51.23	-0.08\\
% 51.43	-0.08\\
% 51.64	-0.08\\
% 51.84	-0.08\\
% 52.05	-0.08\\
% 52.25	-0.08\\
% 52.45	-0.08\\
% 52.66	-0.09\\
% 52.86	-0.11\\
% 53.07	-0.11\\
% 53.27	-0.12\\
% 53.47	-0.13\\
% 53.68	-0.12\\
% 53.88	-0.10\\
% 54.09	-0.11\\
% 54.29	-0.07\\
% 54.49	-0.03\\
% 54.70	0.00\\
% 54.90	0.02\\
% 55.11	0.02\\
% 55.31	0.01\\
% 55.51	-0.00\\
% 55.72	-0.01\\
% 55.92	-0.02\\
% 56.13	-0.00\\
% 56.33	0.02\\
% 56.54	0.01\\
% 56.74	-0.02\\
% 56.94	-0.01\\
% 57.15	0.01\\
% 57.35	0.04\\
% 57.56	0.08\\
% 57.76	0.06\\
% 57.96	0.02\\
% 58.17	0.03\\
% 58.37	0.07\\
% 58.58	0.08\\
% 58.78	0.07\\
% 58.98	0.05\\
% 59.19	0.03\\
% 59.39	0.01\\
% 59.60	-0.01\\
% 59.80	0.00\\
% 60.01	0.04\\
% 60.21	0.11\\
% 60.41	0.17\\
% 60.62	0.21\\
% 60.82	0.21\\
% 61.03	0.14\\
% 61.23	0.06\\
% 61.43	-0.00\\
% 61.64	-0.02\\
% 61.84	-0.02\\
% 62.05	-0.02\\
% 62.25	-0.02\\
% 62.45	-0.05\\
% 62.66	-0.08\\
% 62.86	-0.09\\
% 63.07	-0.12\\
% 63.27	-0.16\\
% 63.47	-0.19\\
% 63.68	-0.20\\
% 63.88	-0.16\\
% 64.09	-0.12\\
% 64.29	-0.09\\
% 64.50	-0.07\\
% 64.70	-0.04\\
% 64.90	0.02\\
% 65.11	0.07\\
% 65.31	0.16\\
% 65.52	0.23\\
% 65.72	0.31\\
% 65.92	0.38\\
% 66.13	0.43\\
% 66.33	0.45\\
% 66.54	0.59\\
% 66.74	0.70\\
% 66.94	0.68\\
% 67.15	0.68\\
% 67.35	0.72\\
% 67.56	0.78\\
% 67.76	0.73\\
% 67.96	0.70\\
% 68.17	0.67\\
% 68.37	0.53\\
% 68.58	0.44\\
% 68.78	0.38\\
% 68.99	0.37\\
% 69.19	0.45\\
% 69.39	0.49\\
% 69.60	0.45\\
% 69.80	0.42\\
% 70.01	0.32\\
% 70.21	0.18\\
% 70.41	0.10\\
% 70.62	-0.05\\
% 70.82	-0.09\\
% 71.03	-0.15\\
% 71.23	-0.20\\
% 71.43	-0.26\\
% 71.64	-0.19\\
% 71.84	-0.15\\
% 72.05	-0.22\\
% 72.25	-0.19\\
% 72.46	-0.16\\
% 72.66	-0.23\\
% 72.86	-0.29\\
% 73.07	-0.22\\
% 73.27	-0.05\\
% 73.48	0.15\\
% 73.68	0.25\\
% 73.88	0.34\\
% 74.09	0.44\\
% 74.29	0.48\\
% 74.50	0.50\\
% 74.70	0.48\\
% 74.90	0.45\\
% 75.11	0.38\\
% 75.31	0.27\\
% 75.52	0.19\\
% 75.72	0.09\\
% 75.92	-0.00\\
% 76.13	-0.05\\
% 76.33	0.04\\
% 76.54	0.16\\
% 76.74	0.22\\
% 76.95	0.18\\
% 77.15	0.18\\
% 77.35	0.21\\
% 77.56	0.25\\
% 77.76	0.33\\
% 77.97	0.41\\
% 78.17	0.42\\
% 78.37	0.29\\
% 78.58	0.22\\
% 78.78	0.30\\
% 78.99	0.31\\
% 79.19	0.27\\
% 79.39	0.28\\
% 79.60	0.27\\
% 79.80	0.29\\
% 80.01	0.35\\
% 80.21	0.44\\
% 80.42	0.47\\
% 80.62	0.44\\
% 80.82	0.36\\
% 81.03	0.24\\
% 81.23	0.12\\
% 81.44	0.03\\
% 81.64	-0.03\\
% 81.84	-0.15\\
% 82.05	-0.34\\
% 82.25	-0.63\\
% 82.46	-0.80\\
% 82.66	-0.79\\
% 82.86	-0.77\\
% 83.07	-0.72\\
% 83.27	-0.71\\
% 83.48	-0.75\\
% 83.68	-0.70\\
% 83.88	-0.64\\
% 84.09	-0.61\\
% 84.29	-0.65\\
% 84.50	-0.65\\
% 84.70	-0.62\\
% 84.91	-0.55\\
% 85.11	-0.47\\
% 85.31	-0.43\\
% 85.52	-0.38\\
% 85.72	-0.31\\
% 85.93	-0.26\\
% 86.13	-0.27\\
% 86.33	-0.25\\
% 86.54	-0.19\\
% 86.74	-0.18\\
% 86.95	-0.21\\
% 87.15	-0.22\\
% 87.35	-0.26\\
% 87.56	-0.28\\
% 87.76	-0.31\\
% 87.97	-0.32\\
% 88.17	-0.31\\
% 88.37	-0.28\\
% 88.58	-0.23\\
% 88.78	-0.18\\
% 88.99	-0.18\\
% 89.19	-0.19\\
% 89.40	-0.19\\
% 89.60	-0.19\\
% 89.80	-0.15\\
% 90.01	-0.14\\
% 90.21	-0.19\\
% 90.42	-0.27\\
% 90.62	-0.27\\
% 90.82	-0.23\\
% 91.03	-0.23\\
% 91.23	-0.23\\
% 91.44	-0.24\\
% 91.64	-0.25\\
% 91.84	-0.27\\
% 92.05	-0.21\\
% 92.25	-0.12\\
% 92.46	-0.07\\
% 92.66	-0.04\\
% 92.87	-0.01\\
% 93.07	0.05\\
% 93.27	0.09\\
% 93.48	0.13\\
% 93.68	0.15\\
% 93.89	0.18\\
% 94.09	0.20\\
% 94.29	0.23\\
% 94.50	0.22\\
% 94.70	0.16\\
% 94.91	0.11\\
% 95.11	0.07\\
% 95.31	0.03\\
% 95.52	0.00\\
% 95.72	0.03\\
% 95.93	0.08\\
% 96.13	0.09\\
% 96.33	0.09\\
% 96.54	0.06\\
% 96.74	0.01\\
% 96.95	-0.01\\
% 97.15	-0.03\\
% 97.36	-0.04\\
% 97.56	0.01\\
% 97.76	0.02\\
% 97.97	0.04\\
% 98.17	0.05\\
% 98.38	0.01\\
% 98.58	-0.03\\
% 98.78	-0.05\\
% 98.99	-0.05\\
% 99.19	-0.04\\
% 99.40	-0.06\\
% 99.60	-0.10\\
% 99.80	-0.09\\
% 100.01	-0.10\\
% 100.21	-0.08\\
% 100.42	-0.07\\
% 100.62	-0.06\\
% 100.82	-0.06\\
% 101.03	-0.06\\
% 101.23	-0.08\\
% 101.44	-0.09\\
% 101.64	-0.08\\
% 101.85	-0.06\\
% 102.05	-0.06\\
% 102.25	-0.06\\
% 102.46	-0.02\\
% 102.66	0.02\\
% 102.87	0.02\\
% 103.07	0.01\\
% 103.27	0.05\\
% 103.48	0.08\\
% 103.68	0.10\\
% 103.89	0.11\\
% 104.09	0.10\\
% 104.29	0.09\\
% 104.50	0.10\\
% 104.70	0.10\\
% 104.91	0.08\\
% 105.11	0.08\\
% 105.32	0.06\\
% 105.52	0.10\\
% 105.72	0.10\\
% 105.93	0.10\\
% 106.13	0.12\\
% 106.34	0.11\\
% 106.54	0.10\\
% 106.74	0.06\\
% 106.95	0.02\\
% 107.15	-0.02\\
% 107.36	-0.00\\
% 107.56	0.01\\
% 107.76	0.01\\
% 107.97	-0.01\\
% 108.17	-0.06\\
% 108.38	-0.10\\
% 108.58	-0.10\\
% 108.78	-0.11\\
% 108.99	-0.13\\
% 109.19	-0.13\\
% 109.40	-0.11\\
% 109.60	-0.11\\
% 109.81	-0.12\\
% 110.01	-0.11\\
% 110.21	-0.07\\
% 110.42	-0.04\\
% 110.62	0.03\\
% 110.83	0.03\\
% 111.03	0.02\\
% 111.23	0.07\\
% 111.44	0.13\\
% 111.64	0.14\\
% 111.85	0.10\\
% 112.05	0.07\\
% 112.25	0.07\\
% 112.46	0.10\\
% 112.66	0.08\\
% 112.87	0.03\\
% 113.07	-0.01\\
% 113.27	-0.03\\
% 113.48	-0.06\\
% 113.68	-0.07\\
% 113.89	-0.05\\
% 114.09	-0.02\\
% 114.30	-0.01\\
% 114.50	-0.00\\
% 114.70	-0.01\\
% 114.91	-0.04\\
% 115.11	-0.06\\
% 115.32	-0.07\\
% 115.52	-0.09\\
% 115.72	-0.07\\
% 115.93	-0.05\\
% 116.13	-0.01\\
% 116.34	0.01\\
% 116.54	-0.00\\
% 116.74	-0.02\\
% 116.95	-0.05\\
% 117.15	-0.08\\
% 117.36	-0.12\\
% 117.56	-0.15\\
% 117.77	-0.18\\
% 117.97	-0.20\\
% 118.17	-0.00\\
% 118.38	0.00\\
% 118.58	-0.00\\
% 118.79	-0.00\\
% 118.99	-0.00\\
% 119.19	-0.00\\
% 119.40	0.00\\
% 119.60	0.00\\
% 119.81	-0.00\\
% };
% \addlegendentry{$v_x$}
% \end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.4\fwidth,
at={(0\fwidth,0.6\fwidth)},
scale only axis,
xmin=0.00,
xmax=120.00,
ymin=1.55,
ymax=2.25,
%xlabel style={font=\color{white!15!black}},
%xlabel={Time [sec]},
xlabel style={font=\color{white!15!black}},
xlabel={Time [sec]},
ylabel style={font=\color{white!15!black}},
ylabel={$H^{p_x}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.405,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=2}
]


\addplot [color=black, line width=1.00pt]
  table[row sep=crcr]{%
0.00	0.94\\
0.56	2.16\\
1.13	1.91\\
1.69	2.08\\
2.26	2.06\\
2.82	2.17\\
3.39	2.17\\
3.95	1.88\\
4.52	2.06\\
5.08	2.06\\
5.65	2.17\\
6.21	1.87\\
6.78	1.96\\
7.34	2.09\\
7.91	2.11\\
8.47	2.08\\
9.04	2.13\\
9.60	1.99\\
10.17	1.95\\
10.73	2.00\\
11.30	1.93\\
11.86	2.18\\
12.42	2.20\\
12.99	2.08\\
13.55	1.97\\
14.12	2.12\\
14.68	2.00\\
15.25	2.03\\
15.81	2.08\\
16.38	1.98\\
16.94	2.19\\
17.51	2.02\\
18.07	2.08\\
18.64	2.14\\
19.20	2.13\\
19.77	1.96\\
20.33	2.04\\
20.90	2.25\\
21.46	2.02\\
22.03	1.73\\
22.59	1.89\\
23.16	1.94\\
23.72	2.15\\
24.29	1.93\\
24.85	2.03\\
25.41	1.94\\
25.98	2.13\\
26.54	2.14\\
27.11	1.99\\
27.67	2.26\\
28.24	1.85\\
28.80	2.05\\
29.37	2.15\\
29.93	2.24\\
30.50	2.04\\
31.06	1.84\\
31.63	2.12\\
32.19	2.15\\
32.76	1.68\\
33.32	2.10\\
33.89	1.94\\
34.45	2.17\\
35.02	2.04\\
35.58	2.03\\
36.15	1.76\\
36.71	2.18\\
37.27	2.04\\
37.84	1.92\\
38.40	1.88\\
38.97	1.94\\
39.53	2.03\\
40.10	2.13\\
40.66	2.15\\
41.23	1.95\\
41.79	2.05\\
42.36	2.04\\
42.92	1.74\\
43.49	1.79\\
44.05	2.13\\
44.62	2.10\\
45.18	1.73\\
45.75	1.72\\
46.31	2.19\\
46.88	2.04\\
47.44	2.00\\
48.01	2.17\\
48.57	2.00\\
49.13	2.15\\
49.70	2.13\\
50.26	2.02\\
50.83	2.14\\
51.39	1.92\\
51.96	1.91\\
52.52	2.16\\
53.09	2.14\\
53.65	1.95\\
54.22	2.01\\
54.78	2.01\\
55.35	2.09\\
55.91	1.92\\
56.48	2.13\\
57.04	2.17\\
57.61	1.96\\
58.17	2.01\\
58.74	2.14\\
59.30	1.94\\
59.87	2.07\\
60.43	2.10\\
61.00	2.10\\
61.56	2.13\\
62.12	1.96\\
62.69	2.05\\
63.25	1.97\\
63.82	2.12\\
64.38	2.06\\
64.95	2.15\\
65.51	1.82\\
66.08	1.88\\
66.64	2.11\\
67.21	2.10\\
67.77	2.08\\
68.34	2.03\\
68.90	1.96\\
69.47	1.88\\
70.03	2.07\\
70.60	1.96\\
71.16	2.21\\
71.73	2.06\\
72.29	2.02\\
72.86	2.00\\
73.42	2.15\\
73.98	2.05\\
74.55	2.03\\
75.11	2.16\\
75.68	2.02\\
76.24	2.13\\
76.81	2.12\\
77.37	2.18\\
77.94	2.02\\
78.50	2.04\\
79.07	2.22\\
79.63	1.92\\
80.20	2.08\\
80.76	1.99\\
81.33	1.68\\
81.89	1.88\\
82.46	2.15\\
83.02	2.09\\
83.59	1.99\\
84.15	2.08\\
84.72	2.04\\
85.28	1.98\\
85.84	2.07\\
86.41	2.03\\
86.97	1.97\\
87.54	2.01\\
88.10	2.15\\
88.67	2.16\\
89.23	2.06\\
89.80	2.12\\
90.36	2.00\\
90.93	2.23\\
91.49	2.00\\
92.06	1.73\\
92.62	2.10\\
93.19	1.95\\
93.75	1.96\\
94.32	2.25\\
94.88	1.86\\
95.45	2.03\\
96.01	2.14\\
96.58	2.07\\
97.14	2.07\\
97.71	1.89\\
98.27	2.02\\
98.83	1.69\\
99.40	2.01\\
99.96	2.14\\
100.53	2.10\\
101.09	1.94\\
101.66	2.16\\
102.22	2.03\\
102.79	2.02\\
103.35	2.08\\
103.92	2.08\\
104.48	1.71\\
105.05	1.77\\
105.61	2.13\\
106.18	2.08\\
106.74	2.02\\
107.31	2.10\\
107.87	2.20\\
108.44	2.03\\
109.00	2.09\\
109.57	2.06\\
110.13	2.08\\
110.69	2.07\\
111.26	2.07\\
111.82	1.92\\
112.39	2.03\\
112.95	1.95\\
113.52	1.99\\
114.08	2.07\\
114.65	1.99\\
115.21	1.95\\
115.78	2.08\\
116.34	1.97\\
116.91	1.91\\
117.47	2.16\\
118.04	1.83\\
118.60	2.21\\
119.17	1.86\\
119.73	2.06\\
120.30	1.96\\
120.86	2.06\\
121.43	2.10\\
121.99	2.05\\
122.55	2.15\\
123.12	1.96\\
123.68	1.93\\
124.25	2.12\\
124.81	2.18\\
125.38	2.15\\
125.94	2.00\\
};
\addlegendentry{$H^{p_x}$},


\end{axis}

\end{tikzpicture}%

==> Tikz/noisyxvx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.25000,0.15000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.4\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
xmin=0.00,
xmax=120.00,
ymin=-5.34,
ymax=5.03,
%xlabel style={font=\color{white!15!black}},
%xlabel={Time [sec]},
ylabel style={font=\color{white!15!black}},
ylabel={x [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.305,0.85)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=2}
]


\addplot [color=black, line width=1.00pt]
  table[row sep=crcr]{%
0.00	2.17\\
0.53	-3.05\\
1.05	1.31\\
1.58	1.38\\
2.11	-1.38\\
2.64	-0.47\\
3.16	-0.26\\
3.69	-0.47\\
4.22	1.78\\
4.75	-0.31\\
5.27	-2.31\\
5.80	-2.58\\
6.33	4.57\\
6.86	-0.28\\
7.38	1.39\\
7.91	3.12\\
8.44	-0.36\\
8.97	-2.43\\
9.49	1.01\\
10.02	-0.82\\
10.55	0.72\\
11.08	1.32\\
11.60	-1.60\\
12.13	-1.64\\
12.66	-2.85\\
13.19	1.05\\
13.71	-1.90\\
14.24	1.31\\
14.77	1.76\\
15.30	1.20\\
15.82	-1.05\\
16.35	-0.51\\
16.88	-1.24\\
17.41	1.11\\
17.93	-0.81\\
18.46	-0.56\\
18.99	-0.14\\
19.52	0.51\\
20.04	2.13\\
20.57	0.33\\
21.10	-0.84\\
21.63	-0.06\\
22.15	-0.04\\
22.68	-1.54\\
23.21	3.03\\
23.74	-0.17\\
24.26	1.92\\
24.79	-2.05\\
25.32	0.30\\
25.85	0.10\\
26.37	3.37\\
26.90	1.90\\
27.43	-1.00\\
27.96	1.00\\
28.48	-2.82\\
29.01	-2.18\\
29.54	0.27\\
30.07	-1.31\\
30.59	-2.13\\
31.12	-2.68\\
31.65	-0.54\\
32.18	0.07\\
32.70	-2.05\\
33.23	0.45\\
33.76	-3.48\\
34.29	-0.45\\
34.81	-1.16\\
35.34	0.72\\
35.87	-0.61\\
36.40	-1.66\\
36.92	-1.79\\
37.45	-2.10\\
37.98	-3.00\\
38.51	-1.17\\
39.03	-1.79\\
39.56	-2.43\\
40.09	-1.41\\
40.62	0.42\\
41.14	0.71\\
41.67	-0.75\\
42.20	0.86\\
42.73	-0.20\\
43.25	-0.12\\
43.78	-0.54\\
44.31	-1.31\\
44.84	0.75\\
45.36	-0.41\\
45.89	-0.20\\
46.42	-0.26\\
46.95	-0.57\\
47.47	-0.94\\
48.00	-2.15\\
48.53	-2.72\\
49.05	0.06\\
49.58	-2.46\\
50.11	-2.21\\
50.64	1.28\\
51.16	-1.74\\
51.69	-3.10\\
52.22	0.96\\
52.75	-2.31\\
53.27	0.40\\
53.80	-4.32\\
54.33	-1.09\\
54.86	-0.09\\
55.38	-2.58\\
55.91	0.63\\
56.44	0.59\\
56.97	-1.05\\
57.49	-2.83\\
58.02	-0.30\\
58.55	1.10\\
59.08	-0.92\\
59.60	-2.94\\
60.13	0.62\\
60.66	-2.67\\
61.19	1.34\\
61.71	-2.33\\
62.24	0.02\\
62.77	4.29\\
63.30	-1.14\\
63.82	-0.60\\
64.35	-2.45\\
64.88	-0.42\\
65.41	0.76\\
65.93	-2.52\\
66.46	-0.45\\
66.99	-0.35\\
67.52	1.04\\
68.04	0.63\\
68.57	0.98\\
69.10	1.25\\
69.63	3.33\\
70.15	2.43\\
70.68	2.39\\
71.21	0.31\\
71.74	1.99\\
72.26	3.46\\
72.79	2.29\\
73.32	2.13\\
73.85	0.78\\
74.37	0.41\\
74.90	-0.14\\
75.43	-1.26\\
75.96	2.76\\
76.48	2.11\\
77.01	3.50\\
77.54	1.53\\
78.07	2.45\\
78.59	1.27\\
79.12	5.21\\
79.65	1.48\\
80.18	1.86\\
80.70	3.36\\
81.23	1.94\\
81.76	2.65\\
82.29	3.84\\
82.81	5.65\\
83.34	0.63\\
83.87	3.48\\
84.40	3.38\\
84.92	2.62\\
85.45	1.86\\
85.98	2.62\\
86.51	2.08\\
87.03	0.98\\
87.56	-0.99\\
88.09	1.99\\
88.62	1.34\\
89.14	2.74\\
89.67	-0.17\\
90.20	-0.42\\
90.73	2.77\\
91.25	-2.13\\
91.78	1.57\\
92.31	1.62\\
92.84	-1.09\\
93.36	1.57\\
93.89	1.41\\
94.42	-3.24\\
94.95	-1.52\\
95.47	-0.64\\
96.00	0.79\\
96.53	-2.61\\
97.05	1.33\\
97.58	2.04\\
98.11	-0.88\\
98.64	0.37\\
99.16	1.14\\
99.69	0.31\\
100.22	-2.11\\
100.75	-1.18\\
101.27	-1.55\\
101.80	-1.11\\
102.33	-1.19\\
102.86	-0.99\\
103.38	0.07\\
103.91	-3.86\\
104.44	-3.28\\
104.97	-2.21\\
105.49	-1.65\\
106.02	-1.40\\
106.55	1.31\\
107.08	0.14\\
107.60	0.97\\
108.13	1.56\\
108.66	-1.22\\
109.19	-1.54\\
109.71	-3.19\\
110.24	0.39\\
110.77	-1.89\\
111.30	-1.58\\
111.82	0.46\\
112.35	-1.14\\
112.88	-0.48\\
113.41	-2.50\\
113.93	0.50\\
114.46	1.15\\
114.99	1.66\\
115.52	-0.03\\
116.04	2.52\\
116.57	0.16\\
117.10	0.45\\
117.63	-2.00\\
118.15	1.86\\
118.68	-0.59\\
119.21	0.36\\
119.74	0.62\\
};
\addlegendentry{$p_x^{\mathrm{noise}}$}

\addplot [color=white!60!black!, line width=2.0pt]
  table[row sep=crcr]{%
0.00	-0.02\\
0.20	-0.02\\
0.41	-0.01\\
0.61	-0.01\\
0.82	-0.01\\
1.02	-0.01\\
1.22	-0.01\\
1.43	-0.01\\
1.63	-0.01\\
1.84	-0.01\\
2.04	-0.01\\
2.25	-0.02\\
2.45	-0.02\\
2.65	-0.02\\
2.86	-0.02\\
3.06	-0.02\\
3.27	-0.02\\
3.47	-0.02\\
3.67	-0.02\\
3.88	-0.02\\
4.08	-0.02\\
4.29	-0.03\\
4.49	-0.04\\
4.69	-0.04\\
4.90	-0.04\\
5.10	-0.06\\
5.31	-0.09\\
5.51	-0.13\\
5.71	-0.16\\
5.92	-0.20\\
6.12	-0.22\\
6.33	-0.25\\
6.53	-0.26\\
6.74	-0.26\\
6.94	-0.25\\
7.14	-0.24\\
7.35	-0.23\\
7.55	-0.23\\
7.76	-0.24\\
7.96	-0.25\\
8.16	-0.27\\
8.37	-0.29\\
8.57	-0.31\\
8.78	-0.33\\
8.98	-0.35\\
9.18	-0.37\\
9.39	-0.38\\
9.59	-0.40\\
9.80	-0.42\\
10.00	-0.44\\
10.20	-0.45\\
10.41	-0.45\\
10.61	-0.45\\
10.82	-0.45\\
11.02	-0.45\\
11.23	-0.44\\
11.43	-0.44\\
11.63	-0.45\\
11.84	-0.47\\
12.04	-0.48\\
12.25	-0.49\\
12.45	-0.50\\
12.65	-0.51\\
12.86	-0.51\\
13.06	-0.51\\
13.27	-0.50\\
13.47	-0.48\\
13.67	-0.45\\
13.88	-0.42\\
14.08	-0.39\\
14.29	-0.37\\
14.49	-0.35\\
14.70	-0.33\\
14.90	-0.32\\
15.10	-0.31\\
15.31	-0.30\\
15.51	-0.29\\
15.72	-0.28\\
15.92	-0.27\\
16.12	-0.27\\
16.33	-0.27\\
16.53	-0.27\\
16.74	-0.26\\
16.94	-0.26\\
17.14	-0.26\\
17.35	-0.25\\
17.55	-0.24\\
17.76	-0.24\\
17.96	-0.26\\
18.16	-0.28\\
18.37	-0.29\\
18.57	-0.29\\
18.78	-0.28\\
18.98	-0.28\\
19.19	-0.26\\
19.39	-0.23\\
19.59	-0.21\\
19.80	-0.19\\
20.00	-0.17\\
20.21	-0.15\\
20.41	-0.14\\
20.61	-0.14\\
20.82	-0.15\\
21.02	-0.16\\
21.23	-0.16\\
21.43	-0.15\\
21.63	-0.15\\
21.84	-0.14\\
22.04	-0.14\\
22.25	-0.15\\
22.45	-0.16\\
22.65	-0.16\\
22.86	-0.15\\
23.06	-0.13\\
23.27	-0.11\\
23.47	-0.09\\
23.68	-0.07\\
23.88	-0.05\\
24.08	-0.05\\
24.29	-0.05\\
24.49	-0.07\\
24.70	-0.07\\
24.90	-0.06\\
25.10	-0.06\\
25.31	-0.07\\
25.51	-0.08\\
25.72	-0.09\\
25.92	-0.10\\
26.12	-0.10\\
26.33	-0.11\\
26.53	-0.13\\
26.74	-0.19\\
26.94	-0.26\\
27.15	-0.34\\
27.35	-0.41\\
27.55	-0.47\\
27.76	-0.52\\
27.96	-0.56\\
28.17	-0.61\\
28.37	-0.66\\
28.57	-0.70\\
28.78	-0.73\\
28.98	-0.76\\
29.19	-0.78\\
29.39	-0.81\\
29.59	-0.82\\
29.80	-0.84\\
30.00	-0.84\\
30.21	-0.84\\
30.41	-0.84\\
30.61	-0.84\\
30.82	-0.84\\
31.02	-0.84\\
31.23	-0.85\\
31.43	-0.86\\
31.64	-0.86\\
31.84	-0.87\\
32.04	-0.86\\
32.25	-0.86\\
32.45	-0.85\\
32.66	-0.84\\
32.86	-0.83\\
33.06	-0.83\\
33.27	-0.84\\
33.47	-0.85\\
33.68	-0.87\\
33.88	-0.89\\
34.08	-0.91\\
34.29	-0.93\\
34.49	-0.94\\
34.70	-0.95\\
34.90	-0.95\\
35.11	-0.95\\
35.31	-0.96\\
35.51	-0.96\\
35.72	-0.97\\
35.92	-0.99\\
36.13	-1.00\\
36.33	-1.02\\
36.53	-1.03\\
36.74	-1.03\\
36.94	-1.01\\
37.15	-0.98\\
37.35	-0.96\\
37.55	-0.95\\
37.76	-0.96\\
37.96	-0.96\\
38.17	-0.97\\
38.37	-0.97\\
38.57	-0.97\\
38.78	-0.96\\
38.98	-0.95\\
39.19	-0.94\\
39.39	-0.92\\
39.60	-0.90\\
39.80	-0.89\\
40.00	-0.88\\
40.21	-0.89\\
40.41	-0.91\\
40.62	-0.93\\
40.82	-0.93\\
41.02	-0.91\\
41.23	-0.88\\
41.43	-0.83\\
41.64	-0.77\\
41.84	-0.72\\
42.04	-0.69\\
42.25	-0.67\\
42.45	-0.64\\
42.66	-0.60\\
42.86	-0.58\\
43.06	-0.56\\
43.27	-0.56\\
43.47	-0.55\\
43.68	-0.52\\
43.88	-0.49\\
44.09	-0.45\\
44.29	-0.43\\
44.49	-0.39\\
44.70	-0.34\\
44.90	-0.29\\
45.11	-0.25\\
45.31	-0.21\\
45.51	-0.19\\
45.72	-0.18\\
45.92	-0.18\\
46.13	-0.18\\
46.33	-0.18\\
46.53	-0.19\\
46.74	-0.20\\
46.94	-0.21\\
47.15	-0.23\\
47.35	-0.25\\
47.56	-0.27\\
47.76	-0.29\\
47.96	-0.30\\
48.17	-0.31\\
48.37	-0.33\\
48.58	-0.34\\
48.78	-0.36\\
48.98	-0.38\\
49.19	-0.40\\
49.39	-0.41\\
49.60	-0.43\\
49.80	-0.46\\
50.00	-0.49\\
50.21	-0.51\\
50.41	-0.53\\
50.62	-0.54\\
50.82	-0.56\\
51.02	-0.59\\
51.23	-0.61\\
51.43	-0.62\\
51.64	-0.64\\
51.84	-0.65\\
52.05	-0.67\\
52.25	-0.69\\
52.45	-0.71\\
52.66	-0.72\\
52.86	-0.75\\
53.07	-0.77\\
53.27	-0.79\\
53.47	-0.82\\
53.68	-0.85\\
53.88	-0.87\\
54.09	-0.89\\
54.29	-0.91\\
54.49	-0.92\\
54.70	-0.92\\
54.90	-0.92\\
55.11	-0.92\\
55.31	-0.92\\
55.51	-0.92\\
55.72	-0.92\\
55.92	-0.92\\
56.13	-0.92\\
56.33	-0.92\\
56.54	-0.92\\
56.74	-0.92\\
56.94	-0.92\\
57.15	-0.92\\
57.35	-0.92\\
57.56	-0.90\\
57.76	-0.89\\
57.96	-0.88\\
58.17	-0.88\\
58.37	-0.87\\
58.58	-0.85\\
58.78	-0.84\\
58.98	-0.83\\
59.19	-0.82\\
59.39	-0.81\\
59.60	-0.81\\
59.80	-0.82\\
60.01	-0.81\\
60.21	-0.80\\
60.41	-0.77\\
60.62	-0.73\\
60.82	-0.69\\
61.03	-0.65\\
61.23	-0.63\\
61.43	-0.63\\
61.64	-0.63\\
61.84	-0.63\\
62.05	-0.64\\
62.25	-0.64\\
62.45	-0.65\\
62.66	-0.66\\
62.86	-0.68\\
63.07	-0.70\\
63.27	-0.73\\
63.47	-0.76\\
63.68	-0.80\\
63.88	-0.84\\
64.09	-0.87\\
64.29	-0.89\\
64.50	-0.91\\
64.70	-0.92\\
64.90	-0.92\\
65.11	-0.91\\
65.31	-0.89\\
65.52	-0.85\\
65.72	-0.79\\
65.92	-0.72\\
66.13	-0.64\\
66.33	-0.54\\
66.54	-0.44\\
66.74	-0.31\\
66.94	-0.16\\
67.15	-0.03\\
67.35	0.11\\
67.56	0.27\\
67.76	0.42\\
67.96	0.57\\
68.17	0.71\\
68.37	0.84\\
68.58	0.94\\
68.78	1.02\\
68.99	1.10\\
69.19	1.18\\
69.39	1.28\\
69.60	1.38\\
69.80	1.47\\
70.01	1.54\\
70.21	1.60\\
70.41	1.63\\
70.62	1.63\\
70.82	1.62\\
71.03	1.60\\
71.23	1.56\\
71.43	1.51\\
71.64	1.47\\
71.84	1.43\\
72.05	1.40\\
72.25	1.35\\
72.46	1.32\\
72.66	1.28\\
72.86	1.23\\
73.07	1.18\\
73.27	1.15\\
73.48	1.16\\
73.68	1.20\\
73.88	1.26\\
74.09	1.35\\
74.29	1.44\\
74.50	1.54\\
74.70	1.64\\
74.90	1.73\\
75.11	1.82\\
75.31	1.88\\
75.52	1.93\\
75.72	1.96\\
75.92	1.97\\
76.13	1.96\\
76.33	1.96\\
76.54	1.98\\
76.74	2.02\\
76.95	2.06\\
77.15	2.10\\
77.35	2.14\\
77.56	2.18\\
77.76	2.24\\
77.97	2.32\\
78.17	2.41\\
78.37	2.48\\
78.58	2.53\\
78.78	2.59\\
78.99	2.65\\
79.19	2.71\\
79.39	2.76\\
79.60	2.82\\
79.80	2.88\\
80.01	2.94\\
80.21	3.02\\
80.42	3.12\\
80.62	3.21\\
80.82	3.29\\
81.03	3.35\\
81.23	3.39\\
81.44	3.40\\
81.64	3.40\\
81.84	3.38\\
82.05	3.33\\
82.25	3.24\\
82.46	3.09\\
82.66	2.92\\
82.86	2.76\\
83.07	2.61\\
83.27	2.46\\
83.48	2.32\\
83.68	2.16\\
83.88	2.03\\
84.09	1.91\\
84.29	1.78\\
84.50	1.65\\
84.70	1.52\\
84.91	1.40\\
85.11	1.30\\
85.31	1.21\\
85.52	1.13\\
85.72	1.06\\
85.93	1.00\\
86.13	0.95\\
86.33	0.89\\
86.54	0.85\\
86.74	0.81\\
86.95	0.77\\
87.15	0.72\\
87.35	0.67\\
87.56	0.62\\
87.76	0.56\\
87.97	0.49\\
88.17	0.43\\
88.37	0.37\\
88.58	0.32\\
88.78	0.27\\
88.99	0.24\\
89.19	0.20\\
89.40	0.16\\
89.60	0.12\\
89.80	0.08\\
90.01	0.06\\
90.21	0.02\\
90.42	-0.03\\
90.62	-0.08\\
90.82	-0.14\\
91.03	-0.18\\
91.23	-0.23\\
91.44	-0.28\\
91.64	-0.33\\
91.84	-0.38\\
92.05	-0.43\\
92.25	-0.46\\
92.46	-0.48\\
92.66	-0.49\\
92.87	-0.50\\
93.07	-0.50\\
93.27	-0.48\\
93.48	-0.46\\
93.68	-0.43\\
93.89	-0.40\\
94.09	-0.36\\
94.29	-0.32\\
94.50	-0.27\\
94.70	-0.23\\
94.91	-0.21\\
95.11	-0.19\\
95.31	-0.18\\
95.52	-0.18\\
95.72	-0.17\\
95.93	-0.16\\
96.13	-0.15\\
96.33	-0.13\\
96.54	-0.11\\
96.74	-0.11\\
96.95	-0.11\\
97.15	-0.11\\
97.36	-0.12\\
97.56	-0.12\\
97.76	-0.12\\
97.97	-0.11\\
98.17	-0.10\\
98.38	-0.10\\
98.58	-0.10\\
98.78	-0.11\\
98.99	-0.12\\
99.19	-0.12\\
99.40	-0.13\\
99.60	-0.15\\
99.80	-0.17\\
100.01	-0.19\\
100.21	-0.21\\
100.42	-0.23\\
100.62	-0.24\\
100.82	-0.25\\
101.03	-0.27\\
101.23	-0.28\\
101.44	-0.30\\
101.64	-0.32\\
101.85	-0.33\\
102.05	-0.35\\
102.25	-0.36\\
102.46	-0.37\\
102.66	-0.37\\
102.87	-0.37\\
103.07	-0.36\\
103.27	-0.36\\
103.48	-0.35\\
103.68	-0.33\\
103.89	-0.31\\
104.09	-0.29\\
104.29	-0.27\\
104.50	-0.25\\
104.70	-0.23\\
104.91	-0.21\\
105.11	-0.20\\
105.32	-0.18\\
105.52	-0.16\\
105.72	-0.14\\
105.93	-0.12\\
106.13	-0.09\\
106.34	-0.07\\
106.54	-0.05\\
106.74	-0.03\\
106.95	-0.02\\
107.15	-0.02\\
107.36	-0.02\\
107.56	-0.02\\
107.76	-0.02\\
107.97	-0.02\\
108.17	-0.02\\
108.38	-0.04\\
108.58	-0.06\\
108.78	-0.08\\
108.99	-0.10\\
109.19	-0.13\\
109.40	-0.16\\
109.60	-0.18\\
109.81	-0.20\\
110.01	-0.23\\
110.21	-0.24\\
110.42	-0.26\\
110.62	-0.26\\
110.83	-0.25\\
111.03	-0.24\\
111.23	-0.23\\
111.44	-0.21\\
111.64	-0.19\\
111.85	-0.16\\
112.05	-0.14\\
112.25	-0.13\\
112.46	-0.11\\
112.66	-0.09\\
112.87	-0.08\\
113.07	-0.08\\
113.27	-0.08\\
113.48	-0.09\\
113.68	-0.10\\
113.89	-0.11\\
114.09	-0.12\\
114.30	-0.12\\
114.50	-0.13\\
114.70	-0.13\\
114.91	-0.13\\
115.11	-0.15\\
115.32	-0.16\\
115.52	-0.18\\
115.72	-0.20\\
115.93	-0.21\\
116.13	-0.22\\
116.34	-0.22\\
116.54	-0.22\\
116.74	-0.22\\
116.95	-0.23\\
117.15	-0.24\\
117.36	-0.26\\
117.56	-0.29\\
117.77	-0.32\\
117.97	-0.35\\
118.17	-0.36\\
118.38	-0.36\\
118.58	-0.36\\
118.79	-0.36\\
118.99	-0.36\\
119.19	-0.36\\
119.40	-0.36\\
119.60	-0.36\\
119.81	-0.36\\
};
\addlegendentry{$p_x$}

\end{axis}

% \begin{axis}[%
% width=0.951\fwidth,
% height=0.4\fwidth,
% at={(0\fwidth,0.5\fwidth)},
% scale only axis,
% xmin=0.00,
% xmax=120.00,
% %xlabel style={font=\color{white!15!black}},
% %xlabel={Time [sec]},
% ymin=-2.01,
% ymax=2.44,
% ylabel style={font=\color{white!15!black}},
% ylabel={x [m]},
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% legend style={at={(0.305,1.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=2}
% ]


% \addplot [color=black, line width=1.0pt]
%   table[row sep=crcr]{%
% 0.00	0.11\\
% 0.53	0.12\\
% 1.05	-0.26\\
% 1.58	0.08\\
% 2.11	-1.07\\
% 2.64	1.15\\
% 3.16	-0.20\\
% 3.69	-0.34\\
% 4.22	-0.02\\
% 4.75	-0.56\\
% 5.27	0.30\\
% 5.80	-0.05\\
% 6.33	0.17\\
% 6.86	-0.14\\
% 7.38	0.12\\
% 7.91	0.22\\
% 8.44	0.66\\
% 8.97	-0.03\\
% 9.49	-0.29\\
% 10.02	-0.23\\
% 10.55	0.45\\
% 11.08	0.10\\
% 11.60	0.13\\
% 12.13	-0.16\\
% 12.66	0.86\\
% 13.19	0.63\\
% 13.71	0.47\\
% 14.24	-0.08\\
% 14.77	-1.12\\
% 15.30	-0.29\\
% 15.82	-0.10\\
% 16.35	0.40\\
% 16.88	-0.03\\
% 17.41	-0.04\\
% 17.93	-0.35\\
% 18.46	-0.36\\
% 18.99	0.10\\
% 19.52	-0.84\\
% 20.04	0.17\\
% 20.57	0.74\\
% 21.10	0.17\\
% 21.63	0.57\\
% 22.15	-0.52\\
% 22.68	0.16\\
% 23.21	-0.05\\
% 23.74	-0.10\\
% 24.26	-0.58\\
% 24.79	-0.50\\
% 25.32	-0.56\\
% 25.85	-0.23\\
% 26.37	0.79\\
% 26.90	0.16\\
% 27.43	0.26\\
% 27.96	0.23\\
% 28.48	-0.07\\
% 29.01	-1.46\\
% 29.54	-0.44\\
% 30.07	-0.16\\
% 30.59	-0.14\\
% 31.12	0.11\\
% 31.65	0.28\\
% 32.18	-0.47\\
% 32.70	-0.25\\
% 33.23	-0.08\\
% 33.76	0.01\\
% 34.29	-0.54\\
% 34.81	-0.51\\
% 35.34	1.00\\
% 35.87	0.09\\
% 36.40	-0.50\\
% 36.92	-0.18\\
% 37.45	0.51\\
% 37.98	1.11\\
% 38.51	-1.32\\
% 39.03	-0.38\\
% 39.56	0.19\\
% 40.09	0.19\\
% 40.62	0.06\\
% 41.14	0.15\\
% 41.67	-0.17\\
% 42.20	1.14\\
% 42.73	1.12\\
% 43.25	0.05\\
% 43.78	0.81\\
% 44.31	-0.39\\
% 44.84	-0.29\\
% 45.36	0.33\\
% 45.89	-0.10\\
% 46.42	0.09\\
% 46.95	0.91\\
% 47.47	-0.99\\
% 48.00	-0.44\\
% 48.53	0.06\\
% 49.05	-0.12\\
% 49.58	-0.35\\
% 50.11	-0.36\\
% 50.64	0.57\\
% 51.16	-0.22\\
% 51.69	-0.75\\
% 52.22	-0.48\\
% 52.75	0.44\\
% 53.27	-0.16\\
% 53.80	-0.82\\
% 54.33	0.03\\
% 54.86	-0.08\\
% 55.38	-0.29\\
% 55.91	0.18\\
% 56.44	0.30\\
% 56.97	0.78\\
% 57.49	0.75\\
% 58.02	-0.85\\
% 58.55	0.11\\
% 59.08	0.39\\
% 59.60	0.81\\
% 60.13	0.56\\
% 60.66	0.55\\
% 61.19	0.20\\
% 61.71	-0.49\\
% 62.24	-0.03\\
% 62.77	-1.12\\
% 63.30	-0.91\\
% 63.82	-0.83\\
% 64.35	-0.20\\
% 64.88	0.49\\
% 65.41	-0.10\\
% 65.93	0.48\\
% 66.46	0.70\\
% 66.99	0.48\\
% 67.52	0.71\\
% 68.04	0.93\\
% 68.57	0.82\\
% 69.10	0.01\\
% 69.63	0.36\\
% 70.15	0.22\\
% 70.68	0.65\\
% 71.21	0.15\\
% 71.74	-1.94\\
% 72.26	-0.17\\
% 72.79	-1.18\\
% 73.32	-0.43\\
% 73.85	-1.23\\
% 74.37	0.04\\
% 74.90	1.26\\
% 75.43	0.89\\
% 75.96	-0.44\\
% 76.48	0.15\\
% 77.01	0.76\\
% 77.54	0.03\\
% 78.07	-0.00\\
% 78.59	0.35\\
% 79.12	0.18\\
% 79.65	0.22\\
% 80.18	0.42\\
% 80.70	0.93\\
% 81.23	0.98\\
% 81.76	0.39\\
% 82.29	0.30\\
% 82.81	-0.85\\
% 83.34	-1.27\\
% 83.87	0.22\\
% 84.40	-0.92\\
% 84.92	-1.07\\
% 85.45	0.26\\
% 85.98	-0.11\\
% 86.51	-0.50\\
% 87.03	-0.30\\
% 87.56	-0.79\\
% 88.09	-0.65\\
% 88.62	0.13\\
% 89.14	-0.15\\
% 89.67	-0.79\\
% 90.20	0.02\\
% 90.73	-0.23\\
% 91.25	0.25\\
% 91.78	-0.27\\
% 92.31	0.21\\
% 92.84	-0.87\\
% 93.36	0.34\\
% 93.89	-1.21\\
% 94.42	0.27\\
% 94.95	0.12\\
% 95.47	-0.64\\
% 96.00	0.49\\
% 96.53	0.09\\
% 97.05	-0.10\\
% 97.58	0.16\\
% 98.11	0.19\\
% 98.64	0.29\\
% 99.16	-1.83\\
% 99.69	-0.88\\
% 100.22	0.64\\
% 100.75	0.32\\
% 101.27	0.07\\
% 101.80	1.10\\
% 102.33	-0.74\\
% 102.86	-0.16\\
% 103.38	-1.03\\
% 103.91	0.08\\
% 104.44	0.04\\
% 104.97	0.83\\
% 105.49	-0.12\\
% 106.02	-0.06\\
% 106.55	0.22\\
% 107.08	-0.18\\
% 107.60	0.36\\
% 108.13	0.44\\
% 108.66	-0.23\\
% 109.19	0.84\\
% 109.71	-0.41\\
% 110.24	0.66\\
% 110.77	-0.04\\
% 111.30	-1.01\\
% 111.82	0.01\\
% 112.35	-0.83\\
% 112.88	0.10\\
% 113.41	1.09\\
% 113.93	-0.29\\
% 114.46	0.65\\
% 114.99	0.40\\
% 115.52	0.33\\
% 116.04	0.43\\
% 116.57	-0.12\\
% 117.10	-0.56\\
% 117.63	-0.17\\
% 118.15	0.47\\
% 118.68	-0.19\\
% 119.21	-0.45\\
% 119.74	0.30\\
% };
% \addlegendentry{$v_x^{\mathrm{noise}}$}


% \addplot [color=white!60!black!, line width=2.0pt]
%   table[row sep=crcr]{%
% 0.00	0.00\\
% 0.20	0.01\\
% 0.41	0.01\\
% 0.61	0.00\\
% 0.82	0.00\\
% 1.02	-0.00\\
% 1.22	-0.00\\
% 1.43	-0.00\\
% 1.63	-0.00\\
% 1.84	-0.00\\
% 2.04	-0.00\\
% 2.25	-0.00\\
% 2.45	-0.00\\
% 2.65	-0.00\\
% 2.86	-0.00\\
% 3.06	0.00\\
% 3.27	0.00\\
% 3.47	-0.00\\
% 3.67	-0.01\\
% 3.88	-0.01\\
% 4.08	-0.03\\
% 4.29	-0.04\\
% 4.49	-0.01\\
% 4.69	0.00\\
% 4.90	-0.06\\
% 5.10	-0.14\\
% 5.31	-0.18\\
% 5.51	-0.18\\
% 5.71	-0.15\\
% 5.92	-0.16\\
% 6.12	-0.14\\
% 6.33	-0.10\\
% 6.53	-0.03\\
% 6.74	0.04\\
% 6.94	0.05\\
% 7.14	0.04\\
% 7.35	0.04\\
% 7.55	0.00\\
% 7.76	-0.05\\
% 7.96	-0.09\\
% 8.16	-0.07\\
% 8.37	-0.09\\
% 8.57	-0.11\\
% 8.78	-0.11\\
% 8.98	-0.10\\
% 9.18	-0.09\\
% 9.39	-0.07\\
% 9.59	-0.09\\
% 9.80	-0.11\\
% 10.00	-0.08\\
% 10.20	-0.02\\
% 10.41	0.02\\
% 10.61	-0.00\\
% 10.82	-0.00\\
% 11.02	0.02\\
% 11.23	0.04\\
% 11.43	-0.01\\
% 11.63	-0.06\\
% 11.84	-0.08\\
% 12.04	-0.07\\
% 12.25	-0.06\\
% 12.45	-0.04\\
% 12.65	-0.02\\
% 12.86	0.01\\
% 13.06	0.04\\
% 13.27	0.06\\
% 13.47	0.11\\
% 13.67	0.15\\
% 13.88	0.16\\
% 14.08	0.13\\
% 14.29	0.12\\
% 14.49	0.09\\
% 14.70	0.07\\
% 14.90	0.06\\
% 15.10	0.05\\
% 15.31	0.05\\
% 15.51	0.04\\
% 15.72	0.03\\
% 15.92	0.03\\
% 16.12	0.02\\
% 16.33	0.00\\
% 16.53	0.01\\
% 16.74	0.01\\
% 16.94	0.02\\
% 17.14	0.03\\
% 17.35	0.05\\
% 17.55	0.03\\
% 17.76	-0.05\\
% 17.96	-0.12\\
% 18.16	-0.10\\
% 18.37	-0.03\\
% 18.57	0.02\\
% 18.78	0.00\\
% 18.98	0.04\\
% 19.19	0.10\\
% 19.39	0.11\\
% 19.59	0.10\\
% 19.80	0.08\\
% 20.00	0.08\\
% 20.21	0.09\\
% 20.41	0.03\\
% 20.61	-0.05\\
% 20.82	-0.07\\
% 21.02	-0.02\\
% 21.23	0.02\\
% 21.43	0.03\\
% 21.63	0.04\\
% 21.84	0.01\\
% 22.04	-0.04\\
% 22.25	-0.05\\
% 22.45	-0.01\\
% 22.65	0.02\\
% 22.86	0.08\\
% 23.06	0.11\\
% 23.27	0.11\\
% 23.47	0.12\\
% 23.68	0.11\\
% 23.88	0.07\\
% 24.08	-0.01\\
% 24.29	-0.07\\
% 24.49	-0.04\\
% 24.70	0.02\\
% 24.90	0.04\\
% 25.10	-0.00\\
% 25.31	-0.05\\
% 25.51	-0.07\\
% 25.72	-0.05\\
% 25.92	-0.03\\
% 26.12	-0.02\\
% 26.33	-0.04\\
% 26.53	-0.20\\
% 26.74	-0.36\\
% 26.94	-0.39\\
% 27.15	-0.38\\
% 27.35	-0.32\\
% 27.55	-0.26\\
% 27.76	-0.22\\
% 27.96	-0.22\\
% 28.17	-0.24\\
% 28.37	-0.23\\
% 28.57	-0.18\\
% 28.78	-0.14\\
% 28.98	-0.13\\
% 29.19	-0.14\\
% 29.39	-0.10\\
% 29.59	-0.06\\
% 29.80	-0.04\\
% 30.00	-0.02\\
% 30.21	0.01\\
% 30.41	0.02\\
% 30.61	0.01\\
% 30.82	-0.01\\
% 31.02	-0.02\\
% 31.23	-0.04\\
% 31.43	-0.03\\
% 31.64	-0.02\\
% 31.84	0.01\\
% 32.04	0.02\\
% 32.25	0.03\\
% 32.45	0.03\\
% 32.66	0.05\\
% 32.86	0.03\\
% 33.06	-0.01\\
% 33.27	-0.05\\
% 33.47	-0.07\\
% 33.68	-0.09\\
% 33.88	-0.10\\
% 34.08	-0.10\\
% 34.29	-0.08\\
% 34.49	-0.05\\
% 34.70	-0.02\\
% 34.90	-0.01\\
% 35.11	-0.01\\
% 35.31	-0.02\\
% 35.51	-0.03\\
% 35.72	-0.06\\
% 35.92	-0.08\\
% 36.13	-0.09\\
% 36.33	-0.08\\
% 36.53	-0.03\\
% 36.74	0.08\\
% 36.94	0.14\\
% 37.15	0.12\\
% 37.35	0.09\\
% 37.55	-0.01\\
% 37.76	-0.04\\
% 37.96	-0.03\\
% 38.17	-0.02\\
% 38.37	-0.01\\
% 38.57	0.01\\
% 38.78	0.02\\
% 38.98	0.06\\
% 39.19	0.10\\
% 39.39	0.10\\
% 39.60	0.07\\
% 39.80	0.04\\
% 40.00	0.01\\
% 40.21	-0.06\\
% 40.41	-0.15\\
% 40.62	-0.07\\
% 40.82	0.05\\
% 41.02	0.13\\
% 41.23	0.17\\
% 41.43	0.28\\
% 41.64	0.29\\
% 41.84	0.20\\
% 42.04	0.11\\
% 42.25	0.12\\
% 42.45	0.17\\
% 42.66	0.16\\
% 42.86	0.11\\
% 43.06	0.01\\
% 43.27	0.03\\
% 43.47	0.09\\
% 43.68	0.15\\
% 43.88	0.19\\
% 44.09	0.16\\
% 44.29	0.13\\
% 44.49	0.20\\
% 44.70	0.26\\
% 44.90	0.26\\
% 45.11	0.20\\
% 45.31	0.13\\
% 45.51	0.07\\
% 45.72	0.02\\
% 45.92	-0.01\\
% 46.13	0.01\\
% 46.33	-0.00\\
% 46.53	-0.03\\
% 46.74	-0.05\\
% 46.94	-0.10\\
% 47.15	-0.11\\
% 47.35	-0.09\\
% 47.56	-0.07\\
% 47.76	-0.06\\
% 47.96	-0.06\\
% 48.17	-0.07\\
% 48.37	-0.08\\
% 48.58	-0.09\\
% 48.78	-0.09\\
% 48.98	-0.08\\
% 49.19	-0.06\\
% 49.39	-0.08\\
% 49.60	-0.12\\
% 49.80	-0.15\\
% 50.00	-0.12\\
% 50.21	-0.09\\
% 50.41	-0.09\\
% 50.62	-0.09\\
% 50.82	-0.10\\
% 51.02	-0.12\\
% 51.23	-0.08\\
% 51.43	-0.08\\
% 51.64	-0.08\\
% 51.84	-0.08\\
% 52.05	-0.08\\
% 52.25	-0.08\\
% 52.45	-0.08\\
% 52.66	-0.09\\
% 52.86	-0.11\\
% 53.07	-0.11\\
% 53.27	-0.12\\
% 53.47	-0.13\\
% 53.68	-0.12\\
% 53.88	-0.10\\
% 54.09	-0.11\\
% 54.29	-0.07\\
% 54.49	-0.03\\
% 54.70	0.00\\
% 54.90	0.02\\
% 55.11	0.02\\
% 55.31	0.01\\
% 55.51	-0.00\\
% 55.72	-0.01\\
% 55.92	-0.02\\
% 56.13	-0.00\\
% 56.33	0.02\\
% 56.54	0.01\\
% 56.74	-0.02\\
% 56.94	-0.01\\
% 57.15	0.01\\
% 57.35	0.04\\
% 57.56	0.08\\
% 57.76	0.06\\
% 57.96	0.02\\
% 58.17	0.03\\
% 58.37	0.07\\
% 58.58	0.08\\
% 58.78	0.07\\
% 58.98	0.05\\
% 59.19	0.03\\
% 59.39	0.01\\
% 59.60	-0.01\\
% 59.80	0.00\\
% 60.01	0.04\\
% 60.21	0.11\\
% 60.41	0.17\\
% 60.62	0.21\\
% 60.82	0.21\\
% 61.03	0.14\\
% 61.23	0.06\\
% 61.43	-0.00\\
% 61.64	-0.02\\
% 61.84	-0.02\\
% 62.05	-0.02\\
% 62.25	-0.02\\
% 62.45	-0.05\\
% 62.66	-0.08\\
% 62.86	-0.09\\
% 63.07	-0.12\\
% 63.27	-0.16\\
% 63.47	-0.19\\
% 63.68	-0.20\\
% 63.88	-0.16\\
% 64.09	-0.12\\
% 64.29	-0.09\\
% 64.50	-0.07\\
% 64.70	-0.04\\
% 64.90	0.02\\
% 65.11	0.07\\
% 65.31	0.16\\
% 65.52	0.23\\
% 65.72	0.31\\
% 65.92	0.38\\
% 66.13	0.43\\
% 66.33	0.45\\
% 66.54	0.59\\
% 66.74	0.70\\
% 66.94	0.68\\
% 67.15	0.68\\
% 67.35	0.72\\
% 67.56	0.78\\
% 67.76	0.73\\
% 67.96	0.70\\
% 68.17	0.67\\
% 68.37	0.53\\
% 68.58	0.44\\
% 68.78	0.38\\
% 68.99	0.37\\
% 69.19	0.45\\
% 69.39	0.49\\
% 69.60	0.45\\
% 69.80	0.42\\
% 70.01	0.32\\
% 70.21	0.18\\
% 70.41	0.10\\
% 70.62	-0.05\\
% 70.82	-0.09\\
% 71.03	-0.15\\
% 71.23	-0.20\\
% 71.43	-0.26\\
% 71.64	-0.19\\
% 71.84	-0.15\\
% 72.05	-0.22\\
% 72.25	-0.19\\
% 72.46	-0.16\\
% 72.66	-0.23\\
% 72.86	-0.29\\
% 73.07	-0.22\\
% 73.27	-0.05\\
% 73.48	0.15\\
% 73.68	0.25\\
% 73.88	0.34\\
% 74.09	0.44\\
% 74.29	0.48\\
% 74.50	0.50\\
% 74.70	0.48\\
% 74.90	0.45\\
% 75.11	0.38\\
% 75.31	0.27\\
% 75.52	0.19\\
% 75.72	0.09\\
% 75.92	-0.00\\
% 76.13	-0.05\\
% 76.33	0.04\\
% 76.54	0.16\\
% 76.74	0.22\\
% 76.95	0.18\\
% 77.15	0.18\\
% 77.35	0.21\\
% 77.56	0.25\\
% 77.76	0.33\\
% 77.97	0.41\\
% 78.17	0.42\\
% 78.37	0.29\\
% 78.58	0.22\\
% 78.78	0.30\\
% 78.99	0.31\\
% 79.19	0.27\\
% 79.39	0.28\\
% 79.60	0.27\\
% 79.80	0.29\\
% 80.01	0.35\\
% 80.21	0.44\\
% 80.42	0.47\\
% 80.62	0.44\\
% 80.82	0.36\\
% 81.03	0.24\\
% 81.23	0.12\\
% 81.44	0.03\\
% 81.64	-0.03\\
% 81.84	-0.15\\
% 82.05	-0.34\\
% 82.25	-0.63\\
% 82.46	-0.80\\
% 82.66	-0.79\\
% 82.86	-0.77\\
% 83.07	-0.72\\
% 83.27	-0.71\\
% 83.48	-0.75\\
% 83.68	-0.70\\
% 83.88	-0.64\\
% 84.09	-0.61\\
% 84.29	-0.65\\
% 84.50	-0.65\\
% 84.70	-0.62\\
% 84.91	-0.55\\
% 85.11	-0.47\\
% 85.31	-0.43\\
% 85.52	-0.38\\
% 85.72	-0.31\\
% 85.93	-0.26\\
% 86.13	-0.27\\
% 86.33	-0.25\\
% 86.54	-0.19\\
% 86.74	-0.18\\
% 86.95	-0.21\\
% 87.15	-0.22\\
% 87.35	-0.26\\
% 87.56	-0.28\\
% 87.76	-0.31\\
% 87.97	-0.32\\
% 88.17	-0.31\\
% 88.37	-0.28\\
% 88.58	-0.23\\
% 88.78	-0.18\\
% 88.99	-0.18\\
% 89.19	-0.19\\
% 89.40	-0.19\\
% 89.60	-0.19\\
% 89.80	-0.15\\
% 90.01	-0.14\\
% 90.21	-0.19\\
% 90.42	-0.27\\
% 90.62	-0.27\\
% 90.82	-0.23\\
% 91.03	-0.23\\
% 91.23	-0.23\\
% 91.44	-0.24\\
% 91.64	-0.25\\
% 91.84	-0.27\\
% 92.05	-0.21\\
% 92.25	-0.12\\
% 92.46	-0.07\\
% 92.66	-0.04\\
% 92.87	-0.01\\
% 93.07	0.05\\
% 93.27	0.09\\
% 93.48	0.13\\
% 93.68	0.15\\
% 93.89	0.18\\
% 94.09	0.20\\
% 94.29	0.23\\
% 94.50	0.22\\
% 94.70	0.16\\
% 94.91	0.11\\
% 95.11	0.07\\
% 95.31	0.03\\
% 95.52	0.00\\
% 95.72	0.03\\
% 95.93	0.08\\
% 96.13	0.09\\
% 96.33	0.09\\
% 96.54	0.06\\
% 96.74	0.01\\
% 96.95	-0.01\\
% 97.15	-0.03\\
% 97.36	-0.04\\
% 97.56	0.01\\
% 97.76	0.02\\
% 97.97	0.04\\
% 98.17	0.05\\
% 98.38	0.01\\
% 98.58	-0.03\\
% 98.78	-0.05\\
% 98.99	-0.05\\
% 99.19	-0.04\\
% 99.40	-0.06\\
% 99.60	-0.10\\
% 99.80	-0.09\\
% 100.01	-0.10\\
% 100.21	-0.08\\
% 100.42	-0.07\\
% 100.62	-0.06\\
% 100.82	-0.06\\
% 101.03	-0.06\\
% 101.23	-0.08\\
% 101.44	-0.09\\
% 101.64	-0.08\\
% 101.85	-0.06\\
% 102.05	-0.06\\
% 102.25	-0.06\\
% 102.46	-0.02\\
% 102.66	0.02\\
% 102.87	0.02\\
% 103.07	0.01\\
% 103.27	0.05\\
% 103.48	0.08\\
% 103.68	0.10\\
% 103.89	0.11\\
% 104.09	0.10\\
% 104.29	0.09\\
% 104.50	0.10\\
% 104.70	0.10\\
% 104.91	0.08\\
% 105.11	0.08\\
% 105.32	0.06\\
% 105.52	0.10\\
% 105.72	0.10\\
% 105.93	0.10\\
% 106.13	0.12\\
% 106.34	0.11\\
% 106.54	0.10\\
% 106.74	0.06\\
% 106.95	0.02\\
% 107.15	-0.02\\
% 107.36	-0.00\\
% 107.56	0.01\\
% 107.76	0.01\\
% 107.97	-0.01\\
% 108.17	-0.06\\
% 108.38	-0.10\\
% 108.58	-0.10\\
% 108.78	-0.11\\
% 108.99	-0.13\\
% 109.19	-0.13\\
% 109.40	-0.11\\
% 109.60	-0.11\\
% 109.81	-0.12\\
% 110.01	-0.11\\
% 110.21	-0.07\\
% 110.42	-0.04\\
% 110.62	0.03\\
% 110.83	0.03\\
% 111.03	0.02\\
% 111.23	0.07\\
% 111.44	0.13\\
% 111.64	0.14\\
% 111.85	0.10\\
% 112.05	0.07\\
% 112.25	0.07\\
% 112.46	0.10\\
% 112.66	0.08\\
% 112.87	0.03\\
% 113.07	-0.01\\
% 113.27	-0.03\\
% 113.48	-0.06\\
% 113.68	-0.07\\
% 113.89	-0.05\\
% 114.09	-0.02\\
% 114.30	-0.01\\
% 114.50	-0.00\\
% 114.70	-0.01\\
% 114.91	-0.04\\
% 115.11	-0.06\\
% 115.32	-0.07\\
% 115.52	-0.09\\
% 115.72	-0.07\\
% 115.93	-0.05\\
% 116.13	-0.01\\
% 116.34	0.01\\
% 116.54	-0.00\\
% 116.74	-0.02\\
% 116.95	-0.05\\
% 117.15	-0.08\\
% 117.36	-0.12\\
% 117.56	-0.15\\
% 117.77	-0.18\\
% 117.97	-0.20\\
% 118.17	-0.00\\
% 118.38	0.00\\
% 118.58	-0.00\\
% 118.79	-0.00\\
% 118.99	-0.00\\
% 119.19	-0.00\\
% 119.40	0.00\\
% 119.60	0.00\\
% 119.81	-0.00\\
% };
% \addlegendentry{$v_x$}
% \end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.4\fwidth,
at={(0\fwidth,0.6\fwidth)},
scale only axis,
xmin=0.00,
xmax=120.00,
ymin=0.00,
ymax=0.70,
%xlabel style={font=\color{white!15!black}},
%xlabel={Time [sec]},
xlabel style={font=\color{white!15!black}},
xlabel={Time [sec]},
ylabel style={font=\color{white!15!black}},
ylabel={$H^{p_x}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.605,0.00)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=2}
]


\addplot [color=black, line width=1.00pt]
  table[row sep=crcr]{%
0.00	0.00\\
0.51	0.62\\
1.03	0.65\\
1.54	0.69\\
2.05	0.48\\
2.56	0.67\\
3.08	0.54\\
3.59	0.69\\
4.10	0.14\\
4.62	0.65\\
5.13	0.62\\
5.64	0.16\\
6.15	0.69\\
6.67	0.65\\
7.18	0.68\\
7.69	0.62\\
8.21	0.48\\
8.72	0.08\\
9.23	0.46\\
9.74	0.54\\
10.26	0.64\\
10.77	0.51\\
11.28	0.69\\
11.79	0.12\\
12.31	0.49\\
12.82	0.69\\
13.33	0.68\\
13.85	0.69\\
14.36	0.03\\
14.87	0.68\\
15.38	0.60\\
15.90	0.68\\
16.41	0.69\\
16.92	0.21\\
17.44	0.66\\
17.95	0.67\\
18.46	0.63\\
18.97	0.44\\
19.49	0.55\\
20.00	0.59\\
20.51	0.30\\
21.03	0.67\\
21.54	0.69\\
22.05	0.67\\
22.56	0.53\\
23.08	0.58\\
23.59	0.43\\
24.10	0.62\\
24.62	0.51\\
25.13	0.67\\
25.64	0.66\\
26.15	0.53\\
26.67	0.44\\
27.18	0.63\\
27.69	0.62\\
28.21	0.54\\
28.72	0.66\\
29.23	0.67\\
29.74	0.55\\
30.26	0.68\\
30.77	0.46\\
31.28	0.51\\
31.79	0.66\\
32.31	0.41\\
32.82	0.62\\
33.33	0.63\\
33.85	0.68\\
34.36	0.68\\
34.87	0.69\\
35.38	0.57\\
35.90	0.56\\
36.41	0.65\\
36.92	0.55\\
37.44	0.69\\
37.95	0.29\\
38.46	0.69\\
38.97	0.68\\
39.49	0.62\\
40.00	0.47\\
40.51	0.42\\
41.03	0.11\\
41.54	0.48\\
42.05	0.69\\
42.56	0.59\\
43.08	0.10\\
43.59	0.39\\
44.10	0.62\\
44.62	0.59\\
45.13	0.49\\
45.64	0.62\\
46.15	0.54\\
46.67	0.66\\
47.18	0.65\\
47.69	0.58\\
48.21	0.62\\
48.72	0.59\\
49.23	0.68\\
49.74	0.69\\
50.26	0.47\\
50.77	0.06\\
51.28	0.69\\
51.79	0.68\\
52.31	0.61\\
52.82	0.67\\
53.33	0.63\\
53.85	0.43\\
54.36	0.63\\
54.87	0.46\\
55.38	0.47\\
55.90	0.69\\
56.41	0.68\\
56.92	0.67\\
57.44	0.56\\
57.95	0.68\\
58.46	0.55\\
58.97	0.65\\
59.49	0.38\\
60.00	0.69\\
60.51	0.67\\
61.03	0.27\\
61.54	0.16\\
62.05	0.46\\
62.56	0.50\\
63.08	0.69\\
63.59	0.69\\
64.10	0.64\\
64.62	0.69\\
65.13	0.54\\
65.64	0.41\\
66.15	0.60\\
66.67	0.46\\
67.18	0.61\\
67.69	0.34\\
68.21	0.66\\
68.72	0.58\\
69.23	0.68\\
69.74	0.43\\
70.26	0.63\\
70.77	0.03\\
71.28	0.69\\
71.79	0.66\\
72.31	0.45\\
72.82	0.64\\
73.33	0.59\\
73.85	0.69\\
74.36	0.42\\
74.87	0.07\\
75.38	0.59\\
75.90	0.55\\
76.41	0.64\\
76.92	0.39\\
77.44	0.65\\
77.95	0.58\\
78.46	0.19\\
78.97	0.69\\
79.49	0.68\\
80.00	0.22\\
80.51	0.68\\
81.03	0.68\\
81.54	0.58\\
82.05	0.56\\
82.56	0.55\\
83.08	0.59\\
83.59	0.68\\
84.10	0.59\\
84.62	0.69\\
85.13	0.65\\
85.64	0.67\\
86.15	0.45\\
86.67	0.65\\
87.18	0.38\\
87.69	0.51\\
88.21	0.51\\
88.72	0.69\\
89.23	0.50\\
89.74	0.59\\
90.26	0.69\\
90.77	0.67\\
91.28	0.65\\
91.79	0.69\\
92.31	0.37\\
92.82	0.40\\
93.33	0.63\\
93.85	0.68\\
94.36	0.54\\
94.87	0.60\\
95.38	0.34\\
95.90	0.40\\
96.41	0.57\\
96.92	0.41\\
97.44	0.67\\
97.95	0.53\\
98.46	0.58\\
98.97	0.46\\
99.49	0.46\\
100.00	0.64\\
100.51	0.15\\
101.03	0.58\\
101.54	0.69\\
102.05	0.65\\
102.56	0.34\\
103.08	0.54\\
103.59	0.67\\
104.10	0.57\\
104.62	0.34\\
105.13	0.59\\
105.64	0.64\\
106.15	0.69\\
106.67	0.69\\
107.18	0.59\\
107.69	0.56\\
108.21	0.69\\
108.72	0.32\\
109.23	0.34\\
109.74	0.52\\
110.26	0.68\\
110.77	0.67\\
111.28	0.48\\
111.79	0.60\\
112.31	0.31\\
112.82	0.69\\
113.33	0.55\\
113.85	0.64\\
114.36	0.54\\
114.87	0.64\\
115.38	0.13\\
115.90	0.60\\
116.41	0.49\\
116.92	0.00\\
117.44	0.54\\
117.95	0.40\\
118.46	0.69\\
118.97	0.24\\
119.49	0.60\\
120.00	0.55\\
};
\addlegendentry{$H^{p_x}$},


\end{axis}

\end{tikzpicture}%

==> Tikz/planeresults.tex <==
 \tikzsetnextfilename{gazeboenviroment} 
   \begin{tikzpicture}
   %% Images
   \setlength\fwidth{0.8\linewidth}
   \node at (0,0) [align=center] (left1) {\input{./Tikz/inclinewalls.tex}};
    \node[ right= 0.0 cm of left1,align=center] (middle1) {\input{./Tikz/ceilling.tex}};
    \node[ right= 0.0 cm of middle1,align=center] (right1) {\input{./Tikz/square.tex}};
 %\node[ right= 0.0 cm of middle1,align=center] (right1) {\input{./Tikz/junction.tex}};

   %\node [ below = 0.0 cm of left1,align=center] (left2) {\input{./Tikz/junction2.tex}};
       %\node[ right= 0.02 cm of left2,align=center] (middle2) {\input{./Tikz/triangle.tex}};
 %\node[ right= 0.0 cm of middle2,align=center] (right2) {\input{./Tikz/square.tex}};
 \end{tikzpicture}




==> Tikz/square.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.25000,0.15000}%
\definecolor{mycolor2}{rgb}{0.90000,0.50000,0.00000}%
\definecolor{mycolor3}{rgb}{0.90000,0.75000,0.10000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\fwidth,
height=0.2\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
xmin=-3.26,
xmax=5.14,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-2.90,
ymax=5.00,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
zmin=0.00,
zmax=1.50,
zlabel style={font=\color{white!15!black}},
zlabel={z [m]},
view={-67.50}{30.00},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={4 clusters},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y	z\\
-2.87	0.21	0.35\\
-2.52	-2.75	0.07\\
-2.78	-0.52	0.05\\
-2.87	0.29	0.67\\
-2.75	-0.81	0.05\\
-2.79	-0.32	0.05\\
-3.06	1.85	0.57\\
-2.42	-2.89	1.01\\
-2.70	-1.19	0.05\\
-2.87	0.25	0.15\\
-2.88	0.33	0.05\\
-2.76	-0.68	0.05\\
-2.79	-0.44	0.05\\
-3.05	1.79	0.82\\
-2.55	-2.48	0.06\\
-2.96	0.92	0.60\\
-2.75	-0.85	0.66\\
-2.72	-0.93	0.77\\
-2.80	-0.32	0.55\\
-2.70	-1.29	0.80\\
-2.65	-1.55	0.82\\
-2.79	-0.44	0.65\\
-2.98	1.16	0.39\\
-2.78	-0.52	0.55\\
-2.71	-1.15	0.05\\
-2.88	0.21	0.77\\
-2.83	-0.04	0.55\\
-2.84	-0.16	0.66\\
-2.72	-1.15	0.79\\
-2.65	-1.60	0.16\\
-2.84	-0.00	0.05\\
-2.68	-1.32	0.37\\
-2.71	-1.24	0.80\\
-2.94	0.77	0.48\\
-2.71	-1.01	0.46\\
-2.96	0.87	0.60\\
-2.62	-1.86	0.28\\
-2.59	-2.25	0.67\\
-2.81	-0.24	0.55\\
-3.10	2.19	0.88\\
-2.79	-0.32	0.15\\
-2.78	-0.52	0.15\\
-2.81	-0.28	0.35\\
-2.98	1.16	0.62\\
-2.83	-0.04	0.05\\
-2.76	-0.73	0.15\\
-2.70	-1.19	0.15\\
-2.61	-1.96	0.52\\
-2.80	-0.40	0.05\\
-2.96	1.16	0.06\\
-2.92	0.68	0.05\\
-2.89	0.46	0.68\\
-2.67	-1.41	0.59\\
-3.21	3.22	1.05\\
-2.61	-1.90	0.06\\
-2.56	-2.36	0.68\\
-3.15	2.66	1.10\\
-3.00	1.32	0.06\\
-2.92	0.59	0.80\\
-2.92	0.68	0.58\\
-2.79	-0.48	0.15\\
-3.08	2.11	0.59\\
-2.74	-0.77	0.45\\
-2.80	-0.32	0.25\\
-3.03	1.60	0.79\\
-3.05	1.73	0.56\\
-2.76	-0.73	0.45\\
-2.78	-0.61	0.66\\
-2.95	0.91	0.05\\
-2.96	0.92	0.83\\
-2.80	-0.24	0.65\\
-2.93	0.73	0.16\\
-2.98	1.26	0.63\\
-3.11	2.27	0.61\\
-2.77	-0.65	0.66\\
-2.82	-0.20	0.65\\
-2.61	-1.96	0.64\\
-2.89	0.42	0.26\\
-2.62	-1.97	0.88\\
-3.11	2.33	0.20\\
-2.68	-1.37	0.59\\
-2.72	-1.02	0.25\\
-2.85	-0.00	0.15\\
-2.79	-0.48	0.25\\
-2.95	1.01	0.27\\
-3.03	1.61	0.06\\
-3.00	1.32	0.88\\
-2.84	0.12	0.35\\
-3.13	2.42	0.21\\
-2.67	-1.46	0.59\\
-3.08	2.11	0.20\\
-3.03	1.66	0.67\\
-3.01	1.32	0.76\\
-3.07	1.98	0.06\\
-2.76	-0.77	0.77\\
-3.02	1.54	0.18\\
-2.77	-0.77	0.66\\
-2.67	-1.46	0.70\\
-2.60	-2.01	0.64\\
-2.68	-1.51	0.71\\
-2.92	0.68	0.48\\
-2.68	-1.37	0.37\\
-2.96	1.06	0.50\\
-3.06	1.79	0.31\\
-2.75	-0.81	0.77\\
-3.02	1.54	0.30\\
-2.72	-0.97	0.56\\
-3.03	1.60	0.42\\
-2.85	0.16	0.55\\
-3.01	1.43	0.89\\
-3.15	2.66	0.07\\
-2.89	0.37	0.15\\
-2.87	0.21	0.15\\
-2.64	-1.65	0.38\\
-2.50	-2.89	0.74\\
-2.66	-1.61	0.61\\
-2.55	-2.56	0.97\\
-3.02	1.49	0.30\\
-2.95	0.91	0.38\\
-2.98	1.26	0.51\\
-2.56	-2.43	0.06\\
-2.60	-2.13	0.29\\
-2.59	-2.18	0.66\\
-2.76	-0.68	0.45\\
-2.90	0.46	0.26\\
-2.90	0.55	0.26\\
-2.96	0.96	0.27\\
-2.67	-1.46	0.81\\
-2.65	-1.71	0.06\\
-3.16	2.67	0.66\\
-2.85	0.12	0.45\\
-3.01	1.54	0.06\\
-2.64	-1.60	0.49\\
-2.92	0.68	0.16\\
-2.51	-2.82	0.07\\
-2.78	-0.44	0.35\\
-2.99	1.17	0.86\\
-2.95	1.01	0.38\\
-2.99	1.27	0.17\\
-3.19	3.03	0.70\\
-2.74	-0.89	0.66\\
-2.56	-2.43	0.18\\
-2.97	1.01	0.72\\
-2.54	-2.62	0.84\\
-3.21	3.13	0.23\\
-2.85	0.08	0.35\\
-2.84	-0.08	0.25\\
-2.62	-1.85	0.39\\
-3.18	2.93	1.00\\
-2.70	-1.19	0.26\\
-2.82	-0.20	0.76\\
-2.71	-1.15	0.57\\
-2.76	-0.81	0.35\\
-2.69	-1.23	0.36\\
-2.65	-1.65	0.61\\
-2.53	-2.69	0.72\\
-2.70	-1.23	0.26\\
-2.72	-0.93	0.15\\
-3.17	2.76	0.82\\
-2.65	-1.50	0.48\\
-2.57	-2.36	0.81\\
-2.86	0.08	0.15\\
-2.92	0.55	0.05\\
-2.60	-2.01	0.52\\
-3.08	2.05	0.19\\
-2.91	0.50	0.05\\
-2.83	-0.12	0.05\\
-3.09	2.12	0.07\\
-2.98	1.26	0.06\\
-2.80	-0.24	0.75\\
-2.65	-1.65	0.49\\
-2.93	0.73	0.05\\
-2.96	0.96	0.61\\
-3.00	1.37	0.52\\
-2.64	-1.70	0.27\\
-2.93	0.68	0.69\\
-2.68	-1.28	0.58\\
-2.91	0.59	0.05\\
};
%\addlegendentryy{data1}

\addplot3[only marks, mark=triangle, mark options={}, mark size=1.5000pt, draw=mycolor1] table[row sep=crcr]{%
x	y	z\\
-0.79	-2.73	0.25\\
3.57	-2.27	0.22\\
-2.51	-2.75	0.33\\
-2.27	-2.87	0.58\\
-1.57	-2.80	0.17\\
4.78	-2.15	0.09\\
-0.70	-2.71	0.05\\
-2.35	-2.89	0.46\\
-1.31	-2.79	0.83\\
-1.02	-2.75	0.26\\
1.51	-2.48	0.57\\
0.16	-2.63	0.42\\
2.98	-2.34	0.07\\
-1.21	-2.78	0.27\\
4.63	-2.16	0.63\\
-0.34	-2.68	0.14\\
-0.26	-2.67	0.33\\
3.79	-2.25	1.02\\
0.01	-2.66	0.14\\
-1.16	-2.76	0.26\\
0.57	-2.58	0.32\\
-2.07	-2.86	0.81\\
1.75	-2.46	0.26\\
2.42	-2.39	0.18\\
3.23	-2.32	1.06\\
-0.54	-2.69	0.34\\
2.07	-2.43	0.06\\
3.30	-2.30	0.35\\
1.57	-2.49	0.26\\
0.12	-2.64	0.51\\
1.00	-2.53	0.33\\
1.33	-2.49	0.05\\
0.12	-2.64	0.71\\
2.69	-2.38	0.83\\
2.35	-2.40	0.18\\
-0.22	-2.68	0.23\\
-0.75	-2.71	0.15\\
-0.38	-2.69	0.63\\
-0.07	-2.66	0.33\\
3.49	-2.29	0.37\\
2.61	-2.37	0.69\\
4.64	-2.17	0.27\\
-0.10	-2.65	0.14\\
2.23	-2.40	0.64\\
-0.92	-2.73	0.77\\
-0.93	-2.74	0.15\\
-0.46	-2.69	0.63\\
-0.79	-2.73	0.15\\
1.61	-2.48	0.57\\
-1.36	-2.79	0.05\\
2.25	-2.42	0.17\\
-1.69	-2.81	0.29\\
-1.25	-2.77	0.37\\
-1.11	-2.76	0.47\\
-0.22	-2.66	0.42\\
3.49	-2.29	0.66\\
1.12	-2.52	0.64\\
4.63	-2.16	0.81\\
-2.21	-2.88	0.19\\
2.18	-2.42	0.40\\
-0.42	-2.69	0.63\\
0.69	-2.58	0.23\\
-1.26	-2.78	0.59\\
0.50	-2.59	0.32\\
0.50	-2.60	0.51\\
-2.00	-2.85	0.18\\
1.90	-2.44	0.27\\
4.24	-2.21	1.10\\
0.12	-2.63	0.61\\
1.60	-2.47	0.26\\
1.65	-2.46	0.05\\
0.01	-2.64	0.71\\
1.66	-2.47	0.69\\
2.55	-2.39	0.31\\
-0.62	-2.72	0.24\\
0.57	-2.58	0.14\\
0.61	-2.57	0.51\\
4.37	-2.19	0.95\\
3.58	-2.27	0.82\\
-0.18	-2.66	0.52\\
4.49	-2.17	0.79\\
-1.21	-2.76	0.05\\
0.46	-2.60	0.14\\
-0.50	-2.69	0.63\\
-0.79	-2.73	0.55\\
0.81	-2.58	0.24\\
-0.26	-2.67	0.43\\
1.56	-2.48	0.68\\
0.65	-2.56	0.61\\
3.89	-2.24	0.87\\
5.08	-1.69	0.47\\
4.01	-2.23	0.89\\
5.12	-2.13	0.48\\
2.01	-2.43	0.05\\
0.35	-2.61	0.71\\
0.72	-2.56	0.33\\
0.39	-2.61	0.51\\
0.16	-2.63	0.23\\
0.92	-2.55	0.05\\
0.77	-2.57	0.23\\
4.00	-2.23	1.06\\
-0.54	-2.69	0.43\\
1.42	-2.49	0.25\\
1.95	-2.44	0.38\\
1.91	-2.45	0.60\\
3.69	-2.27	1.16\\
4.49	-2.18	0.61\\
1.80	-2.45	0.16\\
3.91	-2.25	1.21\\
-0.50	-2.70	0.74\\
1.04	-2.54	0.63\\
2.48	-2.38	0.30\\
-0.22	-2.66	0.33\\
-2.14	-2.87	0.83\\
2.90	-2.34	0.07\\
-1.47	-2.81	0.28\\
-1.75	-2.83	0.77\\
-0.03	-2.64	0.51\\
1.29	-2.51	0.25\\
-0.74	-2.71	0.34\\
0.08	-2.63	0.71\\
-1.16	-2.76	0.05\\
0.96	-2.54	0.14\\
0.01	-2.65	0.61\\
-0.92	-2.73	0.56\\
3.22	-2.31	0.49\\
0.35	-2.60	0.05\\
-0.97	-2.75	0.05\\
2.12	-2.43	0.17\\
1.96	-2.45	0.84\\
2.23	-2.41	0.40\\
0.65	-2.58	0.14\\
-0.58	-2.71	0.05\\
3.06	-2.33	1.03\\
1.61	-2.48	0.68\\
-1.81	-2.83	0.53\\
-0.37	-2.66	0.43\\
3.22	-2.31	0.92\\
1.34	-2.50	0.65\\
0.80	-2.56	0.33\\
-0.46	-2.69	0.05\\
0.42	-2.59	0.70\\
0.65	-2.57	0.23\\
-1.70	-2.83	0.64\\
1.17	-2.53	0.24\\
-0.14	-2.66	0.14\\
3.39	-2.29	0.07\\
3.90	-2.24	1.04\\
0.01	-2.65	0.05\\
2.18	-2.42	0.75\\
-0.42	-2.69	0.14\\
-2.35	-2.89	1.00\\
-1.11	-2.77	0.69\\
0.65	-2.58	0.42\\
1.51	-2.48	0.46\\
-0.79	-2.72	0.65\\
-0.79	-2.72	0.35\\
0.88	-2.55	0.14\\
0.31	-2.63	0.71\\
4.38	-2.20	1.13\\
-1.47	-2.80	0.06\\
0.20	-2.61	0.05\\
0.42	-2.61	0.51\\
0.31	-2.60	0.05\\
-1.93	-2.84	0.67\\
2.06	-2.43	0.17\\
-1.46	-2.79	0.73\\
-2.35	-2.88	0.19\\
-1.52	-2.80	0.39\\
-1.58	-2.81	0.06\\
-1.11	-2.76	0.16\\
-0.30	-2.68	0.24\\
0.57	-2.57	0.23\\
1.80	-2.46	0.59\\
-1.21	-2.77	0.37\\
-0.26	-2.68	0.24\\
-1.21	-2.78	0.59\\
0.72	-2.56	0.23\\
2.01	-2.44	0.28\\
-2.00	-2.85	0.80\\
1.66	-2.48	0.58\\
-2.51	-2.82	0.20\\
3.58	-2.27	0.37\\
4.23	-2.20	0.76\\
-2.43	-2.90	0.07\\
0.01	-2.66	0.52\\
0.05	-2.63	0.42\\
0.76	-2.56	0.62\\
0.08	-2.63	0.42\\
-0.10	-2.64	0.23\\
2.12	-2.42	0.63\\
1.47	-2.49	0.56\\
2.18	-2.42	0.29\\
0.97	-2.56	0.24\\
5.10	-1.86	0.86\\
-0.71	-2.72	0.25\\
0.69	-2.57	0.61\\
1.57	-2.49	0.79\\
1.38	-2.50	0.05\\
-2.21	-2.87	0.57\\
-1.36	-2.79	0.60\\
0.05	-2.64	0.23\\
3.49	-2.29	0.96\\
2.97	-2.33	0.46\\
4.93	-2.13	0.28\\
1.21	-2.52	0.24\\
1.51	-2.48	0.25\\
1.00	-2.53	0.43\\
1.20	-2.51	0.54\\
-2.01	-2.86	0.31\\
1.85	-2.44	0.71\\
0.77	-2.57	0.05\\
4.00	-2.23	0.73\\
2.75	-2.36	0.70\\
-1.75	-2.82	0.89\\
1.56	-2.49	0.15\\
-1.69	-2.82	0.88\\
3.22	-2.31	0.35\\
3.39	-2.29	0.79\\
-1.58	-2.81	0.74\\
1.26	-2.52	0.05\\
0.76	-2.56	0.42\\
-2.43	-2.90	0.73\\
-0.66	-2.70	0.34\\
4.49	-2.17	0.44\\
1.95	-2.43	0.27\\
0.31	-2.61	0.42\\
0.35	-2.62	0.51\\
1.43	-2.50	0.46\\
-1.87	-2.83	0.66\\
};
%\addlegendentryy{data2}

\addplot3[only marks, mark=square, mark options={}, mark size=1.5000pt, draw=mycolor2] table[row sep=crcr]{%
x	y	z\\
4.76	0.65	0.25\\
4.73	0.86	0.76\\
4.68	1.27	0.94\\
4.77	0.65	0.94\\
4.78	0.52	1.11\\
4.83	0.10	1.30\\
4.75	0.65	0.76\\
4.36	3.53	1.30\\
4.35	3.62	1.10\\
4.91	-0.46	0.26\\
4.97	-0.90	0.26\\
4.83	0.03	1.29\\
4.81	0.31	0.94\\
4.50	2.51	0.82\\
4.74	0.72	1.28\\
4.83	0.10	0.08\\
4.63	1.54	0.95\\
4.68	1.20	1.29\\
4.97	-0.90	0.80\\
4.87	-0.10	0.77\\
4.73	0.79	0.93\\
4.75	0.65	0.59\\
4.56	2.21	0.62\\
4.53	2.28	0.62\\
4.94	-0.68	0.09\\
4.36	3.53	0.49\\
4.82	0.17	0.42\\
4.80	0.31	0.25\\
4.80	0.31	0.76\\
5.07	-1.77	1.04\\
4.86	-0.17	0.60\\
4.98	-0.97	0.62\\
4.94	-0.68	0.44\\
4.81	0.24	0.42\\
4.82	0.10	0.42\\
5.14	-2.14	1.49\\
4.71	0.99	0.94\\
4.63	1.47	0.08\\
5.06	-1.61	0.46\\
5.10	-1.87	1.46\\
4.51	2.43	0.45\\
4.96	-0.82	1.16\\
4.84	0.03	0.08\\
5.00	-1.20	1.00\\
4.62	1.54	1.30\\
4.81	0.24	0.76\\
4.76	0.65	1.29\\
5.07	-1.69	1.04\\
5.03	-1.36	0.46\\
4.58	1.83	1.32\\
4.85	-0.10	1.30\\
4.82	0.17	0.76\\
4.70	1.06	0.08\\
4.75	0.58	0.59\\
4.89	-0.39	1.32\\
4.67	1.34	1.30\\
4.58	1.98	1.15\\
4.97	-1.05	0.09\\
4.43	2.99	1.04\\
4.99	-1.05	0.27\\
4.57	1.97	0.26\\
4.38	3.34	1.07\\
5.12	-2.04	1.48\\
4.62	1.40	0.77\\
4.61	1.61	0.26\\
4.38	3.44	1.08\\
4.79	0.38	0.08\\
4.40	3.25	1.06\\
4.64	1.47	1.12\\
4.69	1.13	1.29\\
4.61	1.61	0.95\\
4.96	-0.82	0.80\\
5.01	-1.21	0.45\\
4.68	1.20	0.08\\
4.41	3.17	0.67\\
4.93	-0.60	1.15\\
5.05	-1.60	1.42\\
4.77	0.51	1.29\\
4.40	3.16	0.86\\
4.96	-0.75	0.79\\
4.87	-0.24	0.43\\
4.71	0.92	1.29\\
4.61	1.69	1.32\\
4.67	1.27	0.42\\
4.05	3.89	0.69\\
4.34	3.71	1.11\\
4.75	0.65	1.11\\
4.94	-0.75	0.44\\
4.52	2.35	1.37\\
4.48	2.66	1.01\\
5.07	-1.69	0.28\\
4.57	2.05	0.79\\
4.81	0.45	0.76\\
4.49	2.58	0.45\\
4.44	2.90	1.22\\
4.43	2.99	0.47\\
4.81	0.24	0.59\\
4.74	0.79	0.76\\
5.00	-1.13	0.63\\
4.69	1.06	0.93\\
5.14	-2.13	1.28\\
4.42	2.98	0.84\\
4.54	2.20	1.35\\
4.98	-0.98	0.99\\
4.86	-0.17	0.25\\
4.67	1.34	0.94\\
4.89	-0.32	0.43\\
};
%\addlegendentryy{data3}

\addplot3[only marks, mark=pentagon, mark options={}, mark size=1.5000pt, draw=mycolor3] table[row sep=crcr]{%
x	y	z\\
2.95	3.79	1.29\\
2.27	3.72	0.53\\
0.11	3.51	0.81\\
-1.03	3.38	0.06\\
1.90	3.68	0.51\\
1.97	3.69	0.81\\
-1.20	3.38	0.96\\
-2.16	3.27	0.48\\
-0.88	3.39	0.31\\
-0.68	3.42	0.55\\
0.01	3.49	0.06\\
3.05	3.80	1.12\\
0.42	3.53	0.31\\
3.26	3.83	0.09\\
2.86	3.78	0.75\\
-0.09	3.47	0.30\\
1.49	3.63	0.34\\
0.16	3.50	0.81\\
-1.14	3.36	0.82\\
2.27	3.73	0.69\\
-2.84	3.19	0.83\\
1.96	3.68	0.37\\
-0.73	3.42	0.31\\
-0.53	3.43	0.43\\
-0.09	3.49	0.43\\
-0.09	3.47	0.06\\
-1.96	3.27	0.60\\
-2.42	3.25	0.35\\
4.30	3.90	1.13\\
-1.51	3.33	0.71\\
0.47	3.53	0.06\\
1.63	3.66	0.35\\
-0.19	3.46	0.18\\
-0.29	3.46	0.55\\
-1.91	3.29	0.74\\
2.77	3.77	1.25\\
-2.48	3.23	0.21\\
-2.61	3.21	0.07\\
2.12	3.71	0.83\\
-2.15	3.26	0.62\\
0.16	3.50	0.31\\
1.97	3.68	1.12\\
-2.15	3.26	0.90\\
-1.57	3.33	0.58\\
0.52	3.54	0.70\\
0.58	3.56	0.44\\
1.76	3.66	0.94\\
-0.63	3.41	0.43\\
0.06	3.49	0.81\\
4.46	2.74	0.09\\
-2.70	3.21	0.82\\
1.63	3.66	0.78\\
0.96	3.57	0.19\\
3.25	3.82	0.98\\
-0.58	3.43	0.06\\
0.73	3.55	0.84\\
2.19	3.70	0.23\\
-0.19	3.46	0.67\\
0.42	3.54	0.69\\
-2.22	3.26	0.07\\
0.16	3.50	0.18\\
2.27	3.72	0.38\\
-0.28	3.45	0.30\\
0.11	3.50	0.94\\
-2.84	3.20	0.37\\
-1.63	3.33	0.72\\
-1.08	3.37	0.56\\
0.37	3.53	0.56\\
3.15	3.81	0.96\\
0.01	3.49	0.93\\
-1.46	3.34	0.71\\
1.82	3.66	0.07\\
-1.40	3.34	0.19\\
2.51	3.75	1.21\\
2.27	3.72	0.85\\
-1.62	3.31	0.06\\
-1.57	3.33	0.85\\
1.62	3.65	1.07\\
0.47	3.54	0.44\\
-0.68	3.42	0.68\\
2.11	3.70	0.37\\
-1.03	3.36	0.31\\
1.97	3.69	0.66\\
1.37	3.63	0.75\\
-2.15	3.26	0.20\\
0.27	3.53	0.31\\
2.51	3.75	0.88\\
0.42	3.52	0.82\\
1.43	3.64	0.20\\
0.31	3.50	0.56\\
3.05	3.80	0.26\\
-1.41	3.36	0.45\\
-0.28	3.45	0.67\\
-2.61	3.21	0.22\\
0.47	3.53	0.69\\
-0.58	3.41	0.30\\
-1.79	3.30	1.01\\
3.15	3.81	0.43\\
-2.09	3.27	0.61\\
-1.24	3.35	0.57\\
-0.73	3.42	0.55\\
-1.74	3.32	0.87\\
-0.33	3.45	0.18\\
1.56	3.65	0.77\\
-2.62	3.21	0.96\\
-1.09	3.38	0.19\\
2.43	3.75	0.23\\
-2.48	3.23	0.94\\
-0.58	3.43	0.43\\
-1.51	3.34	0.58\\
-2.16	3.27	1.05\\
-0.09	3.48	0.55\\
0.21	3.50	0.43\\
4.34	3.61	0.30\\
1.25	3.61	0.74\\
0.47	3.53	0.56\\
-2.41	3.24	0.93\\
3.36	3.84	0.99\\
-1.96	3.28	0.07\\
2.77	3.77	1.08\\
-0.38	3.44	0.42\\
2.51	3.74	0.71\\
1.49	3.63	0.91\\
1.56	3.65	0.63\\
2.68	3.76	0.24\\
1.02	3.59	0.73\\
3.25	3.82	0.26\\
-0.68	3.41	0.18\\
4.20	3.92	0.10\\
0.26	3.51	0.81\\
2.34	3.72	1.02\\
-0.48	3.43	0.43\\
-2.35	3.25	0.92\\
1.69	3.66	0.78\\
1.37	3.62	0.07\\
-3.26	3.57	0.25\\
-0.48	3.43	0.18\\
3.25	3.82	1.34\\
-0.43	3.45	0.06\\
1.01	3.59	0.86\\
2.85	3.77	1.09\\
-1.04	3.38	0.43\\
4.39	3.35	0.29\\
-2.09	3.27	1.04\\
2.04	3.69	0.37\\
1.75	3.65	0.79\\
-1.51	3.33	0.98\\
-0.83	3.40	0.06\\
-3.22	3.33	0.57\\
-1.19	3.38	0.70\\
-1.51	3.33	0.32\\
3.58	3.86	0.83\\
-0.68	3.42	0.43\\
2.43	3.74	0.55\\
-0.14	3.48	0.06\\
-2.69	3.21	0.37\\
-1.14	3.36	0.06\\
1.76	3.67	0.50\\
-1.18	3.35	0.19\\
1.90	3.69	0.07\\
3.16	3.82	1.33\\
1.37	3.62	0.61\\
-2.54	3.21	0.50\\
3.57	3.85	0.64\\
-2.28	3.25	0.35\\
0.32	3.52	0.82\\
-2.69	3.21	0.51\\
-0.73	3.41	0.80\\
-0.83	3.40	0.55\\
4.42	3.17	0.09\\
-0.88	3.39	0.06\\
0.96	3.58	0.99\\
0.26	3.51	0.06\\
-1.08	3.37	0.31\\
-0.28	3.45	0.80\\
1.90	3.68	0.81\\
1.56	3.64	0.49\\
-1.85	3.30	0.73\\
-1.40	3.35	0.84\\
-2.83	3.19	0.07\\
-3.23	3.34	0.41\\
-0.04	3.49	0.68\\
3.35	3.82	1.17\\
-1.41	3.35	0.58\\
0.01	3.50	0.18\\
-2.83	3.19	0.22\\
-0.93	3.38	0.31\\
0.01	3.48	0.68\\
0.37	3.51	0.06\\
};
%\addlegendentryy{data4}

\end{axis}
\end{tikzpicture}%

==> Tikz/triangle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.25000,0.15000}%
\definecolor{mycolor2}{rgb}{0.90000,0.50000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\fwidth,
height=0.2\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
xmin=-3.04,
xmax=5.00,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-2.65,
ymax=5.00,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
zmin=0.00,
zmax=1.50,
zlabel style={font=\color{white!15!black}},
zlabel={z [m]},
view={-67.50}{30.00},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={3 clusters},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y	z\\
0.16	-2.57	0.69\\
-2.14	-2.63	0.30\\
0.01	-2.58	0.23\\
-0.32	-2.58	0.14\\
1.17	-2.54	0.05\\
0.72	-2.56	0.42\\
-2.77	-1.96	0.54\\
3.68	-1.72	0.79\\
0.64	-2.56	0.23\\
3.78	-2.47	0.08\\
2.92	-2.50	1.03\\
1.45	-2.55	0.15\\
-0.44	-2.58	0.32\\
1.26	-2.54	0.45\\
1.69	-2.53	0.05\\
-1.05	-2.61	0.55\\
-0.10	-2.58	0.41\\
-1.00	-2.59	0.05\\
0.68	-2.55	0.32\\
-0.92	-2.60	0.34\\
4.15	-2.39	0.59\\
2.34	-2.52	0.06\\
-1.47	-2.62	0.05\\
3.17	-2.49	0.64\\
2.16	-2.53	0.41\\
-0.67	-2.59	0.33\\
3.93	-2.49	0.90\\
1.97	-2.52	0.06\\
1.60	-2.54	0.80\\
-0.36	-2.59	0.51\\
1.50	-2.55	0.47\\
1.18	-2.55	0.44\\
0.73	-2.57	0.52\\
-1.67	-2.62	0.60\\
0.80	-2.56	0.52\\
0.80	-2.56	0.42\\
-1.09	-2.60	0.65\\
-1.28	-2.61	0.78\\
1.85	-2.53	0.84\\
2.21	-2.53	0.90\\
3.99	-2.15	0.56\\
0.69	-2.56	0.05\\
-1.14	-2.61	0.35\\
-1.28	-2.61	0.25\\
0.68	-2.56	0.14\\
3.91	-2.48	0.41\\
2.15	-2.53	0.65\\
0.01	-2.56	0.69\\
-2.41	-2.64	0.31\\
0.16	-2.58	0.23\\
-2.85	-2.14	0.56\\
3.83	-1.92	0.68\\
3.18	-2.50	1.08\\
-0.10	-2.59	0.32\\
-0.72	-2.61	0.14\\
-1.09	-2.60	0.05\\
-0.71	-2.59	0.62\\
-1.14	-2.61	0.55\\
-0.71	-2.59	0.43\\
-0.21	-2.59	0.51\\
0.38	-2.57	0.23\\
0.84	-2.55	0.33\\
0.80	-2.54	0.62\\
-0.44	-2.60	0.05\\
-1.18	-2.60	0.35\\
-0.21	-2.59	0.41\\
1.31	-2.55	0.56\\
-0.88	-2.60	0.44\\
2.09	-2.53	0.06\\
3.50	-1.45	1.02\\
-1.09	-2.61	0.45\\
-0.52	-2.61	0.71\\
1.92	-2.54	0.73\\
2.48	-2.53	0.06\\
2.34	-2.53	0.55\\
-3.04	-2.64	0.49\\
2.93	-2.51	0.47\\
3.63	-1.63	0.92\\
3.92	-2.49	0.08\\
-1.84	-2.62	0.62\\
3.48	-2.50	1.15\\
0.12	-2.58	0.23\\
2.69	-2.52	0.99\\
2.92	-2.51	0.75\\
3.92	-2.48	0.57\\
-0.40	-2.59	0.51\\
1.65	-2.54	0.48\\
3.69	-1.72	1.09\\
0.61	-2.56	0.61\\
-0.36	-2.59	0.32\\
-0.14	-2.58	0.32\\
2.23	-2.54	0.06\\
-0.75	-2.60	0.33\\
0.01	-2.57	0.32\\
3.57	-2.48	0.38\\
4.04	-2.48	1.27\\
1.65	-2.53	0.59\\
1.05	-2.55	0.34\\
3.47	-2.49	0.68\\
1.75	-2.54	0.60\\
4.08	-2.27	0.91\\
-2.21	-2.64	0.18\\
-1.13	-2.60	0.65\\
-2.40	-2.63	0.06\\
0.72	-2.56	0.14\\
0.34	-2.58	0.14\\
3.10	-2.51	0.78\\
1.09	-2.56	0.54\\
-1.78	-2.62	0.62\\
0.05	-2.57	0.69\\
0.27	-2.58	0.60\\
2.15	-2.53	0.17\\
-1.14	-2.60	0.05\\
-0.25	-2.59	0.41\\
-1.95	-2.61	0.63\\
2.93	-2.51	0.20\\
0.93	-2.56	0.73\\
-0.25	-2.59	0.51\\
2.77	-2.51	0.73\\
3.83	-1.92	0.83\\
-1.90	-2.62	0.87\\
1.26	-2.54	0.15\\
-2.08	-2.63	0.53\\
3.81	-2.49	0.88\\
0.64	-2.56	0.42\\
4.00	-2.15	0.88\\
1.31	-2.55	0.15\\
-2.14	-2.63	0.06\\
-0.25	-2.58	0.60\\
0.16	-2.58	0.14\\
1.97	-2.53	0.86\\
3.99	-2.15	0.72\\
3.02	-2.51	0.34\\
1.55	-2.54	0.80\\
0.45	-2.56	0.41\\
0.68	-2.56	0.52\\
-2.26	-2.62	0.80\\
-2.02	-2.62	0.06\\
-2.88	-2.23	0.45\\
-1.37	-2.61	0.26\\
1.41	-2.55	0.05\\
1.92	-2.53	0.39\\
-1.57	-2.62	0.27\\
1.91	-2.52	0.17\\
-0.36	-2.59	0.60\\
-0.60	-2.60	0.33\\
-1.18	-2.60	0.66\\
3.80	-2.49	0.40\\
-0.63	-2.59	0.52\\
-1.42	-2.61	0.58\\
-1.32	-2.61	0.15\\
1.86	-2.54	0.28\\
-1.89	-2.62	0.51\\
-2.63	-1.59	0.38\\
-0.84	-2.60	0.05\\
1.44	-2.52	0.05\\
-2.63	-2.64	1.00\\
0.92	-2.55	0.14\\
3.19	-2.50	0.50\\
-0.33	-2.58	0.41\\
2.09	-2.53	0.17\\
-2.14	-2.63	0.54\\
-0.55	-2.58	0.23\\
-2.80	-2.65	0.75\\
2.08	-2.52	0.29\\
-2.87	-2.64	0.76\\
-0.29	-2.58	0.51\\
-1.62	-2.62	0.71\\
2.35	-2.53	0.92\\
-2.88	-2.65	0.34\\
0.05	-2.58	0.50\\
-2.99	-2.53	0.34\\
-1.01	-2.61	0.24\\
0.05	-2.58	0.23\\
-0.75	-2.59	0.53\\
0.19	-2.57	0.41\\
0.34	-2.57	0.41\\
0.81	-2.56	0.72\\
-0.40	-2.59	0.23\\
0.42	-2.57	0.51\\
-2.14	-2.63	0.91\\
2.41	-2.53	0.43\\
2.03	-2.53	0.63\\
-2.34	-2.64	0.18\\
3.75	-1.82	1.12\\
4.06	-2.26	1.07\\
0.97	-2.56	0.14\\
1.36	-2.55	0.25\\
1.09	-2.56	0.44\\
0.49	-2.57	0.05\\
2.62	-2.52	0.32\\
1.50	-2.55	0.36\\
-2.35	-2.64	0.06\\
2.69	-2.51	0.58\\
0.53	-2.56	0.41\\
-2.02	-2.63	0.53\\
-2.88	-2.65	0.90\\
2.15	-2.53	0.53\\
-1.47	-2.61	0.16\\
3.38	-2.50	0.97\\
-2.55	-2.64	0.85\\
1.81	-2.54	0.49\\
3.99	-2.15	0.40\\
1.50	-2.53	0.15\\
0.57	-2.58	0.23\\
1.69	-2.53	0.59\\
-0.96	-2.60	0.54\\
1.41	-2.55	0.67\\
-2.66	-1.66	0.39\\
0.45	-2.57	0.14\\
-2.48	-2.64	0.70\\
-2.88	-2.65	0.48\\
-0.83	-2.59	0.24\\
0.53	-2.57	0.23\\
-2.88	-2.23	0.32\\
0.16	-2.58	0.50\\
3.77	-1.82	0.97\\
0.81	-2.57	0.14\\
2.86	-2.52	0.33\\
-0.75	-2.59	0.43\\
-1.62	-2.62	0.82\\
-1.57	-2.62	0.71\\
3.09	-2.50	0.63\\
-1.47	-2.61	0.80\\
1.86	-2.53	0.05\\
-0.48	-2.59	0.05\\
-2.20	-2.62	0.79\\
1.01	-2.56	0.24\\
3.68	-2.49	0.55\\
4.07	-2.27	0.74\\
1.00	-2.54	0.34\\
-0.67	-2.59	0.23\\
0.08	-2.58	0.69\\
0.08	-2.56	0.13\\
0.16	-2.59	0.05\\
1.31	-2.54	0.77\\
-0.44	-2.58	0.23\\
-1.73	-2.62	0.61\\
2.22	-2.53	0.65\\
-2.81	-2.05	0.43\\
-2.08	-2.63	0.41\\
-0.80	-2.60	0.63\\
0.05	-2.59	0.41\\
-0.71	-2.58	0.05\\
1.60	-2.53	0.37\\
-0.21	-2.58	0.60\\
2.70	-2.52	0.19\\
0.05	-2.56	0.04\\
0.68	-2.55	0.71\\
};
%\addlegendentryy{data1}

\addplot3[only marks, mark=triangle, mark options={}, mark size=1.5000pt, draw=mycolor1] table[row sep=crcr]{%
x	y	z\\
0.11	3.44	0.67\\
2.20	0.40	0.20\\
1.20	1.85	0.27\\
2.46	0.02	0.66\\
1.58	1.31	0.04\\
0.66	2.63	0.53\\
2.22	0.40	0.04\\
0.01	3.57	0.57\\
1.15	1.95	0.20\\
2.00	0.70	0.34\\
1.72	1.12	0.25\\
2.59	-0.13	0.32\\
1.66	1.22	0.33\\
1.53	1.39	0.18\\
1.75	1.07	0.47\\
0.99	2.14	0.54\\
2.50	-0.02	0.67\\
3.14	-0.95	0.17\\
1.20	1.85	0.51\\
0.20	3.30	0.64\\
2.13	0.55	0.27\\
0.95	2.23	0.21\\
1.27	1.73	0.34\\
2.51	-0.02	0.22\\
1.49	1.43	0.18\\
1.95	0.81	0.41\\
1.43	1.54	0.56\\
0.47	2.91	0.05\\
1.04	2.09	0.62\\
1.21	1.86	0.04\\
0.95	2.22	0.38\\
3.24	-1.08	0.30\\
1.02	2.13	0.46\\
2.11	0.57	0.19\\
2.12	0.54	0.04\\
1.72	1.13	0.55\\
2.28	0.31	0.36\\
2.05	0.62	0.42\\
2.17	0.46	0.43\\
1.60	1.26	0.40\\
1.31	1.73	0.58\\
1.87	0.90	0.25\\
2.43	0.09	0.04\\
0.47	2.90	0.26\\
2.54	-0.05	0.13\\
-0.04	3.65	0.98\\
1.79	1.03	0.55\\
1.35	1.63	0.49\\
1.91	0.83	0.18\\
1.25	1.81	0.51\\
2.12	0.54	0.59\\
2.72	-0.33	0.05\\
1.02	2.13	0.04\\
0.40	3.00	0.81\\
2.67	-0.25	0.62\\
0.01	3.56	0.31\\
2.05	0.65	0.50\\
3.70	-1.72	0.36\\
1.43	1.54	0.49\\
1.49	1.43	0.48\\
1.07	2.07	0.45\\
3.70	-1.73	0.07\\
3.63	-1.63	0.21\\
0.85	2.36	0.58\\
0.63	2.68	0.74\\
2.83	-0.47	0.15\\
1.39	1.58	0.11\\
2.93	-0.62	0.26\\
1.58	1.32	0.40\\
-0.04	3.65	0.45\\
3.83	-1.92	0.38\\
1.84	0.95	0.48\\
0.97	2.18	0.46\\
1.40	1.55	0.48\\
3.25	-1.09	0.79\\
2.96	-0.67	0.59\\
0.51	2.86	0.05\\
3.08	-0.84	0.86\\
2.35	0.19	0.63\\
1.50	1.44	0.26\\
2.62	-0.17	0.32\\
2.19	0.46	0.60\\
1.61	1.27	0.18\\
1.15	1.95	0.04\\
0.32	3.10	0.61\\
0.63	2.67	0.63\\
0.90	2.28	0.21\\
2.41	0.12	0.38\\
0.11	3.45	0.80\\
2.25	0.34	0.44\\
0.85	2.34	0.48\\
3.06	-0.83	0.62\\
1.14	1.93	0.28\\
0.97	2.19	0.21\\
2.53	-0.05	0.68\\
2.87	-0.52	0.67\\
1.16	1.91	0.04\\
1.39	1.59	0.26\\
1.56	1.33	0.40\\
2.10	0.57	0.11\\
3.03	-0.77	0.72\\
1.20	1.85	0.35\\
1.24	1.79	0.35\\
1.60	1.29	0.18\\
0.97	2.18	0.38\\
1.86	0.90	0.48\\
1.46	1.49	0.04\\
0.95	2.23	0.30\\
1.93	0.80	0.56\\
0.24	3.24	0.75\\
2.31	0.28	0.20\\
1.22	1.82	0.59\\
2.60	-0.17	0.60\\
1.43	1.54	0.18\\
2.50	-0.02	0.13\\
2.15	0.52	0.12\\
2.58	-0.13	0.14\\
3.69	-1.72	0.65\\
2.31	0.28	0.54\\
0.60	2.72	0.64\\
0.44	2.96	0.69\\
3.69	-1.72	0.21\\
2.08	0.60	0.04\\
0.75	2.51	0.05\\
2.57	-0.09	0.69\\
1.92	0.83	0.11\\
0.88	2.32	0.22\\
2.95	-0.67	0.37\\
0.36	3.06	0.71\\
1.19	1.89	0.51\\
1.56	1.33	0.55\\
1.27	1.79	0.51\\
1.02	2.12	0.29\\
0.47	2.91	0.79\\
2.76	-0.38	0.44\\
0.47	2.91	0.57\\
1.37	1.62	0.26\\
1.86	0.90	0.55\\
2.46	0.02	0.30\\
2.41	0.12	0.13\\
0.92	2.25	0.56\\
2.72	-0.33	0.43\\
0.40	3.01	0.16\\
1.77	1.02	0.40\\
2.22	0.40	0.28\\
1.70	1.15	0.25\\
1.13	1.97	0.36\\
2.85	-0.52	0.36\\
0.92	2.24	0.21\\
0.29	3.18	0.28\\
3.64	-1.63	0.49\\
1.36	1.64	0.41\\
2.63	-0.21	0.42\\
3.40	-1.30	0.84\\
2.42	0.12	0.04\\
0.36	3.07	0.83\\
1.71	1.15	0.04\\
0.29	3.18	0.51\\
0.32	3.11	0.72\\
3.30	-1.15	0.18\\
1.41	1.56	0.33\\
1.59	1.29	0.40\\
2.25	0.34	0.61\\
1.83	0.95	0.33\\
1.88	0.88	0.56\\
0.60	2.71	0.15\\
1.37	1.61	0.04\\
1.52	1.42	0.48\\
2.48	0.02	0.48\\
3.45	-1.38	0.33\\
0.98	2.20	0.30\\
2.48	0.02	0.04\\
2.82	-0.47	0.25\\
0.44	2.96	0.80\\
1.69	1.14	0.47\\
1.61	1.30	0.55\\
2.79	-0.42	0.65\\
1.99	0.73	0.26\\
1.27	1.78	0.58\\
2.39	0.15	0.29\\
1.32	1.70	0.19\\
0.69	2.60	0.72\\
0.91	2.30	0.04\\
0.60	2.72	0.05\\
1.49	1.47	0.56\\
0.06	3.49	0.68\\
2.37	0.19	0.12\\
2.92	-0.62	0.05\\
1.28	1.75	0.50\\
1.39	1.58	0.33\\
1.85	0.93	0.04\\
1.99	0.73	0.04\\
0.33	3.13	0.84\\
0.66	2.63	0.24\\
2.20	0.43	0.04\\
3.29	-1.15	0.06\\
3.01	-0.72	0.05\\
2.01	0.70	0.49\\
3.03	-0.77	0.61\\
1.04	2.08	0.04\\
1.77	1.05	0.48\\
0.90	2.28	0.66\\
2.34	0.22	0.54\\
2.52	-0.05	0.31\\
0.51	2.87	0.78\\
2.30	0.28	0.45\\
0.72	2.54	0.05\\
1.78	1.02	0.33\\
1.43	1.54	0.41\\
0.24	3.25	0.87\\
3.16	-0.95	0.52\\
1.94	0.80	0.04\\
1.70	1.15	0.55\\
1.60	1.29	0.11\\
0.69	2.59	0.33\\
1.34	1.67	0.04\\
1.88	0.88	0.48\\
0.01	3.58	0.44\\
1.82	0.98	0.18\\
1.43	1.54	0.33\\
0.40	3.00	0.05\\
-0.04	3.64	0.84\\
3.07	-0.83	0.28\\
1.14	1.94	0.36\\
1.92	0.83	0.56\\
1.74	1.07	0.32\\
1.29	1.71	0.19\\
1.67	1.20	0.33\\
0.06	3.50	0.18\\
1.29	1.71	0.34\\
2.56	-0.09	0.13\\
1.86	0.93	0.56\\
0.40	3.01	0.70\\
2.71	-0.29	0.33\\
1.15	1.94	0.60\\
1.61	1.26	0.04\\
0.24	3.22	0.28\\
};
%\addlegendentryy{data2}

\addplot3[only marks, mark=square, mark options={}, mark size=1.5000pt, draw=mycolor2] table[row sep=crcr]{%
x	y	z\\
-0.90	2.94	0.05\\
-2.12	-0.24	0.11\\
-2.44	-1.07	0.05\\
-1.77	0.69	0.10\\
-1.25	2.02	0.04\\
-1.70	0.87	0.10\\
-1.74	0.71	0.10\\
-2.11	-0.24	0.49\\
-1.68	0.86	0.23\\
-1.41	1.59	0.26\\
-0.99	2.69	0.25\\
-2.36	-0.88	0.31\\
-1.91	0.25	0.52\\
-0.90	2.94	0.49\\
-1.59	1.09	0.31\\
-2.03	-0.03	0.39\\
-0.04	3.65	0.06\\
-2.15	-0.34	0.11\\
-1.51	1.31	0.54\\
-1.30	1.91	0.12\\
-2.60	-1.52	0.81\\
-1.54	1.26	0.39\\
-1.07	2.46	0.43\\
-2.18	-0.41	0.12\\
-0.58	3.76	1.02\\
-2.18	-0.41	0.51\\
-1.86	0.41	0.03\\
-2.84	-2.13	0.31\\
-2.16	-0.37	0.04\\
-2.06	-0.12	0.55\\
-0.50	3.99	0.64\\
-1.51	1.35	0.47\\
-1.38	1.65	0.26\\
-1.29	1.90	0.20\\
-2.07	-0.18	0.48\\
-1.06	2.53	0.14\\
-2.12	-0.24	0.19\\
-1.70	0.81	0.50\\
-2.19	-0.41	0.19\\
-2.10	-0.21	0.33\\
-1.37	1.73	0.43\\
-1.13	2.31	0.69\\
-2.21	-0.55	0.12\\
-2.32	-0.79	0.66\\
-1.77	0.63	0.30\\
-0.58	3.75	0.20\\
-2.04	-0.03	0.04\\
-1.92	0.28	0.17\\
-2.29	-0.71	0.64\\
-1.81	0.56	0.03\\
-1.47	1.44	0.25\\
-1.03	2.56	0.14\\
-2.14	-0.31	0.11\\
-1.88	0.38	0.44\\
-1.95	0.17	0.53\\
-1.37	1.73	0.12\\
-1.13	2.31	0.59\\
-0.50	3.99	0.93\\
-2.42	-1.02	0.70\\
-2.49	-1.23	0.24\\
-2.61	-1.53	0.59\\
-1.17	2.22	0.67\\
-1.81	0.56	0.37\\
-1.43	1.52	0.56\\
-2.18	-0.38	0.19\\
-1.34	1.79	0.04\\
-2.27	-0.63	0.46\\
-2.12	-0.24	0.26\\
-2.25	-0.59	0.45\\
-1.03	2.56	0.74\\
-1.47	1.43	0.04\\
-2.38	-0.97	0.69\\
-2.20	-0.48	0.60\\
-2.29	-0.67	0.13\\
-0.50	3.98	0.49\\
-1.53	1.29	0.46\\
-0.93	2.88	0.59\\
-1.76	0.69	0.23\\
-1.29	1.90	0.45\\
-2.84	-2.13	0.06\\
-2.54	-1.34	0.45\\
-1.05	2.51	0.24\\
-1.39	1.65	0.19\\
-1.80	0.56	0.50\\
-2.10	-0.18	0.56\\
-0.90	2.93	0.82\\
-1.92	0.30	0.17\\
-1.28	1.94	0.20\\
-1.58	1.15	0.17\\
-1.76	0.69	0.37\\
-2.22	-0.52	0.61\\
-1.63	0.99	0.03\\
-0.72	3.38	0.55\\
-2.08	-0.15	0.56\\
-1.45	1.50	0.04\\
-0.41	4.21	1.13\\
-2.52	-1.29	0.45\\
-1.72	0.79	0.10\\
-2.01	-0.00	0.11\\
-2.17	-0.38	0.27\\
-1.95	0.17	0.17\\
-0.72	3.37	0.67\\
-1.32	1.83	0.60\\
-1.98	0.11	0.03\\
-1.68	0.89	0.03\\
-2.56	-1.40	0.46\\
-1.67	0.94	0.30\\
-1.68	0.86	0.03\\
-1.53	1.29	0.39\\
-1.83	0.46	0.51\\
-0.41	4.22	0.98\\
-0.92	2.87	0.05\\
-1.34	1.79	0.12\\
-0.69	3.48	0.82\\
-1.49	1.41	0.40\\
-2.29	-0.67	0.04\\
-2.26	-0.63	0.63\\
-2.56	-1.40	0.57\\
-1.19	2.19	0.04\\
-1.97	0.14	0.24\\
-2.59	-1.47	0.58\\
-1.73	0.76	0.30\\
-2.51	-1.28	0.25\\
-0.84	3.07	0.73\\
-1.55	1.23	0.10\\
-1.36	1.72	0.04\\
-2.29	-0.71	0.04\\
-2.34	-0.84	0.39\\
-1.75	0.77	0.44\\
-1.94	0.22	0.45\\
-1.39	1.66	0.42\\
-1.72	0.82	0.44\\
-1.37	1.68	0.27\\
-1.26	1.97	0.46\\
-1.53	1.29	0.25\\
-1.97	0.14	0.38\\
-1.28	1.94	0.04\\
-2.66	-1.66	0.16\\
-1.14	2.33	0.05\\
-1.89	0.30	0.51\\
-1.49	1.37	0.32\\
-1.93	0.25	0.03\\
-1.92	0.30	0.10\\
-0.72	3.38	0.42\\
-2.92	-2.32	1.00\\
-2.48	-1.18	0.63\\
-2.03	-0.00	0.04\\
-1.89	0.38	0.52\\
-0.87	3.00	0.84\\
-1.64	0.99	0.30\\
-2.23	-0.55	0.45\\
-0.45	4.07	0.95\\
-2.48	-1.13	0.63\\
-1.15	2.26	0.31\\
-2.55	-1.40	0.67\\
-1.70	0.87	0.17\\
-2.67	-1.67	0.61\\
-2.03	0.00	0.54\\
-0.09	3.72	0.33\\
-2.63	-1.59	0.27\\
-1.84	0.43	0.10\\
-2.15	-0.34	0.35\\
-0.66	3.56	0.32\\
-0.99	2.69	0.05\\
-2.32	-0.76	0.65\\
-1.95	0.20	0.17\\
-1.79	0.61	0.44\\
-1.82	0.56	0.44\\
-1.48	1.41	0.04\\
-1.81	0.53	0.03\\
-0.69	3.48	0.56\\
-2.06	-0.06	0.18\\
-2.74	-1.88	0.89\\
-0.76	3.30	0.66\\
-2.44	-1.08	0.14\\
-2.09	-0.18	0.04\\
-1.08	2.47	0.52\\
-2.41	-1.02	0.41\\
-2.27	-0.67	0.38\\
-2.45	-1.12	0.24\\
-1.04	2.57	0.24\\
-1.23	2.06	0.04\\
-2.45	-1.12	0.14\\
-0.62	3.66	0.72\\
-2.33	-0.80	0.30\\
-0.82	3.15	0.75\\
-2.59	-1.47	0.37\\
-1.96	0.17	0.31\\
-1.17	2.23	0.04\\
-1.70	0.84	0.30\\
-1.76	0.66	0.16\\
-2.06	-0.09	0.04\\
-1.82	0.53	0.37\\
-1.72	0.79	0.17\\
-1.13	2.32	0.32\\
-1.99	0.09	0.53\\
-2.10	-0.21	0.04\\
-1.40	1.62	0.26\\
-0.46	4.11	0.36\\
-1.08	2.48	0.05\\
-1.06	2.52	0.63\\
-2.66	-1.66	0.84\\
-1.83	0.54	0.30\\
-1.41	1.59	0.11\\
-2.47	-1.17	0.43\\
-0.82	3.15	0.28\\
-1.62	1.01	0.03\\
-0.41	4.21	0.07\\
-1.15	2.28	0.68\\
-1.92	0.25	0.17\\
};
%\addlegendentryy{data3}

\end{axis}


\end{tikzpicture}%

==> Tikz/twowalls.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.25000,0.15000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\fwidth,
height=0.2\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
xmin=-5.00,
xmax=5.00,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-2.53,
ymax=2.59,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
zmin=0.00,
zmax=1.50,
zlabel style={font=\color{white!15!black}},
zlabel={z [m]},
view={-67.50}{30.00},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={2 clusters},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y	z\\
-2.14	2.14	0.26\\
0.56	2.35	0.21\\
3.05	2.54	0.07\\
1.69	2.45	0.58\\
0.28	2.33	0.37\\
-1.24	2.20	0.04\\
0.35	2.34	0.63\\
1.24	2.41	0.05\\
-2.31	2.13	0.50\\
1.79	2.43	0.48\\
2.04	2.46	0.06\\
-0.55	2.26	0.12\\
-1.54	2.19	0.42\\
-0.29	2.28	0.12\\
1.63	2.43	0.26\\
1.80	2.45	0.37\\
-2.58	2.11	0.65\\
-0.58	2.25	0.54\\
3.36	2.56	0.37\\
2.85	2.52	1.02\\
-3.12	2.08	0.87\\
1.28	2.40	0.14\\
3.47	2.57	1.16\\
0.49	2.35	0.21\\
0.74	2.35	0.04\\
1.47	2.41	0.05\\
0.34	2.33	0.04\\
-1.67	2.17	0.24\\
3.14	2.54	0.64\\
-1.05	2.23	0.39\\
2.16	2.47	0.17\\
-0.39	2.28	0.62\\
0.21	2.33	0.20\\
3.04	2.53	0.63\\
-0.32	2.29	0.62\\
2.76	2.51	0.46\\
-2.38	2.13	0.39\\
1.11	2.39	0.32\\
0.67	2.36	0.04\\
-0.48	2.25	0.37\\
-1.58	2.19	0.52\\
-0.69	2.27	0.64\\
-1.01	2.24	0.57\\
-0.12	2.30	0.45\\
3.47	2.57	0.38\\
2.95	2.53	0.76\\
-1.87	2.17	0.05\\
-0.79	2.24	0.21\\
0.55	2.34	0.13\\
-1.82	2.18	0.45\\
0.82	2.38	0.40\\
-0.35	2.27	0.62\\
-1.45	2.20	0.23\\
-3.50	2.05	0.79\\
-1.92	2.17	0.46\\
-0.83	2.24	0.04\\
-1.53	2.18	0.52\\
2.68	2.50	0.06\\
-0.06	2.30	0.28\\
2.16	2.47	0.52\\
-0.29	2.27	0.28\\
1.02	2.37	0.23\\
0.63	2.36	0.39\\
1.74	2.44	0.16\\
1.15	2.40	0.52\\
0.86	2.36	0.04\\
1.68	2.43	0.26\\
2.59	2.49	0.44\\
-2.14	2.15	0.05\\
-1.09	2.23	0.39\\
0.01	2.29	0.61\\
-1.63	2.19	0.33\\
-2.51	2.12	0.88\\
1.91	2.45	0.16\\
2.09	2.45	0.63\\
2.77	2.52	0.33\\
2.44	2.49	0.18\\
-0.45	2.28	0.54\\
3.25	2.55	0.07\\
-2.95	2.09	0.32\\
3.36	2.56	0.07\\
-2.03	2.15	0.47\\
-3.03	2.08	0.06\\
-1.73	2.18	0.24\\
-0.90	2.24	0.13\\
0.07	2.30	0.62\\
0.14	2.32	0.62\\
-0.45	2.27	0.20\\
1.43	2.42	0.25\\
0.07	2.31	0.12\\
-1.09	2.22	0.04\\
2.16	2.46	0.06\\
1.58	2.44	0.46\\
0.11	2.30	0.28\\
0.11	2.33	0.20\\
-0.26	2.29	0.37\\
-0.02	2.31	0.12\\
-1.63	2.19	0.05\\
-1.13	2.23	0.58\\
3.47	2.57	0.23\\
2.30	2.48	0.54\\
-3.39	2.05	0.07\\
-3.20	2.07	0.74\\
-2.57	2.11	0.89\\
1.10	2.39	0.42\\
2.95	2.52	0.20\\
-0.42	2.27	0.45\\
-1.86	2.15	0.66\\
0.63	2.35	0.04\\
0.04	2.31	0.37\\
-0.98	2.24	0.04\\
2.53	2.50	0.44\\
2.38	2.49	0.30\\
-1.72	2.17	0.15\\
-0.56	2.28	0.46\\
-0.49	2.28	0.45\\
2.09	2.46	0.51\\
1.33	2.41	0.54\\
0.21	2.32	0.12\\
0.86	2.38	0.49\\
0.07	2.32	0.37\\
0.24	2.33	0.29\\
3.72	2.59	0.24\\
-1.45	2.19	0.61\\
2.24	2.48	0.53\\
3.47	2.56	0.08\\
-2.21	2.16	0.16\\
-0.52	2.27	0.37\\
1.73	2.43	0.80\\
1.19	2.40	0.42\\
-0.80	2.25	0.04\\
0.71	2.37	0.22\\
-0.29	2.28	0.20\\
-1.32	2.21	0.32\\
-3.22	2.07	0.33\\
0.74	2.35	0.57\\
0.48	2.34	0.55\\
0.42	2.35	0.12\\
-1.49	2.19	0.14\\
-2.58	2.12	0.41\\
2.31	2.49	0.42\\
-2.43	2.12	0.63\\
0.82	2.36	0.13\\
1.90	2.44	0.71\\
-1.83	2.18	0.55\\
-0.42	2.28	0.12\\
1.85	2.44	0.71\\
1.29	2.41	0.73\\
-3.31	2.06	0.62\\
-0.16	2.30	0.12\\
-0.45	2.28	0.04\\
-1.09	2.23	0.13\\
-0.35	2.28	0.53\\
-2.37	2.12	0.85\\
-0.45	2.28	0.37\\
-2.03	2.16	0.58\\
-1.25	2.23	0.40\\
-2.13	2.14	0.81\\
1.02	2.39	0.51\\
1.69	2.44	0.05\\
-1.36	2.20	0.05\\
-1.72	2.18	0.05\\
2.10	2.47	0.28\\
-3.61	2.04	0.51\\
-0.90	2.24	0.30\\
0.94	2.38	0.41\\
-0.16	2.30	0.20\\
1.68	2.44	0.16\\
-2.72	2.10	0.54\\
-0.02	2.31	0.04\\
-3.11	2.07	0.59\\
0.07	2.31	0.28\\
-1.16	2.22	0.58\\
-2.65	2.11	0.30\\
-2.86	2.09	0.82\\
2.38	2.49	0.67\\
-1.16	2.22	0.31\\
3.59	2.57	0.39\\
-3.21	2.07	1.02\\
-2.19	2.14	0.71\\
-1.32	2.21	0.23\\
2.45	2.49	0.94\\
-0.22	2.30	0.45\\
0.31	2.34	0.37\\
-3.71	2.03	1.13\\
1.74	2.44	0.58\\
1.24	2.40	0.72\\
0.59	2.36	0.30\\
-0.76	2.25	0.55\\
-1.66	2.17	0.73\\
-3.11	2.07	0.46\\
-3.41	2.06	0.35\\
-0.02	2.29	0.53\\
0.14	2.30	0.45\\
1.23	2.39	0.52\\
2.22	2.46	0.65\\
2.77	2.51	0.07\\
-0.66	2.26	0.21\\
2.37	2.48	0.06\\
3.47	2.57	1.00\\
-3.49	2.04	1.08\\
0.42	2.35	0.21\\
-0.12	2.29	0.62\\
0.14	2.31	0.04\\
0.24	2.34	0.04\\
-0.72	2.25	0.04\\
2.38	2.49	0.80\\
2.68	2.50	0.98\\
0.98	2.38	0.59\\
-2.04	2.17	0.26\\
-0.56	2.28	0.29\\
1.85	2.45	0.60\\
-1.17	2.22	0.04\\
-0.19	2.31	0.37\\
-0.76	2.25	0.29\\
2.30	2.48	0.91\\
-3.12	2.08	1.01\\
-3.39	2.05	0.49\\
-1.54	2.19	0.62\\
};
%\addlegendentry{data1}

\addplot3[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor1] table[row sep=crcr]{%
x	y	z\\
-2.41	-2.49	0.30\\
2.01	-2.17	0.05\\
-2.65	-2.51	0.58\\
3.78	-2.03	0.38\\
2.36	-2.14	0.17\\
-1.77	-2.44	0.59\\
1.34	-2.20	0.50\\
-1.61	-2.43	0.05\\
-0.51	-2.36	0.21\\
3.56	-2.05	0.65\\
0.01	-2.31	0.12\\
-2.82	-2.52	0.20\\
3.56	-2.05	0.22\\
1.53	-2.21	0.05\\
0.61	-2.29	0.63\\
-1.27	-2.42	0.14\\
0.78	-2.25	0.29\\
2.36	-2.14	0.28\\
-2.58	-2.51	0.70\\
1.95	-2.16	0.46\\
3.65	-2.03	0.22\\
-2.74	-2.52	1.00\\
3.56	-2.05	0.50\\
-1.17	-2.40	0.52\\
4.41	-1.98	0.42\\
-0.68	-2.35	0.04\\
-1.22	-2.41	0.14\\
1.85	-2.18	0.66\\
-1.26	-2.40	0.05\\
2.23	-2.15	0.05\\
0.21	-2.29	0.62\\
-1.83	-2.45	0.05\\
0.20	-2.29	0.20\\
-2.00	-2.45	0.28\\
3.89	-2.02	0.69\\
-2.00	-2.46	0.62\\
0.27	-2.28	0.04\\
1.07	-2.24	0.30\\
-0.26	-2.33	0.21\\
-1.88	-2.45	0.38\\
-1.95	-2.46	0.16\\
1.71	-2.19	0.54\\
-0.69	-2.38	0.57\\
0.96	-2.25	0.48\\
4.27	-1.99	0.41\\
0.54	-2.28	0.04\\
-1.82	-2.45	0.82\\
0.78	-2.25	0.12\\
4.15	-2.01	1.06\\
-0.26	-2.34	0.37\\
1.35	-2.21	0.60\\
2.62	-2.12	0.78\\
0.71	-2.26	0.46\\
-0.16	-2.33	0.12\\
2.43	-2.14	0.51\\
3.46	-2.06	1.08\\
0.07	-2.31	0.53\\
-0.09	-2.31	0.12\\
2.36	-2.14	0.06\\
2.50	-2.14	0.52\\
-0.29	-2.33	0.37\\
-2.34	-2.49	0.30\\
-1.01	-2.40	0.23\\
2.91	-2.09	0.57\\
-1.51	-2.44	0.56\\
-0.50	-2.34	0.38\\
2.48	-2.13	0.29\\
2.11	-2.15	0.26\\
0.04	-2.31	0.04\\
0.37	-2.29	0.20\\
0.14	-2.30	0.20\\
-2.64	-2.50	0.71\\
4.14	-2.00	1.23\\
-1.17	-2.40	0.42\\
2.36	-2.14	0.62\\
0.21	-2.31	0.28\\
-0.57	-2.35	0.13\\
0.34	-2.30	0.12\\
2.23	-2.15	0.27\\
-1.22	-2.40	0.72\\
0.54	-2.29	0.63\\
0.24	-2.29	0.53\\
-1.21	-2.40	0.43\\
1.19	-2.23	0.68\\
-1.56	-2.44	0.46\\
-2.19	-2.47	0.06\\
-2.01	-2.47	0.06\\
1.76	-2.19	0.25\\
-0.47	-2.35	0.04\\
1.38	-2.20	0.41\\
-2.74	-2.53	0.46\\
2.84	-2.10	0.82\\
-2.49	-2.49	0.81\\
-0.76	-2.37	0.48\\
3.10	-2.09	0.07\\
4.58	-1.98	0.09\\
0.04	-2.33	0.54\\
1.61	-2.20	0.73\\
-1.35	-2.40	0.44\\
3.09	-2.09	0.20\\
-2.27	-2.48	0.77\\
-0.33	-2.34	0.21\\
0.34	-2.29	0.20\\
-2.65	-2.51	0.06\\
0.89	-2.25	0.04\\
-1.71	-2.44	0.05\\
0.74	-2.26	0.12\\
-0.73	-2.38	0.67\\
0.78	-2.25	0.46\\
0.40	-2.28	0.28\\
-2.14	-2.48	0.52\\
1.71	-2.19	0.34\\
-0.50	-2.35	0.30\\
2.69	-2.11	0.79\\
4.01	-2.01	0.55\\
-2.57	-2.51	0.19\\
-0.13	-2.33	0.54\\
1.57	-2.21	0.14\\
0.71	-2.26	0.38\\
-1.56	-2.43	0.56\\
4.56	-1.97	0.79\\
0.04	-2.31	0.20\\
3.88	-2.02	0.85\\
0.92	-2.24	0.47\\
1.23	-2.23	0.49\\
-0.43	-2.35	0.21\\
-2.41	-2.49	0.67\\
2.24	-2.15	0.16\\
1.56	-2.20	0.43\\
0.92	-2.24	0.30\\
0.99	-2.23	0.30\\
-1.60	-2.43	0.46\\
2.01	-2.17	0.36\\
-2.73	-2.52	0.06\\
-0.76	-2.38	0.67\\
0.11	-2.29	0.12\\
-2.74	-2.52	0.72\\
3.89	-2.02	0.54\\
-0.22	-2.32	0.45\\
4.14	-2.00	0.56\\
2.76	-2.10	0.06\\
1.35	-2.21	0.14\\
0.81	-2.25	0.55\\
1.19	-2.22	0.40\\
4.41	-1.98	1.30\\
0.81	-2.25	0.21\\
-0.92	-2.38	0.68\\
4.55	-1.97	0.96\\
0.78	-2.26	0.64\\
-0.76	-2.37	0.31\\
0.37	-2.28	0.53\\
-0.96	-2.38	0.59\\
1.10	-2.22	0.48\\
2.55	-2.12	0.41\\
-1.30	-2.40	0.05\\
1.65	-2.18	0.43\\
-0.43	-2.34	0.12\\
-1.40	-2.42	0.65\\
3.08	-2.08	0.46\\
-2.56	-2.50	0.44\\
-0.54	-2.37	0.13\\
-0.23	-2.33	0.29\\
1.39	-2.21	0.51\\
1.11	-2.23	0.04\\
1.34	-2.20	0.69\\
1.19	-2.24	0.13\\
0.74	-2.25	0.46\\
-0.16	-2.32	0.45\\
3.37	-2.07	0.91\\
2.19	-2.16	0.16\\
0.60	-2.26	0.04\\
-0.54	-2.36	0.38\\
-2.01	-2.47	0.73\\
0.67	-2.25	0.37\\
-0.36	-2.34	0.29\\
-1.55	-2.42	0.15\\
0.01	-2.31	0.62\\
-0.26	-2.35	0.12\\
-0.80	-2.37	0.13\\
-1.00	-2.39	0.14\\
0.64	-2.26	0.21\\
-1.61	-2.44	0.15\\
-0.96	-2.38	0.69\\
-0.92	-2.38	0.22\\
0.07	-2.30	0.45\\
-0.06	-2.31	0.37\\
4.02	-2.02	0.87\\
1.80	-2.18	0.76\\
2.42	-2.13	0.74\\
-2.13	-2.47	0.75\\
3.01	-2.10	0.98\\
-2.20	-2.48	0.53\\
1.96	-2.18	0.05\\
-2.73	-2.52	0.33\\
0.50	-2.27	0.12\\
-2.33	-2.48	0.42\\
-0.88	-2.38	0.40\\
-0.69	-2.37	0.30\\
-0.72	-2.37	0.57\\
2.69	-2.11	0.30\\
2.42	-2.13	0.86\\
-0.29	-2.33	0.21\\
-1.45	-2.41	0.15\\
0.67	-2.26	0.63\\
2.42	-2.13	0.40\\
0.71	-2.26	0.21\\
0.81	-2.23	0.38\\
1.75	-2.18	0.05\\
-2.35	-2.50	0.18\\
3.36	-2.07	0.21\\
1.07	-2.23	0.13\\
0.40	-2.28	0.45\\
0.71	-2.26	0.55\\
0.34	-2.28	0.28\\
1.15	-2.23	0.40\\
1.65	-2.19	0.05\\
-0.26	-2.34	0.29\\
-0.47	-2.34	0.64\\
2.07	-2.17	0.58\\
-0.36	-2.35	0.21\\
2.54	-2.12	0.17\\
4.57	-1.97	0.44\\
1.07	-2.23	0.66\\
0.14	-2.31	0.53\\
3.17	-2.08	0.20\\
-1.13	-2.40	0.33\\
2.62	-2.12	0.18\\
-1.00	-2.38	0.41\\
1.52	-2.20	0.14\\
-1.35	-2.40	0.24\\
1.18	-2.22	0.22\\
1.27	-2.22	0.69\\
2.17	-2.15	0.48\\
-0.29	-2.34	0.04\\
0.92	-2.25	0.21\\
};
%\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> Tikz/word1_ver2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.25000,0.15000}%
\definecolor{mycolor2}{rgb}{0.90000,0.75000,0.10000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.27\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
xmin=-5.97,
xmax=38.13,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-4.12,
ymax=16.49,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
zmin=0.09,
zmax=2.62,
zlabel style={font=\color{white!15!black}},
zlabel={z [m]},
view={-11.68}{78.04},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(-0.202,0.97)}, legend columns=2, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.10\\
-0.00	0.00	0.13\\
-0.00	0.00	0.20\\
-0.01	0.00	0.34\\
-0.01	0.00	0.52\\
-0.01	0.00	0.69\\
-0.01	0.00	0.83\\
-0.01	-0.00	0.93\\
-0.01	-0.00	0.99\\
-0.01	-0.00	1.01\\
-0.01	-0.00	1.01\\
-0.01	-0.00	1.00\\
-0.01	-0.00	0.98\\
-0.02	-0.00	0.95\\
-0.02	-0.00	0.94\\
-0.02	-0.00	0.93\\
-0.01	-0.00	0.93\\
-0.00	-0.00	0.94\\
0.03	-0.00	0.96\\
0.08	-0.00	0.98\\
0.16	-0.00	1.00\\
0.24	-0.00	1.02\\
0.33	-0.00	1.04\\
0.42	-0.00	1.05\\
0.50	-0.00	1.05\\
0.59	-0.00	1.05\\
0.67	-0.00	1.04\\
0.75	-0.00	1.04\\
0.83	-0.00	1.03\\
0.91	-0.00	1.02\\
0.98	-0.00	1.00\\
1.06	-0.00	0.99\\
1.14	-0.00	0.99\\
1.22	-0.00	0.98\\
1.30	-0.00	0.98\\
1.38	-0.00	0.97\\
1.46	-0.00	0.97\\
1.54	-0.00	0.98\\
1.63	-0.00	0.98\\
1.71	-0.00	0.98\\
1.80	-0.00	0.99\\
1.88	-0.00	1.00\\
1.96	-0.00	1.00\\
2.04	-0.00	1.01\\
2.12	-0.00	1.01\\
2.20	-0.00	1.02\\
2.28	-0.00	1.02\\
2.36	-0.00	1.02\\
2.44	-0.00	1.02\\
2.52	-0.00	1.02\\
2.60	-0.00	1.02\\
2.68	-0.00	1.02\\
2.76	-0.00	1.02\\
2.84	-0.00	1.02\\
2.93	-0.00	1.01\\
3.01	-0.00	1.01\\
3.09	-0.00	1.01\\
3.17	-0.00	1.00\\
3.25	-0.00	1.00\\
3.33	-0.00	1.00\\
3.41	-0.00	0.99\\
3.49	-0.00	0.99\\
3.57	-0.00	0.99\\
3.65	-0.00	0.99\\
3.73	-0.00	0.99\\
3.81	-0.00	0.99\\
3.89	-0.00	0.99\\
3.98	-0.00	0.99\\
4.06	-0.00	0.99\\
4.14	-0.00	0.99\\
4.22	-0.00	0.99\\
4.30	-0.00	1.00\\
4.39	-0.00	1.00\\
4.47	-0.00	1.00\\
4.55	-0.00	1.00\\
4.63	-0.00	1.00\\
4.72	-0.00	1.01\\
4.80	0.00	1.01\\
4.87	0.01	1.01\\
4.93	0.03	1.01\\
4.98	0.06	1.01\\
5.01	0.11	1.01\\
5.02	0.16	1.00\\
5.02	0.22	0.99\\
5.01	0.31	0.98\\
5.00	0.42	0.97\\
4.99	0.52	0.96\\
4.98	0.62	0.96\\
4.97	0.72	0.95\\
4.96	0.81	0.96\\
4.96	0.90	0.96\\
4.96	0.98	0.97\\
4.96	1.07	0.97\\
4.97	1.15	0.98\\
4.97	1.22	0.99\\
4.98	1.30	1.00\\
4.98	1.37	1.01\\
4.98	1.45	1.01\\
4.99	1.53	1.02\\
4.99	1.61	1.02\\
4.99	1.68	1.02\\
4.99	1.76	1.02\\
4.99	1.85	1.02\\
4.98	1.92	1.02\\
4.98	2.00	1.02\\
4.98	2.09	1.01\\
4.98	2.17	1.01\\
4.98	2.25	1.01\\
4.99	2.33	1.00\\
4.99	2.41	1.00\\
4.99	2.49	1.00\\
4.99	2.57	1.00\\
4.99	2.65	0.99\\
4.99	2.72	0.99\\
4.99	2.78	0.99\\
4.99	2.81	0.99\\
4.99	2.84	0.99\\
4.99	2.85	0.99\\
4.98	2.84	1.00\\
4.98	2.82	1.00\\
4.98	2.81	1.00\\
4.98	2.80	1.00\\
4.98	2.77	1.00\\
4.98	2.73	1.00\\
4.98	2.70	1.00\\
4.98	2.67	1.00\\
4.98	2.66	1.00\\
4.98	2.66	0.99\\
4.98	2.67	0.99\\
4.97	2.69	0.99\\
4.98	2.72	0.99\\
4.98	2.75	0.99\\
4.98	2.81	0.99\\
4.98	2.87	0.99\\
5.01	2.90	0.99\\
5.06	2.93	0.98\\
5.11	2.94	0.98\\
5.18	2.95	0.98\\
5.25	2.94	0.98\\
5.33	2.93	0.98\\
5.40	2.90	0.98\\
5.48	2.89	0.98\\
5.56	2.90	0.98\\
5.64	2.89	0.98\\
5.73	2.89	0.98\\
5.81	2.91	0.99\\
5.89	2.93	0.99\\
5.97	2.96	0.99\\
6.05	2.96	0.99\\
6.13	2.95	0.99\\
6.21	2.95	1.00\\
6.29	2.92	0.99\\
6.37	2.88	0.99\\
6.45	2.86	0.99\\
6.53	2.83	0.98\\
6.61	2.81	0.98\\
6.69	2.79	0.98\\
6.77	2.77	0.98\\
6.85	2.77	0.98\\
6.93	2.77	0.99\\
7.01	2.77	0.99\\
7.09	2.78	0.99\\
7.17	2.79	0.99\\
7.26	2.80	0.99\\
7.34	2.81	0.99\\
7.42	2.81	0.99\\
7.51	2.82	0.99\\
7.59	2.82	0.99\\
7.66	2.82	0.99\\
7.74	2.82	0.99\\
7.82	2.81	0.99\\
7.91	2.81	0.99\\
7.99	2.80	0.99\\
8.07	2.78	0.99\\
8.15	2.76	0.99\\
8.23	2.75	0.99\\
8.31	2.76	0.99\\
8.40	2.80	1.00\\
8.48	2.86	1.00\\
8.56	2.90	1.00\\
8.64	2.90	1.00\\
8.72	2.90	1.00\\
8.79	2.91	1.00\\
8.87	2.92	1.00\\
8.96	2.89	0.99\\
9.04	2.87	0.99\\
9.12	2.83	0.99\\
9.20	2.80	0.99\\
9.28	2.79	0.99\\
9.36	2.79	0.98\\
9.43	2.76	0.97\\
9.51	2.73	0.97\\
9.60	2.73	0.97\\
9.70	2.75	0.97\\
9.78	2.79	0.97\\
9.86	2.82	0.98\\
9.94	2.83	0.99\\
10.02	2.83	0.99\\
10.10	2.82	1.00\\
10.18	2.81	1.00\\
10.26	2.79	1.00\\
10.33	2.77	1.01\\
10.41	2.74	1.01\\
10.49	2.72	1.01\\
10.57	2.71	1.01\\
10.65	2.70	1.01\\
10.73	2.69	1.01\\
10.81	2.68	1.00\\
10.89	2.67	1.00\\
10.97	2.68	1.00\\
11.06	2.69	1.00\\
11.14	2.73	1.00\\
11.22	2.79	1.00\\
11.30	2.82	1.00\\
11.38	2.84	1.00\\
11.46	2.86	1.00\\
11.53	2.89	1.00\\
11.61	2.92	1.00\\
11.69	2.95	1.00\\
11.78	3.01	1.00\\
11.86	3.08	1.00\\
11.94	3.15	1.00\\
12.02	3.19	1.00\\
12.10	3.21	1.00\\
12.18	3.18	1.00\\
12.26	3.11	1.00\\
12.34	3.02	1.00\\
12.42	2.92	0.99\\
12.50	2.84	0.99\\
12.58	2.76	1.00\\
12.66	2.69	1.00\\
12.74	2.63	1.00\\
12.82	2.60	1.01\\
12.90	2.59	1.01\\
12.98	2.60	1.01\\
13.07	2.64	1.01\\
13.15	2.70	1.01\\
13.23	2.76	1.01\\
13.31	2.81	1.00\\
13.40	2.86	1.00\\
13.48	2.89	1.00\\
13.56	2.90	1.02\\
13.66	2.88	1.03\\
13.75	2.86	1.05\\
13.83	2.85	1.06\\
13.90	2.86	1.06\\
13.96	2.88	1.05\\
14.03	2.90	1.04\\
14.11	2.92	1.03\\
14.19	2.94	1.02\\
14.27	2.94	1.01\\
14.36	2.91	1.00\\
14.44	2.86	0.99\\
14.53	2.82	0.98\\
14.61	2.80	0.98\\
14.70	2.78	0.98\\
14.78	2.74	0.98\\
14.87	2.70	1.01\\
14.96	2.66	1.04\\
15.04	2.64	1.06\\
15.11	2.64	1.07\\
15.18	2.65	1.07\\
15.24	2.67	1.06\\
15.32	2.67	1.05\\
15.40	2.67	1.03\\
15.47	2.67	0.97\\
15.52	2.69	0.92\\
15.58	2.70	0.90\\
15.67	2.68	0.89\\
15.78	2.67	0.90\\
15.89	2.64	0.92\\
15.99	2.61	0.94\\
16.08	2.58	0.99\\
16.19	2.55	1.01\\
16.32	2.54	1.02\\
16.42	2.55	1.02\\
16.50	2.55	1.02\\
16.56	2.55	1.00\\
16.62	2.55	1.00\\
16.70	2.56	1.00\\
16.78	2.56	1.00\\
16.84	2.55	1.01\\
16.90	2.53	1.01\\
16.96	2.50	1.03\\
17.03	2.46	1.07\\
17.10	2.41	1.11\\
17.17	2.38	1.12\\
17.25	2.36	1.12\\
17.34	2.37	1.12\\
17.44	2.36	1.12\\
17.53	2.35	1.11\\
17.60	2.34	1.09\\
17.68	2.34	1.06\\
17.76	2.33	1.03\\
17.85	2.33	1.02\\
17.94	2.34	1.01\\
18.00	2.34	1.01\\
18.07	2.33	1.01\\
18.14	2.32	1.01\\
18.23	2.30	1.01\\
18.32	2.28	1.01\\
18.41	2.27	1.01\\
18.49	2.25	1.01\\
18.57	2.23	1.01\\
18.64	2.22	1.01\\
18.72	2.20	1.01\\
18.81	2.17	1.01\\
18.91	2.13	1.02\\
19.00	2.09	1.03\\
19.09	2.08	1.03\\
19.16	2.08	1.03\\
19.23	2.08	1.03\\
19.31	2.09	1.03\\
19.38	2.09	1.02\\
19.46	2.09	1.02\\
19.53	2.09	1.01\\
19.61	2.08	1.01\\
19.70	2.06	1.01\\
19.79	2.04	1.02\\
19.87	2.01	1.02\\
19.93	2.00	1.03\\
20.00	2.00	1.03\\
20.08	1.99	1.03\\
20.16	1.98	1.03\\
20.25	1.96	1.03\\
20.33	1.95	1.02\\
20.41	1.93	1.02\\
20.50	1.92	1.01\\
20.58	1.90	1.01\\
20.67	1.89	1.01\\
20.75	1.87	1.00\\
20.83	1.86	1.00\\
20.91	1.85	0.99\\
20.99	1.83	0.99\\
21.07	1.82	0.99\\
21.15	1.81	0.99\\
21.23	1.79	0.99\\
21.31	1.78	0.99\\
21.39	1.76	0.99\\
21.48	1.75	0.99\\
21.56	1.74	0.99\\
21.62	1.72	0.99\\
21.69	1.71	0.99\\
21.75	1.70	1.00\\
21.80	1.67	1.03\\
21.83	1.62	1.06\\
21.83	1.57	1.08\\
21.78	1.54	1.10\\
21.72	1.54	1.09\\
21.68	1.55	1.08\\
21.65	1.55	1.06\\
21.64	1.55	1.04\\
21.63	1.56	1.03\\
21.62	1.56	1.01\\
21.62	1.55	1.00\\
21.65	1.55	0.99\\
21.70	1.55	0.98\\
21.76	1.57	0.98\\
21.78	1.61	0.98\\
21.79	1.67	0.98\\
21.81	1.73	0.98\\
21.83	1.81	0.98\\
21.83	1.89	0.99\\
21.82	1.97	0.99\\
21.79	2.05	0.98\\
21.77	2.13	0.98\\
21.76	2.21	0.98\\
21.77	2.29	0.98\\
21.77	2.37	0.98\\
21.78	2.45	0.99\\
21.79	2.53	0.99\\
21.79	2.61	1.00\\
21.78	2.69	1.00\\
21.76	2.77	1.00\\
21.75	2.85	1.00\\
21.75	2.92	1.00\\
21.77	3.00	0.99\\
21.81	3.08	1.00\\
21.84	3.16	1.00\\
21.84	3.24	1.00\\
21.83	3.32	1.00\\
21.81	3.40	1.00\\
21.80	3.48	1.00\\
21.78	3.56	1.00\\
21.76	3.64	1.00\\
21.73	3.73	0.99\\
21.70	3.81	0.99\\
21.67	3.89	0.99\\
21.66	3.97	0.99\\
21.66	4.05	0.99\\
21.68	4.13	0.99\\
21.75	4.21	0.99\\
21.88	4.29	0.98\\
22.04	4.37	0.98\\
22.19	4.45	0.98\\
22.31	4.52	0.98\\
22.38	4.60	0.99\\
22.43	4.69	0.99\\
22.47	4.77	1.00\\
22.48	4.85	1.01\\
22.49	4.93	1.01\\
22.50	5.01	0.99\\
22.50	5.09	0.96\\
22.48	5.18	0.95\\
22.43	5.26	0.93\\
22.38	5.34	0.92\\
22.34	5.42	0.91\\
22.31	5.50	0.91\\
22.27	5.59	0.92\\
22.21	5.67	0.93\\
22.12	5.75	0.95\\
22.01	5.82	0.96\\
21.91	5.91	0.96\\
21.82	5.99	0.96\\
21.73	6.07	0.96\\
21.66	6.14	0.93\\
21.60	6.21	0.88\\
21.56	6.30	0.87\\
21.55	6.39	0.90\\
21.55	6.49	0.94\\
21.57	6.58	0.98\\
21.60	6.65	1.01\\
21.65	6.73	1.03\\
21.72	6.82	1.03\\
21.81	6.89	1.00\\
21.91	6.96	0.98\\
22.02	7.05	0.96\\
22.10	7.13	0.95\\
22.15	7.22	0.91\\
22.20	7.32	0.90\\
22.23	7.40	0.90\\
22.23	7.47	0.91\\
22.21	7.54	0.90\\
22.16	7.61	0.88\\
22.12	7.69	0.84\\
22.07	7.76	0.82\\
22.03	7.85	0.82\\
22.02	7.94	0.85\\
22.02	8.02	0.88\\
22.04	8.11	0.93\\
22.05	8.19	0.98\\
22.07	8.28	1.03\\
22.07	8.36	1.06\\
22.06	8.44	1.09\\
22.05	8.51	1.10\\
22.04	8.59	1.09\\
22.01	8.66	1.04\\
21.99	8.73	1.00\\
21.98	8.81	0.97\\
21.97	8.90	0.94\\
21.96	8.99	0.92\\
21.93	9.05	0.88\\
21.91	9.12	0.87\\
21.91	9.22	0.91\\
21.93	9.34	0.93\\
21.94	9.43	0.96\\
21.92	9.50	0.98\\
21.89	9.59	1.01\\
21.88	9.67	1.04\\
21.87	9.74	1.05\\
21.86	9.80	1.06\\
21.85	9.88	1.08\\
21.84	9.96	1.09\\
21.84	10.06	1.09\\
21.83	10.14	1.10\\
21.80	10.24	1.10\\
21.78	10.34	1.10\\
21.76	10.42	1.10\\
21.76	10.50	1.10\\
21.77	10.59	1.12\\
21.76	10.68	1.12\\
21.74	10.75	1.11\\
21.72	10.81	1.07\\
21.70	10.87	1.03\\
21.70	10.95	0.99\\
21.69	11.03	0.96\\
21.67	11.12	0.94\\
21.65	11.21	0.92\\
21.64	11.29	0.93\\
21.63	11.38	0.95\\
21.61	11.46	0.97\\
21.59	11.54	0.98\\
21.57	11.61	0.98\\
21.56	11.68	0.98\\
21.56	11.75	0.98\\
21.56	11.83	0.98\\
21.55	11.91	0.98\\
21.55	11.99	0.97\\
21.54	12.07	0.97\\
21.53	12.16	0.98\\
21.52	12.27	1.01\\
21.49	12.37	1.03\\
21.47	12.46	1.04\\
21.47	12.53	1.05\\
21.47	12.60	1.05\\
21.47	12.67	1.05\\
21.46	12.75	1.05\\
21.45	12.82	1.06\\
21.43	12.89	1.06\\
21.41	12.96	1.04\\
21.38	13.04	1.01\\
21.36	13.12	0.98\\
21.34	13.21	0.95\\
21.34	13.29	0.93\\
21.34	13.37	0.92\\
21.34	13.45	0.92\\
21.33	13.55	0.92\\
21.32	13.63	0.93\\
21.32	13.71	0.94\\
21.31	13.80	0.95\\
21.30	13.89	0.96\\
21.29	13.97	0.98\\
21.27	14.05	0.99\\
21.26	14.12	0.95\\
21.25	14.19	0.90\\
21.24	14.27	0.88\\
21.23	14.36	0.87\\
21.21	14.44	0.89\\
21.20	14.52	0.91\\
21.19	14.60	0.94\\
21.18	14.68	0.96\\
21.17	14.73	0.99\\
21.16	14.77	1.01\\
21.15	14.81	1.03\\
21.14	14.85	1.04\\
21.13	14.91	1.04\\
21.12	14.99	1.04\\
21.12	15.04	1.03\\
21.11	15.06	1.02\\
21.09	15.05	1.01\\
21.08	15.00	1.00\\
21.06	14.93	0.99\\
21.05	14.88	0.99\\
21.04	14.84	0.98\\
21.03	14.80	0.98\\
21.02	14.77	0.98\\
21.02	14.74	0.98\\
21.03	14.72	0.98\\
21.07	14.70	0.97\\
21.13	14.70	0.95\\
21.20	14.72	0.95\\
21.27	14.74	0.95\\
21.34	14.75	0.95\\
21.42	14.75	0.96\\
21.51	14.77	0.97\\
21.59	14.80	0.98\\
21.67	14.82	0.98\\
21.74	14.81	0.99\\
21.82	14.79	0.99\\
21.90	14.78	0.99\\
21.97	14.76	1.02\\
22.05	14.74	1.06\\
22.12	14.73	1.09\\
22.19	14.71	1.09\\
22.26	14.70	1.09\\
22.34	14.70	1.07\\
22.42	14.69	1.06\\
22.49	14.67	1.04\\
22.57	14.69	1.03\\
22.65	14.73	1.01\\
22.73	14.77	1.00\\
22.80	14.79	0.99\\
22.88	14.81	0.99\\
22.95	14.85	0.99\\
23.03	14.87	0.99\\
23.11	14.87	0.99\\
23.18	14.84	0.99\\
23.26	14.80	0.99\\
23.34	14.77	0.99\\
23.41	14.76	1.00\\
23.49	14.73	1.00\\
23.57	14.69	1.00\\
23.64	14.66	1.00\\
23.72	14.64	1.00\\
23.80	14.63	1.00\\
23.87	14.63	1.00\\
23.95	14.65	1.00\\
24.03	14.70	1.00\\
24.10	14.73	1.00\\
24.18	14.74	1.00\\
24.26	14.74	1.00\\
24.33	14.74	1.00\\
24.41	14.72	1.00\\
24.49	14.69	1.00\\
24.57	14.67	1.00\\
24.65	14.65	1.00\\
24.72	14.64	1.00\\
24.80	14.62	1.00\\
24.88	14.61	1.00\\
24.95	14.62	1.00\\
25.03	14.62	1.00\\
25.11	14.60	1.00\\
25.18	14.58	1.00\\
25.26	14.57	1.00\\
25.34	14.55	0.98\\
25.41	14.54	0.97\\
25.48	14.53	0.96\\
25.57	14.53	0.97\\
25.66	14.52	0.98\\
25.76	14.50	0.99\\
25.85	14.49	1.00\\
25.92	14.47	0.98\\
25.97	14.43	0.95\\
26.01	14.41	0.93\\
26.08	14.40	0.93\\
26.17	14.39	0.96\\
26.25	14.37	0.99\\
26.33	14.35	1.02\\
26.40	14.32	1.03\\
26.48	14.29	1.04\\
26.56	14.27	1.03\\
26.64	14.23	1.00\\
26.71	14.19	0.96\\
26.79	14.16	0.92\\
26.89	14.13	0.94\\
26.99	14.11	0.98\\
27.07	14.08	1.01\\
27.14	14.05	1.02\\
27.21	14.04	1.01\\
27.28	14.04	0.99\\
27.35	14.05	0.97\\
27.43	14.03	0.95\\
27.51	13.99	0.94\\
27.59	13.95	0.94\\
27.67	13.93	0.96\\
27.77	13.91	1.00\\
27.87	13.90	1.04\\
27.97	13.89	1.05\\
28.05	13.86	1.04\\
28.11	13.82	1.04\\
28.14	13.80	1.08\\
28.16	13.79	1.09\\
28.18	13.76	1.02\\
28.19	13.71	0.93\\
28.20	13.66	0.88\\
28.23	13.63	0.85\\
28.31	13.60	0.84\\
28.44	13.56	0.85\\
28.58	13.53	0.88\\
28.72	13.51	0.92\\
28.85	13.48	0.95\\
28.96	13.46	0.97\\
29.06	13.44	0.98\\
29.16	13.41	0.98\\
29.24	13.39	0.97\\
29.31	13.37	0.97\\
29.38	13.34	0.96\\
29.46	13.32	0.96\\
29.53	13.30	0.95\\
29.60	13.27	0.95\\
29.67	13.25	0.95\\
29.75	13.22	0.95\\
29.82	13.20	0.95\\
29.90	13.17	0.96\\
29.99	13.17	0.99\\
30.07	13.17	1.02\\
30.16	13.14	1.04\\
30.24	13.10	1.05\\
30.31	13.05	1.06\\
30.38	13.02	1.06\\
30.45	12.98	1.06\\
30.53	12.95	1.06\\
30.60	12.93	1.05\\
30.68	12.90	1.04\\
30.75	12.88	1.03\\
30.83	12.85	1.02\\
30.90	12.84	0.98\\
30.97	12.82	0.96\\
31.03	12.81	0.96\\
31.10	12.79	0.96\\
31.18	12.78	0.97\\
31.25	12.75	0.99\\
31.32	12.72	1.00\\
31.41	12.68	1.01\\
31.50	12.64	1.02\\
31.59	12.61	1.04\\
31.69	12.59	1.08\\
31.79	12.59	1.08\\
31.88	12.57	1.05\\
31.96	12.54	1.03\\
32.03	12.50	1.00\\
32.10	12.47	0.98\\
32.17	12.44	0.96\\
32.24	12.41	0.94\\
32.31	12.38	0.93\\
32.39	12.35	0.93\\
32.47	12.32	0.92\\
32.55	12.30	0.93\\
32.63	12.27	0.93\\
32.71	12.25	0.94\\
32.79	12.22	0.95\\
32.87	12.20	0.96\\
32.95	12.17	0.97\\
33.03	12.15	0.98\\
33.10	12.12	0.99\\
33.18	12.10	1.00\\
33.25	12.07	1.01\\
33.32	12.05	1.00\\
33.41	12.01	0.93\\
33.52	11.97	0.87\\
33.62	11.93	0.84\\
33.70	11.92	0.85\\
33.77	11.90	0.87\\
33.84	11.87	0.90\\
33.91	11.84	0.93\\
33.99	11.79	0.97\\
34.08	11.73	1.01\\
34.16	11.67	1.03\\
34.23	11.65	1.05\\
34.29	11.64	1.06\\
34.35	11.64	1.06\\
34.42	11.63	1.06\\
34.49	11.62	1.06\\
34.56	11.62	1.05\\
34.63	11.61	1.03\\
34.71	11.59	1.02\\
34.78	11.57	1.01\\
34.85	11.55	1.00\\
34.92	11.53	0.99\\
34.96	11.52	0.98\\
34.99	11.50	0.98\\
35.01	11.50	0.97\\
35.02	11.49	0.97\\
35.01	11.49	0.97\\
35.01	11.49	0.97\\
35.00	11.49	0.97\\
34.99	11.49	0.97\\
34.99	11.50	0.97\\
34.98	11.50	0.98\\
34.98	11.50	0.98\\
34.98	11.50	0.99\\
34.98	11.50	0.99\\
34.98	11.50	1.00\\
34.98	11.50	1.00\\
34.98	11.50	1.01\\
34.98	11.50	1.01\\
34.99	11.50	1.01\\
34.99	11.50	1.01\\
34.99	11.50	1.01\\
34.99	11.50	1.01\\
34.99	11.50	1.01\\
34.99	11.50	1.01\\
34.99	11.50	1.01\\
34.99	11.50	1.01\\
34.99	11.50	1.00\\
34.99	11.50	1.00\\
34.99	11.50	1.00\\
34.99	11.50	1.00\\
34.99	11.50	0.99\\
34.98	11.49	0.97\\
34.96	11.48	0.81\\
34.94	11.47	0.51\\
34.91	11.46	0.12\\
34.91	11.46	0.09\\
34.91	11.46	0.09\\
34.91	11.46	0.09\\
34.91	11.46	0.09\\
34.91	11.46	0.09\\
34.91	11.46	0.09\\
34.91	11.46	0.09\\
34.91	11.46	0.09\\
};
 \addlegendentry{Trajectory followed by the MAV with proposed controller}



\addplot3 [color=blue, line width=1.0pt]
 table[row sep=crcr] {%
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.12\\
-0.01	-0.00	0.18\\
-0.01	-0.00	0.31\\
-0.02	-0.00	0.49\\
-0.02	-0.00	0.66\\
-0.02	-0.00	0.81\\
-0.01	-0.00	0.91\\
-0.01	-0.00	0.97\\
-0.01	-0.00	1.00\\
-0.01	-0.00	1.01\\
-0.01	-0.00	1.01\\
-0.01	-0.00	1.00\\
-0.01	-0.00	0.98\\
-0.01	-0.00	0.97\\
-0.02	-0.00	0.96\\
-0.02	-0.00	0.95\\
-0.02	-0.00	0.95\\
-0.01	-0.00	0.96\\
0.00	-0.00	0.97\\
0.04	-0.00	0.99\\
0.10	-0.00	1.00\\
0.17	-0.00	1.02\\
0.25	-0.00	1.03\\
0.34	-0.00	1.04\\
0.42	-0.00	1.04\\
0.51	-0.00	1.04\\
0.59	-0.00	1.04\\
0.67	-0.00	1.03\\
0.75	-0.00	1.03\\
0.83	-0.00	1.02\\
0.91	-0.00	1.01\\
0.99	-0.00	1.00\\
1.07	-0.00	0.99\\
1.15	-0.00	0.98\\
1.23	-0.00	0.98\\
1.31	-0.00	0.98\\
1.39	-0.00	0.98\\
1.47	-0.00	0.98\\
1.55	-0.00	0.98\\
1.63	-0.00	0.98\\
1.71	-0.00	0.99\\
1.80	-0.00	0.99\\
1.88	-0.00	1.00\\
1.96	-0.00	1.01\\
2.04	-0.00	1.01\\
2.12	-0.00	1.01\\
2.20	-0.00	1.02\\
2.28	-0.00	1.02\\
2.36	-0.00	1.02\\
2.44	-0.00	1.02\\
2.52	-0.00	1.02\\
2.60	-0.00	1.02\\
2.68	-0.00	1.02\\
2.76	-0.00	1.02\\
2.84	-0.00	1.02\\
2.92	-0.00	1.01\\
3.00	-0.00	1.01\\
3.08	-0.00	1.01\\
3.16	-0.00	1.00\\
3.24	-0.00	1.00\\
3.32	-0.00	1.00\\
3.40	-0.00	0.99\\
3.48	-0.00	0.99\\
3.56	-0.00	0.99\\
3.64	-0.00	0.99\\
3.73	-0.00	0.99\\
3.81	-0.00	0.99\\
3.89	-0.00	0.99\\
3.97	-0.00	0.99\\
4.05	-0.00	0.99\\
4.13	-0.00	0.99\\
4.21	-0.00	0.99\\
4.29	-0.00	0.99\\
4.37	-0.00	1.00\\
4.45	-0.00	1.00\\
4.53	-0.00	1.00\\
4.61	-0.00	1.00\\
4.69	-0.00	1.00\\
4.77	0.00	1.01\\
4.85	0.01	1.01\\
4.91	0.02	1.01\\
4.97	0.05	1.01\\
5.00	0.10	1.01\\
5.02	0.16	1.01\\
5.02	0.23	1.01\\
5.02	0.31	1.01\\
5.01	0.40	1.00\\
5.00	0.49	1.00\\
4.99	0.58	0.99\\
4.98	0.67	0.99\\
4.97	0.76	0.99\\
4.97	0.84	0.99\\
4.97	0.92	0.99\\
4.97	1.01	0.99\\
4.97	1.09	0.99\\
4.98	1.16	0.99\\
4.98	1.24	0.99\\
4.98	1.32	1.00\\
4.99	1.40	1.00\\
4.99	1.48	1.00\\
4.99	1.56	1.00\\
4.99	1.64	1.01\\
4.99	1.72	1.01\\
4.99	1.80	1.01\\
4.99	1.88	1.01\\
4.99	1.96	1.01\\
4.99	2.04	1.01\\
4.99	2.12	1.01\\
4.99	2.20	1.01\\
4.99	2.28	1.00\\
4.99	2.36	1.00\\
4.99	2.44	1.00\\
4.99	2.52	1.00\\
4.99	2.60	1.00\\
4.99	2.68	1.00\\
4.99	2.76	1.00\\
4.99	2.84	1.00\\
4.99	2.92	1.00\\
4.99	3.00	1.00\\
4.99	3.08	1.00\\
4.99	3.16	1.00\\
4.99	3.24	1.00\\
4.99	3.32	1.00\\
4.99	3.40	1.00\\
4.99	3.48	1.00\\
4.99	3.57	1.00\\
4.99	3.65	1.00\\
4.99	3.73	1.00\\
4.99	3.81	1.00\\
4.99	3.89	1.00\\
4.99	3.97	1.00\\
4.99	4.00	1.00\\
4.99	4.00	1.00\\
4.99	4.00	1.01\\
4.99	4.00	1.02\\
4.99	4.00	1.03\\
5.00	4.00	1.03\\
5.03	4.00	1.04\\
5.07	4.00	1.05\\
5.12	4.00	1.06\\
5.17	4.01	1.07\\
5.24	4.01	1.09\\
5.30	4.01	1.11\\
5.38	4.02	1.13\\
5.45	4.02	1.15\\
5.51	4.03	1.16\\
5.56	4.04	1.18\\
5.61	4.04	1.18\\
5.65	4.03	1.17\\
5.70	4.03	1.16\\
5.75	4.02	1.13\\
5.80	4.01	1.11\\
5.86	4.01	1.08\\
5.92	4.01	1.07\\
6.00	4.01	1.06\\
6.08	4.01	1.05\\
6.17	4.01	1.05\\
6.27	4.00	1.04\\
6.37	4.00	1.03\\
6.45	4.00	1.02\\
6.54	4.00	1.01\\
6.63	4.00	1.01\\
6.73	4.00	1.01\\
6.84	4.00	1.01\\
6.93	4.00	1.01\\
7.03	4.01	1.03\\
7.16	4.01	1.03\\
7.34	4.01	0.98\\
7.58	4.00	0.86\\
7.93	4.00	0.66\\
8.39	4.00	0.45\\
8.75	4.01	0.50\\
8.97	4.08	0.51\\
9.09	3.99	0.45\\
9.19	3.89	0.35\\
9.15	3.83	0.18\\
9.03	3.80	0.09\\
8.97	3.77	0.13\\
8.90	3.75	0.20\\
8.81	3.77	0.30\\
8.74	3.80	0.45\\
8.70	3.84	0.61\\
8.71	3.86	0.73\\
};
 \addlegendentry{Trajectory of the MAV without collision avoidance}

\addplot3 [color=red, line width=1.0pt, only marks, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
0.14	0.00	1.00\\
2.14	0.00	1.00\\
4.14	0.00	1.00\\
5.00	1.14	1.00\\
5.00	3.14	1.00\\
5.63	4.39	1.00\\
7.60	4.07	1.00\\
9.58	3.74	1.00\\
11.55	3.41	1.00\\
13.52	3.08	1.00\\
15.50	2.75	1.00\\
17.47	2.42	1.00\\
19.44	2.09	1.00\\
21.41	1.76	1.00\\
22.95	1.89	1.00\\
22.68	3.87	1.00\\
22.40	5.85	1.00\\
22.13	7.83	1.00\\
21.86	9.81	1.00\\
21.59	11.80	1.00\\
21.32	13.78	1.00\\
21.05	15.76	1.00\\
22.57	15.58	1.00\\
24.47	14.96	1.00\\
26.37	14.33	1.00\\
28.27	13.71	1.00\\
30.17	13.09	1.00\\
32.07	12.46	1.00\\
33.97	11.84	1.00\\
};
 \addlegendentry{Reference Waypoint}

\addplot3[only marks, mark=*, mark options={}, mark size=0.5000pt, draw=gray] table[row sep=crcr]{%
x	y	z\\
-5.95	0.06	0.43\\
-5.94	-0.15	1.46\\
-5.95	-0.47	0.43\\
-5.96	-0.68	1.46\\
-5.93	-0.99	0.43\\
-5.95	-1.21	1.46\\
-5.95	-1.54	0.42\\
-5.96	-1.76	1.47\\
-5.95	-2.09	0.41\\
-5.95	-2.32	1.48\\
-5.96	-2.67	0.39\\
-5.95	-2.91	1.49\\
-5.96	-3.29	0.37\\
-5.95	-3.54	1.50\\
-5.96	-3.94	0.35\\
-5.73	-4.08	1.50\\
-5.10	-4.10	0.40\\
-4.70	-4.09	1.46\\
-4.32	-4.09	1.93\\
-4.01	-4.10	1.90\\
-3.69	-4.09	1.87\\
-3.41	-4.10	1.84\\
-3.14	-4.09	1.82\\
-2.90	-4.10	1.38\\
-2.66	-4.10	0.96\\
-2.43	-4.09	0.58\\
-2.31	-4.09	2.34\\
-2.11	-4.09	1.92\\
-1.91	-4.09	1.34\\
-1.73	-4.10	0.61\\
-1.64	-4.11	2.05\\
-1.45	-4.08	1.32\\
-1.29	-4.11	0.63\\
-1.20	-4.10	2.00\\
-1.04	-4.09	1.31\\
-0.90	-4.11	0.65\\
-0.81	-4.10	1.96\\
-0.66	-4.10	1.30\\
-0.52	-4.10	0.66\\
-0.44	-4.08	1.93\\
-0.31	-4.09	1.29\\
-0.17	-4.08	0.68\\
-0.11	-4.11	1.91\\
0.03	-4.09	1.28\\
0.16	-4.08	0.68\\
0.22	-4.09	1.88\\
0.34	-4.09	1.28\\
0.47	-4.10	0.69\\
0.53	-4.09	1.87\\
0.65	-4.09	1.27\\
0.77	-4.08	0.69\\
0.83	-4.10	1.86\\
0.95	-4.09	1.27\\
1.06	-4.12	0.69\\
1.13	-4.10	1.85\\
1.24	-4.09	1.27\\
1.36	-4.09	0.70\\
1.42	-4.10	1.85\\
1.54	-4.09	1.27\\
1.65	-4.10	0.69\\
1.71	-4.08	1.85\\
1.83	-4.10	1.27\\
1.95	-4.10	0.69\\
2.01	-4.09	1.85\\
2.13	-4.09	1.27\\
2.25	-4.09	0.68\\
2.31	-4.09	1.86\\
2.44	-4.09	1.27\\
2.56	-4.10	0.68\\
2.63	-4.09	1.88\\
2.76	-4.09	1.28\\
2.88	-4.08	0.67\\
2.96	-4.09	1.90\\
3.09	-4.08	1.28\\
3.23	-4.09	0.66\\
3.31	-4.10	1.93\\
3.45	-4.09	1.29\\
3.59	-4.09	0.64\\
3.68	-4.09	1.96\\
3.83	-4.09	1.30\\
3.99	-4.10	0.62\\
4.07	-4.09	2.00\\
4.25	-4.10	1.31\\
4.42	-4.10	0.60\\
4.51	-4.09	2.04\\
4.69	-4.08	1.32\\
4.89	-4.08	0.57\\
5.01	-4.10	2.31\\
5.23	-4.09	1.93\\
5.46	-4.10	1.55\\
5.68	-4.08	1.14\\
5.95	-4.10	0.72\\
6.23	-4.11	0.26\\
6.50	-4.09	0.23\\
6.81	-4.09	0.20\\
7.16	-4.10	0.66\\
7.53	-4.10	1.16\\
7.92	-4.09	1.98\\
8.60	-4.10	0.89\\
9.09	-4.09	2.10\\
9.96	-4.09	1.53\\
11.03	-4.10	2.31\\
12.78	-4.09	0.81\\
15.24	-4.10	0.76\\
20.05	-4.09	0.66\\
23.50	-2.89	2.16\\
23.50	-0.66	1.37\\
23.49	1.56	0.60\\
23.49	3.48	2.16\\
38.10	10.19	1.61\\
12.96	4.50	0.80\\
11.64	4.50	2.40\\
10.22	4.50	0.85\\
9.36	4.51	0.87\\
8.85	4.50	2.10\\
8.15	4.49	0.89\\
7.78	4.51	2.00\\
7.23	4.51	0.91\\
6.88	4.50	1.41\\
6.57	4.50	1.88\\
6.28	4.50	1.86\\
6.02	4.52	1.83\\
5.76	4.51	1.81\\
5.50	4.49	1.57\\
5.27	4.50	1.15\\
5.06	4.50	0.74\\
4.85	4.51	0.34\\
4.74	4.50	2.13\\
4.56	4.51	1.72\\
4.35	4.50	1.33\\
4.18	4.51	0.77\\
4.09	4.51	2.26\\
3.91	4.50	1.50\\
3.75	4.51	0.78\\
3.67	4.51	2.21\\
3.51	4.50	1.48\\
3.35	4.51	0.79\\
3.28	4.51	2.18\\
3.12	4.50	1.47\\
2.98	4.51	0.80\\
2.91	4.51	2.15\\
2.76	4.49	1.46\\
2.62	4.51	0.80\\
2.56	4.51	2.13\\
2.42	4.51	1.45\\
2.28	4.50	0.81\\
2.22	4.51	2.11\\
2.08	4.50	1.45\\
1.95	4.50	0.81\\
1.89	4.51	2.10\\
1.76	4.50	1.45\\
1.63	4.51	0.82\\
1.57	4.50	2.09\\
1.43	4.50	1.45\\
1.30	4.50	0.82\\
1.24	4.50	2.09\\
1.11	4.52	1.45\\
0.98	4.52	0.82\\
0.92	4.51	2.10\\
0.78	4.52	1.45\\
0.65	4.51	0.82\\
0.59	4.50	2.11\\
0.46	4.50	1.46\\
0.32	4.50	0.81\\
0.25	4.51	2.13\\
0.11	4.51	1.47\\
-0.03	4.50	0.81\\
-0.10	4.50	2.15\\
-0.24	4.50	1.48\\
-0.39	4.50	0.81\\
-0.46	4.50	2.18\\
-0.62	4.50	1.49\\
-0.78	4.50	0.80\\
-0.85	4.51	2.22\\
-1.01	4.50	1.51\\
-1.18	4.50	0.79\\
-1.28	4.52	2.27\\
-1.44	4.50	1.53\\
-1.63	4.51	0.97\\
-1.83	4.52	0.58\\
-1.92	4.51	2.35\\
-2.12	4.50	1.97\\
-2.34	4.51	1.58\\
-2.56	4.51	1.17\\
-2.80	4.51	0.74\\
-3.04	4.51	0.51\\
-3.29	4.50	0.50\\
-3.58	4.51	0.48\\
-3.87	4.51	0.46\\
-4.19	4.51	0.69\\
-4.51	4.50	1.20\\
-4.87	4.50	2.29\\
-5.49	4.51	1.22\\
-5.93	4.51	2.44\\
-5.96	4.09	1.22\\
-5.95	3.82	2.38\\
-5.95	3.43	1.22\\
-5.95	3.18	2.34\\
-5.96	2.81	1.21\\
-5.97	2.58	2.31\\
-5.94	2.22	1.21\\
-5.95	2.00	2.28\\
-5.96	1.66	1.21\\
-5.96	1.44	2.26\\
-5.95	1.12	1.20\\
-5.97	0.91	2.25\\
-5.93	0.58	1.20\\
-5.96	0.38	2.24\\
-5.95	0.06	1.20\\
-5.95	0.13	1.56\\
-5.95	-0.31	2.35\\
-5.94	-1.00	0.84\\
-5.94	-1.45	1.63\\
-5.95	-1.91	2.44\\
-5.95	-2.64	0.90\\
-5.93	-3.33	0.52\\
-5.95	-4.05	0.54\\
-4.96	-4.09	2.12\\
-3.92	-4.10	2.04\\
-3.00	-4.09	1.66\\
-2.22	-4.09	1.33\\
-1.49	-4.09	0.22\\
-1.15	-4.10	0.79\\
-0.82	-4.10	1.32\\
-0.51	-4.09	1.82\\
-0.23	-4.10	2.29\\
0.29	-4.09	0.64\\
0.56	-4.09	0.65\\
0.79	-4.10	0.67\\
1.04	-4.08	0.69\\
1.26	-4.09	0.70\\
1.47	-4.10	0.71\\
1.68	-4.08	0.73\\
1.87	-4.09	0.74\\
1.90	-4.10	2.47\\
2.10	-4.10	2.06\\
2.29	-4.10	1.67\\
2.46	-4.11	1.31\\
2.65	-4.09	0.96\\
2.82	-4.10	0.61\\
2.86	-4.09	2.18\\
3.02	-4.09	1.82\\
3.18	-4.09	1.47\\
3.33	-4.09	1.14\\
3.48	-4.09	0.82\\
3.53	-4.09	2.31\\
3.67	-4.09	1.80\\
3.82	-4.09	1.15\\
3.87	-4.10	2.47\\
4.01	-4.10	1.79\\
4.16	-4.09	1.15\\
4.20	-4.10	2.45\\
4.34	-4.10	1.78\\
4.48	-4.10	1.15\\
4.53	-4.08	2.43\\
4.67	-4.09	1.78\\
4.80	-4.09	1.16\\
4.85	-4.10	2.43\\
4.98	-4.09	1.78\\
5.11	-4.10	1.16\\
5.17	-4.09	2.43\\
5.30	-4.09	1.78\\
5.43	-4.10	1.16\\
5.49	-4.09	2.44\\
5.62	-4.09	1.79\\
5.75	-4.08	1.16\\
5.82	-4.09	2.46\\
5.96	-4.11	1.80\\
6.08	-4.09	1.16\\
6.15	-4.08	2.48\\
6.29	-4.09	1.98\\
6.43	-4.08	1.65\\
6.57	-4.09	1.33\\
6.71	-4.10	1.00\\
6.85	-4.09	0.66\\
6.94	-4.10	2.20\\
7.10	-4.10	1.85\\
7.25	-4.10	1.51\\
7.40	-4.09	1.16\\
7.55	-4.08	0.81\\
7.68	-4.10	2.46\\
7.85	-4.10	2.10\\
8.03	-4.10	1.92\\
8.22	-4.10	1.93\\
8.41	-4.09	1.95\\
8.61	-4.08	1.96\\
8.83	-4.08	1.98\\
9.06	-4.09	2.00\\
9.31	-4.10	2.03\\
9.58	-4.10	2.28\\
9.92	-4.09	0.69\\
10.23	-4.09	1.15\\
10.56	-4.09	1.65\\
10.94	-4.11	2.19\\
11.41	-4.10	0.60\\
11.88	-4.10	1.71\\
12.48	-4.09	0.53\\
13.11	-4.09	2.10\\
14.01	-4.09	2.18\\
15.35	-4.09	0.72\\
16.82	-4.10	1.54\\
19.86	-4.10	0.53\\
23.51	-3.77	0.36\\
23.50	-2.40	0.32\\
23.49	-1.06	0.28\\
23.49	0.26	0.23\\
23.51	1.66	2.11\\
23.50	3.52	1.39\\
38.11	9.52	1.53\\
14.09	4.50	1.83\\
13.16	4.50	1.75\\
12.38	4.50	1.39\\
11.78	4.51	0.24\\
11.33	4.51	0.80\\
10.93	4.51	1.31\\
10.54	4.50	1.78\\
10.21	4.50	1.98\\
9.93	4.51	1.95\\
9.65	4.51	1.91\\
9.39	4.51	1.88\\
9.15	4.50	1.85\\
8.95	4.51	1.22\\
8.76	4.51	0.43\\
8.59	4.51	1.98\\
8.42	4.51	1.20\\
8.24	4.49	0.45\\
8.10	4.51	1.92\\
7.94	4.50	1.18\\
7.80	4.52	0.47\\
7.66	4.50	1.87\\
7.52	4.51	1.16\\
7.38	4.51	0.49\\
7.26	4.51	1.83\\
7.14	4.52	1.15\\
7.00	4.50	0.50\\
6.89	4.50	1.79\\
6.77	4.50	1.14\\
6.65	4.52	0.51\\
6.55	4.51	1.76\\
6.43	4.50	1.13\\
6.31	4.52	0.51\\
6.22	4.50	1.74\\
6.10	4.50	1.13\\
5.98	4.50	0.52\\
5.90	4.49	1.72\\
5.79	4.51	1.12\\
5.67	4.50	0.52\\
5.60	4.51	1.71\\
5.48	4.50	1.12\\
5.37	4.51	0.52\\
5.30	4.51	1.70\\
5.18	4.51	1.11\\
5.07	4.51	0.52\\
5.00	4.50	1.70\\
4.88	4.51	1.11\\
4.77	4.49	0.52\\
4.70	4.51	1.70\\
4.58	4.51	1.11\\
4.46	4.51	0.52\\
4.40	4.51	1.70\\
4.28	4.51	1.11\\
4.15	4.51	0.51\\
4.09	4.52	1.71\\
3.96	4.51	1.11\\
3.84	4.50	0.50\\
3.77	4.52	1.73\\
3.64	4.51	1.11\\
3.50	4.50	0.49\\
3.44	4.51	1.74\\
3.30	4.50	1.12\\
3.16	4.50	0.48\\
3.10	4.50	1.77\\
2.94	4.51	1.12\\
2.79	4.50	0.46\\
2.72	4.50	1.80\\
2.56	4.50	1.13\\
2.38	4.50	0.44\\
2.32	4.50	1.83\\
2.14	4.50	1.14\\
1.95	4.50	0.41\\
1.89	4.50	1.88\\
1.68	4.49	1.15\\
1.47	4.50	0.77\\
1.24	4.51	0.37\\
1.18	4.51	2.17\\
0.94	4.51	1.78\\
0.70	4.50	1.38\\
0.41	4.51	0.97\\
0.15	4.50	0.97\\
-0.13	4.50	0.97\\
-0.45	4.50	0.97\\
-0.78	4.50	0.97\\
-1.13	4.51	1.50\\
-1.79	4.50	0.42\\
-2.20	4.51	1.57\\
-3.02	4.51	0.68\\
-3.96	4.51	0.31\\
-4.49	4.50	2.46\\
-5.94	4.35	1.02\\
-5.92	3.85	1.84\\
-5.94	3.12	0.27\\
-5.94	2.65	1.08\\
-5.95	2.20	1.88\\
-5.95	1.50	0.35\\
-5.94	1.05	1.14\\
-5.93	0.61	1.93\\
-5.94	2.74	0.30\\
-5.96	2.22	1.03\\
-5.93	1.70	1.77\\
-5.95	1.11	0.96\\
-5.96	0.50	0.52\\
-5.94	-0.05	1.27\\
-5.95	-0.63	2.03\\
-5.95	-1.20	0.37\\
-5.95	-1.81	1.15\\
-5.94	-2.44	1.95\\
-5.94	-3.12	0.62\\
-5.94	-3.95	0.54\\
-4.87	-4.10	0.52\\
-3.76	-4.09	2.47\\
-2.99	-4.10	0.87\\
-2.24	-4.09	1.54\\
-1.59	-4.10	2.16\\
-1.05	-4.10	2.09\\
-0.57	-4.10	1.71\\
-0.12	-4.09	1.36\\
0.28	-4.10	1.03\\
0.71	-4.09	2.45\\
1.01	-4.08	1.26\\
1.36	-4.10	2.35\\
1.64	-4.10	1.22\\
1.97	-4.09	2.26\\
2.23	-4.09	1.17\\
2.50	-4.10	1.67\\
2.75	-4.10	2.17\\
2.96	-4.08	0.36\\
3.20	-4.09	0.85\\
3.44	-4.10	1.34\\
3.68	-4.09	1.82\\
3.92	-4.08	2.30\\
4.12	-4.09	0.56\\
4.34	-4.10	1.03\\
4.57	-4.10	1.51\\
4.80	-4.10	1.99\\
4.99	-4.09	1.98\\
5.19	-4.09	1.97\\
5.39	-4.10	1.96\\
5.59	-4.10	1.95\\
5.79	-4.10	1.94\\
5.99	-4.10	1.94\\
6.19	-4.11	1.93\\
6.41	-4.09	2.44\\
6.65	-4.10	0.67\\
6.88	-4.10	1.16\\
7.12	-4.10	1.67\\
7.35	-4.10	2.19\\
7.63	-4.10	0.36\\
7.87	-4.09	0.88\\
8.12	-4.09	1.40\\
8.38	-4.09	2.22\\
8.73	-4.09	1.13\\
9.01	-4.09	2.25\\
9.40	-4.09	1.12\\
9.70	-4.10	2.30\\
10.13	-4.09	1.12\\
10.61	-4.10	0.81\\
11.13	-4.10	0.47\\
11.47	-4.09	2.46\\
12.27	-4.09	0.43\\
12.91	-4.09	1.14\\
13.63	-4.10	1.92\\
14.76	-4.10	0.33\\
15.67	-4.10	1.18\\
17.13	-4.10	1.22\\
18.82	-4.09	2.34\\
22.51	-4.10	1.36\\
23.50	-2.40	0.77\\
23.49	-0.75	1.52\\
23.50	0.60	1.58\\
23.50	1.93	1.65\\
23.51	3.25	1.74\\
23.53	4.57	1.83\\
13.34	4.50	1.18\\
12.61	4.51	2.28\\
10.78	4.50	0.33\\
10.16	4.50	0.23\\
10.30	4.51	1.77\\
9.64	4.51	1.01\\
9.11	4.50	0.40\\
9.22	4.51	1.67\\
8.76	4.51	1.04\\
8.39	4.51	0.52\\
8.46	4.51	1.60\\
8.12	4.50	1.07\\
7.85	4.51	0.61\\
7.90	4.51	1.55\\
7.65	4.51	1.09\\
7.43	4.51	0.68\\
7.48	4.51	1.51\\
7.27	4.51	1.10\\
7.08	4.50	0.73\\
7.12	4.50	1.49\\
6.95	4.50	1.11\\
6.80	4.50	0.78\\
6.84	4.51	1.47\\
6.68	4.50	1.12\\
6.56	4.51	0.81\\
6.58	4.50	1.45\\
6.47	4.52	1.13\\
6.35	4.51	0.84\\
6.37	4.50	1.44\\
6.26	4.50	1.14\\
6.16	4.50	0.86\\
6.18	4.50	1.43\\
6.09	4.52	1.15\\
6.00	4.51	0.88\\
6.01	4.50	1.42\\
5.92	4.50	1.16\\
5.84	4.50	0.90\\
5.86	4.52	1.43\\
5.78	4.51	1.16\\
5.70	4.51	0.91\\
5.71	4.51	1.42\\
5.63	4.50	1.17\\
5.56	4.50	0.93\\
5.57	4.50	1.42\\
5.50	4.51	1.17\\
5.43	4.50	0.94\\
5.44	4.51	1.42\\
5.37	4.50	1.18\\
5.32	4.53	0.95\\
5.32	4.51	1.42\\
5.25	4.52	1.19\\
5.19	4.50	0.96\\
5.20	4.51	1.43\\
5.13	4.50	1.19\\
5.07	4.51	0.97\\
5.08	4.50	1.43\\
5.02	4.50	1.20\\
4.96	4.50	0.97\\
4.96	4.50	1.44\\
4.90	4.50	1.21\\
4.84	4.50	0.98\\
4.84	4.50	1.44\\
4.78	4.51	1.21\\
4.72	4.51	0.98\\
4.72	4.49	1.45\\
4.66	4.51	1.22\\
4.60	4.50	0.99\\
4.59	4.51	1.47\\
4.53	4.50	1.23\\
4.47	4.51	0.99\\
4.47	4.48	1.47\\
4.40	4.52	1.23\\
4.34	4.52	0.99\\
4.33	4.51	1.49\\
4.27	4.50	1.24\\
4.21	4.50	0.99\\
4.19	4.50	1.51\\
4.12	4.51	1.25\\
4.06	4.50	0.99\\
4.03	4.50	1.53\\
3.96	4.51	1.26\\
3.89	4.51	0.99\\
3.86	4.51	1.55\\
3.80	4.50	1.27\\
3.71	4.51	0.98\\
3.68	4.50	1.58\\
3.60	4.50	1.28\\
3.52	4.50	0.98\\
3.48	4.50	1.61\\
3.40	4.49	1.30\\
3.28	4.52	0.97\\
3.24	4.50	1.65\\
3.14	4.51	1.31\\
3.03	4.51	0.96\\
2.96	4.51	1.70\\
2.84	4.51	1.33\\
2.73	4.50	0.95\\
2.63	4.50	1.76\\
2.49	4.51	1.36\\
2.35	4.51	0.93\\
2.22	4.50	1.84\\
2.06	4.50	1.39\\
1.87	4.51	0.91\\
1.70	4.50	1.94\\
1.48	4.51	1.43\\
1.25	4.50	1.01\\
0.96	4.50	2.41\\
0.64	4.51	2.15\\
0.21	4.51	2.24\\
-0.26	4.50	2.33\\
-0.92	4.51	0.95\\
-1.86	4.51	1.91\\
-3.29	4.51	1.46\\
-5.65	4.51	1.54\\
-5.94	4.03	2.30\\
-5.94	3.49	0.73\\
-5.95	2.98	1.46\\
-5.95	2.49	1.40\\
-5.94	1.65	1.43\\
-5.94	0.79	1.45\\
-5.94	-0.29	1.48\\
-5.94	-1.42	1.52\\
-5.95	-2.59	1.55\\
-5.95	-3.82	1.59\\
-4.04	-4.10	1.56\\
-2.10	-4.10	1.08\\
-1.18	-4.09	2.36\\
-0.02	-4.10	0.71\\
0.70	-4.10	1.48\\
1.35	-4.10	2.18\\
2.19	-4.09	0.45\\
2.52	-4.09	2.44\\
3.04	-4.10	2.08\\
3.55	-4.09	1.43\\
4.00	-4.10	0.24\\
4.28	-4.09	1.42\\
4.70	-4.10	0.28\\
4.96	-4.10	1.41\\
5.35	-4.10	0.32\\
5.58	-4.10	1.41\\
5.82	-4.10	1.94\\
6.05	-4.10	2.46\\
6.40	-4.10	0.62\\
6.62	-4.10	1.14\\
6.84	-4.09	1.65\\
7.05	-4.08	2.15\\
7.37	-4.09	0.39\\
7.57	-4.08	0.89\\
7.78	-4.10	1.39\\
7.98	-4.09	1.88\\
8.19	-4.10	2.38\\
8.48	-4.09	0.65\\
8.69	-4.10	1.14\\
8.89	-4.10	1.63\\
9.09	-4.09	2.12\\
9.38	-4.09	0.40\\
9.59	-4.09	0.89\\
9.80	-4.09	1.38\\
10.00	-4.08	1.87\\
10.22	-4.10	2.39\\
10.52	-4.10	0.62\\
10.74	-4.09	1.12\\
10.97	-4.10	1.64\\
11.19	-4.09	2.16\\
11.51	-4.10	0.33\\
11.75	-4.09	0.85\\
12.00	-4.10	1.38\\
12.26	-4.11	1.93\\
12.62	-4.10	0.54\\
12.90	-4.10	1.67\\
13.29	-4.09	0.51\\
13.61	-4.09	1.98\\
14.07	-4.09	1.70\\
14.56	-4.10	1.39\\
15.07	-4.10	1.07\\
15.63	-4.10	0.72\\
16.23	-4.10	0.33\\
16.91	-4.09	0.66\\
17.69	-4.09	1.42\\
18.82	-4.10	1.00\\
20.16	-4.10	0.98\\
21.76	-4.09	0.95\\
23.52	-3.73	0.91\\
23.50	-2.49	0.88\\
23.50	-1.51	2.48\\
23.49	-0.60	2.43\\
23.51	0.28	2.40\\
23.52	1.14	2.36\\
23.50	1.99	2.33\\
23.50	2.84	2.31\\
23.50	3.68	2.29\\
23.51	4.70	0.71\\
38.11	9.08	0.27\\
14.31	4.50	1.31\\
13.81	4.51	0.74\\
13.47	4.51	2.16\\
13.12	4.51	1.42\\
12.77	4.50	0.79\\
12.56	4.51	1.97\\
12.31	4.51	1.36\\
12.07	4.51	0.83\\
11.91	4.51	1.84\\
11.71	4.50	1.32\\
11.54	4.51	0.85\\
11.42	4.51	1.74\\
11.26	4.50	1.28\\
11.12	4.50	0.88\\
11.05	4.51	1.67\\
10.91	4.50	1.26\\
10.80	4.51	0.89\\
10.72	4.50	1.61\\
10.62	4.50	1.24\\
10.51	4.49	0.90\\
10.47	4.51	1.57\\
10.37	4.51	1.23\\
10.28	4.50	0.91\\
10.23	4.50	1.53\\
10.15	4.50	1.21\\
10.08	4.50	0.92\\
10.04	4.51	1.50\\
9.96	4.50	1.20\\
9.89	4.49	0.93\\
9.86	4.51	1.48\\
9.79	4.50	1.20\\
9.73	4.50	0.93\\
9.70	4.51	1.46\\
9.64	4.51	1.19\\
9.58	4.50	0.94\\
9.56	4.51	1.44\\
9.50	4.51	1.19\\
9.44	4.49	0.94\\
9.42	4.52	1.43\\
9.36	4.50	1.18\\
9.31	4.51	0.94\\
9.29	4.51	1.42\\
9.24	4.50	1.18\\
9.19	4.50	0.95\\
9.16	4.50	1.41\\
9.11	4.50	1.18\\
9.07	4.51	0.95\\
9.04	4.50	1.41\\
9.00	4.51	1.17\\
8.95	4.51	0.95\\
8.93	4.51	1.40\\
8.88	4.51	1.17\\
8.83	4.51	0.95\\
8.81	4.51	1.40\\
8.77	4.50	1.17\\
8.72	4.49	0.95\\
8.70	4.50	1.40\\
8.65	4.51	1.18\\
8.60	4.49	0.95\\
8.58	4.51	1.41\\
8.53	4.51	1.18\\
8.49	4.50	0.95\\
8.47	4.50	1.41\\
8.42	4.50	1.18\\
8.37	4.50	0.95\\
8.35	4.50	1.41\\
8.29	4.51	1.18\\
8.24	4.50	0.95\\
8.22	4.51	1.43\\
8.18	4.49	1.18\\
8.11	4.51	0.95\\
8.10	4.49	1.43\\
8.03	4.53	1.19\\
7.98	4.50	0.95\\
7.96	4.50	1.45\\
7.90	4.49	1.20\\
7.82	4.51	0.94\\
7.81	4.51	1.47\\
7.74	4.50	1.20\\
7.66	4.51	0.94\\
7.64	4.51	1.49\\
7.57	4.51	1.21\\
7.49	4.50	0.93\\
7.47	4.51	1.51\\
7.38	4.51	1.23\\
7.29	4.50	0.93\\
7.27	4.50	1.54\\
7.17	4.51	1.24\\
7.06	4.51	0.92\\
7.04	4.51	1.58\\
6.92	4.51	1.26\\
6.80	4.51	0.91\\
6.77	4.51	1.63\\
6.63	4.51	1.28\\
6.48	4.51	0.90\\
6.45	4.51	1.69\\
6.29	4.51	1.30\\
6.11	4.50	0.88\\
6.06	4.50	1.77\\
5.85	4.51	1.34\\
5.63	4.50	0.86\\
5.55	4.51	1.87\\
5.27	4.51	1.38\\
4.97	4.50	0.83\\
4.89	4.51	2.02\\
4.51	4.50	1.45\\
4.06	4.50	0.79\\
3.95	4.50	2.22\\
3.37	4.51	1.55\\
2.71	4.50	1.17\\
1.90	4.51	1.19\\
1.01	4.50	2.04\\
-1.22	4.50	1.60\\
-5.95	4.38	0.84\\
-5.95	3.53	0.86\\
-5.94	2.28	0.82\\
-5.95	0.98	1.55\\
-5.94	-0.37	1.63\\
-5.95	-1.76	1.71\\
-5.95	-3.19	1.80\\
-3.74	-4.10	1.81\\
-0.90	-4.10	1.76\\
0.86	-4.09	1.73\\
2.30	-4.09	1.71\\
3.51	-4.08	1.68\\
4.60	-4.09	0.56\\
5.27	-4.11	0.25\\
5.58	-4.09	2.34\\
6.19	-4.09	1.97\\
6.74	-4.09	1.64\\
7.24	-4.10	1.32\\
7.72	-4.10	1.04\\
8.16	-4.10	0.76\\
8.41	-4.09	1.89\\
8.83	-4.09	0.79\\
9.05	-4.10	1.88\\
9.45	-4.09	0.82\\
9.66	-4.09	1.86\\
10.02	-4.10	0.83\\
10.22	-4.10	1.85\\
10.56	-4.10	0.85\\
10.76	-4.09	1.84\\
11.08	-4.10	0.86\\
11.28	-4.10	1.83\\
11.59	-4.09	0.87\\
11.78	-4.09	1.82\\
12.08	-4.08	0.87\\
12.27	-4.10	1.82\\
12.56	-4.09	0.87\\
12.76	-4.11	1.82\\
13.04	-4.10	0.87\\
13.24	-4.10	1.82\\
13.53	-4.10	0.87\\
13.73	-4.09	1.82\\
14.02	-4.10	0.86\\
14.24	-4.10	1.82\\
14.53	-4.10	0.85\\
14.76	-4.10	1.83\\
15.06	-4.09	0.83\\
15.30	-4.09	1.84\\
15.62	-4.11	0.81\\
15.88	-4.09	1.85\\
16.20	-4.09	0.79\\
16.50	-4.11	1.86\\
16.84	-4.09	0.76\\
17.17	-4.10	1.88\\
17.54	-4.09	0.72\\
17.91	-4.10	2.20\\
18.38	-4.10	1.91\\
18.86	-4.08	1.61\\
19.40	-4.09	1.28\\
19.99	-4.10	0.92\\
20.66	-4.09	1.26\\
21.46	-4.10	2.02\\
22.44	-4.09	0.40\\
23.50	-3.95	0.32\\
23.51	-3.24	2.03\\
23.49	-2.54	0.30\\
23.50	-1.94	1.11\\
23.51	-1.36	1.89\\
23.51	-0.76	0.25\\
23.50	-0.21	1.02\\
23.51	0.32	1.77\\
23.51	0.90	0.58\\
23.51	1.43	1.70\\
23.52	1.95	2.43\\
23.51	2.48	0.88\\
23.51	2.99	1.60\\
23.51	3.49	2.34\\
23.50	4.03	0.79\\
23.50	4.55	1.52\\
38.10	8.55	1.14\\
38.10	12.18	1.90\\
37.89	16.46	1.75\\
32.14	16.46	2.34\\
28.56	16.45	1.37\\
25.72	16.45	0.60\\
14.33	4.50	1.02\\
14.26	4.50	0.67\\
14.18	4.50	1.35\\
14.10	4.49	1.01\\
14.05	4.51	0.69\\
13.97	4.50	1.33\\
13.91	4.50	1.01\\
13.85	4.50	0.71\\
13.80	4.51	1.31\\
13.74	4.51	1.01\\
13.67	4.50	0.72\\
13.62	4.50	1.30\\
13.56	4.50	1.01\\
13.51	4.51	0.72\\
13.47	4.51	1.29\\
13.41	4.50	1.01\\
13.35	4.50	0.73\\
13.31	4.50	1.28\\
13.26	4.52	1.01\\
13.21	4.51	0.74\\
13.17	4.49	1.27\\
13.12	4.50	1.01\\
13.06	4.50	0.75\\
13.04	4.51	1.27\\
12.98	4.51	1.01\\
12.93	4.51	0.75\\
12.90	4.51	1.27\\
12.85	4.50	1.01\\
12.80	4.51	0.75\\
12.77	4.50	1.27\\
12.72	4.51	1.01\\
12.66	4.51	0.75\\
12.64	4.51	1.27\\
12.58	4.51	1.01\\
12.53	4.52	0.75\\
12.51	4.50	1.27\\
12.45	4.51	1.01\\
12.39	4.52	0.74\\
12.38	4.50	1.27\\
12.32	4.51	1.01\\
12.26	4.50	0.74\\
12.24	4.49	1.28\\
12.17	4.51	1.01\\
12.12	4.50	0.74\\
12.09	4.51	1.28\\
12.03	4.51	1.01\\
11.96	4.51	0.73\\
11.95	4.51	1.29\\
11.88	4.51	1.01\\
11.81	4.51	0.73\\
11.80	4.49	1.30\\
11.72	4.50	1.02\\
11.64	4.50	0.72\\
11.62	4.52	1.32\\
11.54	4.50	1.02\\
11.45	4.51	0.70\\
11.44	4.51	1.33\\
11.34	4.51	1.02\\
11.25	4.50	0.69\\
11.24	4.50	1.35\\
11.13	4.51	1.02\\
11.02	4.50	0.67\\
11.01	4.50	1.37\\
10.91	4.49	1.03\\
10.77	4.50	0.65\\
10.75	4.51	1.40\\
10.62	4.50	1.03\\
10.46	4.50	0.63\\
10.45	4.51	1.44\\
10.28	4.51	1.04\\
10.11	4.50	0.59\\
10.09	4.51	1.49\\
9.89	4.51	1.04\\
9.66	4.51	0.55\\
9.67	4.50	1.54\\
9.40	4.50	1.05\\
9.11	4.50	0.49\\
9.10	4.51	1.62\\
8.78	4.50	1.06\\
8.39	4.50	0.41\\
8.38	4.51	1.73\\
7.90	4.51	1.08\\
7.33	4.51	0.29\\
7.37	4.50	1.88\\
6.73	4.51	1.54\\
6.08	4.50	1.60\\
5.38	4.50	2.19\\
3.40	4.51	1.17\\
0.90	4.51	1.63\\
-5.95	4.15	0.72\\
-5.95	2.53	2.25\\
-5.94	0.26	1.45\\
-5.95	-2.06	0.63\\
-5.78	-4.09	2.25\\
0.37	-4.10	0.72\\
2.78	-4.08	2.37\\
4.58	-4.10	2.23\\
6.07	-4.09	2.12\\
7.29	-4.10	0.42\\
8.11	-4.09	1.22\\
8.85	-4.09	1.93\\
9.68	-4.10	0.52\\
10.08	-4.09	2.18\\
10.63	-4.09	0.87\\
10.97	-4.09	2.11\\
11.45	-4.09	0.88\\
11.75	-4.10	2.05\\
12.18	-4.09	0.89\\
12.45	-4.10	2.00\\
12.84	-4.10	0.63\\
13.09	-4.09	1.16\\
13.34	-4.08	1.68\\
13.57	-4.09	2.19\\
13.90	-4.11	0.40\\
14.13	-4.10	0.91\\
14.35	-4.11	1.40\\
14.56	-4.10	1.89\\
14.77	-4.08	2.37\\
15.08	-4.10	0.67\\
15.28	-4.09	1.15\\
15.47	-4.09	1.62\\
15.67	-4.11	1.62\\
15.86	-4.11	1.62\\
16.06	-4.10	1.62\\
16.25	-4.10	1.62\\
16.44	-4.09	1.61\\
16.63	-4.09	1.61\\
16.82	-4.10	1.62\\
17.01	-4.10	1.62\\
17.20	-4.10	1.62\\
17.39	-4.10	1.62\\
17.59	-4.10	1.62\\
17.78	-4.09	1.62\\
17.98	-4.10	1.87\\
18.18	-4.10	2.36\\
18.48	-4.10	0.67\\
18.69	-4.09	1.15\\
18.90	-4.10	1.65\\
19.11	-4.10	2.15\\
19.45	-4.11	0.40\\
19.67	-4.10	0.91\\
19.89	-4.09	1.42\\
20.13	-4.10	1.95\\
20.51	-4.11	0.90\\
20.75	-4.08	1.99\\
21.16	-4.09	0.90\\
21.43	-4.08	2.04\\
21.90	-4.10	0.89\\
22.19	-4.08	2.09\\
22.71	-4.09	0.88\\
23.25	-4.09	0.22\\
23.50	-3.98	2.20\\
23.50	-3.43	1.83\\
23.50	-2.93	1.20\\
23.52	-2.64	2.40\\
23.49	-2.16	1.19\\
23.51	-1.90	2.34\\
23.50	-1.48	1.19\\
23.49	-1.22	2.29\\
23.50	-0.85	1.19\\
23.52	-0.62	2.25\\
23.50	-0.26	1.19\\
23.52	-0.05	2.22\\
23.50	0.30	1.19\\
23.50	0.50	2.19\\
23.49	0.84	0.21\\
23.51	1.04	0.21\\
23.50	1.24	0.22\\
23.50	1.44	0.23\\
23.50	1.64	0.23\\
23.50	1.84	0.23\\
23.50	2.04	0.24\\
23.49	2.23	0.24\\
23.50	2.43	0.24\\
23.50	2.62	0.24\\
23.49	2.82	0.25\\
23.49	3.01	0.25\\
23.49	3.21	0.25\\
23.48	3.40	0.24\\
23.49	3.60	0.24\\
23.50	3.80	0.24\\
23.50	4.01	0.48\\
23.49	4.20	0.97\\
23.48	4.41	1.46\\
23.51	4.62	1.97\\
23.49	4.95	0.21\\
38.10	12.20	1.56\\
38.10	16.17	1.62\\
32.88	16.46	0.80\\
30.33	16.46	2.19\\
28.16	16.46	1.49\\
26.57	16.45	1.47\\
25.15	16.46	1.45\\
23.84	16.45	1.44\\
22.63	16.46	1.43\\
21.48	16.45	1.42\\
20.39	16.44	1.42\\
19.55	16.46	1.91\\
18.73	16.46	1.90\\
17.92	16.44	1.90\\
17.13	16.46	1.89\\
16.33	16.45	1.89\\
15.53	16.44	1.90\\
14.73	16.45	1.90\\
14.40	14.00	1.76\\
14.41	11.85	2.31\\
14.41	10.40	1.84\\
14.39	9.36	0.24\\
14.40	8.75	0.54\\
14.40	8.25	0.57\\
14.39	7.83	0.40\\
14.41	7.58	2.18\\
14.40	7.23	1.74\\
14.40	6.93	1.19\\
14.40	6.65	0.53\\
14.41	6.49	1.82\\
14.39	6.26	1.17\\
14.40	6.03	0.59\\
14.40	5.92	1.74\\
14.41	5.72	1.16\\
14.39	5.55	0.63\\
14.41	5.44	1.68\\
14.40	5.29	1.15\\
14.41	5.13	0.67\\
14.40	5.06	1.63\\
14.40	4.92	1.15\\
14.40	4.79	0.70\\
14.40	4.72	1.59\\
14.40	4.61	1.14\\
14.39	4.50	0.72\\
14.31	4.51	1.57\\
14.17	4.51	1.14\\
14.03	4.50	0.68\\
13.92	4.51	1.62\\
13.76	4.51	1.15\\
13.58	4.50	0.64\\
13.46	4.51	1.69\\
13.24	4.51	1.16\\
13.01	4.51	0.57\\
12.86	4.51	1.77\\
12.58	4.51	1.17\\
12.27	4.51	0.49\\
12.08	4.51	1.88\\
11.69	4.51	1.18\\
11.24	4.51	0.78\\
10.73	4.50	0.31\\
10.10	4.50	0.24\\
9.30	4.50	0.68\\
8.28	4.51	1.84\\
6.28	4.51	1.27\\
1.61	4.50	0.28\\
-5.93	3.83	2.26\\
-5.94	1.15	1.52\\
-5.94	-1.52	0.59\\
-5.94	-3.87	2.48\\
2.12	-4.10	1.40\\
6.40	-4.09	0.27\\
8.37	-4.10	0.36\\
9.95	-4.09	0.44\\
10.93	-4.10	2.47\\
12.07	-4.09	0.90\\
12.79	-4.09	0.91\\
13.45	-4.09	0.59\\
14.05	-4.08	0.31\\
14.40	-4.09	1.53\\
14.90	-4.10	0.36\\
15.22	-4.10	1.50\\
15.67	-4.09	0.41\\
15.94	-4.10	1.48\\
16.35	-4.09	0.44\\
16.59	-4.10	1.21\\
16.83	-4.09	1.21\\
17.06	-4.11	1.21\\
17.30	-4.08	1.21\\
17.52	-4.09	1.20\\
17.72	-4.12	1.20\\
17.94	-4.09	1.20\\
18.13	-4.11	1.20\\
18.33	-4.10	1.20\\
18.52	-4.10	1.20\\
18.72	-4.09	1.20\\
18.90	-4.11	1.20\\
19.09	-4.10	1.20\\
19.27	-4.09	1.20\\
19.44	-4.10	1.20\\
19.62	-4.10	1.20\\
19.80	-4.10	1.20\\
19.97	-4.11	0.77\\
20.15	-4.07	0.35\\
20.23	-4.09	2.26\\
20.40	-4.09	1.83\\
20.58	-4.10	1.41\\
20.75	-4.09	0.99\\
20.92	-4.09	0.57\\
21.00	-4.09	2.48\\
21.18	-4.08	2.05\\
21.35	-4.10	1.62\\
21.53	-4.09	1.62\\
21.71	-4.10	1.63\\
21.89	-4.10	1.63\\
22.07	-4.10	1.64\\
22.25	-4.10	1.64\\
22.44	-4.10	1.64\\
22.63	-4.10	1.65\\
22.82	-4.09	1.66\\
23.02	-4.10	1.66\\
23.23	-4.10	1.67\\
23.44	-4.10	1.68\\
23.51	-3.82	1.66\\
23.50	-3.43	1.63\\
23.50	-3.09	1.40\\
23.50	-2.77	1.00\\
23.51	-2.50	0.63\\
23.51	-2.37	2.30\\
23.50	-2.10	1.53\\
23.52	-1.89	0.84\\
23.51	-1.78	2.19\\
23.51	-1.56	1.49\\
23.50	-1.36	0.86\\
23.50	-1.27	2.10\\
23.52	-1.11	1.47\\
23.51	-0.93	0.88\\
23.50	-0.85	2.03\\
23.51	-0.70	1.44\\
23.51	-0.55	0.89\\
23.51	-0.48	1.97\\
23.51	-0.34	1.42\\
23.50	-0.20	0.91\\
23.51	-0.15	1.93\\
23.52	-0.03	1.41\\
23.51	0.09	0.91\\
23.52	0.14	1.89\\
23.52	0.26	1.39\\
23.51	0.37	0.92\\
23.50	0.43	1.86\\
23.50	0.53	1.38\\
23.50	0.63	0.93\\
23.51	0.68	1.83\\
23.50	0.78	1.37\\
23.50	0.88	0.93\\
23.50	0.93	1.81\\
23.50	1.02	1.37\\
23.50	1.11	0.94\\
23.52	1.15	1.80\\
23.52	1.24	1.36\\
23.51	1.33	0.94\\
23.50	1.38	1.79\\
23.50	1.46	1.36\\
23.51	1.55	0.94\\
23.51	1.59	1.78\\
23.51	1.68	1.36\\
23.52	1.76	0.94\\
23.50	1.80	1.78\\
23.52	1.89	1.36\\
23.50	1.97	0.94\\
23.51	2.02	1.78\\
23.52	2.10	1.36\\
23.52	2.19	0.94\\
23.51	2.23	1.78\\
23.51	2.31	1.36\\
23.51	2.40	0.94\\
23.51	2.45	1.79\\
23.51	2.53	1.36\\
23.50	2.62	0.94\\
23.50	2.66	1.80\\
23.52	2.76	1.37\\
23.51	2.85	0.93\\
23.51	2.90	1.82\\
23.51	2.99	1.37\\
23.51	3.09	0.93\\
23.51	3.14	1.83\\
23.50	3.23	1.38\\
23.51	3.34	0.92\\
23.50	3.39	1.86\\
23.50	3.50	1.39\\
23.51	3.61	0.92\\
23.51	3.67	1.89\\
23.50	3.78	1.40\\
23.51	3.91	0.91\\
23.51	3.97	1.93\\
23.51	4.10	1.42\\
23.52	4.23	0.90\\
23.51	4.30	1.98\\
23.51	4.44	1.44\\
23.51	4.59	0.89\\
23.50	4.66	2.03\\
23.50	4.83	1.46\\
23.50	4.99	0.87\\
32.93	16.45	1.44\\
30.61	16.46	0.80\\
29.13	16.45	1.99\\
27.79	16.45	1.95\\
26.54	16.47	1.38\\
25.58	16.45	1.37\\
24.67	16.46	1.36\\
23.78	16.46	1.36\\
22.92	16.46	1.35\\
22.07	16.46	1.35\\
21.23	16.45	1.35\\
20.40	16.46	1.35\\
19.56	16.45	1.35\\
18.72	16.45	1.35\\
17.87	16.45	1.35\\
16.99	16.47	1.35\\
16.10	16.45	1.35\\
15.17	16.47	1.36\\
14.41	16.00	1.35\\
14.41	14.04	1.32\\
14.41	12.49	1.30\\
14.41	11.23	0.89\\
14.41	10.40	1.63\\
14.41	9.68	1.95\\
14.41	9.03	1.58\\
14.41	8.44	1.24\\
14.40	7.91	0.33\\
14.41	7.57	1.52\\
14.41	7.10	0.38\\
14.42	6.80	1.49\\
14.41	6.39	0.42\\
14.40	6.13	1.47\\
14.41	5.75	0.45\\
14.42	5.50	0.71\\
14.40	5.28	0.72\\
14.41	5.05	0.72\\
14.41	4.83	0.73\\
14.41	4.62	0.73\\
14.17	4.51	0.72\\
13.62	4.50	0.95\\
12.95	4.51	2.07\\
11.73	4.51	0.92\\
10.10	4.50	1.27\\
6.77	4.50	0.34\\
-2.01	4.50	0.66\\
-5.94	2.67	2.44\\
-5.93	1.61	1.27\\
-5.95	-1.20	0.30\\
-5.94	-3.67	2.27\\
1.47	-4.10	1.22\\
6.00	-4.09	1.78\\
8.60	-4.09	1.68\\
10.58	-4.09	1.14\\
11.86	-4.10	0.27\\
12.73	-4.09	1.12\\
13.50	-4.10	1.87\\
14.37	-4.10	0.38\\
15.00	-4.09	1.09\\
15.55	-4.09	0.75\\
16.07	-4.09	0.44\\
16.44	-4.09	2.32\\
16.89	-4.10	1.97\\
17.32	-4.10	1.65\\
17.74	-4.09	1.34\\
18.11	-4.09	0.20\\
18.37	-4.10	0.76\\
18.63	-4.10	1.31\\
18.88	-4.10	1.84\\
19.13	-4.09	2.37\\
19.43	-4.09	0.50\\
19.67	-4.09	1.02\\
19.90	-4.09	1.53\\
20.13	-4.10	2.03\\
20.41	-4.09	0.24\\
20.63	-4.11	0.74\\
20.85	-4.10	1.24\\
21.07	-4.10	1.74\\
21.28	-4.10	2.24\\
21.55	-4.08	0.48\\
21.75	-4.11	0.47\\
21.96	-4.10	0.47\\
22.16	-4.09	0.46\\
22.36	-4.09	0.46\\
22.58	-4.09	0.95\\
22.80	-4.09	1.45\\
23.02	-4.09	1.95\\
23.25	-4.11	2.47\\
23.50	-4.01	0.67\\
23.51	-3.24	0.71\\
23.51	-2.61	0.53\\
23.50	-2.19	2.32\\
23.50	-1.77	1.67\\
23.51	-1.42	0.96\\
23.50	-1.15	2.25\\
23.50	-0.86	1.57\\
23.50	-0.62	0.97\\
23.50	-0.41	2.07\\
23.50	-0.22	1.49\\
23.50	-0.02	0.98\\
23.50	0.12	1.94\\
23.50	0.28	1.44\\
23.50	0.43	0.99\\
23.50	0.55	1.84\\
23.50	0.67	1.40\\
23.51	0.79	0.99\\
23.50	0.89	1.77\\
23.51	0.99	1.36\\
23.50	1.10	0.99\\
23.49	1.19	1.71\\
23.51	1.26	1.34\\
23.50	1.35	1.00\\
23.51	1.42	1.67\\
23.51	1.49	1.32\\
23.50	1.58	1.00\\
23.50	1.64	1.62\\
23.50	1.71	1.30\\
23.50	1.78	1.00\\
23.51	1.83	1.60\\
23.50	1.90	1.29\\
23.50	1.96	1.00\\
23.50	2.00	1.57\\
23.51	2.06	1.28\\
23.49	2.13	1.00\\
23.51	2.16	1.55\\
23.51	2.22	1.27\\
23.51	2.27	1.00\\
23.50	2.31	1.53\\
23.52	2.36	1.26\\
23.51	2.41	1.00\\
23.50	2.45	1.52\\
23.50	2.50	1.25\\
23.50	2.55	1.00\\
23.49	2.59	1.50\\
23.50	2.63	1.25\\
23.51	2.68	1.00\\
23.51	2.71	1.50\\
23.50	2.76	1.25\\
23.51	2.81	1.00\\
23.50	2.84	1.49\\
23.53	2.88	1.25\\
23.52	2.93	1.00\\
23.51	2.96	1.49\\
23.51	3.01	1.24\\
23.51	3.05	1.00\\
23.52	3.08	1.49\\
23.50	3.13	1.24\\
23.51	3.18	1.00\\
23.51	3.20	1.49\\
23.50	3.25	1.24\\
23.52	3.31	1.00\\
23.50	3.33	1.49\\
23.50	3.38	1.25\\
23.50	3.43	1.00\\
23.52	3.46	1.51\\
23.51	3.51	1.25\\
23.51	3.56	1.00\\
23.52	3.59	1.52\\
23.51	3.65	1.25\\
23.50	3.70	1.00\\
23.51	3.73	1.53\\
23.50	3.78	1.26\\
23.50	3.85	1.00\\
23.50	3.87	1.54\\
23.50	3.94	1.27\\
23.49	4.00	1.00\\
23.51	4.03	1.56\\
23.51	4.10	1.28\\
23.50	4.17	0.99\\
23.51	4.20	1.58\\
23.50	4.28	1.29\\
23.52	4.37	0.99\\
23.50	4.38	1.61\\
23.50	4.48	1.30\\
23.50	4.57	0.99\\
23.51	4.61	1.65\\
23.50	4.69	1.32\\
23.49	4.79	0.98\\
23.50	4.84	1.69\\
23.51	4.96	1.34\\
32.41	16.45	2.27\\
30.94	16.46	2.23\\
29.59	16.46	2.20\\
28.35	16.45	2.18\\
27.20	16.45	2.17\\
26.12	16.46	2.16\\
25.04	16.45	0.23\\
24.23	16.46	0.26\\
23.45	16.46	0.29\\
22.67	16.45	0.31\\
21.90	16.46	0.33\\
21.13	16.47	0.35\\
20.36	16.47	0.36\\
19.58	16.45	0.38\\
18.78	16.46	0.39\\
17.96	16.47	0.40\\
17.12	16.44	0.41\\
16.23	16.46	0.41\\
15.31	16.46	0.41\\
14.41	15.89	0.44\\
14.41	14.37	1.46\\
14.40	13.07	1.44\\
14.40	11.93	0.62\\
14.41	11.21	1.42\\
14.40	10.56	2.16\\
14.41	9.69	0.37\\
14.41	9.37	2.43\\
14.40	8.83	2.06\\
14.42	8.32	1.72\\
14.41	7.85	1.40\\
14.41	7.41	1.09\\
14.42	7.14	2.28\\
14.41	6.72	1.10\\
14.41	6.48	2.25\\
14.41	6.08	1.11\\
14.40	5.85	2.22\\
14.39	5.49	1.11\\
14.40	5.26	1.93\\
14.42	5.03	2.46\\
14.40	4.68	0.59\\
14.18	4.51	1.12\\
12.89	4.51	2.40\\
7.96	4.51	1.17\\
-5.94	3.60	1.27\\
14.40	6.87	1.81\\
14.40	6.68	2.35\\
14.38	6.29	0.51\\
14.39	6.09	1.04\\
14.41	5.89	1.58\\
14.40	5.69	2.13\\
14.39	5.29	0.26\\
14.38	5.08	0.81\\
14.39	4.87	1.36\\
14.39	4.66	1.92\\
-5.95	-3.93	1.28\\
0.35	-4.11	0.48\\
4.14	-4.11	2.09\\
7.62	-4.10	1.39\\
9.55	-4.11	1.41\\
10.89	-4.10	1.43\\
12.08	-4.10	1.44\\
13.16	-4.11	1.45\\
14.15	-4.10	1.47\\
15.05	-4.11	1.48\\
15.91	-4.10	1.49\\
16.75	-4.10	0.23\\
17.28	-4.12	1.10\\
17.81	-4.09	1.94\\
18.56	-4.11	0.32\\
19.05	-4.11	1.15\\
19.52	-4.12	1.95\\
20.23	-4.10	0.40\\
20.69	-4.10	1.19\\
21.15	-4.11	1.98\\
21.82	-4.10	0.45\\
22.28	-4.12	1.23\\
22.74	-4.10	2.02\\
23.41	-4.10	0.47\\
23.49	-1.83	0.60\\
23.50	-0.75	2.04\\
23.49	0.76	0.74\\
23.49	1.38	1.17\\
23.49	1.93	1.17\\
23.49	2.41	0.99\\
23.49	2.81	0.69\\
23.50	2.92	1.92\\
23.49	3.26	1.29\\
23.49	3.55	0.75\\
23.50	3.64	1.79\\
23.49	3.90	1.26\\
23.49	4.11	0.79\\
23.49	4.19	1.70\\
23.49	4.37	1.23\\
23.49	4.54	0.82\\
23.50	4.60	1.63\\
23.49	4.75	1.22\\
23.49	4.88	0.84\\
23.50	4.93	1.57\\
23.53	5.00	1.21\\
23.64	4.99	0.84\\
23.69	4.99	1.59\\
23.79	4.99	1.22\\
23.91	4.99	0.83\\
23.97	4.99	1.63\\
24.09	4.99	1.23\\
24.21	4.99	0.81\\
24.29	4.99	1.67\\
24.42	4.99	1.24\\
24.58	4.99	0.78\\
24.67	4.99	1.73\\
24.83	5.00	1.25\\
25.01	4.99	0.75\\
25.14	4.99	1.80\\
25.35	4.99	1.27\\
25.58	4.98	0.70\\
25.75	4.99	1.90\\
26.00	4.99	1.30\\
26.30	4.99	0.97\\
26.63	4.99	0.61\\
27.05	4.99	0.57\\
27.53	4.99	0.53\\
28.12	4.99	0.93\\
28.82	4.99	1.41\\
30.05	4.99	0.29\\
31.46	4.99	2.21\\
35.01	4.99	1.20\\
38.09	5.73	2.33\\
38.12	6.90	2.30\\
38.10	8.06	2.26\\
38.10	9.23	2.23\\
38.11	10.43	2.20\\
38.11	11.66	2.18\\
38.11	12.95	2.16\\
38.09	14.29	2.14\\
38.10	15.75	2.13\\
35.89	16.44	1.38\\
33.94	16.44	1.31\\
32.62	16.44	1.26\\
31.46	16.44	1.22\\
30.42	16.44	1.18\\
29.49	16.44	1.15\\
28.80	16.44	1.95\\
28.08	16.44	0.31\\
27.48	16.44	1.08\\
26.92	16.45	1.81\\
26.31	16.45	0.31\\
25.79	16.44	1.03\\
25.33	16.45	1.01\\
24.89	16.46	0.65\\
24.45	16.44	0.30\\
24.10	16.44	2.35\\
23.69	16.44	1.98\\
23.28	16.44	1.63\\
22.88	16.46	1.28\\
22.48	16.44	0.94\\
22.08	16.45	0.60\\
21.68	16.44	0.25\\
21.36	16.45	2.24\\
20.96	16.44	1.90\\
20.55	16.45	1.56\\
20.14	16.45	1.22\\
19.71	16.45	1.56\\
19.27	16.45	2.25\\
18.69	16.45	0.86\\
18.23	16.44	1.56\\
17.75	16.44	2.29\\
17.10	16.44	0.83\\
16.57	16.44	1.58\\
16.01	16.45	2.38\\
15.24	16.44	0.80\\
14.61	16.45	1.63\\
14.40	15.90	2.44\\
14.39	14.94	0.82\\
14.40	14.28	1.57\\
14.40	13.68	2.26\\
14.39	12.94	0.86\\
14.41	12.60	2.52\\
14.39	12.11	1.20\\
14.41	11.81	2.46\\
14.40	11.35	1.20\\
14.41	11.08	2.41\\
14.40	10.66	1.20\\
14.41	10.42	2.37\\
14.38	10.02	1.21\\
14.41	9.79	2.34\\
14.39	9.41	1.22\\
14.40	9.20	2.33\\
14.41	8.82	1.23\\
14.40	8.63	2.32\\
14.40	8.26	1.24\\
14.39	8.08	2.32\\
14.40	7.72	1.26\\
14.41	7.52	2.05\\
14.39	7.15	0.22\\
14.39	6.95	0.75\\
14.40	10.80	1.28\\
14.41	10.61	1.80\\
14.40	10.41	2.32\\
14.40	10.04	0.53\\
14.40	9.84	1.05\\
14.41	9.65	1.57\\
14.39	9.44	2.11\\
14.41	9.06	0.28\\
14.40	8.85	0.82\\
14.40	8.64	1.35\\
14.41	8.43	1.90\\
14.41	8.21	2.47\\
14.41	7.79	0.55\\
14.43	7.58	1.67\\
14.40	7.15	0.55\\
14.40	6.92	1.71\\
14.40	6.47	0.54\\
14.41	6.21	1.75\\
14.40	5.72	0.53\\
14.41	5.44	1.80\\
14.40	4.92	1.51\\
5.40	-4.10	2.09\\
8.38	-4.10	1.33\\
10.87	-4.10	0.69\\
12.70	-4.10	1.95\\
14.65	-4.09	1.34\\
15.66	-4.10	2.47\\
16.64	-4.09	2.45\\
17.58	-4.10	2.43\\
18.49	-4.09	2.41\\
19.38	-4.09	2.39\\
20.25	-4.10	2.38\\
21.12	-4.09	2.37\\
21.98	-4.11	2.37\\
22.84	-4.11	2.36\\
23.51	-2.57	2.23\\
23.50	1.49	0.88\\
23.51	2.83	2.36\\
23.51	4.13	0.93\\
23.51	4.86	1.39\\
23.65	5.00	1.60\\
23.84	5.01	1.82\\
24.05	5.00	2.28\\
24.32	4.99	0.70\\
24.53	5.01	1.15\\
24.75	5.01	1.61\\
24.98	5.00	2.09\\
25.28	5.00	0.41\\
25.52	5.01	0.89\\
25.78	5.00	1.38\\
26.06	4.99	1.90\\
26.33	5.01	2.44\\
26.70	4.99	0.57\\
27.04	5.00	1.66\\
27.47	5.00	0.52\\
27.86	5.01	1.99\\
28.41	5.00	1.70\\
29.01	5.00	1.40\\
29.67	5.00	1.05\\
30.42	5.00	1.04\\
31.34	5.00	1.81\\
32.67	5.00	1.42\\
34.38	4.99	1.44\\
37.06	5.00	0.31\\
38.10	5.91	0.24\\
38.11	7.17	0.21\\
38.10	8.44	1.92\\
38.11	9.87	1.87\\
38.11	11.04	1.83\\
38.10	12.22	1.79\\
38.10	13.41	1.76\\
38.11	14.63	1.73\\
38.09	15.88	1.71\\
36.16	16.45	1.62\\
33.60	16.45	1.05\\
32.04	16.45	0.63\\
31.01	16.45	1.41\\
30.16	16.46	1.73\\
29.42	16.45	1.35\\
28.77	16.45	1.02\\
28.18	16.45	0.72\\
27.77	16.45	2.46\\
27.29	16.44	1.28\\
26.97	16.45	2.35\\
26.58	16.46	0.49\\
26.28	16.44	1.00\\
26.02	16.45	1.50\\
25.77	16.45	1.73\\
25.53	16.45	1.71\\
25.30	16.46	1.70\\
25.07	16.45	1.68\\
24.87	16.46	1.67\\
24.66	16.45	1.66\\
24.46	16.47	1.65\\
24.26	16.46	1.64\\
24.07	16.45	1.63\\
23.88	16.45	1.63\\
23.70	16.44	1.21\\
23.53	16.45	0.80\\
23.36	16.45	0.39\\
23.27	16.46	2.23\\
23.09	16.44	1.80\\
22.93	16.45	1.40\\
22.76	16.45	0.61\\
22.68	16.45	2.20\\
22.52	16.45	1.40\\
22.36	16.46	0.61\\
22.28	16.45	2.19\\
22.12	16.46	1.40\\
21.95	16.44	0.62\\
21.89	16.45	2.18\\
21.72	16.45	1.40\\
21.56	16.46	0.62\\
21.49	16.45	2.19\\
21.32	16.45	1.40\\
21.16	16.45	0.62\\
21.09	16.45	2.20\\
20.92	16.46	1.41\\
20.75	16.45	0.62\\
20.69	16.45	2.21\\
20.52	16.44	1.42\\
20.33	16.46	0.62\\
20.27	16.47	2.24\\
20.09	16.46	1.43\\
19.90	16.47	0.62\\
19.85	16.45	2.27\\
19.67	16.44	1.86\\
19.48	16.45	1.87\\
19.30	16.44	1.88\\
19.10	16.45	1.90\\
18.90	16.46	1.92\\
18.71	16.45	1.93\\
18.50	16.45	1.95\\
18.28	16.45	1.97\\
18.06	16.46	1.99\\
17.84	16.44	2.01\\
17.59	16.46	2.28\\
17.16	16.45	0.57\\
16.90	16.45	1.08\\
16.64	16.46	1.61\\
16.35	16.47	2.17\\
15.82	16.44	0.25\\
15.53	16.43	1.39\\
14.90	16.45	0.50\\
14.57	16.46	2.39\\
14.40	16.09	2.08\\
14.40	15.59	0.84\\
14.40	15.35	2.05\\
14.40	14.89	0.87\\
14.39	14.66	2.03\\
14.41	14.23	0.90\\
14.41	14.02	2.02\\
14.40	13.62	0.92\\
14.41	13.42	2.01\\
14.42	13.03	0.94\\
14.41	12.85	2.01\\
14.41	12.48	0.96\\
14.41	12.30	2.01\\
14.41	11.93	0.47\\
14.40	11.73	0.99\\
14.40	11.54	1.51\\
14.42	11.34	2.03\\
14.40	10.97	0.25\\
14.40	14.76	0.74\\
14.40	14.56	0.74\\
14.40	14.37	0.74\\
14.40	14.17	0.73\\
14.40	13.98	0.73\\
14.40	13.78	0.73\\
14.41	13.58	0.73\\
14.40	13.38	0.73\\
14.43	13.19	0.73\\
14.40	12.97	0.72\\
14.40	12.76	0.72\\
14.42	12.56	0.72\\
14.40	12.34	0.71\\
14.41	12.12	1.21\\
14.40	11.89	2.25\\
14.39	11.54	1.22\\
14.41	11.30	2.29\\
14.39	10.92	1.22\\
14.41	10.67	2.34\\
14.42	10.26	1.23\\
14.40	9.96	2.40\\
14.40	9.51	1.24\\
14.40	9.20	2.47\\
14.41	8.70	1.88\\
14.40	8.14	1.58\\
14.40	7.54	1.26\\
14.40	6.89	1.63\\
14.40	6.17	2.43\\
14.40	5.08	1.29\\
10.30	-4.08	0.69\\
12.36	-4.09	2.16\\
14.56	-4.09	1.42\\
16.62	-4.09	0.73\\
18.30	-4.09	2.07\\
20.22	-4.09	1.41\\
22.11	-4.10	0.75\\
23.50	-2.34	1.99\\
23.50	2.80	2.15\\
23.66	5.00	0.20\\
24.11	5.01	0.55\\
24.58	5.00	1.27\\
25.05	5.01	2.01\\
25.72	5.02	0.52\\
26.24	5.01	1.28\\
26.78	5.01	2.08\\
27.57	5.00	1.29\\
28.40	5.00	1.30\\
29.29	5.01	1.31\\
30.29	5.01	1.33\\
31.40	5.01	1.34\\
32.65	5.01	1.36\\
34.09	5.01	1.94\\
36.70	5.00	2.06\\
38.11	6.35	1.43\\
38.11	8.38	0.79\\
38.12	9.99	2.03\\
38.10	11.79	0.20\\
38.11	13.02	0.21\\
38.09	14.24	0.22\\
38.10	15.46	0.22\\
36.14	16.46	0.32\\
31.94	16.46	2.45\\
29.54	16.46	1.85\\
28.00	16.46	0.49\\
27.23	16.46	0.55\\
26.62	16.46	0.40\\
26.35	16.46	2.16\\
25.89	16.46	1.72\\
25.50	16.46	1.02\\
25.30	16.45	2.30\\
24.99	16.46	1.61\\
24.70	16.45	1.03\\
24.58	16.46	2.12\\
24.35	16.46	1.54\\
24.13	16.46	1.04\\
24.04	16.46	1.99\\
23.86	16.46	1.49\\
23.68	16.45	1.05\\
23.61	16.45	1.89\\
23.48	16.46	1.45\\
23.34	16.46	1.05\\
23.27	16.46	1.82\\
23.16	16.46	1.42\\
23.04	16.46	1.05\\
22.98	16.45	1.76\\
22.88	16.46	1.39\\
22.80	16.47	1.06\\
22.74	16.45	1.72\\
22.66	16.46	1.37\\
22.58	16.47	1.06\\
22.53	16.46	1.68\\
22.45	16.45	1.36\\
22.38	16.47	1.06\\
22.34	16.45	1.65\\
22.27	16.45	1.34\\
22.21	16.47	1.06\\
22.17	16.47	1.63\\
22.10	16.46	1.33\\
22.03	16.44	1.07\\
22.01	16.45	1.60\\
21.95	16.46	1.33\\
21.90	16.46	1.07\\
21.87	16.46	1.59\\
21.80	16.44	1.32\\
21.76	16.46	1.07\\
21.73	16.46	1.57\\
21.68	16.47	1.31\\
21.62	16.46	1.07\\
21.59	16.45	1.56\\
21.55	16.46	1.31\\
21.50	16.46	1.07\\
21.47	16.45	1.55\\
21.42	16.46	1.31\\
21.37	16.45	1.07\\
21.35	16.47	1.55\\
21.30	16.47	1.31\\
21.25	16.46	1.07\\
21.23	16.46	1.55\\
21.18	16.46	1.30\\
21.13	16.46	1.07\\
21.11	16.46	1.55\\
21.06	16.45	1.30\\
21.01	16.44	1.07\\
20.99	16.46	1.55\\
20.94	16.45	1.30\\
20.89	16.46	1.07\\
20.86	16.46	1.55\\
20.82	16.45	1.31\\
20.76	16.46	1.07\\
20.74	16.44	1.56\\
20.69	16.46	1.31\\
20.64	16.46	1.07\\
20.61	16.44	1.57\\
20.56	16.45	1.32\\
20.50	16.46	1.07\\
20.47	16.46	1.58\\
20.42	16.46	1.32\\
20.36	16.46	1.06\\
20.33	16.46	1.60\\
20.27	16.46	1.33\\
20.20	16.46	1.06\\
20.18	16.45	1.61\\
20.11	16.46	1.34\\
20.04	16.46	1.06\\
20.00	16.46	1.64\\
19.94	16.45	1.35\\
19.86	16.46	1.06\\
19.82	16.46	1.67\\
19.74	16.46	1.37\\
19.66	16.45	1.06\\
19.61	16.46	1.71\\
19.51	16.46	1.39\\
19.43	16.46	1.05\\
19.38	16.45	1.75\\
19.27	16.45	1.41\\
19.16	16.46	1.05\\
19.09	16.46	1.81\\
18.98	16.45	1.43\\
18.86	16.44	1.05\\
18.77	16.45	1.88\\
18.62	16.45	1.47\\
18.46	16.45	1.04\\
18.37	16.45	1.97\\
18.17	16.46	1.52\\
17.97	16.45	1.03\\
17.84	16.46	2.09\\
17.60	16.45	1.58\\
17.31	16.46	1.02\\
17.16	16.45	2.25\\
16.82	16.46	1.67\\
16.40	16.46	1.01\\
15.95	16.46	0.42\\
15.68	16.46	2.21\\
15.05	16.46	1.87\\
14.40	16.43	1.95\\
14.41	16.23	1.94\\
14.42	16.02	1.93\\
14.40	15.83	1.93\\
14.41	15.63	1.93\\
14.40	15.43	1.92\\
14.40	15.24	1.92\\
14.41	15.04	1.92\\
14.41	14.85	1.92\\
14.38	14.47	0.28\\
14.39	14.23	2.22\\
14.40	13.83	1.90\\
14.39	13.43	1.58\\
14.38	13.02	1.27\\
14.38	12.60	0.94\\
14.39	12.18	0.61\\
14.39	11.75	0.27\\
14.39	11.48	2.31\\
14.40	11.03	1.99\\
14.39	10.56	1.66\\
14.41	10.09	1.31\\
14.39	9.57	0.96\\
14.39	9.03	0.58\\
14.40	8.49	2.12\\
14.39	7.69	2.17\\
14.39	6.82	2.23\\
14.39	5.86	2.30\\
14.41	4.80	2.38\\
10.63	-4.09	1.70\\
13.59	-4.08	1.67\\
15.57	-4.08	0.23\\
17.12	-4.09	0.26\\
18.58	-4.09	0.28\\
20.00	-4.09	0.29\\
21.37	-4.08	0.30\\
22.72	-4.10	0.31\\
23.68	5.00	0.68\\
24.10	5.00	0.34\\
24.38	4.99	2.39\\
24.80	5.02	2.04\\
25.23	5.00	1.71\\
25.66	5.01	1.36\\
26.10	5.00	1.01\\
26.54	5.00	0.66\\
27.01	5.00	0.29\\
27.34	4.99	2.47\\
27.97	5.01	0.26\\
28.49	5.01	1.00\\
29.03	5.02	1.77\\
29.79	5.01	1.39\\
30.60	5.01	1.40\\
31.48	5.01	1.40\\
32.45	5.02	1.42\\
33.54	5.01	1.43\\
34.77	5.00	1.44\\
36.53	5.01	1.47\\
38.11	5.37	1.48\\
38.10	6.78	1.45\\
38.09	8.09	1.43\\
38.10	9.30	1.41\\
38.10	10.24	1.92\\
38.10	11.13	1.90\\
38.08	12.01	1.88\\
38.10	12.86	1.86\\
38.10	13.70	1.85\\
38.10	14.53	1.84\\
38.10	15.37	1.83\\
38.09	16.20	1.82\\
34.44	16.46	1.63\\
32.10	16.46	1.51\\
30.61	16.46	0.42\\
29.84	16.46	0.48\\
29.22	16.46	0.33\\
28.86	16.45	2.14\\
28.43	16.46	1.51\\
28.05	16.46	0.80\\
27.82	16.46	2.12\\
27.51	16.46	1.44\\
27.24	16.46	0.84\\
27.09	16.46	1.97\\
26.86	16.46	1.39\\
26.66	16.46	0.87\\
26.51	16.45	1.85\\
26.36	16.46	1.35\\
26.20	16.46	0.89\\
26.10	16.46	1.77\\
25.95	16.46	1.32\\
25.81	16.45	0.91\\
25.74	16.45	1.70\\
25.62	16.45	1.30\\
25.53	16.47	0.92\\
25.44	16.45	1.65\\
25.34	16.45	1.28\\
25.25	16.46	0.93\\
25.19	16.45	1.61\\
25.10	16.45	1.26\\
25.02	16.45	0.94\\
24.97	16.45	1.58\\
24.90	16.46	1.25\\
24.83	16.47	0.94\\
24.78	16.46	1.55\\
24.71	16.46	1.24\\
24.64	16.46	0.95\\
24.60	16.45	1.53\\
24.54	16.47	1.24\\
24.47	16.44	0.96\\
24.45	16.47	1.52\\
24.38	16.46	1.23\\
24.32	16.47	0.96\\
24.29	16.46	1.50\\
24.23	16.45	1.22\\
24.17	16.45	0.96\\
24.14	16.46	1.49\\
24.09	16.47	1.22\\
24.03	16.45	0.96\\
24.01	16.46	1.48\\
23.95	16.45	1.22\\
23.90	16.46	0.96\\
23.88	16.47	1.47\\
23.82	16.47	1.22\\
23.77	16.46	0.97\\
23.75	16.46	1.47\\
23.70	16.46	1.21\\
23.65	16.46	0.97\\
23.62	16.46	1.46\\
23.57	16.45	1.21\\
23.52	16.45	0.97\\
23.49	16.45	1.46\\
23.44	16.47	1.21\\
23.39	16.46	0.97\\
23.37	16.47	1.47\\
23.32	16.46	1.21\\
23.27	16.45	0.97\\
23.24	16.46	1.47\\
23.19	16.46	1.22\\
23.13	16.46	0.96\\
23.11	16.47	1.48\\
23.05	16.46	1.22\\
23.00	16.45	0.96\\
22.97	16.46	1.49\\
22.91	16.46	1.22\\
22.86	16.46	0.96\\
22.83	16.46	1.50\\
22.77	16.46	1.23\\
22.71	16.46	0.96\\
22.67	16.46	1.51\\
22.62	16.45	1.23\\
22.54	16.46	0.95\\
22.51	16.46	1.53\\
22.45	16.45	1.24\\
22.36	16.47	0.95\\
22.33	16.46	1.55\\
22.25	16.47	1.25\\
22.17	16.46	0.94\\
22.14	16.46	1.58\\
22.05	16.46	1.26\\
21.96	16.46	0.94\\
21.92	16.46	1.61\\
21.82	16.46	1.28\\
21.72	16.45	0.93\\
21.67	16.46	1.65\\
21.55	16.46	1.29\\
21.44	16.45	0.92\\
21.37	16.46	1.71\\
21.22	16.47	1.32\\
21.08	16.46	0.90\\
21.03	16.46	1.77\\
20.85	16.46	1.34\\
20.66	16.46	0.88\\
20.60	16.46	1.85\\
20.38	16.46	1.38\\
20.15	16.46	0.86\\
20.06	16.45	1.96\\
19.77	16.46	1.43\\
19.45	16.46	0.83\\
19.33	16.45	2.12\\
18.93	16.46	1.49\\
18.48	16.46	0.78\\
18.28	16.46	2.34\\
17.73	16.46	2.03\\
17.03	16.46	1.89\\
15.63	16.46	0.35\\
14.47	16.46	1.55\\
14.40	16.06	1.23\\
14.39	15.66	0.91\\
14.39	15.26	0.60\\
14.40	14.86	0.28\\
14.40	14.62	2.21\\
14.41	13.36	2.02\\
14.40	12.64	1.53\\
14.40	11.88	1.50\\
14.40	11.12	1.47\\
14.39	10.33	1.44\\
14.40	9.51	1.41\\
14.41	8.67	1.37\\
14.39	7.77	1.34\\
14.39	6.83	1.30\\
14.40	5.84	1.27\\
2.84	-4.09	1.37\\
7.29	-4.09	0.25\\
10.57	-4.09	1.94\\
14.06	-4.09	1.74\\
16.62	-4.10	0.87\\
18.68	-4.10	2.21\\
23.74	5.00	0.57\\
24.17	5.00	0.22\\
24.54	5.02	2.21\\
24.91	5.01	0.87\\
25.23	5.02	2.16\\
25.59	5.02	0.85\\
25.89	4.99	2.13\\
26.27	5.01	1.47\\
26.65	5.01	1.14\\
27.03	5.02	0.81\\
27.41	5.00	0.49\\
27.71	5.00	2.39\\
28.09	5.01	2.06\\
28.48	5.01	1.74\\
28.87	5.01	1.41\\
29.26	5.00	1.09\\
29.67	4.99	0.75\\
30.09	5.00	0.42\\
30.39	5.02	2.41\\
30.82	5.02	2.09\\
31.27	5.01	1.76\\
31.73	5.02	1.42\\
32.23	5.01	1.07\\
32.75	4.99	0.70\\
33.28	5.01	0.69\\
33.85	5.01	1.46\\
34.44	5.02	2.29\\
35.36	5.00	0.66\\
36.05	5.02	1.53\\
37.13	5.00	1.11\\
38.09	5.19	1.61\\
38.09	6.14	2.54\\
38.10	7.10	0.70\\
38.10	7.71	1.60\\
38.10	8.29	2.46\\
38.10	9.11	0.78\\
38.10	9.63	1.61\\
38.09	10.13	2.42\\
38.11	10.87	0.85\\
38.09	11.34	1.64\\
38.09	11.79	2.43\\
38.10	12.49	0.91\\
38.10	12.93	1.69\\
38.08	13.37	2.08\\
38.10	13.85	1.73\\
38.11	14.33	1.37\\
38.09	14.77	1.77\\
38.10	15.47	0.29\\
38.09	15.90	1.07\\
38.09	16.35	1.86\\
36.81	16.47	2.48\\
35.19	16.46	1.40\\
34.65	16.47	2.49\\
33.41	16.45	0.44\\
32.93	16.45	0.49\\
32.51	16.46	0.33\\
32.55	16.46	2.16\\
32.13	16.46	1.71\\
31.76	16.46	1.14\\
31.38	16.45	0.48\\
31.40	16.46	1.82\\
31.07	16.45	1.15\\
30.80	16.46	0.56\\
30.81	16.46	1.75\\
30.53	16.44	1.15\\
30.32	16.46	0.62\\
30.33	16.47	1.70\\
30.10	16.45	1.16\\
29.92	16.46	0.67\\
29.91	16.46	1.66\\
29.73	16.46	1.16\\
29.56	16.44	0.71\\
29.56	16.45	1.63\\
29.41	16.45	1.17\\
29.27	16.46	0.74\\
29.26	16.45	1.61\\
29.13	16.46	1.17\\
29.00	16.46	0.76\\
28.99	16.45	1.59\\
28.87	16.46	1.18\\
28.75	16.45	0.78\\
28.75	16.46	1.58\\
28.64	16.46	1.18\\
28.53	16.46	0.80\\
28.52	16.45	1.56\\
28.42	16.46	1.18\\
28.32	16.45	0.82\\
28.32	16.46	1.55\\
28.22	16.46	1.19\\
28.13	16.46	0.83\\
28.12	16.46	1.55\\
28.03	16.46	1.19\\
27.94	16.46	0.84\\
27.93	16.45	1.54\\
27.85	16.46	1.19\\
27.76	16.47	0.85\\
27.75	16.46	1.54\\
27.67	16.45	1.20\\
27.59	16.47	0.86\\
27.57	16.45	1.54\\
27.49	16.46	1.20\\
27.41	16.46	0.86\\
27.40	16.45	1.55\\
27.32	16.46	1.21\\
27.24	16.45	0.87\\
27.22	16.45	1.55\\
27.15	16.46	1.21\\
27.07	16.46	0.87\\
27.05	16.46	1.56\\
26.97	16.46	1.21\\
26.90	16.44	0.87\\
26.87	16.44	1.56\\
26.79	16.47	1.22\\
26.71	16.46	0.87\\
26.68	16.46	1.58\\
26.61	16.45	1.22\\
26.53	16.46	0.87\\
26.50	16.45	1.59\\
26.41	16.46	1.23\\
26.33	16.47	0.87\\
26.29	16.47	1.61\\
26.21	16.46	1.24\\
26.13	16.45	0.86\\
26.08	16.46	1.63\\
25.99	16.46	1.24\\
25.90	16.45	0.86\\
25.85	16.46	1.65\\
25.76	16.46	1.25\\
25.66	16.46	0.85\\
25.59	16.47	1.68\\
25.50	16.46	1.26\\
25.39	16.46	0.83\\
25.32	16.46	1.72\\
25.22	16.45	1.27\\
25.10	16.45	0.82\\
25.00	16.46	1.76\\
24.89	16.45	1.28\\
24.76	16.45	0.79\\
24.65	16.46	1.81\\
24.51	16.46	1.30\\
24.35	16.46	0.77\\
24.23	16.45	1.87\\
24.06	16.46	1.31\\
23.88	16.45	0.73\\
23.72	16.46	1.94\\
23.52	16.45	1.49\\
23.27	16.46	1.18\\
23.02	16.45	0.84\\
22.73	16.45	0.64\\
22.38	16.46	0.61\\
22.02	16.45	0.58\\
21.54	16.46	0.98\\
20.99	16.46	1.44\\
20.30	16.46	2.25\\
19.34	16.46	1.21\\
18.03	16.45	0.55\\
15.90	16.45	1.24\\
14.40	16.01	1.23\\
14.40	15.26	1.20\\
14.38	14.51	1.16\\
14.40	12.84	1.74\\
14.40	11.64	1.73\\
14.40	10.43	1.72\\
14.40	9.20	1.70\\
14.41	7.93	1.69\\
14.42	6.61	1.68\\
14.40	5.20	1.68\\
2.95	-4.10	0.95\\
10.36	-4.09	0.87\\
23.55	5.01	2.46\\
24.30	5.01	0.57\\
24.86	5.01	0.22\\
25.28	5.00	2.28\\
25.78	5.01	1.90\\
26.25	5.01	1.54\\
26.67	5.00	0.89\\
27.00	5.00	2.12\\
27.38	4.99	0.88\\
27.69	5.00	2.07\\
28.04	4.99	0.87\\
28.33	5.01	2.02\\
28.67	5.00	0.86\\
28.94	4.99	1.99\\
29.26	4.99	0.84\\
29.53	5.00	1.95\\
29.85	5.00	0.83\\
30.10	4.99	1.93\\
30.34	5.01	2.47\\
30.63	5.01	0.54\\
30.87	5.01	1.08\\
31.10	5.01	1.62\\
31.34	5.00	2.17\\
31.63	5.02	0.24\\
31.87	5.00	0.78\\
32.11	4.99	1.33\\
32.34	5.01	1.87\\
32.59	5.01	2.44\\
32.91	5.00	1.03\\
33.17	5.01	2.16\\
33.51	4.99	1.02\\
33.77	5.01	2.17\\
34.13	5.00	1.01\\
34.51	5.00	0.41\\
34.82	5.01	2.21\\
35.23	5.01	1.92\\
35.66	5.00	1.62\\
36.12	5.01	1.30\\
36.60	5.01	0.97\\
37.12	5.00	0.62\\
37.66	5.01	0.24\\
38.08	5.01	2.42\\
38.11	5.62	2.00\\
38.09	6.22	1.62\\
38.10	6.75	1.27\\
38.11	7.24	0.95\\
38.11	7.72	0.65\\
38.10	8.03	1.84\\
38.12	8.45	0.66\\
38.10	8.73	1.81\\
38.11	9.12	0.68\\
38.10	9.37	1.78\\
38.11	9.74	0.69\\
38.10	9.97	1.75\\
38.10	10.32	0.70\\
38.11	10.54	1.74\\
38.10	10.88	0.46\\
38.09	11.09	0.97\\
38.10	11.29	1.47\\
38.10	11.50	1.97\\
38.10	11.70	1.97\\
38.10	11.91	1.97\\
38.09	12.11	1.97\\
38.11	12.31	1.97\\
38.11	12.51	1.97\\
38.12	12.71	1.97\\
38.10	12.91	1.97\\
38.10	13.11	1.98\\
38.11	13.32	1.98\\
38.10	13.65	0.26\\
38.10	13.84	0.75\\
38.11	14.04	1.25\\
38.11	14.24	1.76\\
38.10	14.44	2.28\\
38.10	14.80	0.51\\
38.11	15.01	1.02\\
38.09	15.21	1.54\\
38.12	15.44	2.09\\
38.11	15.82	0.23\\
38.11	16.06	0.77\\
38.10	16.28	1.32\\
37.97	16.46	1.87\\
37.55	16.46	2.37\\
36.87	16.46	0.58\\
36.54	16.46	1.06\\
36.21	16.45	1.07\\
35.89	16.45	0.65\\
35.61	16.46	0.26\\
35.55	16.45	2.09\\
35.28	16.45	1.66\\
35.03	16.46	0.89\\
34.96	16.46	2.42\\
34.73	16.46	1.63\\
34.50	16.47	0.91\\
34.45	16.46	2.33\\
34.22	16.44	1.60\\
34.03	16.46	0.93\\
33.99	16.45	2.26\\
33.80	16.45	1.58\\
33.62	16.45	0.94\\
33.59	16.46	2.21\\
33.41	16.44	1.56\\
33.26	16.46	0.96\\
33.22	16.46	2.17\\
33.06	16.45	1.55\\
32.91	16.45	0.97\\
32.88	16.45	2.13\\
32.74	16.46	1.54\\
32.59	16.45	0.98\\
32.57	16.47	2.11\\
32.43	16.46	1.53\\
32.30	16.46	0.99\\
32.27	16.45	2.09\\
32.14	16.45	1.53\\
32.01	16.46	1.00\\
31.99	16.45	2.07\\
31.86	16.45	1.53\\
31.74	16.45	1.00\\
31.72	16.47	2.07\\
31.59	16.46	1.53\\
31.47	16.44	1.01\\
31.45	16.47	2.07\\
31.33	16.46	1.53\\
31.21	16.45	1.02\\
31.18	16.46	2.07\\
31.07	16.45	1.54\\
30.95	16.45	1.02\\
30.92	16.46	2.08\\
30.80	16.47	1.55\\
30.68	16.46	1.03\\
30.66	16.46	2.09\\
30.54	16.44	1.55\\
30.42	16.46	1.04\\
30.39	16.45	2.10\\
30.26	16.47	1.57\\
30.15	16.44	1.04\\
30.11	16.45	2.13\\
29.98	16.46	1.58\\
29.86	16.45	1.05\\
29.82	16.45	2.16\\
29.69	16.45	1.60\\
29.55	16.47	1.05\\
29.52	16.45	2.20\\
29.38	16.46	1.63\\
29.24	16.46	1.06\\
29.20	16.45	2.24\\
29.05	16.46	1.65\\
28.90	16.45	1.07\\
28.85	16.46	2.30\\
28.69	16.46	1.68\\
28.54	16.45	1.07\\
28.47	16.46	2.37\\
28.30	16.45	1.72\\
28.11	16.46	1.08\\
28.05	16.45	2.44\\
27.85	16.47	1.77\\
27.66	16.45	1.26\\
27.45	16.46	0.91\\
27.24	16.45	0.53\\
27.14	16.46	2.24\\
26.90	16.46	1.88\\
26.67	16.44	1.70\\
26.39	16.45	1.72\\
26.09	16.46	1.75\\
25.79	16.45	1.78\\
25.44	16.46	2.05\\
24.88	16.45	0.36\\
24.45	16.45	0.85\\
23.97	16.46	1.68\\
23.17	16.45	0.52\\
22.51	16.45	2.45\\
20.95	16.45	0.77\\
19.41	16.45	1.59\\
16.49	16.46	2.24\\
14.41	15.73	2.38\\
14.40	14.51	2.36\\
14.41	13.31	2.33\\
14.40	10.65	2.17\\
14.40	8.57	1.48\\
14.40	6.43	0.78\\
14.41	4.55	2.31\\
4.32	-4.09	1.94\\
24.40	5.00	1.84\\
25.63	5.00	1.40\\
26.41	5.01	2.14\\
27.10	5.01	2.46\\
27.75	5.00	2.06\\
28.36	5.00	1.71\\
28.91	5.01	1.38\\
29.41	5.00	1.08\\
29.67	5.00	2.27\\
30.17	5.01	1.10\\
30.40	5.01	2.22\\
30.85	5.00	0.85\\
31.09	5.01	1.39\\
31.31	5.01	1.91\\
31.53	5.01	2.43\\
31.94	5.01	0.65\\
32.15	5.02	1.15\\
32.35	5.01	1.65\\
32.54	5.01	2.14\\
32.75	5.00	2.14\\
32.96	5.02	2.13\\
33.15	5.00	2.14\\
33.36	5.02	2.13\\
33.55	5.01	2.13\\
33.74	5.00	2.14\\
33.93	5.00	2.14\\
34.13	5.01	2.14\\
34.32	5.01	2.14\\
34.50	5.00	2.15\\
34.69	5.00	2.15\\
34.88	4.99	2.16\\
35.07	5.01	2.17\\
35.25	5.00	2.18\\
35.44	5.00	2.18\\
35.63	5.00	2.19\\
35.82	5.02	2.20\\
36.01	4.99	2.22\\
36.21	5.01	2.23\\
36.40	5.01	2.24\\
36.76	5.00	0.35\\
36.95	5.00	0.84\\
37.15	5.00	1.32\\
37.34	5.00	1.82\\
37.54	5.01	2.34\\
37.93	5.00	0.60\\
38.10	5.10	1.11\\
38.10	5.50	1.59\\
38.10	5.88	2.03\\
38.11	6.22	2.22\\
38.11	6.54	2.17\\
38.10	6.86	2.12\\
38.11	7.12	2.09\\
38.10	7.40	1.86\\
38.11	7.64	1.48\\
38.11	7.86	1.13\\
38.11	8.08	0.80\\
38.10	8.15	2.30\\
38.09	8.36	1.61\\
38.11	8.53	0.98\\
38.10	8.60	2.22\\
38.10	8.78	1.58\\
38.10	8.95	0.99\\
38.11	8.99	2.16\\
38.11	9.15	1.56\\
38.09	9.31	1.00\\
38.10	9.36	2.11\\
38.10	9.50	1.54\\
38.12	9.62	1.00\\
38.11	9.68	2.07\\
38.12	9.80	1.52\\
38.10	9.93	1.01\\
38.09	9.99	2.03\\
38.10	10.10	1.51\\
38.10	10.21	1.01\\
38.11	10.25	2.01\\
38.11	10.36	1.50\\
38.12	10.47	1.02\\
38.10	10.52	1.98\\
38.09	10.62	1.48\\
38.11	10.72	1.02\\
38.08	10.78	1.96\\
38.12	10.86	1.48\\
38.10	10.96	1.02\\
38.10	11.01	1.95\\
38.10	11.11	1.47\\
38.11	11.20	1.02\\
38.10	11.25	1.94\\
38.10	11.34	1.47\\
38.10	11.43	1.02\\
38.10	11.48	1.93\\
38.10	11.57	1.47\\
38.11	11.66	1.02\\
38.09	11.71	1.93\\
38.10	11.80	1.47\\
38.11	11.89	1.01\\
38.11	11.95	1.94\\
38.10	12.04	1.47\\
38.08	12.12	1.01\\
38.11	12.19	1.95\\
38.11	12.28	1.47\\
38.11	12.37	1.00\\
38.10	12.43	1.95\\
38.11	12.53	1.47\\
38.09	12.61	1.00\\
38.12	12.69	1.98\\
38.11	12.79	1.48\\
38.10	12.88	0.99\\
38.11	12.96	1.99\\
38.11	13.06	1.49\\
38.09	13.15	0.98\\
38.11	13.25	2.02\\
38.11	13.35	1.50\\
38.10	13.45	0.97\\
38.12	13.56	2.06\\
38.10	13.66	1.51\\
38.10	13.78	0.96\\
38.10	13.89	2.09\\
38.10	14.02	1.52\\
38.11	14.15	0.95\\
38.10	14.26	2.14\\
38.10	14.40	1.54\\
38.09	14.54	0.93\\
38.10	14.69	2.21\\
38.10	14.84	1.56\\
38.10	15.01	0.91\\
38.11	15.18	2.28\\
38.10	15.36	1.77\\
38.10	15.58	1.43\\
38.10	15.80	1.06\\
38.09	16.03	0.67\\
38.11	16.30	2.48\\
38.02	16.45	2.28\\
37.83	16.45	2.05\\
37.66	16.45	1.63\\
37.49	16.45	1.22\\
37.33	16.45	0.83\\
37.17	16.46	0.45\\
37.02	16.45	2.15\\
36.87	16.46	1.76\\
36.73	16.46	1.38\\
36.58	16.46	1.00\\
36.45	16.45	2.47\\
36.32	16.45	1.71\\
36.20	16.46	0.99\\
36.07	16.46	2.43\\
35.95	16.46	1.69\\
35.82	16.44	0.98\\
35.70	16.45	2.40\\
35.58	16.46	1.67\\
35.46	16.46	0.97\\
35.34	16.45	2.37\\
35.23	16.46	1.65\\
35.11	16.45	0.96\\
34.99	16.46	2.36\\
34.87	16.46	1.64\\
34.76	16.45	0.95\\
34.64	16.47	2.35\\
34.52	16.47	1.63\\
34.40	16.46	0.93\\
34.29	16.46	2.34\\
34.17	16.46	1.62\\
34.05	16.44	0.92\\
33.93	16.45	2.34\\
33.81	16.45	1.62\\
33.68	16.46	0.91\\
33.56	16.47	2.35\\
33.43	16.46	1.62\\
33.30	16.46	0.89\\
33.18	16.45	2.36\\
33.05	16.44	1.62\\
32.90	16.46	0.88\\
32.78	16.44	2.39\\
32.62	16.46	1.62\\
32.48	16.46	0.86\\
32.35	16.44	2.42\\
32.19	16.46	1.63\\
32.03	16.45	0.84\\
31.89	16.45	2.47\\
31.70	16.47	1.65\\
31.51	16.46	1.44\\
31.31	16.45	1.45\\
31.09	16.46	1.45\\
30.86	16.45	1.45\\
30.61	16.47	1.46\\
30.36	16.46	1.47\\
30.10	16.45	1.47\\
29.82	16.45	1.48\\
29.51	16.46	1.74\\
29.07	16.45	0.44\\
28.68	16.46	1.52\\
28.14	16.46	0.37\\
27.68	16.46	1.55\\
26.99	16.46	0.93\\
26.18	16.46	0.56\\
25.24	16.45	1.27\\
24.10	16.45	2.12\\
22.22	16.46	2.26\\
19.73	16.45	2.47\\
14.39	15.98	1.43\\
14.39	13.87	0.71\\
14.41	12.11	2.15\\
};
\addlegendentry{Sparse map of the environment}

\end{axis}


\end{tikzpicture}%

==> Tikz/word1distance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49804,0.49804,0.49804}%
\definecolor{mycolor2}{rgb}{0.27451,0.11765,0.00000}%
\definecolor{mycolor3}{rgb}{0.13725,0.21176,0.17647}%
\definecolor{mycolor4}{rgb}{0.27451,0.11765,0.23922}%

\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.4\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
xmin=0.00,
xmax=160.00,
xlabel style={font=\color{white!15!black}},
xlabel={Time [sec]},
ymin=0.00,
ymax=6.00,
ylabel style={font=\color{white!15!black}},
ylabel={Distance [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(-0.154,1.059)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, legend columns=2}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.00	1.47\\
0.10	1.48\\
0.20	1.47\\
0.30	1.48\\
0.40	1.47\\
0.50	1.48\\
0.60	1.48\\
0.70	1.48\\
0.80	1.48\\
0.90	1.48\\
1.00	1.47\\
1.10	1.47\\
1.20	1.48\\
1.30	1.48\\
1.40	1.48\\
1.50	1.48\\
1.60	1.48\\
1.70	1.47\\
1.80	1.48\\
1.90	1.48\\
2.00	1.48\\
2.10	1.47\\
2.21	1.47\\
2.31	1.47\\
2.41	1.47\\
2.51	1.48\\
2.61	1.47\\
2.71	1.47\\
2.81	1.48\\
2.91	1.56\\
3.01	1.73\\
3.11	2.02\\
3.21	2.42\\
3.31	2.90\\
3.41	3.49\\
3.51	4.08\\
3.61	4.08\\
3.71	4.09\\
3.81	4.08\\
3.91	4.09\\
4.01	4.08\\
4.11	4.09\\
4.21	4.07\\
4.31	4.09\\
4.41	4.08\\
4.51	4.08\\
4.61	4.08\\
4.71	4.08\\
4.81	4.08\\
4.91	4.09\\
5.01	4.08\\
5.11	4.07\\
5.21	4.08\\
5.31	4.07\\
5.41	4.08\\
5.51	4.08\\
5.61	4.08\\
5.71	4.07\\
5.81	4.08\\
5.91	4.09\\
6.01	4.09\\
6.11	4.09\\
6.21	4.09\\
6.31	4.08\\
6.42	4.09\\
6.52	4.09\\
6.62	4.08\\
6.72	4.08\\
6.82	4.08\\
6.92	4.09\\
7.02	4.08\\
7.12	4.08\\
7.22	4.08\\
7.32	4.08\\
7.42	4.08\\
7.52	4.09\\
7.62	4.09\\
7.72	4.09\\
7.82	4.08\\
7.92	4.08\\
8.02	4.09\\
8.12	4.07\\
8.22	4.08\\
8.32	4.08\\
8.42	4.08\\
8.52	4.08\\
8.62	4.08\\
8.72	4.08\\
8.82	4.08\\
8.92	4.08\\
9.02	4.08\\
9.12	4.08\\
9.22	4.08\\
9.32	4.08\\
9.42	4.08\\
9.52	4.08\\
9.62	4.08\\
9.72	4.08\\
9.82	4.08\\
9.92	4.08\\
10.02	4.08\\
10.12	4.07\\
10.22	4.09\\
10.32	4.08\\
10.42	4.09\\
10.52	4.09\\
10.63	4.08\\
10.73	4.08\\
10.83	4.09\\
10.93	4.08\\
11.03	4.08\\
11.13	4.08\\
11.23	4.08\\
11.33	4.08\\
11.43	4.08\\
11.53	4.09\\
11.63	4.08\\
11.73	4.08\\
11.83	4.08\\
11.93	4.08\\
12.03	4.08\\
12.13	4.08\\
12.23	4.08\\
12.33	4.09\\
12.43	4.08\\
12.53	4.08\\
12.63	4.09\\
12.73	4.08\\
12.83	4.08\\
12.93	4.08\\
13.03	4.08\\
13.13	4.09\\
13.23	4.09\\
13.33	4.08\\
13.43	4.07\\
13.53	4.09\\
13.63	4.08\\
13.73	4.08\\
13.83	4.08\\
13.93	4.08\\
14.03	4.08\\
14.13	4.08\\
14.23	4.07\\
14.33	4.08\\
14.43	4.08\\
14.53	4.09\\
14.63	4.08\\
14.73	4.09\\
14.84	4.08\\
14.94	4.09\\
15.04	4.08\\
15.14	4.08\\
15.24	4.09\\
15.34	4.08\\
15.44	4.08\\
15.54	4.08\\
15.64	4.08\\
15.74	4.07\\
15.84	4.08\\
15.94	4.08\\
16.04	4.08\\
16.14	4.08\\
16.24	4.08\\
16.34	4.09\\
16.44	4.08\\
16.54	4.09\\
16.64	4.09\\
16.74	4.07\\
16.84	4.07\\
16.94	4.08\\
17.04	4.09\\
17.14	4.08\\
17.24	4.08\\
17.34	4.08\\
17.44	4.09\\
17.54	4.07\\
17.64	4.08\\
17.74	4.08\\
17.84	4.09\\
17.94	4.08\\
18.04	4.07\\
18.14	4.08\\
18.24	4.09\\
18.34	4.08\\
18.44	4.08\\
18.54	4.09\\
18.64	4.09\\
18.74	4.08\\
18.84	4.09\\
18.94	4.10\\
19.05	4.10\\
19.15	4.13\\
19.25	4.14\\
19.35	4.16\\
19.45	4.18\\
19.55	4.20\\
19.65	4.23\\
19.75	4.26\\
19.85	4.28\\
19.95	4.26\\
20.05	4.21\\
20.15	4.17\\
20.25	4.12\\
20.35	4.07\\
20.45	4.02\\
20.55	3.97\\
20.65	3.93\\
20.75	3.87\\
20.85	3.82\\
20.95	3.78\\
21.05	3.74\\
21.15	3.69\\
21.25	3.65\\
21.35	3.60\\
21.45	3.56\\
21.55	3.52\\
21.65	3.48\\
21.75	3.44\\
21.85	3.40\\
21.95	3.36\\
22.05	3.32\\
22.15	3.29\\
22.25	3.25\\
22.35	3.21\\
22.45	3.18\\
22.55	3.14\\
22.65	3.10\\
22.75	3.05\\
22.85	3.03\\
22.95	2.98\\
23.05	2.95\\
23.15	2.91\\
23.26	2.88\\
23.36	2.83\\
23.46	2.80\\
23.56	2.76\\
23.66	2.72\\
23.76	2.68\\
23.86	2.65\\
23.96	2.61\\
24.06	2.58\\
24.16	2.54\\
24.26	2.49\\
24.36	2.45\\
24.46	2.41\\
24.56	2.37\\
24.66	2.33\\
24.76	2.29\\
24.86	2.26\\
24.96	2.22\\
25.06	2.17\\
25.16	2.14\\
25.26	2.10\\
25.36	2.06\\
25.46	2.02\\
25.56	1.98\\
25.66	1.94\\
25.76	1.91\\
25.86	1.87\\
25.96	1.84\\
26.06	1.80\\
26.16	1.77\\
26.26	1.74\\
26.36	1.72\\
26.46	1.70\\
26.56	1.68\\
26.66	1.66\\
26.76	1.65\\
26.86	1.65\\
26.96	1.65\\
27.06	1.65\\
27.16	1.65\\
27.26	1.66\\
27.36	1.67\\
27.46	1.67\\
27.57	1.67\\
27.67	1.68\\
27.77	1.69\\
27.87	1.69\\
27.97	1.72\\
28.07	1.74\\
28.17	1.75\\
28.27	1.77\\
28.37	1.78\\
28.47	1.79\\
28.57	1.80\\
28.67	1.81\\
28.77	1.83\\
28.87	1.83\\
28.97	1.83\\
29.07	1.83\\
29.17	1.83\\
29.27	1.81\\
29.37	1.81\\
29.47	1.80\\
29.57	1.79\\
29.67	1.77\\
29.77	1.75\\
29.87	1.73\\
29.97	1.69\\
30.07	1.68\\
30.17	1.65\\
30.27	1.62\\
30.37	1.61\\
30.47	1.59\\
30.57	1.58\\
30.67	1.57\\
30.77	1.56\\
30.87	1.55\\
30.97	1.55\\
31.07	1.54\\
31.17	1.54\\
31.27	1.54\\
31.37	1.55\\
31.47	1.55\\
31.57	1.57\\
31.67	1.58\\
31.78	1.59\\
31.88	1.59\\
31.98	1.59\\
32.08	1.59\\
32.18	1.59\\
32.28	1.60\\
32.38	1.60\\
32.48	1.60\\
32.58	1.59\\
32.68	1.59\\
32.78	1.58\\
32.88	1.56\\
32.98	1.56\\
33.08	1.55\\
33.18	1.54\\
33.28	1.54\\
33.38	1.54\\
33.48	1.54\\
33.58	1.54\\
33.68	1.54\\
33.78	1.55\\
33.88	1.55\\
33.98	1.56\\
34.08	1.58\\
34.18	1.60\\
34.28	1.61\\
34.38	1.63\\
34.48	1.64\\
34.58	1.65\\
34.68	1.67\\
34.78	1.67\\
34.88	1.69\\
34.98	1.70\\
35.08	1.70\\
35.18	1.71\\
35.28	1.72\\
35.38	1.73\\
35.48	1.72\\
35.58	1.72\\
35.68	1.72\\
35.78	1.72\\
35.88	1.72\\
35.99	1.71\\
36.09	1.71\\
36.19	1.70\\
36.29	1.70\\
36.39	1.69\\
36.49	1.69\\
36.59	1.68\\
36.69	1.68\\
36.79	1.67\\
36.89	1.68\\
36.99	1.68\\
37.09	1.67\\
37.19	1.67\\
37.29	1.66\\
37.39	1.67\\
37.49	1.67\\
37.59	1.68\\
37.69	1.67\\
37.79	1.67\\
37.89	1.68\\
37.99	1.68\\
38.09	1.68\\
38.19	1.69\\
38.29	1.69\\
38.39	1.70\\
38.49	1.70\\
38.59	1.71\\
38.69	1.72\\
38.79	1.73\\
38.89	1.73\\
38.99	1.74\\
39.09	1.73\\
39.19	1.73\\
39.29	1.72\\
39.39	1.69\\
39.49	1.67\\
39.59	1.65\\
39.69	1.63\\
39.79	1.61\\
39.89	1.60\\
39.99	1.60\\
40.09	1.60\\
40.20	1.59\\
40.30	1.59\\
40.40	1.58\\
40.50	1.58\\
40.60	1.57\\
40.70	1.59\\
40.80	1.58\\
40.90	1.60\\
41.00	1.60\\
41.10	1.62\\
41.20	1.64\\
41.30	1.65\\
41.40	1.67\\
41.50	1.67\\
41.60	1.68\\
41.70	1.69\\
41.80	1.70\\
41.90	1.71\\
42.00	1.72\\
42.10	1.72\\
42.20	1.74\\
42.30	1.75\\
42.40	1.75\\
42.50	1.76\\
42.60	1.76\\
42.70	1.74\\
42.80	1.72\\
42.90	1.72\\
43.00	1.69\\
43.10	1.68\\
43.20	1.68\\
43.30	1.67\\
43.40	1.66\\
43.50	1.66\\
43.60	1.67\\
43.70	1.67\\
43.80	1.67\\
43.90	1.67\\
44.00	1.68\\
44.10	1.69\\
44.20	1.70\\
44.30	1.72\\
44.41	1.72\\
44.51	1.74\\
44.61	1.75\\
44.71	1.76\\
44.81	1.76\\
44.91	1.77\\
45.01	1.78\\
45.11	1.78\\
45.21	1.79\\
45.31	1.79\\
45.41	1.80\\
45.51	1.80\\
45.61	1.81\\
45.71	1.81\\
45.81	1.81\\
45.91	1.81\\
46.01	1.82\\
46.11	1.81\\
46.21	1.80\\
46.31	1.79\\
46.41	1.76\\
46.51	1.75\\
46.61	1.73\\
46.71	1.71\\
46.81	1.68\\
46.91	1.67\\
47.01	1.65\\
47.11	1.65\\
47.21	1.63\\
47.31	1.63\\
47.41	1.61\\
47.51	1.60\\
47.61	1.59\\
47.71	1.58\\
47.81	1.56\\
47.91	1.54\\
48.01	1.51\\
48.11	1.48\\
48.21	1.45\\
48.31	1.42\\
48.41	1.38\\
48.51	1.36\\
48.62	1.34\\
48.72	1.31\\
48.82	1.30\\
48.92	1.29\\
49.02	1.30\\
49.12	1.30\\
49.22	1.33\\
49.32	1.36\\
49.42	1.40\\
49.52	1.43\\
49.62	1.48\\
49.72	1.53\\
49.82	1.56\\
49.92	1.61\\
50.02	1.65\\
50.12	1.69\\
50.22	1.73\\
50.32	1.76\\
50.42	1.79\\
50.52	1.82\\
50.62	1.85\\
50.72	1.87\\
50.82	1.87\\
50.92	1.89\\
51.02	1.89\\
51.12	1.90\\
51.22	1.89\\
51.32	1.87\\
51.42	1.86\\
51.52	1.84\\
51.62	1.81\\
51.72	1.77\\
51.82	1.76\\
51.92	1.73\\
52.02	1.70\\
52.12	1.68\\
52.22	1.66\\
52.32	1.63\\
52.42	1.62\\
52.52	1.61\\
52.62	1.60\\
52.72	1.60\\
52.83	1.60\\
52.93	1.61\\
53.03	1.62\\
53.13	1.63\\
53.23	1.63\\
53.33	1.63\\
53.43	1.64\\
53.53	1.63\\
53.63	1.63\\
53.73	1.62\\
53.83	1.61\\
53.93	1.59\\
54.03	1.58\\
54.13	1.58\\
54.23	1.56\\
54.33	1.56\\
54.43	1.55\\
54.53	1.55\\
54.63	1.56\\
54.73	1.57\\
54.83	1.58\\
54.93	1.60\\
55.03	1.62\\
55.13	1.64\\
55.23	1.67\\
55.33	1.69\\
55.43	1.71\\
55.53	1.73\\
55.63	1.74\\
55.73	1.77\\
55.83	1.78\\
55.93	1.80\\
56.03	1.84\\
56.13	1.86\\
56.23	1.89\\
56.33	1.91\\
56.43	1.94\\
56.53	1.95\\
56.63	1.96\\
56.73	1.99\\
56.83	2.00\\
56.93	2.01\\
57.03	2.01\\
57.14	2.02\\
57.24	2.02\\
57.34	2.03\\
57.44	2.06\\
57.54	2.09\\
57.64	2.10\\
57.74	2.11\\
57.84	2.12\\
57.94	2.12\\
58.04	2.14\\
58.14	2.16\\
58.24	2.17\\
58.34	2.21\\
58.44	2.23\\
58.54	2.27\\
58.64	2.32\\
58.74	2.34\\
58.84	2.39\\
58.94	2.43\\
59.04	2.48\\
59.14	2.53\\
59.24	2.57\\
59.34	2.62\\
59.44	2.66\\
59.54	2.71\\
59.64	2.76\\
59.74	2.79\\
59.84	2.82\\
59.94	2.84\\
60.04	2.87\\
60.14	2.89\\
60.24	2.91\\
60.34	2.93\\
60.44	2.97\\
60.54	2.98\\
60.64	3.02\\
60.74	3.04\\
60.84	3.06\\
60.94	3.09\\
61.04	3.13\\
61.14	3.15\\
61.24	3.17\\
61.35	3.19\\
61.45	3.23\\
61.55	3.29\\
61.65	3.31\\
61.75	3.37\\
61.85	3.40\\
61.95	3.44\\
62.05	3.47\\
62.15	3.51\\
62.25	3.55\\
62.35	3.56\\
62.45	3.62\\
62.55	3.65\\
62.65	3.69\\
62.75	3.73\\
62.85	3.75\\
62.95	3.81\\
63.05	3.82\\
63.15	3.85\\
63.25	3.90\\
63.35	3.92\\
63.45	3.95\\
63.55	4.00\\
63.65	4.03\\
63.75	4.07\\
63.85	4.10\\
63.95	4.12\\
64.05	4.17\\
64.15	4.21\\
64.25	4.21\\
64.35	4.26\\
64.45	4.28\\
64.55	4.34\\
64.65	4.37\\
64.75	4.39\\
64.85	4.44\\
64.95	4.49\\
65.05	4.54\\
65.15	4.55\\
65.25	4.59\\
65.35	4.64\\
65.45	4.69\\
65.56	4.73\\
65.66	4.76\\
65.76	4.78\\
65.86	4.83\\
65.96	4.81\\
66.06	4.77\\
66.16	4.73\\
66.26	4.68\\
66.36	4.63\\
66.46	4.60\\
66.56	4.55\\
66.66	4.51\\
66.76	4.47\\
66.86	4.44\\
66.96	4.40\\
67.06	4.35\\
67.16	4.32\\
67.26	4.29\\
67.36	4.25\\
67.46	4.22\\
67.56	4.18\\
67.66	4.14\\
67.76	4.11\\
67.86	4.07\\
67.96	4.03\\
68.06	3.99\\
68.16	3.95\\
68.26	3.92\\
68.36	3.88\\
68.46	3.84\\
68.56	3.80\\
68.66	3.75\\
68.76	3.72\\
68.86	3.68\\
68.96	3.64\\
69.06	3.61\\
69.16	3.57\\
69.26	3.54\\
69.36	3.50\\
69.46	3.47\\
69.56	3.42\\
69.66	3.39\\
69.77	3.35\\
69.87	3.31\\
69.97	3.27\\
70.07	3.23\\
70.17	3.19\\
70.27	3.14\\
70.37	3.11\\
70.47	3.07\\
70.57	3.01\\
70.67	2.98\\
70.77	2.94\\
70.87	2.90\\
70.97	2.86\\
71.07	2.82\\
71.17	2.77\\
71.27	2.74\\
71.37	2.70\\
71.47	2.66\\
71.57	2.62\\
71.67	2.58\\
71.77	2.54\\
71.87	2.50\\
71.97	2.46\\
72.07	2.43\\
72.17	2.38\\
72.27	2.35\\
72.37	2.31\\
72.47	2.27\\
72.57	2.23\\
72.67	2.19\\
72.77	2.16\\
72.87	2.11\\
72.97	2.07\\
73.07	2.04\\
73.17	2.00\\
73.27	1.97\\
73.37	1.93\\
73.47	1.90\\
73.57	1.86\\
73.67	1.83\\
73.77	1.80\\
73.87	1.77\\
73.98	1.74\\
74.08	1.71\\
74.18	1.70\\
74.28	1.68\\
74.38	1.67\\
74.48	1.66\\
74.58	1.67\\
74.68	1.69\\
74.78	1.70\\
74.88	1.73\\
74.98	1.76\\
75.08	1.78\\
75.18	1.80\\
75.28	1.82\\
75.38	1.83\\
75.48	1.84\\
75.58	1.84\\
75.68	1.85\\
75.78	1.86\\
75.88	1.86\\
75.98	1.86\\
76.08	1.87\\
76.18	1.86\\
76.28	1.86\\
76.38	1.85\\
76.48	1.83\\
76.58	1.81\\
76.68	1.78\\
76.78	1.77\\
76.88	1.75\\
76.98	1.73\\
77.08	1.71\\
77.18	1.70\\
77.28	1.69\\
77.38	1.69\\
77.48	1.68\\
77.58	1.67\\
77.68	1.66\\
77.78	1.66\\
77.88	1.65\\
77.98	1.67\\
78.08	1.67\\
78.19	1.68\\
78.29	1.68\\
78.39	1.70\\
78.49	1.71\\
78.59	1.71\\
78.69	1.73\\
78.79	1.73\\
78.89	1.72\\
78.99	1.73\\
79.09	1.72\\
79.19	1.72\\
79.29	1.72\\
79.39	1.72\\
79.49	1.71\\
79.59	1.70\\
79.69	1.70\\
79.79	1.69\\
79.89	1.70\\
79.99	1.71\\
80.09	1.72\\
80.19	1.72\\
80.29	1.73\\
80.39	1.74\\
80.49	1.74\\
80.59	1.74\\
80.69	1.73\\
80.79	1.72\\
80.89	1.69\\
80.99	1.68\\
81.09	1.67\\
81.19	1.66\\
81.29	1.66\\
81.39	1.65\\
81.49	1.65\\
81.59	1.66\\
81.69	1.66\\
81.79	1.67\\
81.89	1.68\\
81.99	1.69\\
82.09	1.69\\
82.19	1.70\\
82.29	1.71\\
82.39	1.72\\
82.50	1.73\\
82.60	1.75\\
82.70	1.76\\
82.80	1.78\\
82.90	1.79\\
83.00	1.81\\
83.10	1.82\\
83.20	1.83\\
83.30	1.83\\
83.40	1.83\\
83.50	1.83\\
83.60	1.82\\
83.70	1.80\\
83.80	1.77\\
83.90	1.74\\
84.00	1.69\\
84.10	1.62\\
84.20	1.57\\
84.30	1.48\\
84.40	1.42\\
84.50	1.35\\
84.60	1.28\\
84.70	1.22\\
84.80	1.18\\
84.90	1.13\\
85.00	1.10\\
85.10	1.08\\
85.20	1.06\\
85.30	1.03\\
85.40	1.03\\
85.50	1.01\\
85.60	1.01\\
85.70	1.00\\
85.80	1.00\\
85.90	1.00\\
86.00	0.99\\
86.10	0.99\\
86.20	1.00\\
86.30	1.02\\
86.40	1.04\\
86.50	1.06\\
86.60	1.08\\
86.71	1.11\\
86.81	1.15\\
86.91	1.18\\
87.01	1.21\\
87.11	1.24\\
87.21	1.27\\
87.31	1.30\\
87.41	1.34\\
87.51	1.37\\
87.61	1.42\\
87.71	1.48\\
87.81	1.53\\
87.91	1.58\\
88.01	1.64\\
88.11	1.72\\
88.21	1.78\\
88.31	1.84\\
88.41	1.90\\
88.51	1.95\\
88.61	2.02\\
88.71	2.06\\
88.81	2.12\\
88.91	2.15\\
89.01	2.22\\
89.11	2.25\\
89.21	2.29\\
89.31	2.33\\
89.41	2.36\\
89.51	2.39\\
89.61	2.42\\
89.71	2.46\\
89.81	2.47\\
89.91	2.50\\
90.01	2.51\\
90.11	2.50\\
90.21	2.52\\
90.31	2.52\\
90.41	2.54\\
90.51	2.54\\
90.61	2.55\\
90.71	2.54\\
90.81	2.54\\
90.92	2.53\\
91.02	2.52\\
91.12	2.52\\
91.22	2.53\\
91.32	2.54\\
91.42	2.56\\
91.52	2.59\\
91.62	2.60\\
91.72	2.62\\
91.82	2.65\\
91.92	2.68\\
92.02	2.71\\
92.12	2.74\\
92.22	2.77\\
92.32	2.80\\
92.42	2.83\\
92.52	2.87\\
92.62	2.90\\
92.72	2.95\\
92.82	2.99\\
92.92	3.04\\
93.02	3.08\\
93.12	3.13\\
93.22	3.18\\
93.32	3.21\\
93.42	3.24\\
93.52	3.30\\
93.62	3.32\\
93.72	3.37\\
93.82	3.41\\
93.92	3.44\\
94.02	3.49\\
94.12	3.51\\
94.22	3.56\\
94.32	3.58\\
94.42	3.61\\
94.52	3.64\\
94.62	3.68\\
94.72	3.71\\
94.82	3.76\\
94.92	3.81\\
95.02	3.83\\
95.13	3.87\\
95.23	3.89\\
95.33	3.92\\
95.43	3.96\\
95.53	4.01\\
95.63	4.04\\
95.73	4.08\\
95.83	4.13\\
95.93	4.17\\
96.03	4.20\\
96.13	4.24\\
96.23	4.26\\
96.33	4.32\\
96.43	4.35\\
96.53	4.39\\
96.63	4.44\\
96.73	4.47\\
96.83	4.50\\
96.93	4.57\\
97.03	4.60\\
97.13	4.64\\
97.23	4.68\\
97.33	4.73\\
97.43	4.77\\
97.53	4.80\\
97.63	4.85\\
97.73	4.89\\
97.83	4.93\\
97.93	4.96\\
98.03	5.01\\
98.13	5.03\\
98.23	5.04\\
98.33	5.08\\
98.43	5.11\\
98.53	5.15\\
98.63	5.18\\
98.73	5.24\\
98.83	5.29\\
98.93	5.33\\
99.03	5.37\\
99.13	5.40\\
99.23	5.46\\
99.34	5.49\\
99.44	5.54\\
99.54	5.58\\
99.64	5.62\\
99.74	5.67\\
99.84	5.72\\
99.94	5.75\\
100.04	5.80\\
100.14	5.85\\
100.24	5.83\\
100.34	5.79\\
100.44	5.76\\
100.54	5.73\\
100.64	5.70\\
100.74	5.67\\
100.84	5.64\\
100.94	5.61\\
101.04	5.58\\
101.14	5.54\\
101.24	5.51\\
101.34	5.46\\
101.44	5.43\\
101.54	5.38\\
101.64	5.34\\
101.74	5.30\\
101.84	5.26\\
101.94	5.22\\
102.04	5.18\\
102.14	5.13\\
102.24	5.09\\
102.34	5.05\\
102.44	5.00\\
102.54	4.97\\
102.64	4.94\\
102.74	4.90\\
102.84	4.86\\
102.94	4.84\\
103.04	4.80\\
103.14	4.76\\
103.24	4.73\\
103.34	4.69\\
103.44	4.66\\
103.55	4.61\\
103.65	4.58\\
103.75	4.53\\
103.85	4.50\\
103.95	4.45\\
104.05	4.42\\
104.15	4.38\\
104.25	4.34\\
104.35	4.29\\
104.45	4.25\\
104.55	4.18\\
104.65	4.14\\
104.75	4.10\\
104.85	4.05\\
104.95	4.01\\
105.05	3.98\\
105.15	3.93\\
105.25	3.90\\
105.35	3.87\\
105.45	3.83\\
105.55	3.80\\
105.65	3.76\\
105.75	3.73\\
105.85	3.70\\
105.95	3.66\\
106.05	3.62\\
106.15	3.59\\
106.25	3.55\\
106.35	3.51\\
106.45	3.48\\
106.55	3.44\\
106.65	3.40\\
106.75	3.35\\
106.85	3.32\\
106.95	3.29\\
107.05	3.24\\
107.15	3.20\\
107.25	3.16\\
107.35	3.12\\
107.45	3.08\\
107.55	3.04\\
107.65	3.00\\
107.75	2.95\\
107.86	2.92\\
107.96	2.87\\
108.06	2.84\\
108.16	2.79\\
108.26	2.74\\
108.36	2.71\\
108.46	2.67\\
108.56	2.63\\
108.66	2.59\\
108.76	2.54\\
108.86	2.51\\
108.96	2.47\\
109.06	2.43\\
109.16	2.39\\
109.26	2.35\\
109.36	2.32\\
109.46	2.29\\
109.56	2.24\\
109.66	2.21\\
109.76	2.16\\
109.86	2.13\\
109.96	2.10\\
110.06	2.05\\
110.16	2.01\\
110.26	1.97\\
110.36	1.93\\
110.46	1.87\\
110.56	1.85\\
110.66	1.80\\
110.76	1.77\\
110.86	1.75\\
110.96	1.73\\
111.06	1.70\\
111.16	1.68\\
111.26	1.66\\
111.36	1.64\\
111.46	1.62\\
111.56	1.60\\
111.66	1.57\\
111.76	1.54\\
111.86	1.51\\
111.96	1.49\\
112.07	1.45\\
112.17	1.42\\
112.27	1.41\\
112.37	1.39\\
112.47	1.39\\
112.57	1.39\\
112.67	1.40\\
112.77	1.42\\
112.87	1.45\\
112.97	1.47\\
113.07	1.50\\
113.17	1.53\\
113.27	1.55\\
113.37	1.57\\
113.47	1.59\\
113.57	1.62\\
113.67	1.63\\
113.77	1.65\\
113.87	1.67\\
113.97	1.68\\
114.07	1.69\\
114.17	1.71\\
114.27	1.71\\
114.37	1.72\\
114.47	1.74\\
114.57	1.74\\
114.67	1.74\\
114.77	1.74\\
114.87	1.73\\
114.97	1.72\\
115.07	1.72\\
115.17	1.70\\
115.27	1.70\\
115.37	1.69\\
115.47	1.69\\
115.57	1.69\\
115.67	1.68\\
115.77	1.66\\
115.87	1.66\\
115.97	1.64\\
116.07	1.63\\
116.17	1.63\\
116.28	1.63\\
116.38	1.63\\
116.48	1.63\\
116.58	1.64\\
116.68	1.65\\
116.78	1.66\\
116.88	1.67\\
116.98	1.68\\
117.08	1.68\\
117.18	1.68\\
117.28	1.70\\
117.38	1.71\\
117.48	1.72\\
117.58	1.72\\
117.68	1.73\\
117.78	1.74\\
117.88	1.73\\
117.98	1.74\\
118.08	1.74\\
118.18	1.75\\
118.28	1.76\\
118.38	1.76\\
118.48	1.76\\
118.58	1.76\\
118.68	1.74\\
118.78	1.74\\
118.88	1.71\\
118.98	1.69\\
119.08	1.68\\
119.18	1.66\\
119.28	1.65\\
119.38	1.64\\
119.48	1.63\\
119.58	1.62\\
119.68	1.60\\
119.78	1.59\\
119.88	1.58\\
119.98	1.57\\
120.08	1.57\\
120.18	1.57\\
120.28	1.59\\
120.38	1.61\\
120.49	1.63\\
120.59	1.64\\
120.69	1.65\\
120.79	1.66\\
120.89	1.67\\
120.99	1.69\\
121.09	1.70\\
121.19	1.71\\
121.29	1.73\\
121.39	1.74\\
121.49	1.76\\
121.59	1.78\\
121.69	1.78\\
121.79	1.79\\
121.89	1.80\\
121.99	1.81\\
122.09	1.81\\
122.19	1.81\\
122.29	1.80\\
122.39	1.79\\
122.49	1.78\\
122.59	1.75\\
122.69	1.73\\
122.79	1.72\\
122.89	1.70\\
122.99	1.70\\
123.09	1.70\\
123.19	1.70\\
123.29	1.70\\
123.39	1.70\\
123.49	1.70\\
123.59	1.72\\
123.69	1.73\\
123.79	1.74\\
123.89	1.75\\
123.99	1.75\\
124.09	1.77\\
124.19	1.78\\
124.29	1.79\\
124.39	1.80\\
124.49	1.80\\
124.59	1.81\\
124.70	1.82\\
124.80	1.82\\
124.90	1.83\\
125.00	1.82\\
125.10	1.83\\
125.20	1.82\\
125.30	1.83\\
125.40	1.84\\
125.50	1.84\\
125.60	1.85\\
125.70	1.86\\
125.80	1.86\\
125.90	1.87\\
126.00	1.88\\
126.10	1.88\\
126.20	1.89\\
126.30	1.90\\
126.40	1.90\\
126.50	1.91\\
126.60	1.91\\
126.70	1.91\\
126.80	1.92\\
126.90	1.92\\
127.00	1.93\\
127.10	1.93\\
127.20	1.94\\
127.30	1.94\\
127.40	1.94\\
127.50	1.96\\
127.60	1.97\\
127.70	1.99\\
127.80	2.01\\
127.90	2.02\\
128.00	2.02\\
128.10	2.03\\
128.20	2.04\\
128.30	2.05\\
128.40	2.05\\
128.50	2.06\\
128.60	2.07\\
128.70	2.08\\
128.80	2.09\\
128.91	2.10\\
129.01	2.12\\
129.11	2.13\\
129.21	2.14\\
129.31	2.15\\
129.41	2.16\\
129.51	2.18\\
129.61	2.19\\
129.71	2.21\\
129.81	2.23\\
129.91	2.25\\
130.01	2.26\\
130.11	2.28\\
130.21	2.29\\
130.31	2.31\\
130.41	2.32\\
130.51	2.33\\
130.61	2.34\\
130.71	2.36\\
130.81	2.37\\
130.91	2.38\\
131.01	2.39\\
131.11	2.39\\
131.21	2.39\\
131.31	2.39\\
131.41	2.40\\
131.51	2.39\\
131.61	2.40\\
131.71	2.41\\
131.81	2.42\\
131.91	2.44\\
132.01	2.46\\
132.11	2.47\\
132.21	2.49\\
132.31	2.50\\
132.41	2.50\\
132.51	2.53\\
132.61	2.52\\
132.71	2.54\\
132.81	2.54\\
132.91	2.55\\
133.01	2.56\\
133.12	2.57\\
133.22	2.58\\
133.32	2.61\\
133.42	2.62\\
133.52	2.63\\
133.62	2.64\\
133.72	2.64\\
133.82	2.65\\
133.92	2.66\\
134.02	2.69\\
134.12	2.70\\
134.22	2.73\\
134.32	2.75\\
134.42	2.77\\
134.52	2.79\\
134.62	2.80\\
134.72	2.82\\
134.82	2.83\\
134.92	2.84\\
135.02	2.87\\
135.12	2.89\\
135.22	2.90\\
135.32	2.92\\
135.42	2.92\\
135.52	2.94\\
135.62	2.95\\
135.72	2.96\\
135.82	2.97\\
135.92	2.99\\
136.02	3.00\\
136.12	3.01\\
136.22	3.01\\
136.32	3.02\\
136.42	3.04\\
136.52	3.05\\
136.62	3.06\\
136.72	3.07\\
136.82	3.08\\
136.92	3.10\\
137.02	3.11\\
137.12	3.12\\
137.22	3.13\\
137.32	3.14\\
137.43	3.16\\
137.53	3.17\\
137.63	3.17\\
137.73	3.19\\
137.83	3.19\\
137.93	3.21\\
138.03	3.23\\
138.13	3.24\\
138.23	3.25\\
138.33	3.26\\
138.43	3.26\\
138.53	3.27\\
138.63	3.27\\
138.73	3.27\\
138.83	3.28\\
138.93	3.29\\
139.03	3.31\\
139.13	3.34\\
139.23	3.35\\
139.33	3.37\\
139.43	3.39\\
139.53	3.41\\
139.63	3.43\\
139.73	3.45\\
139.83	3.46\\
139.93	3.48\\
140.03	3.49\\
140.13	3.50\\
140.23	3.51\\
140.33	3.53\\
140.43	3.53\\
140.53	3.55\\
140.63	3.56\\
140.73	3.57\\
140.83	3.59\\
140.93	3.59\\
141.03	3.60\\
141.13	3.61\\
141.23	3.61\\
141.33	3.63\\
141.43	3.63\\
141.53	3.64\\
141.64	3.64\\
141.74	3.65\\
141.84	3.66\\
141.94	3.67\\
142.04	3.69\\
142.14	3.70\\
142.24	3.72\\
142.34	3.73\\
142.44	3.75\\
142.54	3.76\\
142.64	3.78\\
142.74	3.80\\
142.84	3.82\\
142.94	3.83\\
143.04	3.84\\
143.14	3.84\\
143.24	3.85\\
143.34	3.85\\
143.44	3.87\\
143.54	3.88\\
143.64	3.89\\
143.74	3.90\\
143.84	3.91\\
143.94	3.93\\
144.04	3.95\\
144.14	3.96\\
144.24	3.99\\
144.34	4.00\\
144.44	4.01\\
144.54	4.03\\
144.64	4.04\\
144.74	4.05\\
144.84	4.07\\
144.94	4.08\\
145.04	4.09\\
145.14	4.10\\
145.24	4.12\\
145.34	4.13\\
145.44	4.15\\
145.54	4.16\\
145.64	4.17\\
145.74	4.19\\
145.85	4.19\\
145.95	4.21\\
146.05	4.21\\
146.15	4.24\\
146.25	4.24\\
146.35	4.25\\
146.45	4.26\\
146.55	4.27\\
146.65	4.29\\
146.75	4.31\\
146.85	4.32\\
146.95	4.33\\
147.05	4.34\\
147.15	4.35\\
147.25	4.37\\
147.35	4.37\\
147.45	4.39\\
147.55	4.40\\
147.65	4.43\\
147.75	4.43\\
147.85	4.46\\
147.95	4.47\\
148.05	4.50\\
148.15	4.47\\
148.25	4.43\\
148.35	4.40\\
148.45	4.36\\
148.55	4.33\\
148.65	4.30\\
148.75	4.27\\
148.85	4.23\\
148.95	4.20\\
149.05	4.16\\
149.15	4.12\\
149.25	4.08\\
149.35	4.03\\
149.45	3.99\\
149.55	3.94\\
149.65	3.91\\
149.75	3.88\\
149.85	3.86\\
149.95	3.82\\
150.06	3.79\\
150.16	3.76\\
150.26	3.73\\
150.36	3.69\\
150.46	3.65\\
150.56	3.63\\
150.66	3.60\\
150.76	3.56\\
150.86	3.52\\
150.96	3.48\\
151.06	3.45\\
151.16	3.42\\
151.26	3.37\\
151.36	3.34\\
151.46	3.31\\
151.56	3.27\\
151.66	3.24\\
151.76	3.20\\
151.86	3.18\\
151.96	3.16\\
152.06	3.13\\
152.16	3.11\\
152.26	3.10\\
152.36	3.09\\
152.46	3.09\\
152.56	3.08\\
152.66	3.08\\
152.76	3.08\\
152.86	3.08\\
152.96	3.08\\
153.06	3.09\\
153.16	3.09\\
153.26	3.09\\
153.36	3.09\\
153.46	3.10\\
153.56	3.10\\
153.66	3.10\\
153.76	3.11\\
153.86	3.12\\
153.96	3.11\\
154.06	3.11\\
154.16	3.11\\
154.27	3.10\\
154.37	3.12\\
154.47	3.11\\
154.57	3.11\\
154.67	3.10\\
154.77	3.11\\
154.87	3.11\\
154.97	3.12\\
155.07	3.11\\
155.17	3.11\\
155.27	3.10\\
155.37	3.11\\
155.47	3.10\\
155.57	3.10\\
155.67	3.10\\
155.77	3.11\\
155.87	3.11\\
155.97	3.10\\
156.07	3.09\\
156.17	3.10\\
156.27	3.10\\
156.37	3.10\\
156.47	3.11\\
156.57	3.10\\
156.67	3.10\\
156.77	3.10\\
156.87	3.11\\
156.97	3.10\\
157.07	3.09\\
157.17	3.10\\
157.27	3.10\\
157.37	3.10\\
157.47	3.11\\
157.57	3.10\\
157.67	3.10\\
157.77	3.11\\
157.87	3.11\\
157.97	3.10\\
158.07	3.11\\
158.17	3.11\\
158.27	3.12\\
158.37	3.12\\
158.48	3.12\\
158.58	3.14\\
158.68	3.15\\
158.78	3.16\\
158.88	2.08\\
158.98	1.42\\
159.08	1.46\\
159.18	1.47\\
159.28	1.46\\
159.38	1.47\\
159.48	1.47\\
159.58	1.48\\
159.68	1.47\\
159.78	1.48\\
159.88	1.47\\
159.98	1.47\\
160.08	1.48\\
160.18	1.47\\
160.28	1.47\\
160.38	1.48\\
160.48	1.48\\
160.58	1.47\\
};
\addlegendentry{Proposed controller}

\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00	1.00\\
0.10	1.00\\
0.20	1.00\\
0.30	1.00\\
0.40	1.00\\
0.50	1.00\\
0.60	1.00\\
0.70	1.00\\
0.80	1.00\\
0.90	1.00\\
1.00	1.00\\
1.10	1.00\\
1.20	1.00\\
1.30	1.00\\
1.40	1.00\\
1.50	1.00\\
1.60	1.00\\
1.70	1.00\\
1.80	1.00\\
1.90	1.00\\
2.00	1.00\\
2.10	1.00\\
2.21	1.00\\
2.31	1.00\\
2.41	1.00\\
2.51	1.00\\
2.61	1.00\\
2.71	1.00\\
2.81	1.00\\
2.91	1.00\\
3.01	1.00\\
3.11	1.00\\
3.21	1.00\\
3.31	1.00\\
3.41	1.00\\
3.51	1.00\\
3.61	1.00\\
3.71	1.00\\
3.81	1.00\\
3.91	1.00\\
4.01	1.00\\
4.11	1.00\\
4.21	1.00\\
4.31	1.00\\
4.41	1.00\\
4.51	1.00\\
4.61	1.00\\
4.71	1.00\\
4.81	1.00\\
4.91	1.00\\
5.01	1.00\\
5.11	1.00\\
5.21	1.00\\
5.31	1.00\\
5.41	1.00\\
5.51	1.00\\
5.61	1.00\\
5.71	1.00\\
5.81	1.00\\
5.91	1.00\\
6.01	1.00\\
6.11	1.00\\
6.21	1.00\\
6.31	1.00\\
6.42	1.00\\
6.52	1.00\\
6.62	1.00\\
6.72	1.00\\
6.82	1.00\\
6.92	1.00\\
7.02	1.00\\
7.12	1.00\\
7.22	1.00\\
7.32	1.00\\
7.42	1.00\\
7.52	1.00\\
7.62	1.00\\
7.72	1.00\\
7.82	1.00\\
7.92	1.00\\
8.02	1.00\\
8.12	1.00\\
8.22	1.00\\
8.32	1.00\\
8.42	1.00\\
8.52	1.00\\
8.62	1.00\\
8.72	1.00\\
8.82	1.00\\
8.92	1.00\\
9.02	1.00\\
9.12	1.00\\
9.22	1.00\\
9.32	1.00\\
9.42	1.00\\
9.52	1.00\\
9.62	1.00\\
9.72	1.00\\
9.82	1.00\\
9.92	1.00\\
10.02	1.00\\
10.12	1.00\\
10.22	1.00\\
10.32	1.00\\
10.42	1.00\\
10.52	1.00\\
10.63	1.00\\
10.73	1.00\\
10.83	1.00\\
10.93	1.00\\
11.03	1.00\\
11.13	1.00\\
11.23	1.00\\
11.33	1.00\\
11.43	1.00\\
11.53	1.00\\
11.63	1.00\\
11.73	1.00\\
11.83	1.00\\
11.93	1.00\\
12.03	1.00\\
12.13	1.00\\
12.23	1.00\\
12.33	1.00\\
12.43	1.00\\
12.53	1.00\\
12.63	1.00\\
12.73	1.00\\
12.83	1.00\\
12.93	1.00\\
13.03	1.00\\
13.13	1.00\\
13.23	1.00\\
13.33	1.00\\
13.43	1.00\\
13.53	1.00\\
13.63	1.00\\
13.73	1.00\\
13.83	1.00\\
13.93	1.00\\
14.03	1.00\\
14.13	1.00\\
14.23	1.00\\
14.33	1.00\\
14.43	1.00\\
14.53	1.00\\
14.63	1.00\\
14.73	1.00\\
14.84	1.00\\
14.94	1.00\\
15.04	1.00\\
15.14	1.00\\
15.24	1.00\\
15.34	1.00\\
15.44	1.00\\
15.54	1.00\\
15.64	1.00\\
15.74	1.00\\
15.84	1.00\\
15.94	1.00\\
16.04	1.00\\
16.14	1.00\\
16.24	1.00\\
16.34	1.00\\
16.44	1.00\\
16.54	1.00\\
16.64	1.00\\
16.74	1.00\\
16.84	1.00\\
16.94	1.00\\
17.04	1.00\\
17.14	1.00\\
17.24	1.00\\
17.34	1.00\\
17.44	1.00\\
17.54	1.00\\
17.64	1.00\\
17.74	1.00\\
17.84	1.00\\
17.94	1.00\\
18.04	1.00\\
18.14	1.00\\
18.24	1.00\\
18.34	1.00\\
18.44	1.00\\
18.54	1.00\\
18.64	1.00\\
18.74	1.00\\
18.84	1.00\\
18.94	1.00\\
19.05	1.00\\
19.15	1.00\\
19.25	1.00\\
19.35	1.00\\
19.45	1.00\\
19.55	1.00\\
19.65	1.00\\
19.75	1.00\\
19.85	1.00\\
19.95	1.00\\
20.05	1.00\\
20.15	1.00\\
20.25	1.00\\
20.35	1.00\\
20.45	1.00\\
20.55	1.00\\
20.65	1.00\\
20.75	1.00\\
20.85	1.00\\
20.95	1.00\\
21.05	1.00\\
21.15	1.00\\
21.25	1.00\\
21.35	1.00\\
21.45	1.00\\
21.55	1.00\\
21.65	1.00\\
21.75	1.00\\
21.85	1.00\\
21.95	1.00\\
22.05	1.00\\
22.15	1.00\\
22.25	1.00\\
22.35	1.00\\
22.45	1.00\\
22.55	1.00\\
22.65	1.00\\
22.75	1.00\\
22.85	1.00\\
22.95	1.00\\
23.05	1.00\\
23.15	1.00\\
23.26	1.00\\
23.36	1.00\\
23.46	1.00\\
23.56	1.00\\
23.66	1.00\\
23.76	1.00\\
23.86	1.00\\
23.96	1.00\\
24.06	1.00\\
24.16	1.00\\
24.26	1.00\\
24.36	1.00\\
24.46	1.00\\
24.56	1.00\\
24.66	1.00\\
24.76	1.00\\
24.86	1.00\\
24.96	1.00\\
25.06	1.00\\
25.16	1.00\\
25.26	1.00\\
25.36	1.00\\
25.46	1.00\\
25.56	1.00\\
25.66	1.00\\
25.76	1.00\\
25.86	1.00\\
25.96	1.00\\
26.06	1.00\\
26.16	1.00\\
26.26	1.00\\
26.36	1.00\\
26.46	1.00\\
26.56	1.00\\
26.66	1.00\\
26.76	1.00\\
26.86	1.00\\
26.96	1.00\\
27.06	1.00\\
27.16	1.00\\
27.26	1.00\\
27.36	1.00\\
27.46	1.00\\
27.57	1.00\\
27.67	1.00\\
27.77	1.00\\
27.87	1.00\\
27.97	1.00\\
28.07	1.00\\
28.17	1.00\\
28.27	1.00\\
28.37	1.00\\
28.47	1.00\\
28.57	1.00\\
28.67	1.00\\
28.77	1.00\\
28.87	1.00\\
28.97	1.00\\
29.07	1.00\\
29.17	1.00\\
29.27	1.00\\
29.37	1.00\\
29.47	1.00\\
29.57	1.00\\
29.67	1.00\\
29.77	1.00\\
29.87	1.00\\
29.97	1.00\\
30.07	1.00\\
30.17	1.00\\
30.27	1.00\\
30.37	1.00\\
30.47	1.00\\
30.57	1.00\\
30.67	1.00\\
30.77	1.00\\
30.87	1.00\\
30.97	1.00\\
31.07	1.00\\
31.17	1.00\\
31.27	1.00\\
31.37	1.00\\
31.47	1.00\\
31.57	1.00\\
31.67	1.00\\
31.78	1.00\\
31.88	1.00\\
31.98	1.00\\
32.08	1.00\\
32.18	1.00\\
32.28	1.00\\
32.38	1.00\\
32.48	1.00\\
32.58	1.00\\
32.68	1.00\\
32.78	1.00\\
32.88	1.00\\
32.98	1.00\\
33.08	1.00\\
33.18	1.00\\
33.28	1.00\\
33.38	1.00\\
33.48	1.00\\
33.58	1.00\\
33.68	1.00\\
33.78	1.00\\
33.88	1.00\\
33.98	1.00\\
34.08	1.00\\
34.18	1.00\\
34.28	1.00\\
34.38	1.00\\
34.48	1.00\\
34.58	1.00\\
34.68	1.00\\
34.78	1.00\\
34.88	1.00\\
34.98	1.00\\
35.08	1.00\\
35.18	1.00\\
35.28	1.00\\
35.38	1.00\\
35.48	1.00\\
35.58	1.00\\
35.68	1.00\\
35.78	1.00\\
35.88	1.00\\
35.99	1.00\\
36.09	1.00\\
36.19	1.00\\
36.29	1.00\\
36.39	1.00\\
36.49	1.00\\
36.59	1.00\\
36.69	1.00\\
36.79	1.00\\
36.89	1.00\\
36.99	1.00\\
37.09	1.00\\
37.19	1.00\\
37.29	1.00\\
37.39	1.00\\
37.49	1.00\\
37.59	1.00\\
37.69	1.00\\
37.79	1.00\\
37.89	1.00\\
37.99	1.00\\
38.09	1.00\\
38.19	1.00\\
38.29	1.00\\
38.39	1.00\\
38.49	1.00\\
38.59	1.00\\
38.69	1.00\\
38.79	1.00\\
38.89	1.00\\
38.99	1.00\\
39.09	1.00\\
39.19	1.00\\
39.29	1.00\\
39.39	1.00\\
39.49	1.00\\
39.59	1.00\\
39.69	1.00\\
39.79	1.00\\
39.89	1.00\\
39.99	1.00\\
40.09	1.00\\
40.20	1.00\\
40.30	1.00\\
40.40	1.00\\
40.50	1.00\\
40.60	1.00\\
40.70	1.00\\
40.80	1.00\\
40.90	1.00\\
41.00	1.00\\
41.10	1.00\\
41.20	1.00\\
41.30	1.00\\
41.40	1.00\\
41.50	1.00\\
41.60	1.00\\
41.70	1.00\\
41.80	1.00\\
41.90	1.00\\
42.00	1.00\\
42.10	1.00\\
42.20	1.00\\
42.30	1.00\\
42.40	1.00\\
42.50	1.00\\
42.60	1.00\\
42.70	1.00\\
42.80	1.00\\
42.90	1.00\\
43.00	1.00\\
43.10	1.00\\
43.20	1.00\\
43.30	1.00\\
43.40	1.00\\
43.50	1.00\\
43.60	1.00\\
43.70	1.00\\
43.80	1.00\\
43.90	1.00\\
44.00	1.00\\
44.10	1.00\\
44.20	1.00\\
44.30	1.00\\
44.41	1.00\\
44.51	1.00\\
44.61	1.00\\
44.71	1.00\\
44.81	1.00\\
44.91	1.00\\
45.01	1.00\\
45.11	1.00\\
45.21	1.00\\
45.31	1.00\\
45.41	1.00\\
45.51	1.00\\
45.61	1.00\\
45.71	1.00\\
45.81	1.00\\
45.91	1.00\\
46.01	1.00\\
46.11	1.00\\
46.21	1.00\\
46.31	1.00\\
46.41	1.00\\
46.51	1.00\\
46.61	1.00\\
46.71	1.00\\
46.81	1.00\\
46.91	1.00\\
47.01	1.00\\
47.11	1.00\\
47.21	1.00\\
47.31	1.00\\
47.41	1.00\\
47.51	1.00\\
47.61	1.00\\
47.71	1.00\\
47.81	1.00\\
47.91	1.00\\
48.01	1.00\\
48.11	1.00\\
48.21	1.00\\
48.31	1.00\\
48.41	1.00\\
48.51	1.00\\
48.62	1.00\\
48.72	1.00\\
48.82	1.00\\
48.92	1.00\\
49.02	1.00\\
49.12	1.00\\
49.22	1.00\\
49.32	1.00\\
49.42	1.00\\
49.52	1.00\\
49.62	1.00\\
49.72	1.00\\
49.82	1.00\\
49.92	1.00\\
50.02	1.00\\
50.12	1.00\\
50.22	1.00\\
50.32	1.00\\
50.42	1.00\\
50.52	1.00\\
50.62	1.00\\
50.72	1.00\\
50.82	1.00\\
50.92	1.00\\
51.02	1.00\\
51.12	1.00\\
51.22	1.00\\
51.32	1.00\\
51.42	1.00\\
51.52	1.00\\
51.62	1.00\\
51.72	1.00\\
51.82	1.00\\
51.92	1.00\\
52.02	1.00\\
52.12	1.00\\
52.22	1.00\\
52.32	1.00\\
52.42	1.00\\
52.52	1.00\\
52.62	1.00\\
52.72	1.00\\
52.83	1.00\\
52.93	1.00\\
53.03	1.00\\
53.13	1.00\\
53.23	1.00\\
53.33	1.00\\
53.43	1.00\\
53.53	1.00\\
53.63	1.00\\
53.73	1.00\\
53.83	1.00\\
53.93	1.00\\
54.03	1.00\\
54.13	1.00\\
54.23	1.00\\
54.33	1.00\\
54.43	1.00\\
54.53	1.00\\
54.63	1.00\\
54.73	1.00\\
54.83	1.00\\
54.93	1.00\\
55.03	1.00\\
55.13	1.00\\
55.23	1.00\\
55.33	1.00\\
55.43	1.00\\
55.53	1.00\\
55.63	1.00\\
55.73	1.00\\
55.83	1.00\\
55.93	1.00\\
56.03	1.00\\
56.13	1.00\\
56.23	1.00\\
56.33	1.00\\
56.43	1.00\\
56.53	1.00\\
56.63	1.00\\
56.73	1.00\\
56.83	1.00\\
56.93	1.00\\
57.03	1.00\\
57.14	1.00\\
57.24	1.00\\
57.34	1.00\\
57.44	1.00\\
57.54	1.00\\
57.64	1.00\\
57.74	1.00\\
57.84	1.00\\
57.94	1.00\\
58.04	1.00\\
58.14	1.00\\
58.24	1.00\\
58.34	1.00\\
58.44	1.00\\
58.54	1.00\\
58.64	1.00\\
58.74	1.00\\
58.84	1.00\\
58.94	1.00\\
59.04	1.00\\
59.14	1.00\\
59.24	1.00\\
59.34	1.00\\
59.44	1.00\\
59.54	1.00\\
59.64	1.00\\
59.74	1.00\\
59.84	1.00\\
59.94	1.00\\
60.04	1.00\\
60.14	1.00\\
60.24	1.00\\
60.34	1.00\\
60.44	1.00\\
60.54	1.00\\
60.64	1.00\\
60.74	1.00\\
60.84	1.00\\
60.94	1.00\\
61.04	1.00\\
61.14	1.00\\
61.24	1.00\\
61.35	1.00\\
61.45	1.00\\
61.55	1.00\\
61.65	1.00\\
61.75	1.00\\
61.85	1.00\\
61.95	1.00\\
62.05	1.00\\
62.15	1.00\\
62.25	1.00\\
62.35	1.00\\
62.45	1.00\\
62.55	1.00\\
62.65	1.00\\
62.75	1.00\\
62.85	1.00\\
62.95	1.00\\
63.05	1.00\\
63.15	1.00\\
63.25	1.00\\
63.35	1.00\\
63.45	1.00\\
63.55	1.00\\
63.65	1.00\\
63.75	1.00\\
63.85	1.00\\
63.95	1.00\\
64.05	1.00\\
64.15	1.00\\
64.25	1.00\\
64.35	1.00\\
64.45	1.00\\
64.55	1.00\\
64.65	1.00\\
64.75	1.00\\
64.85	1.00\\
64.95	1.00\\
65.05	1.00\\
65.15	1.00\\
65.25	1.00\\
65.35	1.00\\
65.45	1.00\\
65.56	1.00\\
65.66	1.00\\
65.76	1.00\\
65.86	1.00\\
65.96	1.00\\
66.06	1.00\\
66.16	1.00\\
66.26	1.00\\
66.36	1.00\\
66.46	1.00\\
66.56	1.00\\
66.66	1.00\\
66.76	1.00\\
66.86	1.00\\
66.96	1.00\\
67.06	1.00\\
67.16	1.00\\
67.26	1.00\\
67.36	1.00\\
67.46	1.00\\
67.56	1.00\\
67.66	1.00\\
67.76	1.00\\
67.86	1.00\\
67.96	1.00\\
68.06	1.00\\
68.16	1.00\\
68.26	1.00\\
68.36	1.00\\
68.46	1.00\\
68.56	1.00\\
68.66	1.00\\
68.76	1.00\\
68.86	1.00\\
68.96	1.00\\
69.06	1.00\\
69.16	1.00\\
69.26	1.00\\
69.36	1.00\\
69.46	1.00\\
69.56	1.00\\
69.66	1.00\\
69.77	1.00\\
69.87	1.00\\
69.97	1.00\\
70.07	1.00\\
70.17	1.00\\
70.27	1.00\\
70.37	1.00\\
70.47	1.00\\
70.57	1.00\\
70.67	1.00\\
70.77	1.00\\
70.87	1.00\\
70.97	1.00\\
71.07	1.00\\
71.17	1.00\\
71.27	1.00\\
71.37	1.00\\
71.47	1.00\\
71.57	1.00\\
71.67	1.00\\
71.77	1.00\\
71.87	1.00\\
71.97	1.00\\
72.07	1.00\\
72.17	1.00\\
72.27	1.00\\
72.37	1.00\\
72.47	1.00\\
72.57	1.00\\
72.67	1.00\\
72.77	1.00\\
72.87	1.00\\
72.97	1.00\\
73.07	1.00\\
73.17	1.00\\
73.27	1.00\\
73.37	1.00\\
73.47	1.00\\
73.57	1.00\\
73.67	1.00\\
73.77	1.00\\
73.87	1.00\\
73.98	1.00\\
74.08	1.00\\
74.18	1.00\\
74.28	1.00\\
74.38	1.00\\
74.48	1.00\\
74.58	1.00\\
74.68	1.00\\
74.78	1.00\\
74.88	1.00\\
74.98	1.00\\
75.08	1.00\\
75.18	1.00\\
75.28	1.00\\
75.38	1.00\\
75.48	1.00\\
75.58	1.00\\
75.68	1.00\\
75.78	1.00\\
75.88	1.00\\
75.98	1.00\\
76.08	1.00\\
76.18	1.00\\
76.28	1.00\\
76.38	1.00\\
76.48	1.00\\
76.58	1.00\\
76.68	1.00\\
76.78	1.00\\
76.88	1.00\\
76.98	1.00\\
77.08	1.00\\
77.18	1.00\\
77.28	1.00\\
77.38	1.00\\
77.48	1.00\\
77.58	1.00\\
77.68	1.00\\
77.78	1.00\\
77.88	1.00\\
77.98	1.00\\
78.08	1.00\\
78.19	1.00\\
78.29	1.00\\
78.39	1.00\\
78.49	1.00\\
78.59	1.00\\
78.69	1.00\\
78.79	1.00\\
78.89	1.00\\
78.99	1.00\\
79.09	1.00\\
79.19	1.00\\
79.29	1.00\\
79.39	1.00\\
79.49	1.00\\
79.59	1.00\\
79.69	1.00\\
79.79	1.00\\
79.89	1.00\\
79.99	1.00\\
80.09	1.00\\
80.19	1.00\\
80.29	1.00\\
80.39	1.00\\
80.49	1.00\\
80.59	1.00\\
80.69	1.00\\
80.79	1.00\\
80.89	1.00\\
80.99	1.00\\
81.09	1.00\\
81.19	1.00\\
81.29	1.00\\
81.39	1.00\\
81.49	1.00\\
81.59	1.00\\
81.69	1.00\\
81.79	1.00\\
81.89	1.00\\
81.99	1.00\\
82.09	1.00\\
82.19	1.00\\
82.29	1.00\\
82.39	1.00\\
82.50	1.00\\
82.60	1.00\\
82.70	1.00\\
82.80	1.00\\
82.90	1.00\\
83.00	1.00\\
83.10	1.00\\
83.20	1.00\\
83.30	1.00\\
83.40	1.00\\
83.50	1.00\\
83.60	1.00\\
83.70	1.00\\
83.80	1.00\\
83.90	1.00\\
84.00	1.00\\
84.10	1.00\\
84.20	1.00\\
84.30	1.00\\
84.40	1.00\\
84.50	1.00\\
84.60	1.00\\
84.70	1.00\\
84.80	1.00\\
84.90	1.00\\
85.00	1.00\\
85.10	1.00\\
85.20	1.00\\
85.30	1.00\\
85.40	1.00\\
85.50	1.00\\
85.60	1.00\\
85.70	1.00\\
85.80	1.00\\
85.90	1.00\\
86.00	1.00\\
86.10	1.00\\
86.20	1.00\\
86.30	1.00\\
86.40	1.00\\
86.50	1.00\\
86.60	1.00\\
86.71	1.00\\
86.81	1.00\\
86.91	1.00\\
87.01	1.00\\
87.11	1.00\\
87.21	1.00\\
87.31	1.00\\
87.41	1.00\\
87.51	1.00\\
87.61	1.00\\
87.71	1.00\\
87.81	1.00\\
87.91	1.00\\
88.01	1.00\\
88.11	1.00\\
88.21	1.00\\
88.31	1.00\\
88.41	1.00\\
88.51	1.00\\
88.61	1.00\\
88.71	1.00\\
88.81	1.00\\
88.91	1.00\\
89.01	1.00\\
89.11	1.00\\
89.21	1.00\\
89.31	1.00\\
89.41	1.00\\
89.51	1.00\\
89.61	1.00\\
89.71	1.00\\
89.81	1.00\\
89.91	1.00\\
90.01	1.00\\
90.11	1.00\\
90.21	1.00\\
90.31	1.00\\
90.41	1.00\\
90.51	1.00\\
90.61	1.00\\
90.71	1.00\\
90.81	1.00\\
90.92	1.00\\
91.02	1.00\\
91.12	1.00\\
91.22	1.00\\
91.32	1.00\\
91.42	1.00\\
91.52	1.00\\
91.62	1.00\\
91.72	1.00\\
91.82	1.00\\
91.92	1.00\\
92.02	1.00\\
92.12	1.00\\
92.22	1.00\\
92.32	1.00\\
92.42	1.00\\
92.52	1.00\\
92.62	1.00\\
92.72	1.00\\
92.82	1.00\\
92.92	1.00\\
93.02	1.00\\
93.12	1.00\\
93.22	1.00\\
93.32	1.00\\
93.42	1.00\\
93.52	1.00\\
93.62	1.00\\
93.72	1.00\\
93.82	1.00\\
93.92	1.00\\
94.02	1.00\\
94.12	1.00\\
94.22	1.00\\
94.32	1.00\\
94.42	1.00\\
94.52	1.00\\
94.62	1.00\\
94.72	1.00\\
94.82	1.00\\
94.92	1.00\\
95.02	1.00\\
95.13	1.00\\
95.23	1.00\\
95.33	1.00\\
95.43	1.00\\
95.53	1.00\\
95.63	1.00\\
95.73	1.00\\
95.83	1.00\\
95.93	1.00\\
96.03	1.00\\
96.13	1.00\\
96.23	1.00\\
96.33	1.00\\
96.43	1.00\\
96.53	1.00\\
96.63	1.00\\
96.73	1.00\\
96.83	1.00\\
96.93	1.00\\
97.03	1.00\\
97.13	1.00\\
97.23	1.00\\
97.33	1.00\\
97.43	1.00\\
97.53	1.00\\
97.63	1.00\\
97.73	1.00\\
97.83	1.00\\
97.93	1.00\\
98.03	1.00\\
98.13	1.00\\
98.23	1.00\\
98.33	1.00\\
98.43	1.00\\
98.53	1.00\\
98.63	1.00\\
98.73	1.00\\
98.83	1.00\\
98.93	1.00\\
99.03	1.00\\
99.13	1.00\\
99.23	1.00\\
99.34	1.00\\
99.44	1.00\\
99.54	1.00\\
99.64	1.00\\
99.74	1.00\\
99.84	1.00\\
99.94	1.00\\
100.04	1.00\\
100.14	1.00\\
100.24	1.00\\
100.34	1.00\\
100.44	1.00\\
100.54	1.00\\
100.64	1.00\\
100.74	1.00\\
100.84	1.00\\
100.94	1.00\\
101.04	1.00\\
101.14	1.00\\
101.24	1.00\\
101.34	1.00\\
101.44	1.00\\
101.54	1.00\\
101.64	1.00\\
101.74	1.00\\
101.84	1.00\\
101.94	1.00\\
102.04	1.00\\
102.14	1.00\\
102.24	1.00\\
102.34	1.00\\
102.44	1.00\\
102.54	1.00\\
102.64	1.00\\
102.74	1.00\\
102.84	1.00\\
102.94	1.00\\
103.04	1.00\\
103.14	1.00\\
103.24	1.00\\
103.34	1.00\\
103.44	1.00\\
103.55	1.00\\
103.65	1.00\\
103.75	1.00\\
103.85	1.00\\
103.95	1.00\\
104.05	1.00\\
104.15	1.00\\
104.25	1.00\\
104.35	1.00\\
104.45	1.00\\
104.55	1.00\\
104.65	1.00\\
104.75	1.00\\
104.85	1.00\\
104.95	1.00\\
105.05	1.00\\
105.15	1.00\\
105.25	1.00\\
105.35	1.00\\
105.45	1.00\\
105.55	1.00\\
105.65	1.00\\
105.75	1.00\\
105.85	1.00\\
105.95	1.00\\
106.05	1.00\\
106.15	1.00\\
106.25	1.00\\
106.35	1.00\\
106.45	1.00\\
106.55	1.00\\
106.65	1.00\\
106.75	1.00\\
106.85	1.00\\
106.95	1.00\\
107.05	1.00\\
107.15	1.00\\
107.25	1.00\\
107.35	1.00\\
107.45	1.00\\
107.55	1.00\\
107.65	1.00\\
107.75	1.00\\
107.86	1.00\\
107.96	1.00\\
108.06	1.00\\
108.16	1.00\\
108.26	1.00\\
108.36	1.00\\
108.46	1.00\\
108.56	1.00\\
108.66	1.00\\
108.76	1.00\\
108.86	1.00\\
108.96	1.00\\
109.06	1.00\\
109.16	1.00\\
109.26	1.00\\
109.36	1.00\\
109.46	1.00\\
109.56	1.00\\
109.66	1.00\\
109.76	1.00\\
109.86	1.00\\
109.96	1.00\\
110.06	1.00\\
110.16	1.00\\
110.26	1.00\\
110.36	1.00\\
110.46	1.00\\
110.56	1.00\\
110.66	1.00\\
110.76	1.00\\
110.86	1.00\\
110.96	1.00\\
111.06	1.00\\
111.16	1.00\\
111.26	1.00\\
111.36	1.00\\
111.46	1.00\\
111.56	1.00\\
111.66	1.00\\
111.76	1.00\\
111.86	1.00\\
111.96	1.00\\
112.07	1.00\\
112.17	1.00\\
112.27	1.00\\
112.37	1.00\\
112.47	1.00\\
112.57	1.00\\
112.67	1.00\\
112.77	1.00\\
112.87	1.00\\
112.97	1.00\\
113.07	1.00\\
113.17	1.00\\
113.27	1.00\\
113.37	1.00\\
113.47	1.00\\
113.57	1.00\\
113.67	1.00\\
113.77	1.00\\
113.87	1.00\\
113.97	1.00\\
114.07	1.00\\
114.17	1.00\\
114.27	1.00\\
114.37	1.00\\
114.47	1.00\\
114.57	1.00\\
114.67	1.00\\
114.77	1.00\\
114.87	1.00\\
114.97	1.00\\
115.07	1.00\\
115.17	1.00\\
115.27	1.00\\
115.37	1.00\\
115.47	1.00\\
115.57	1.00\\
115.67	1.00\\
115.77	1.00\\
115.87	1.00\\
115.97	1.00\\
116.07	1.00\\
116.17	1.00\\
116.28	1.00\\
116.38	1.00\\
116.48	1.00\\
116.58	1.00\\
116.68	1.00\\
116.78	1.00\\
116.88	1.00\\
116.98	1.00\\
117.08	1.00\\
117.18	1.00\\
117.28	1.00\\
117.38	1.00\\
117.48	1.00\\
117.58	1.00\\
117.68	1.00\\
117.78	1.00\\
117.88	1.00\\
117.98	1.00\\
118.08	1.00\\
118.18	1.00\\
118.28	1.00\\
118.38	1.00\\
118.48	1.00\\
118.58	1.00\\
118.68	1.00\\
118.78	1.00\\
118.88	1.00\\
118.98	1.00\\
119.08	1.00\\
119.18	1.00\\
119.28	1.00\\
119.38	1.00\\
119.48	1.00\\
119.58	1.00\\
119.68	1.00\\
119.78	1.00\\
119.88	1.00\\
119.98	1.00\\
120.08	1.00\\
120.18	1.00\\
120.28	1.00\\
120.38	1.00\\
120.49	1.00\\
120.59	1.00\\
120.69	1.00\\
120.79	1.00\\
120.89	1.00\\
120.99	1.00\\
121.09	1.00\\
121.19	1.00\\
121.29	1.00\\
121.39	1.00\\
121.49	1.00\\
121.59	1.00\\
121.69	1.00\\
121.79	1.00\\
121.89	1.00\\
121.99	1.00\\
122.09	1.00\\
122.19	1.00\\
122.29	1.00\\
122.39	1.00\\
122.49	1.00\\
122.59	1.00\\
122.69	1.00\\
122.79	1.00\\
122.89	1.00\\
122.99	1.00\\
123.09	1.00\\
123.19	1.00\\
123.29	1.00\\
123.39	1.00\\
123.49	1.00\\
123.59	1.00\\
123.69	1.00\\
123.79	1.00\\
123.89	1.00\\
123.99	1.00\\
124.09	1.00\\
124.19	1.00\\
124.29	1.00\\
124.39	1.00\\
124.49	1.00\\
124.59	1.00\\
124.70	1.00\\
124.80	1.00\\
124.90	1.00\\
125.00	1.00\\
125.10	1.00\\
125.20	1.00\\
125.30	1.00\\
125.40	1.00\\
125.50	1.00\\
125.60	1.00\\
125.70	1.00\\
125.80	1.00\\
125.90	1.00\\
126.00	1.00\\
126.10	1.00\\
126.20	1.00\\
126.30	1.00\\
126.40	1.00\\
126.50	1.00\\
126.60	1.00\\
126.70	1.00\\
126.80	1.00\\
126.90	1.00\\
127.00	1.00\\
127.10	1.00\\
127.20	1.00\\
127.30	1.00\\
127.40	1.00\\
127.50	1.00\\
127.60	1.00\\
127.70	1.00\\
127.80	1.00\\
127.90	1.00\\
128.00	1.00\\
128.10	1.00\\
128.20	1.00\\
128.30	1.00\\
128.40	1.00\\
128.50	1.00\\
128.60	1.00\\
128.70	1.00\\
128.80	1.00\\
128.91	1.00\\
129.01	1.00\\
129.11	1.00\\
129.21	1.00\\
129.31	1.00\\
129.41	1.00\\
129.51	1.00\\
129.61	1.00\\
129.71	1.00\\
129.81	1.00\\
129.91	1.00\\
130.01	1.00\\
130.11	1.00\\
130.21	1.00\\
130.31	1.00\\
130.41	1.00\\
130.51	1.00\\
130.61	1.00\\
130.71	1.00\\
130.81	1.00\\
130.91	1.00\\
131.01	1.00\\
131.11	1.00\\
131.21	1.00\\
131.31	1.00\\
131.41	1.00\\
131.51	1.00\\
131.61	1.00\\
131.71	1.00\\
131.81	1.00\\
131.91	1.00\\
132.01	1.00\\
132.11	1.00\\
132.21	1.00\\
132.31	1.00\\
132.41	1.00\\
132.51	1.00\\
132.61	1.00\\
132.71	1.00\\
132.81	1.00\\
132.91	1.00\\
133.01	1.00\\
133.12	1.00\\
133.22	1.00\\
133.32	1.00\\
133.42	1.00\\
133.52	1.00\\
133.62	1.00\\
133.72	1.00\\
133.82	1.00\\
133.92	1.00\\
134.02	1.00\\
134.12	1.00\\
134.22	1.00\\
134.32	1.00\\
134.42	1.00\\
134.52	1.00\\
134.62	1.00\\
134.72	1.00\\
134.82	1.00\\
134.92	1.00\\
135.02	1.00\\
135.12	1.00\\
135.22	1.00\\
135.32	1.00\\
135.42	1.00\\
135.52	1.00\\
135.62	1.00\\
135.72	1.00\\
135.82	1.00\\
135.92	1.00\\
136.02	1.00\\
136.12	1.00\\
136.22	1.00\\
136.32	1.00\\
136.42	1.00\\
136.52	1.00\\
136.62	1.00\\
136.72	1.00\\
136.82	1.00\\
136.92	1.00\\
137.02	1.00\\
137.12	1.00\\
137.22	1.00\\
137.32	1.00\\
137.43	1.00\\
137.53	1.00\\
137.63	1.00\\
137.73	1.00\\
137.83	1.00\\
137.93	1.00\\
138.03	1.00\\
138.13	1.00\\
138.23	1.00\\
138.33	1.00\\
138.43	1.00\\
138.53	1.00\\
138.63	1.00\\
138.73	1.00\\
138.83	1.00\\
138.93	1.00\\
139.03	1.00\\
139.13	1.00\\
139.23	1.00\\
139.33	1.00\\
139.43	1.00\\
139.53	1.00\\
139.63	1.00\\
139.73	1.00\\
139.83	1.00\\
139.93	1.00\\
140.03	1.00\\
140.13	1.00\\
140.23	1.00\\
140.33	1.00\\
140.43	1.00\\
140.53	1.00\\
140.63	1.00\\
140.73	1.00\\
140.83	1.00\\
140.93	1.00\\
141.03	1.00\\
141.13	1.00\\
141.23	1.00\\
141.33	1.00\\
141.43	1.00\\
141.53	1.00\\
141.64	1.00\\
141.74	1.00\\
141.84	1.00\\
141.94	1.00\\
142.04	1.00\\
142.14	1.00\\
142.24	1.00\\
142.34	1.00\\
142.44	1.00\\
142.54	1.00\\
142.64	1.00\\
142.74	1.00\\
142.84	1.00\\
142.94	1.00\\
143.04	1.00\\
143.14	1.00\\
143.24	1.00\\
143.34	1.00\\
143.44	1.00\\
143.54	1.00\\
143.64	1.00\\
143.74	1.00\\
143.84	1.00\\
143.94	1.00\\
144.04	1.00\\
144.14	1.00\\
144.24	1.00\\
144.34	1.00\\
144.44	1.00\\
144.54	1.00\\
144.64	1.00\\
144.74	1.00\\
144.84	1.00\\
144.94	1.00\\
145.04	1.00\\
145.14	1.00\\
145.24	1.00\\
145.34	1.00\\
145.44	1.00\\
145.54	1.00\\
145.64	1.00\\
145.74	1.00\\
145.85	1.00\\
145.95	1.00\\
146.05	1.00\\
146.15	1.00\\
146.25	1.00\\
146.35	1.00\\
146.45	1.00\\
146.55	1.00\\
146.65	1.00\\
146.75	1.00\\
146.85	1.00\\
146.95	1.00\\
147.05	1.00\\
147.15	1.00\\
147.25	1.00\\
147.35	1.00\\
147.45	1.00\\
147.55	1.00\\
147.65	1.00\\
147.75	1.00\\
147.85	1.00\\
147.95	1.00\\
148.05	1.00\\
148.15	1.00\\
148.25	1.00\\
148.35	1.00\\
148.45	1.00\\
148.55	1.00\\
148.65	1.00\\
148.75	1.00\\
148.85	1.00\\
148.95	1.00\\
149.05	1.00\\
149.15	1.00\\
149.25	1.00\\
149.35	1.00\\
149.45	1.00\\
149.55	1.00\\
149.65	1.00\\
149.75	1.00\\
149.85	1.00\\
149.95	1.00\\
150.06	1.00\\
150.16	1.00\\
150.26	1.00\\
150.36	1.00\\
150.46	1.00\\
150.56	1.00\\
150.66	1.00\\
150.76	1.00\\
150.86	1.00\\
150.96	1.00\\
151.06	1.00\\
151.16	1.00\\
151.26	1.00\\
151.36	1.00\\
151.46	1.00\\
151.56	1.00\\
151.66	1.00\\
151.76	1.00\\
151.86	1.00\\
151.96	1.00\\
152.06	1.00\\
152.16	1.00\\
152.26	1.00\\
152.36	1.00\\
152.46	1.00\\
152.56	1.00\\
152.66	1.00\\
152.76	1.00\\
152.86	1.00\\
152.96	1.00\\
153.06	1.00\\
153.16	1.00\\
153.26	1.00\\
153.36	1.00\\
153.46	1.00\\
153.56	1.00\\
153.66	1.00\\
153.76	1.00\\
153.86	1.00\\
153.96	1.00\\
154.06	1.00\\
154.16	1.00\\
154.27	1.00\\
154.37	1.00\\
154.47	1.00\\
154.57	1.00\\
154.67	1.00\\
154.77	1.00\\
154.87	1.00\\
154.97	1.00\\
155.07	1.00\\
155.17	1.00\\
155.27	1.00\\
155.37	1.00\\
155.47	1.00\\
155.57	1.00\\
155.67	1.00\\
155.77	1.00\\
155.87	1.00\\
155.97	1.00\\
156.07	1.00\\
156.17	1.00\\
156.27	1.00\\
156.37	1.00\\
156.47	1.00\\
156.57	1.00\\
156.67	1.00\\
156.77	1.00\\
156.87	1.00\\
156.97	1.00\\
157.07	1.00\\
157.17	1.00\\
157.27	1.00\\
157.37	1.00\\
157.47	1.00\\
157.57	1.00\\
157.67	1.00\\
157.77	1.00\\
157.87	1.00\\
157.97	1.00\\
158.07	1.00\\
158.17	1.00\\
158.27	1.00\\
158.37	1.00\\
158.48	1.00\\
158.58	1.00\\
158.68	1.00\\
158.78	1.00\\
158.88	1.00\\
158.98	1.00\\
159.08	1.00\\
159.18	1.00\\
159.28	1.00\\
159.38	1.00\\
159.48	1.00\\
159.58	1.00\\
159.68	1.00\\
159.78	1.00\\
159.88	1.00\\
159.98	1.00\\
160.08	1.00\\
160.18	1.00\\
160.28	1.00\\
160.38	1.00\\
160.48	1.00\\
160.58	1.00\\
};
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.00	1.48\\
0.10	1.48\\
0.20	1.47\\
0.30	1.47\\
0.40	1.47\\
0.50	1.48\\
0.60	1.48\\
0.70	1.48\\
0.80	1.47\\
0.90	1.47\\
1.01	1.47\\
1.11	1.48\\
1.21	1.47\\
1.31	1.47\\
1.41	1.48\\
1.51	1.48\\
1.61	1.48\\
1.71	1.48\\
1.81	1.48\\
1.91	1.48\\
2.01	1.48\\
2.11	1.48\\
2.21	1.47\\
2.31	1.47\\
2.41	1.48\\
2.51	1.47\\
2.61	1.47\\
2.71	1.47\\
2.81	1.47\\
2.92	1.45\\
3.02	1.44\\
3.12	1.47\\
3.22	1.61\\
3.32	1.87\\
3.42	2.26\\
3.52	2.66\\
3.62	3.15\\
3.72	3.75\\
3.82	4.08\\
3.92	4.09\\
4.02	4.08\\
4.12	4.08\\
4.22	4.08\\
4.32	4.08\\
4.42	4.08\\
4.52	4.08\\
4.62	4.07\\
4.72	4.07\\
4.83	4.08\\
4.93	4.08\\
5.03	4.08\\
5.13	4.09\\
5.23	4.09\\
5.33	4.08\\
5.43	4.08\\
5.53	4.08\\
5.63	4.08\\
5.73	4.08\\
5.83	4.08\\
5.93	4.08\\
6.03	4.09\\
6.13	4.08\\
6.23	4.08\\
6.33	4.08\\
6.43	4.08\\
6.53	4.08\\
6.63	4.08\\
6.74	4.08\\
6.84	4.08\\
6.94	4.09\\
7.04	4.08\\
7.14	4.07\\
7.24	4.08\\
7.34	4.08\\
7.44	4.07\\
7.54	4.08\\
7.64	4.08\\
7.74	4.09\\
7.84	4.08\\
7.94	4.07\\
8.04	4.08\\
8.14	4.07\\
8.24	4.07\\
8.34	4.08\\
8.44	4.08\\
8.54	4.08\\
8.65	4.08\\
8.75	4.08\\
8.85	4.08\\
8.95	4.08\\
9.05	4.08\\
9.15	4.09\\
9.25	4.08\\
9.35	4.07\\
9.45	4.08\\
9.55	4.08\\
9.65	4.09\\
9.75	4.08\\
9.85	4.08\\
9.95	4.09\\
10.05	4.08\\
10.15	4.08\\
10.25	4.08\\
10.35	4.08\\
10.45	4.07\\
10.55	4.08\\
10.66	4.08\\
10.76	4.08\\
10.86	4.08\\
10.96	4.08\\
11.06	4.08\\
11.16	4.07\\
11.26	4.08\\
11.36	4.09\\
11.46	4.08\\
11.56	4.08\\
11.66	4.08\\
11.76	4.08\\
11.86	4.08\\
11.96	4.08\\
12.06	4.09\\
12.16	4.09\\
12.26	4.09\\
12.36	4.08\\
12.46	4.08\\
12.57	4.08\\
12.67	4.08\\
12.77	4.09\\
12.87	4.08\\
12.97	4.09\\
13.07	4.08\\
13.17	4.08\\
13.27	4.08\\
13.37	4.08\\
13.47	4.08\\
13.57	4.08\\
13.67	4.08\\
13.77	4.08\\
13.87	4.08\\
13.97	4.08\\
14.07	4.08\\
14.17	4.08\\
14.27	4.08\\
14.37	4.08\\
14.48	4.08\\
14.58	4.08\\
14.68	4.08\\
14.78	4.08\\
14.88	4.08\\
14.98	4.08\\
15.08	4.09\\
15.18	4.08\\
15.28	4.08\\
15.38	4.08\\
15.48	4.08\\
15.58	4.08\\
15.68	4.08\\
15.78	4.08\\
15.88	4.08\\
15.98	4.08\\
16.08	4.08\\
16.18	4.08\\
16.28	4.08\\
16.39	4.08\\
16.49	4.08\\
16.59	4.09\\
16.69	4.09\\
16.79	4.09\\
16.89	4.08\\
16.99	4.09\\
17.09	4.08\\
17.19	4.08\\
17.29	4.08\\
17.39	4.08\\
17.49	4.08\\
17.59	4.08\\
17.69	4.08\\
17.79	4.09\\
17.89	4.08\\
17.99	4.08\\
18.09	4.08\\
18.19	4.08\\
18.30	4.09\\
18.40	4.08\\
18.50	4.09\\
18.60	4.08\\
18.70	4.08\\
18.80	4.08\\
18.90	4.08\\
19.00	4.08\\
19.10	4.09\\
19.20	4.10\\
19.30	4.09\\
19.40	4.09\\
19.50	4.11\\
19.60	4.13\\
19.70	4.14\\
19.80	4.17\\
19.90	4.19\\
20.00	4.23\\
20.10	4.25\\
20.21	4.28\\
20.31	4.25\\
20.41	4.20\\
20.51	4.16\\
20.61	4.12\\
20.71	4.08\\
20.81	4.03\\
20.91	3.99\\
21.01	3.95\\
21.11	3.90\\
21.21	3.85\\
21.31	3.81\\
21.41	3.77\\
21.51	3.73\\
21.61	3.68\\
21.71	3.64\\
21.81	3.61\\
21.91	3.56\\
22.01	3.52\\
22.12	3.48\\
22.22	3.44\\
22.32	3.40\\
22.42	3.37\\
22.52	3.32\\
22.62	3.28\\
22.72	3.25\\
22.82	3.21\\
22.92	3.17\\
23.02	3.13\\
23.12	3.09\\
23.22	3.04\\
23.32	3.02\\
23.42	2.97\\
23.52	2.93\\
23.62	2.90\\
23.72	2.86\\
23.82	2.82\\
23.92	2.77\\
24.03	2.73\\
24.13	2.70\\
24.23	2.66\\
24.33	2.62\\
24.43	2.57\\
24.53	2.54\\
24.63	2.49\\
24.73	2.46\\
24.83	2.42\\
24.93	2.37\\
25.03	2.34\\
25.13	2.30\\
25.23	2.26\\
25.33	2.22\\
25.43	2.18\\
25.53	2.14\\
25.63	2.10\\
25.73	2.07\\
25.83	2.02\\
25.94	1.99\\
26.04	1.94\\
26.14	1.90\\
26.24	1.86\\
26.34	1.83\\
26.44	1.79\\
26.54	1.74\\
26.64	1.71\\
26.74	1.66\\
26.84	1.63\\
26.94	1.58\\
27.04	1.54\\
27.14	1.51\\
27.24	1.47\\
27.34	1.42\\
27.44	1.38\\
27.54	1.34\\
27.64	1.31\\
27.74	1.27\\
27.85	1.23\\
27.95	1.18\\
28.05	1.13\\
28.15	1.11\\
28.25	1.07\\
28.35	1.03\\
28.45	0.98\\
28.55	0.95\\
28.65	0.90\\
28.75	0.90\\
28.85	0.90\\
28.95	0.90\\
29.05	0.90\\
29.15	0.90\\
29.25	0.90\\
29.35	0.90\\
29.45	0.90\\
29.55	0.90\\
29.65	0.90\\
29.76	0.90\\
29.86	0.90\\
29.96	0.90\\
30.06	0.90\\
30.16	0.90\\
30.26	0.90\\
30.36	0.90\\
30.46	0.90\\
30.56	0.90\\
30.66	0.90\\
30.76	0.90\\
30.86	0.90\\
30.96	0.90\\
31.06	0.90\\
31.16	0.90\\
31.26	0.90\\
31.36	0.90\\
31.46	0.90\\
31.56	0.90\\
31.66	0.90\\
31.77	0.90\\
31.87	0.90\\
31.97	0.90\\
32.07	0.90\\
32.17	0.90\\
32.27	0.90\\
32.37	0.08\\
32.47	0.90\\
32.57	0.90\\
32.67	0.90\\
32.77	0.90\\
32.87	0.60\\
32.97	0.90\\
33.07	0.90\\
33.17	0.90\\
33.27	0.90\\
33.37	0.90\\
33.47	0.90\\
33.57	0.90\\
33.68	0.90\\
33.78	0.90\\
33.88	0.90\\
33.98	0.90\\
34.08	0.90\\
34.18	0.90\\
34.28	0.90\\
34.38	0.90\\
34.48	0.90\\
34.58	0.90\\
34.68	0.90\\
34.78	0.90\\
34.88	0.90\\
34.98	0.90\\
35.08	0.90\\
35.18	0.90\\
35.28	0.90\\
35.38	0.90\\
35.48	0.90\\
35.59	0.90\\
35.69	0.90\\
35.79	0.90\\
35.89	0.90\\
35.99	0.90\\
36.09	0.90\\
36.19	0.90\\
36.29	0.90\\
36.39	0.90\\
36.49	0.49\\
36.59	0.36\\
36.69	0.23\\
36.79	0.07\\
36.89	0.11\\
36.99	0.37\\
37.09	0.64\\
37.19	0.90\\
37.29	0.90\\
37.39	0.90\\
37.50	0.90\\
37.60	0.90\\
37.70	0.90\\
37.80	0.90\\
37.90	0.90\\
38.00	0.91\\
38.10	0.90\\
38.20	0.90\\
38.30	0.90\\
38.40	0.90\\
38.50	0.90\\
38.60	0.90\\
38.70	0.90\\
38.80	0.90\\
38.90	0.90\\
39.00	0.90\\
39.10	0.90\\
39.20	0.90\\
39.30	0.90\\
39.41	0.90\\
39.51	0.90\\
39.61	0.90\\
39.71	0.90\\
39.81	0.90\\
39.91	0.90\\
40.01	0.90\\
40.11	0.90\\
40.21	0.90\\
40.31	0.90\\
};
\addlegendentry{Without collision avoidance}

\end{axis}

\end{tikzpicture}%

==> Tikz/word1distance2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.25000,0.15000}%
\definecolor{mycolor2}{rgb}{0.90000,0.50000,0.00000}%
\definecolor{mycolor3}{rgb}{0.90000,0.75000,0.10000}%
\definecolor{mycolor4}{rgb}{0.85000,0.85000,0.50000}%
\definecolor{mycolor5}{rgb}{0.49804,0.49804,0.49804}%

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.4\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
xmin=0.00,
xmax=180.00,
xlabel style={font=\color{white!15!black}},
xlabel={Time [sec]},
ymin=0.00,
ymax=2.00,
ylabel style={font=\color{white!15!black}},
ylabel={Distance [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(-0.154,1.059)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, legend columns=3}
]
\addplot [color=black, line width=1.0pt] %dashed
  table[row sep=crcr]{%
0.00	0.90\\
0.10	0.90\\
0.20	0.90\\
0.30	0.90\\
0.40	0.90\\
0.50	0.90\\
0.60	0.90\\
0.70	0.90\\
0.80	0.90\\
0.90	0.90\\
1.00	0.90\\
1.10	0.90\\
1.20	0.90\\
1.30	0.90\\
1.40	0.90\\
1.50	0.90\\
1.60	0.90\\
1.70	0.90\\
1.80	0.90\\
1.90	0.90\\
2.00	0.90\\
2.10	0.90\\
2.20	0.90\\
2.29	0.90\\
2.39	0.90\\
2.49	0.90\\
2.59	0.90\\
2.69	0.90\\
2.79	0.90\\
2.89	0.90\\
2.99	0.90\\
3.09	0.90\\
3.19	0.90\\
3.29	0.90\\
3.39	0.90\\
3.49	0.90\\
3.59	0.90\\
3.69	0.90\\
3.79	0.90\\
3.89	0.90\\
3.99	0.90\\
4.09	0.90\\
4.19	0.90\\
4.29	0.90\\
4.39	0.90\\
4.49	0.90\\
4.59	0.90\\
4.69	0.90\\
4.79	0.90\\
4.89	0.90\\
4.99	0.90\\
5.09	0.90\\
5.19	0.90\\
5.29	0.90\\
5.39	0.90\\
5.49	0.90\\
5.59	0.90\\
5.69	0.90\\
5.79	0.90\\
5.89	0.90\\
5.99	0.90\\
6.09	0.90\\
6.19	0.90\\
6.29	0.90\\
6.39	0.90\\
6.49	0.90\\
6.59	0.90\\
6.69	0.90\\
6.79	0.90\\
6.88	0.90\\
6.98	0.90\\
7.08	0.90\\
7.18	0.90\\
7.28	0.90\\
7.38	0.90\\
7.48	0.90\\
7.58	0.90\\
7.68	0.90\\
7.78	0.90\\
7.88	0.90\\
7.98	0.90\\
8.08	0.91\\
8.18	0.92\\
8.28	0.94\\
8.38	0.96\\
8.48	0.99\\
8.58	1.01\\
8.68	1.03\\
8.78	1.05\\
8.88	1.07\\
8.98	1.10\\
9.08	1.12\\
9.18	1.15\\
9.28	1.16\\
9.38	1.19\\
9.48	1.22\\
9.58	1.24\\
9.68	1.27\\
9.78	1.29\\
9.88	1.30\\
9.98	1.29\\
10.08	1.27\\
10.18	1.24\\
10.28	1.22\\
10.38	1.19\\
10.48	1.18\\
10.58	1.16\\
10.68	1.15\\
10.78	1.13\\
10.88	1.11\\
10.98	1.09\\
11.08	1.08\\
11.18	1.06\\
11.28	1.05\\
11.37	1.03\\
11.47	1.01\\
11.57	1.00\\
11.67	0.99\\
11.77	0.97\\
11.87	0.97\\
11.97	0.96\\
12.07	0.96\\
12.17	0.96\\
12.27	0.96\\
12.37	0.96\\
12.47	0.96\\
12.57	0.96\\
12.67	0.96\\
12.77	0.97\\
12.87	0.95\\
12.97	0.97\\
13.07	0.97\\
13.17	0.98\\
13.27	0.97\\
13.37	0.99\\
13.47	0.98\\
13.57	0.98\\
13.67	0.99\\
13.77	1.00\\
13.87	0.99\\
13.97	0.99\\
14.07	1.01\\
14.17	1.01\\
14.27	1.01\\
14.37	1.01\\
14.47	1.01\\
14.57	1.01\\
14.67	1.01\\
14.77	1.01\\
14.87	1.02\\
14.97	1.02\\
15.07	1.03\\
15.17	1.04\\
15.27	1.05\\
15.37	1.05\\
15.47	1.07\\
15.57	1.08\\
15.67	1.09\\
15.77	1.10\\
15.86	1.11\\
15.96	1.13\\
16.06	1.14\\
16.16	1.16\\
16.26	1.17\\
16.36	1.19\\
16.46	1.21\\
16.56	1.22\\
16.66	1.23\\
16.76	1.25\\
16.86	1.27\\
16.96	1.29\\
17.06	1.31\\
17.16	1.32\\
17.26	1.33\\
17.36	1.36\\
17.46	1.38\\
17.56	1.40\\
17.66	1.42\\
17.76	1.45\\
17.86	1.46\\
17.96	1.47\\
18.06	1.50\\
18.16	1.53\\
18.26	1.54\\
18.36	1.56\\
18.46	1.58\\
18.56	1.60\\
18.66	1.63\\
18.76	1.65\\
18.86	1.67\\
18.96	1.69\\
19.06	1.71\\
19.16	1.73\\
19.26	1.75\\
19.36	1.77\\
19.46	1.80\\
19.56	1.81\\
19.66	1.84\\
19.76	1.85\\
19.86	1.88\\
19.96	1.89\\
20.06	1.90\\
20.16	1.87\\
20.26	1.86\\
20.36	1.83\\
20.45	1.80\\
20.55	1.79\\
20.65	1.77\\
20.75	1.75\\
20.85	1.73\\
20.95	1.70\\
21.05	1.68\\
21.15	1.66\\
21.25	1.64\\
21.35	1.62\\
21.45	1.61\\
21.55	1.58\\
21.65	1.56\\
21.75	1.54\\
21.85	1.52\\
21.95	1.50\\
22.05	1.47\\
22.15	1.45\\
22.25	1.42\\
22.35	1.41\\
22.45	1.39\\
22.55	1.37\\
22.65	1.34\\
22.75	1.33\\
22.85	1.30\\
22.95	1.27\\
23.05	1.26\\
23.15	1.24\\
23.25	1.22\\
23.35	1.19\\
23.45	1.18\\
23.55	1.16\\
23.65	1.14\\
23.75	1.11\\
23.85	1.09\\
23.95	1.07\\
24.05	1.05\\
24.15	1.03\\
24.25	1.02\\
24.35	0.99\\
24.45	0.97\\
24.55	0.95\\
24.65	0.95\\
24.75	0.93\\
24.85	0.93\\
24.94	0.93\\
25.04	0.92\\
25.14	0.93\\
25.24	0.93\\
25.34	0.93\\
25.44	0.93\\
25.54	0.93\\
25.64	0.94\\
25.74	0.94\\
25.84	0.94\\
25.94	0.94\\
26.04	0.95\\
26.14	0.95\\
26.24	0.96\\
26.34	0.96\\
26.44	0.96\\
26.54	0.97\\
26.64	0.97\\
26.74	0.96\\
26.84	0.96\\
26.94	0.96\\
27.04	0.97\\
27.14	0.97\\
27.24	0.96\\
27.34	0.96\\
27.44	0.95\\
27.54	0.95\\
27.64	0.95\\
27.74	0.95\\
27.84	0.95\\
27.94	0.95\\
28.04	0.95\\
28.14	0.94\\
28.24	0.94\\
28.34	0.94\\
28.44	0.93\\
28.54	0.92\\
28.64	0.93\\
28.74	0.93\\
28.84	0.92\\
28.94	0.93\\
29.04	0.92\\
29.14	0.92\\
29.24	0.92\\
29.34	0.93\\
29.43	0.93\\
29.53	0.93\\
29.63	0.93\\
29.73	0.93\\
29.83	0.93\\
29.93	0.93\\
30.03	0.94\\
30.13	0.94\\
30.23	0.95\\
30.33	0.95\\
30.43	0.96\\
30.53	0.96\\
30.63	0.97\\
30.73	0.97\\
30.83	0.97\\
30.93	0.97\\
31.03	0.98\\
31.13	0.98\\
31.23	0.98\\
31.33	0.98\\
31.43	0.98\\
31.53	0.98\\
31.63	0.98\\
31.73	0.99\\
31.83	0.99\\
31.93	0.99\\
32.03	0.98\\
32.13	0.98\\
32.23	0.98\\
32.33	0.97\\
32.43	0.98\\
32.53	0.99\\
32.63	0.99\\
32.73	1.00\\
32.83	1.02\\
32.93	1.03\\
33.03	1.04\\
33.13	1.06\\
33.23	1.07\\
33.33	1.08\\
33.43	1.10\\
33.53	1.11\\
33.63	1.14\\
33.73	1.16\\
33.83	1.18\\
33.93	1.20\\
34.02	1.22\\
34.12	1.24\\
34.22	1.25\\
34.32	1.28\\
34.42	1.30\\
34.52	1.33\\
34.62	1.34\\
34.72	1.37\\
34.82	1.40\\
34.92	1.42\\
35.02	1.43\\
35.12	1.46\\
35.22	1.48\\
35.32	1.50\\
35.42	1.52\\
35.52	1.55\\
35.62	1.57\\
35.72	1.59\\
35.82	1.61\\
35.92	1.63\\
36.02	1.64\\
36.12	1.66\\
36.22	1.69\\
36.32	1.70\\
36.42	1.71\\
36.52	1.72\\
36.62	1.72\\
36.72	1.72\\
36.82	1.72\\
36.92	1.73\\
37.02	1.73\\
37.12	1.73\\
37.22	1.73\\
37.32	1.74\\
37.42	1.74\\
37.52	1.74\\
37.62	1.74\\
37.72	1.74\\
37.82	1.74\\
37.92	1.75\\
38.02	1.74\\
38.12	1.74\\
38.22	1.74\\
38.32	1.75\\
38.42	1.75\\
38.51	1.74\\
38.61	1.74\\
38.71	1.75\\
38.81	1.75\\
38.91	1.74\\
39.01	1.75\\
39.11	1.75\\
39.21	1.75\\
39.31	1.75\\
39.41	1.75\\
39.51	1.75\\
39.61	1.75\\
39.71	1.76\\
39.81	1.75\\
39.91	1.75\\
40.01	1.76\\
40.11	1.76\\
40.21	1.76\\
40.31	1.76\\
40.41	1.75\\
40.51	1.76\\
40.61	1.76\\
40.71	1.73\\
40.81	1.71\\
40.91	1.69\\
41.01	1.67\\
41.11	1.65\\
41.21	1.63\\
41.31	1.61\\
41.41	1.59\\
41.51	1.57\\
41.61	1.55\\
41.71	1.53\\
41.81	1.51\\
41.91	1.50\\
42.01	1.48\\
42.11	1.46\\
42.21	1.45\\
42.31	1.44\\
42.41	1.42\\
42.51	1.40\\
42.61	1.39\\
42.71	1.38\\
42.81	1.37\\
42.91	1.35\\
43.00	1.34\\
43.10	1.33\\
43.20	1.32\\
43.30	1.30\\
43.40	1.29\\
43.50	1.28\\
43.60	1.27\\
43.70	1.27\\
43.80	1.26\\
43.90	1.25\\
44.00	1.24\\
44.10	1.22\\
44.20	1.21\\
44.30	1.20\\
44.40	1.19\\
44.50	1.18\\
44.60	1.17\\
44.70	1.16\\
44.80	1.14\\
44.90	1.13\\
45.00	1.12\\
45.10	1.11\\
45.20	1.10\\
45.30	1.08\\
45.40	1.08\\
45.50	1.06\\
45.60	1.05\\
45.70	1.04\\
45.80	1.04\\
45.90	1.02\\
46.00	1.02\\
46.10	1.00\\
46.20	1.00\\
46.30	0.99\\
46.40	0.99\\
46.50	1.00\\
46.60	0.97\\
46.70	0.98\\
46.80	0.98\\
46.90	0.98\\
47.00	0.98\\
47.10	0.98\\
47.20	0.98\\
47.30	1.01\\
47.40	1.00\\
47.50	1.01\\
47.59	1.02\\
47.69	1.02\\
47.79	1.03\\
47.89	1.04\\
47.99	1.06\\
48.09	1.07\\
48.19	1.08\\
48.29	1.09\\
48.39	1.10\\
48.49	1.09\\
48.59	1.08\\
48.69	1.07\\
48.79	1.06\\
48.89	1.05\\
48.99	1.05\\
49.09	1.04\\
49.19	1.02\\
49.29	1.02\\
49.39	1.02\\
49.49	1.01\\
49.59	1.01\\
49.69	1.01\\
49.79	1.01\\
49.89	1.00\\
49.99	1.01\\
50.09	1.01\\
50.19	1.02\\
50.29	1.02\\
50.39	1.04\\
50.49	1.04\\
50.59	1.05\\
50.69	1.07\\
50.79	1.08\\
50.89	1.09\\
50.99	1.11\\
51.09	1.13\\
51.19	1.13\\
51.29	1.12\\
51.39	1.10\\
51.49	1.09\\
51.59	1.06\\
51.69	1.05\\
51.79	1.03\\
51.89	1.02\\
51.99	1.01\\
52.08	0.99\\
52.18	0.97\\
52.28	0.96\\
52.38	0.94\\
52.48	0.94\\
52.58	0.91\\
52.68	0.92\\
52.78	0.91\\
52.88	0.91\\
52.98	0.92\\
53.08	0.91\\
53.18	0.93\\
53.28	0.93\\
53.38	0.94\\
53.48	0.94\\
53.58	0.96\\
53.68	0.95\\
53.78	0.96\\
53.88	0.97\\
53.98	0.98\\
54.08	0.98\\
54.18	0.98\\
54.28	0.99\\
54.38	0.98\\
54.48	0.99\\
54.58	0.99\\
54.68	0.98\\
54.78	0.98\\
54.88	0.97\\
54.98	0.96\\
55.08	0.95\\
55.18	0.95\\
55.28	0.95\\
55.38	0.95\\
55.48	0.94\\
55.58	0.94\\
55.68	0.95\\
55.78	0.94\\
55.88	0.94\\
55.98	0.94\\
56.08	0.93\\
56.18	0.93\\
56.28	0.92\\
56.38	0.93\\
56.48	0.93\\
56.57	0.93\\
56.67	0.93\\
56.77	0.94\\
56.87	0.94\\
56.97	0.94\\
57.07	0.95\\
57.17	0.96\\
57.27	0.96\\
57.37	0.97\\
57.47	0.98\\
57.57	0.97\\
57.67	0.98\\
57.77	0.98\\
57.87	0.97\\
57.97	0.98\\
58.07	0.98\\
58.17	0.99\\
58.27	1.00\\
58.37	1.00\\
58.47	1.01\\
58.57	0.99\\
58.67	1.00\\
58.77	1.00\\
58.87	0.99\\
58.97	1.00\\
59.07	1.00\\
59.17	1.00\\
59.27	1.00\\
59.37	0.98\\
59.47	0.99\\
59.57	0.98\\
59.67	0.97\\
59.77	0.96\\
59.87	0.97\\
59.97	0.96\\
60.07	0.95\\
60.17	0.96\\
60.27	0.97\\
60.37	0.97\\
60.47	0.97\\
60.57	0.96\\
60.67	0.97\\
60.77	0.98\\
60.87	0.99\\
60.97	1.00\\
61.07	1.01\\
61.16	1.02\\
61.26	1.03\\
61.36	1.03\\
61.46	1.04\\
61.56	1.04\\
61.66	1.04\\
61.76	1.05\\
61.86	1.05\\
61.96	1.06\\
62.06	1.07\\
62.16	1.07\\
62.26	1.07\\
62.36	1.08\\
62.46	1.10\\
62.56	1.10\\
62.66	1.12\\
62.76	1.12\\
62.86	1.13\\
62.96	1.14\\
63.06	1.15\\
63.16	1.17\\
63.26	1.17\\
63.36	1.20\\
63.46	1.20\\
63.56	1.23\\
63.66	1.24\\
63.76	1.26\\
63.86	1.29\\
63.96	1.31\\
64.06	1.34\\
64.16	1.37\\
64.26	1.38\\
64.36	1.42\\
64.46	1.43\\
64.56	1.41\\
64.66	1.41\\
64.76	1.39\\
64.86	1.39\\
64.96	1.38\\
65.06	1.38\\
65.16	1.36\\
65.26	1.36\\
65.36	1.36\\
65.46	1.35\\
65.56	1.35\\
65.65	1.34\\
65.75	1.35\\
65.85	1.35\\
65.95	1.35\\
66.05	1.35\\
66.15	1.36\\
66.25	1.36\\
66.35	1.37\\
66.45	1.37\\
66.55	1.38\\
66.65	1.37\\
66.75	1.40\\
66.85	1.39\\
66.95	1.40\\
67.05	1.42\\
67.15	1.42\\
67.25	1.44\\
67.35	1.45\\
67.45	1.45\\
67.55	1.48\\
67.65	1.49\\
67.75	1.51\\
67.85	1.51\\
67.95	1.53\\
68.05	1.53\\
68.15	1.52\\
68.25	1.49\\
68.35	1.46\\
68.45	1.43\\
68.55	1.41\\
68.65	1.38\\
68.75	1.34\\
68.85	1.31\\
68.95	1.29\\
69.05	1.26\\
69.15	1.23\\
69.25	1.21\\
69.35	1.19\\
69.45	1.17\\
69.55	1.14\\
69.65	1.14\\
69.75	1.12\\
69.85	1.12\\
69.95	1.11\\
70.05	1.10\\
70.14	1.09\\
70.24	1.08\\
70.34	1.08\\
70.44	1.08\\
70.54	1.08\\
70.64	1.08\\
70.74	1.08\\
70.84	1.08\\
70.94	1.08\\
71.04	1.09\\
71.14	1.09\\
71.24	1.10\\
71.34	1.10\\
71.44	1.11\\
71.54	1.11\\
71.64	1.12\\
71.74	1.12\\
71.84	1.12\\
71.94	1.11\\
72.04	1.12\\
72.14	1.12\\
72.24	1.13\\
72.34	1.12\\
72.44	1.12\\
72.54	1.13\\
72.64	1.12\\
72.74	1.13\\
72.84	1.12\\
72.94	1.12\\
73.04	1.12\\
73.14	1.12\\
73.24	1.11\\
73.34	1.11\\
73.44	1.11\\
73.54	1.11\\
73.64	1.11\\
73.74	1.11\\
73.84	1.11\\
73.94	1.11\\
74.04	1.11\\
74.14	1.11\\
74.24	1.10\\
74.34	1.10\\
74.44	1.10\\
74.54	1.10\\
74.64	1.10\\
74.73	1.10\\
74.83	1.10\\
74.93	1.10\\
75.03	1.10\\
75.13	1.10\\
75.23	1.09\\
75.33	1.10\\
75.43	1.10\\
75.53	1.10\\
75.63	1.09\\
75.73	1.11\\
75.83	1.12\\
75.93	1.12\\
76.03	1.14\\
76.13	1.15\\
76.23	1.16\\
76.33	1.18\\
76.43	1.21\\
76.53	1.23\\
76.63	1.26\\
76.73	1.29\\
76.83	1.31\\
76.93	1.34\\
77.03	1.37\\
77.13	1.39\\
77.23	1.43\\
77.33	1.46\\
77.43	1.48\\
77.53	1.53\\
77.63	1.56\\
77.73	1.58\\
77.83	1.60\\
77.93	1.58\\
78.03	1.59\\
78.13	1.59\\
78.23	1.58\\
78.33	1.57\\
78.43	1.57\\
78.53	1.56\\
78.63	1.57\\
78.73	1.58\\
78.83	1.56\\
78.93	1.56\\
79.03	1.56\\
79.13	1.56\\
79.22	1.57\\
79.32	1.56\\
79.42	1.56\\
79.52	1.56\\
79.62	1.55\\
79.72	1.55\\
79.82	1.54\\
79.92	1.54\\
80.02	1.54\\
80.12	1.54\\
80.22	1.54\\
80.32	1.54\\
80.42	1.54\\
80.52	1.54\\
80.62	1.54\\
80.72	1.54\\
80.82	1.53\\
80.92	1.53\\
81.02	1.53\\
81.12	1.53\\
81.22	1.53\\
81.32	1.53\\
81.42	1.54\\
81.52	1.53\\
81.62	1.54\\
81.72	1.54\\
81.82	1.53\\
81.92	1.54\\
82.02	1.54\\
82.12	1.53\\
82.22	1.53\\
82.32	1.54\\
82.42	1.54\\
82.52	1.54\\
82.62	1.54\\
82.72	1.54\\
82.82	1.54\\
82.92	1.54\\
83.02	1.55\\
83.12	1.54\\
83.22	1.54\\
83.32	1.53\\
83.42	1.54\\
83.52	1.53\\
83.62	1.54\\
83.71	1.54\\
83.81	1.54\\
83.91	1.54\\
84.01	1.53\\
84.11	1.54\\
84.21	1.53\\
84.31	1.53\\
84.41	1.52\\
84.51	1.51\\
84.61	1.51\\
84.71	1.50\\
84.81	1.48\\
84.91	1.48\\
85.01	1.46\\
85.11	1.44\\
85.21	1.42\\
85.31	1.40\\
85.41	1.39\\
85.51	1.37\\
85.61	1.35\\
85.71	1.32\\
85.81	1.30\\
85.91	1.28\\
86.01	1.26\\
86.11	1.23\\
86.21	1.21\\
86.31	1.18\\
86.41	1.15\\
86.51	1.14\\
86.61	1.12\\
86.71	1.10\\
86.81	1.07\\
86.91	1.06\\
87.01	1.03\\
87.11	1.02\\
87.21	1.01\\
87.31	0.99\\
87.41	0.97\\
87.51	0.97\\
87.61	0.95\\
87.71	0.96\\
87.81	0.95\\
87.91	0.94\\
88.01	0.94\\
88.11	0.95\\
88.21	0.96\\
88.30	0.97\\
88.40	0.98\\
88.50	0.98\\
88.60	0.98\\
88.70	0.99\\
88.80	1.00\\
88.90	0.99\\
89.00	1.00\\
89.10	1.00\\
89.20	1.00\\
89.30	0.99\\
89.40	1.00\\
89.50	0.98\\
89.60	0.98\\
89.70	0.98\\
89.80	0.98\\
89.90	0.97\\
90.00	0.98\\
90.10	0.98\\
90.20	0.97\\
90.30	0.97\\
90.40	0.97\\
90.50	0.97\\
90.60	0.97\\
90.70	0.97\\
90.80	0.97\\
90.90	0.97\\
91.00	0.97\\
91.10	0.97\\
91.20	0.98\\
91.30	0.98\\
91.40	0.98\\
91.50	0.97\\
91.60	0.98\\
91.70	0.98\\
91.80	0.98\\
91.90	0.98\\
92.00	0.98\\
92.10	0.97\\
92.20	0.98\\
92.30	0.97\\
92.40	0.96\\
92.50	0.97\\
92.60	0.96\\
92.70	0.96\\
92.79	0.95\\
92.89	0.95\\
92.99	0.95\\
93.09	0.96\\
93.19	0.96\\
93.29	0.95\\
93.39	0.95\\
93.49	0.95\\
93.59	0.94\\
93.69	0.94\\
93.79	0.95\\
93.89	0.95\\
93.99	0.95\\
94.09	0.95\\
94.19	0.94\\
94.29	0.94\\
94.39	0.95\\
94.49	0.94\\
94.59	0.94\\
94.69	0.94\\
94.79	0.94\\
94.89	0.94\\
94.99	0.95\\
95.09	0.94\\
95.19	0.95\\
95.29	0.94\\
95.39	0.94\\
95.49	0.94\\
95.59	0.94\\
95.69	0.93\\
95.79	0.93\\
95.89	0.94\\
95.99	0.93\\
96.09	0.94\\
96.19	0.94\\
96.29	0.93\\
96.39	0.93\\
96.49	0.93\\
96.59	0.93\\
96.69	0.93\\
96.79	0.92\\
96.89	0.92\\
96.99	0.92\\
97.09	0.92\\
97.19	0.90\\
97.29	0.91\\
97.38	0.90\\
97.48	0.90\\
97.58	0.90\\
97.68	0.90\\
97.78	0.90\\
97.88	0.90\\
97.98	0.90\\
98.08	0.91\\
98.18	0.91\\
98.28	0.92\\
98.38	0.92\\
98.48	0.92\\
98.58	0.93\\
98.68	0.93\\
98.78	0.94\\
98.88	0.94\\
98.98	0.95\\
99.08	0.95\\
99.18	0.95\\
99.28	0.95\\
99.38	0.94\\
99.48	0.95\\
99.58	0.95\\
99.68	0.95\\
99.78	0.95\\
99.88	0.95\\
99.98	0.96\\
100.08	0.96\\
100.18	0.96\\
100.28	0.96\\
100.38	0.96\\
100.48	0.96\\
100.58	0.95\\
100.68	0.95\\
100.78	0.94\\
100.88	0.94\\
100.98	0.94\\
101.08	0.94\\
101.18	0.93\\
101.28	0.93\\
101.38	0.93\\
101.48	0.93\\
101.58	0.92\\
101.68	0.93\\
101.78	0.92\\
101.87	0.93\\
101.97	0.93\\
102.07	0.94\\
102.17	0.94\\
102.27	0.95\\
102.37	0.95\\
102.47	0.96\\
102.57	0.98\\
102.67	0.99\\
102.77	1.00\\
102.87	1.01\\
102.97	1.02\\
103.07	1.04\\
103.17	1.04\\
103.27	1.05\\
103.37	1.07\\
103.47	1.09\\
103.57	1.10\\
103.67	1.12\\
103.77	1.14\\
103.87	1.15\\
103.97	1.18\\
104.07	1.20\\
104.17	1.23\\
104.27	1.22\\
104.37	1.22\\
104.47	1.20\\
104.57	1.18\\
104.67	1.14\\
104.77	1.14\\
104.87	1.13\\
104.97	1.11\\
105.07	1.10\\
105.17	1.08\\
105.27	1.08\\
105.37	1.06\\
105.47	1.06\\
105.57	1.05\\
105.67	1.04\\
105.77	1.03\\
105.87	1.02\\
105.97	1.02\\
106.07	1.01\\
106.17	1.00\\
106.27	1.00\\
106.36	1.00\\
106.46	0.99\\
106.56	1.00\\
106.66	0.99\\
106.76	1.00\\
106.86	1.00\\
106.96	1.00\\
107.06	0.99\\
107.16	0.99\\
107.26	0.98\\
107.36	0.98\\
107.46	0.97\\
107.56	0.97\\
107.66	0.96\\
107.76	0.96\\
107.86	0.96\\
107.96	0.97\\
108.06	0.97\\
108.16	0.98\\
108.26	0.98\\
108.36	0.97\\
108.46	0.96\\
108.56	0.95\\
108.66	0.95\\
108.76	0.95\\
108.86	0.95\\
108.96	0.95\\
109.06	0.96\\
109.16	0.96\\
109.26	0.96\\
109.36	0.95\\
109.46	0.96\\
109.56	0.95\\
109.66	0.95\\
109.76	0.95\\
109.86	0.95\\
109.96	0.95\\
110.06	0.96\\
110.16	0.98\\
110.26	0.98\\
110.36	0.99\\
110.46	1.00\\
110.56	1.02\\
110.66	1.02\\
110.76	1.04\\
110.86	1.06\\
110.95	1.07\\
111.05	1.09\\
111.15	1.11\\
111.25	1.11\\
111.35	1.09\\
111.45	1.08\\
111.55	1.07\\
111.65	1.05\\
111.75	1.05\\
111.85	1.02\\
111.95	1.01\\
112.05	1.00\\
112.15	0.99\\
112.25	0.98\\
112.35	0.97\\
112.45	0.96\\
112.55	0.94\\
112.65	0.93\\
112.75	0.93\\
112.85	0.94\\
112.95	0.93\\
113.05	0.93\\
113.15	0.93\\
113.25	0.93\\
113.35	0.93\\
113.45	0.94\\
113.55	0.94\\
113.65	0.94\\
113.75	0.95\\
113.85	0.96\\
113.95	0.97\\
114.05	0.97\\
114.15	0.98\\
114.25	0.98\\
114.35	0.98\\
114.45	0.97\\
114.55	0.98\\
114.65	0.98\\
114.75	0.98\\
114.85	0.98\\
114.95	0.98\\
115.05	0.98\\
115.15	0.98\\
115.25	0.97\\
115.35	0.97\\
115.44	0.96\\
115.54	0.96\\
115.64	0.95\\
115.74	0.94\\
115.84	0.94\\
115.94	0.94\\
116.04	0.93\\
116.14	0.93\\
116.24	0.92\\
116.34	0.92\\
116.44	0.90\\
116.54	0.91\\
116.64	0.91\\
116.74	0.90\\
116.84	0.90\\
116.94	0.90\\
117.04	0.90\\
117.14	0.91\\
117.24	0.90\\
117.34	0.91\\
117.44	0.91\\
117.54	0.90\\
117.64	0.90\\
117.74	0.90\\
117.84	0.90\\
117.94	0.90\\
118.04	0.90\\
118.14	0.90\\
118.24	0.91\\
118.34	0.91\\
118.44	0.92\\
118.54	0.92\\
118.64	0.93\\
118.74	0.94\\
118.84	0.95\\
118.94	0.95\\
119.04	0.96\\
119.14	0.96\\
119.24	0.97\\
119.34	0.96\\
119.44	0.97\\
119.54	0.97\\
119.64	0.97\\
119.74	0.98\\
119.84	0.97\\
119.93	0.97\\
120.03	0.97\\
120.13	0.97\\
120.23	0.97\\
120.33	0.97\\
120.43	0.96\\
120.53	0.97\\
120.63	0.96\\
120.73	0.95\\
120.83	0.94\\
120.93	0.95\\
121.03	0.94\\
121.13	0.94\\
121.23	0.93\\
121.33	0.93\\
121.43	0.93\\
121.53	0.93\\
121.63	0.94\\
121.73	0.94\\
121.83	0.93\\
121.93	0.93\\
122.03	0.93\\
122.13	0.93\\
122.23	0.93\\
122.33	0.94\\
122.43	0.94\\
122.53	0.93\\
122.63	0.93\\
122.73	0.93\\
122.83	0.94\\
122.93	0.93\\
123.03	0.92\\
123.13	0.93\\
123.23	0.92\\
123.33	0.93\\
123.43	0.93\\
123.53	0.93\\
123.63	0.93\\
123.73	0.94\\
123.83	0.94\\
123.93	0.94\\
124.03	0.93\\
124.13	0.92\\
124.23	0.92\\
124.33	0.91\\
124.43	0.90\\
124.52	0.91\\
124.62	0.91\\
124.72	0.91\\
124.82	0.92\\
124.92	0.92\\
125.02	0.93\\
125.12	0.94\\
125.22	0.95\\
125.32	0.95\\
125.42	0.97\\
125.52	0.97\\
125.62	0.99\\
125.72	1.00\\
125.82	1.00\\
125.92	1.00\\
126.02	1.02\\
126.12	1.01\\
126.22	1.03\\
126.32	1.03\\
126.42	1.02\\
126.52	1.03\\
126.62	1.02\\
126.72	1.01\\
126.82	1.01\\
126.92	1.00\\
127.02	0.99\\
127.12	0.99\\
127.22	0.98\\
127.32	0.97\\
127.42	0.97\\
127.52	0.96\\
127.62	0.97\\
127.72	0.97\\
127.82	0.96\\
127.92	0.96\\
128.02	0.95\\
128.12	0.95\\
128.22	0.94\\
128.32	0.95\\
128.42	0.95\\
128.52	0.95\\
128.62	0.96\\
128.72	0.96\\
128.82	0.97\\
128.92	0.97\\
129.01	0.97\\
129.11	0.98\\
129.21	0.97\\
129.31	0.98\\
129.41	0.99\\
129.51	0.99\\
129.61	0.99\\
129.71	0.99\\
129.81	1.00\\
129.91	0.99\\
130.01	0.99\\
130.11	0.98\\
130.21	0.98\\
130.31	0.98\\
130.41	0.97\\
130.51	0.98\\
130.61	0.98\\
130.71	0.97\\
130.81	0.97\\
130.91	0.97\\
131.01	0.97\\
131.11	0.97\\
131.21	0.98\\
131.31	0.99\\
131.41	0.97\\
131.51	0.96\\
131.61	0.94\\
131.71	0.92\\
131.81	0.90\\
131.91	0.90\\
132.01	0.90\\
132.11	0.90\\
132.21	0.90\\
132.31	0.90\\
132.41	0.90\\
132.51	0.90\\
132.61	0.90\\
132.71	0.90\\
132.81	0.90\\
132.91	0.90\\
133.01	0.91\\
133.11	0.92\\
133.21	0.92\\
133.31	0.93\\
133.41	0.94\\
133.50	0.93\\
133.60	0.94\\
133.70	0.95\\
133.80	0.95\\
133.90	0.96\\
134.00	0.96\\
134.10	0.96\\
134.20	0.97\\
134.30	0.97\\
134.40	0.98\\
134.50	0.95\\
134.60	0.94\\
134.70	0.92\\
134.80	0.90\\
134.90	0.90\\
135.00	0.90\\
135.10	0.90\\
135.20	0.90\\
135.30	0.90\\
135.40	0.90\\
135.50	0.90\\
135.60	0.90\\
135.70	0.90\\
135.80	0.90\\
135.90	0.90\\
136.00	0.90\\
136.10	0.90\\
136.20	0.90\\
136.30	0.90\\
136.40	0.90\\
136.50	0.90\\
136.60	0.90\\
136.70	0.90\\
136.80	0.90\\
136.90	0.90\\
137.00	0.90\\
137.10	0.90\\
137.20	0.90\\
137.30	0.90\\
137.40	0.90\\
137.50	0.90\\
137.60	0.90\\
137.70	0.90\\
137.80	0.90\\
137.90	0.90\\
138.00	0.90\\
138.09	0.90\\
138.19	0.90\\
138.29	0.90\\
138.39	0.90\\
138.49	0.90\\
138.59	0.90\\
138.69	0.90\\
138.79	0.90\\
138.89	0.90\\
138.99	0.90\\
139.09	0.90\\
139.19	0.90\\
139.29	0.90\\
139.39	0.90\\
139.49	0.90\\
139.59	0.90\\
139.69	0.90\\
139.79	0.90\\
139.89	0.90\\
139.99	0.90\\
140.09	0.90\\
140.19	0.90\\
140.29	0.90\\
140.39	0.90\\
140.49	0.90\\
140.59	0.90\\
140.69	0.90\\
140.79	0.90\\
140.89	0.90\\
140.99	0.90\\
141.09	0.90\\
141.19	0.90\\
141.29	0.90\\
141.39	0.90\\
141.49	0.90\\
141.59	0.90\\
141.69	0.91\\
141.79	0.91\\
141.89	0.91\\
141.99	0.92\\
142.09	0.93\\
142.19	0.93\\
142.29	0.93\\
142.39	0.94\\
142.49	0.93\\
142.58	0.94\\
142.68	0.95\\
142.78	0.96\\
142.88	0.97\\
142.98	0.96\\
143.08	0.97\\
143.18	0.97\\
143.28	0.98\\
143.38	0.97\\
143.48	0.98\\
143.58	0.99\\
143.68	0.99\\
143.78	1.00\\
143.88	0.99\\
143.98	1.00\\
144.08	1.00\\
144.18	1.00\\
144.28	0.99\\
144.38	1.00\\
144.48	1.00\\
144.58	1.01\\
144.68	1.02\\
144.78	1.03\\
144.88	1.03\\
144.98	1.04\\
145.08	1.05\\
145.18	1.05\\
145.28	1.03\\
145.38	1.03\\
145.48	1.03\\
145.58	1.01\\
145.68	1.01\\
145.78	1.00\\
145.88	1.00\\
145.98	1.00\\
146.08	1.00\\
146.18	1.00\\
146.28	1.00\\
146.38	0.99\\
146.48	1.00\\
146.58	0.99\\
146.68	0.99\\
146.78	1.00\\
146.88	0.99\\
146.98	1.00\\
147.07	1.00\\
147.17	1.00\\
147.27	1.00\\
147.37	1.00\\
147.47	0.99\\
147.57	0.99\\
147.67	0.99\\
147.77	0.98\\
147.87	0.98\\
147.97	0.99\\
148.07	0.98\\
148.17	0.98\\
148.27	0.98\\
148.37	0.98\\
148.47	0.99\\
148.57	0.98\\
148.67	0.98\\
148.77	0.97\\
148.87	0.97\\
148.97	0.97\\
149.07	0.96\\
149.17	0.97\\
149.27	0.97\\
149.37	0.97\\
149.47	0.98\\
149.57	0.98\\
149.67	0.99\\
149.77	0.99\\
149.87	0.99\\
149.97	0.99\\
150.07	0.99\\
150.17	1.00\\
150.27	1.00\\
150.37	1.00\\
150.47	1.01\\
150.57	1.00\\
150.67	1.00\\
150.77	1.00\\
150.87	1.00\\
150.97	1.01\\
151.07	1.01\\
151.17	1.01\\
151.27	1.01\\
151.37	1.01\\
151.47	1.00\\
151.57	1.00\\
151.66	1.00\\
151.76	1.00\\
151.86	1.00\\
151.96	1.00\\
152.06	0.99\\
152.16	0.98\\
152.26	0.96\\
152.36	0.96\\
152.46	0.95\\
152.56	0.95\\
152.66	0.94\\
152.76	0.94\\
152.86	0.95\\
152.96	0.95\\
153.06	0.95\\
153.16	0.96\\
153.26	0.96\\
153.36	0.97\\
153.46	0.97\\
153.56	0.99\\
153.66	0.99\\
153.76	0.99\\
153.86	0.98\\
153.96	0.99\\
154.06	0.98\\
154.16	0.99\\
154.26	0.99\\
154.36	0.99\\
154.46	0.99\\
154.56	0.99\\
154.66	0.98\\
154.76	0.98\\
154.86	0.98\\
154.96	0.98\\
155.06	0.97\\
155.16	0.96\\
155.26	0.96\\
155.36	0.95\\
155.46	0.95\\
155.56	0.93\\
155.66	0.93\\
155.76	0.93\\
155.86	0.93\\
155.96	0.94\\
156.06	0.93\\
156.15	0.94\\
156.25	0.93\\
156.35	0.93\\
156.45	0.95\\
156.55	0.94\\
156.65	0.95\\
156.75	0.95\\
156.85	0.95\\
156.95	0.96\\
157.05	0.96\\
157.15	0.96\\
157.25	0.96\\
157.35	0.96\\
157.45	0.96\\
157.55	0.97\\
157.65	0.98\\
157.75	0.99\\
157.85	0.99\\
157.95	0.99\\
158.05	0.98\\
158.15	0.98\\
158.25	0.99\\
158.35	0.98\\
158.45	0.97\\
158.55	0.96\\
158.65	0.94\\
158.75	0.94\\
158.85	0.94\\
158.95	0.94\\
159.05	0.94\\
159.15	0.95\\
159.25	0.95\\
159.35	0.96\\
159.45	0.97\\
159.55	0.97\\
159.65	0.97\\
159.75	0.98\\
159.85	0.99\\
159.95	1.00\\
160.05	1.00\\
160.15	1.00\\
160.25	1.00\\
160.35	1.01\\
160.45	1.00\\
160.55	1.00\\
160.64	1.00\\
160.74	1.00\\
160.84	0.99\\
160.94	1.00\\
161.04	0.99\\
161.14	1.00\\
161.24	1.00\\
161.34	1.00\\
161.44	1.01\\
161.54	1.01\\
161.64	1.02\\
161.74	1.02\\
161.84	1.02\\
161.94	1.03\\
162.04	1.03\\
162.14	1.03\\
162.24	1.03\\
162.34	1.04\\
162.44	1.04\\
162.54	1.05\\
162.64	1.04\\
162.74	1.05\\
162.84	1.07\\
162.94	1.08\\
163.04	1.09\\
163.14	1.10\\
163.24	1.12\\
163.34	1.13\\
163.44	1.15\\
163.54	1.16\\
163.64	1.16\\
163.74	1.17\\
163.84	1.17\\
163.94	1.17\\
164.04	1.17\\
164.14	1.17\\
164.24	1.17\\
164.34	1.16\\
164.44	1.16\\
164.54	1.17\\
164.64	1.16\\
164.74	1.16\\
164.84	1.16\\
164.94	1.13\\
165.04	1.10\\
165.14	1.08\\
165.23	1.05\\
165.33	1.03\\
165.43	1.00\\
165.53	0.98\\
165.63	0.96\\
165.73	0.95\\
165.83	0.94\\
165.93	0.94\\
166.03	0.94\\
166.13	0.94\\
166.23	0.94\\
166.33	0.95\\
166.43	0.96\\
166.53	0.95\\
166.63	0.96\\
166.73	0.96\\
166.83	0.95\\
166.93	0.96\\
167.03	0.96\\
167.13	0.96\\
167.23	0.97\\
167.33	0.98\\
167.43	0.97\\
167.53	0.98\\
167.63	0.98\\
167.73	0.98\\
167.83	0.98\\
167.93	0.98\\
168.03	0.99\\
168.13	0.99\\
168.23	1.00\\
168.33	0.99\\
168.43	0.99\\
168.53	0.98\\
168.63	0.98\\
168.73	0.97\\
168.83	0.97\\
168.93	0.96\\
169.03	0.97\\
169.13	0.96\\
169.23	0.96\\
169.33	0.96\\
169.43	0.96\\
169.53	0.96\\
169.63	0.96\\
169.72	0.96\\
169.82	0.95\\
169.92	0.94\\
170.02	0.94\\
170.12	0.94\\
170.22	0.95\\
170.32	0.95\\
170.42	0.95\\
170.52	0.96\\
170.62	0.96\\
170.72	0.96\\
170.82	0.96\\
170.92	0.96\\
171.02	0.98\\
171.12	0.98\\
171.22	0.98\\
171.32	0.98\\
171.42	0.96\\
171.52	0.98\\
171.62	0.97\\
171.72	0.96\\
171.82	0.96\\
171.92	0.96\\
172.02	0.96\\
172.12	0.97\\
172.22	0.96\\
172.32	0.97\\
172.42	0.97\\
172.52	0.97\\
172.62	0.96\\
172.72	0.96\\
172.82	0.97\\
172.92	0.97\\
173.02	0.97\\
173.12	0.97\\
173.22	0.96\\
173.32	0.98\\
173.42	0.98\\
173.52	0.97\\
173.62	0.98\\
173.72	0.98\\
173.82	0.99\\
173.92	0.98\\
174.02	0.98\\
174.12	0.98\\
174.21	0.98\\
174.31	0.99\\
174.41	0.98\\
174.51	0.99\\
174.61	0.97\\
174.71	0.99\\
174.81	0.99\\
174.91	0.99\\
175.01	0.98\\
175.11	0.99\\
175.21	0.98\\
175.31	0.98\\
175.41	0.98\\
175.51	0.98\\
175.61	0.98\\
175.71	0.98\\
175.81	0.98\\
175.91	0.98\\
176.01	0.98\\
176.11	0.97\\
176.21	0.97\\
176.31	0.97\\
176.41	0.97\\
176.51	0.97\\
176.61	0.97\\
176.71	0.97\\
176.81	0.98\\
176.91	0.98\\
177.01	0.98\\
177.11	0.98\\
177.21	0.98\\
177.31	0.99\\
177.41	0.99\\
177.51	0.98\\
177.61	0.98\\
177.71	0.98\\
177.81	0.98\\
177.91	0.99\\
178.01	0.98\\
178.11	0.98\\
178.21	0.98\\
178.31	0.97\\
178.41	0.98\\
178.51	0.98\\
178.61	0.97\\
178.71	0.98\\
178.80	0.98\\
178.90	0.97\\
179.00	0.96\\
179.10	0.97\\
179.20	0.97\\
179.30	0.97\\
179.40	0.97\\
179.50	0.97\\
179.60	0.97\\
179.70	0.97\\
179.80	0.97\\
179.90	0.97\\
180.00	0.97\\
180.10	0.97\\
180.20	0.97\\
180.30	0.97\\
180.40	0.97\\
180.50	0.97\\
180.60	0.97\\
180.70	0.97\\
180.80	0.96\\
180.90	0.97\\
181.00	0.96\\
};
\addlegendentry{0.3 [m/sec]}


\addplot [color=mycolor2,  line width=1.0pt] %densely dashdotted ,
  table[row sep=crcr]{%
0.00	0.90\\
0.10	0.90\\
0.20	0.90\\
0.30	0.90\\
0.40	0.90\\
0.50	0.90\\
0.60	0.90\\
0.70	0.90\\
0.80	0.90\\
0.90	0.90\\
1.00	0.90\\
1.10	0.90\\
1.20	0.90\\
1.30	0.90\\
1.40	0.90\\
1.50	0.90\\
1.60	0.90\\
1.70	0.90\\
1.80	0.90\\
1.90	0.90\\
2.00	0.90\\
2.10	0.90\\
2.20	0.90\\
2.30	0.90\\
2.40	0.90\\
2.50	0.90\\
2.60	0.90\\
2.70	0.90\\
2.80	0.90\\
2.90	0.90\\
3.00	0.90\\
3.10	0.90\\
3.20	0.90\\
3.30	0.90\\
3.40	0.90\\
3.50	0.90\\
3.60	0.90\\
3.70	0.90\\
3.80	0.90\\
3.90	0.90\\
4.00	0.90\\
4.10	0.90\\
4.20	0.90\\
4.30	0.90\\
4.40	0.90\\
4.50	0.90\\
4.60	0.90\\
4.70	0.90\\
4.80	0.90\\
4.90	0.90\\
5.00	0.90\\
5.10	0.90\\
5.20	0.90\\
5.30	0.90\\
5.40	0.90\\
5.50	0.90\\
5.60	0.90\\
5.70	0.90\\
5.80	0.90\\
5.90	0.90\\
6.00	0.90\\
6.10	0.90\\
6.20	0.90\\
6.30	0.90\\
6.40	0.90\\
6.50	0.90\\
6.60	0.90\\
6.70	0.90\\
6.80	0.90\\
6.90	0.90\\
7.00	0.90\\
7.10	0.90\\
7.20	0.90\\
7.29	0.90\\
7.39	0.90\\
7.49	0.90\\
7.59	0.90\\
7.69	0.90\\
7.79	0.90\\
7.89	0.90\\
7.99	0.90\\
8.09	0.90\\
8.19	0.90\\
8.29	0.90\\
8.39	0.90\\
8.49	0.90\\
8.59	0.90\\
8.69	0.90\\
8.79	0.90\\
8.89	0.90\\
8.99	0.90\\
9.09	0.90\\
9.19	0.90\\
9.29	0.90\\
9.39	0.90\\
9.49	0.90\\
9.59	0.90\\
9.69	0.90\\
9.79	0.90\\
9.89	0.90\\
9.99	0.90\\
10.09	0.90\\
10.19	0.90\\
10.29	0.90\\
10.39	0.90\\
10.49	0.90\\
10.59	0.90\\
10.69	0.90\\
10.79	0.90\\
10.89	0.90\\
10.99	0.90\\
11.09	0.90\\
11.19	0.90\\
11.29	0.90\\
11.39	0.90\\
11.49	0.90\\
11.59	0.90\\
11.69	0.90\\
11.79	0.90\\
11.89	0.90\\
11.99	0.90\\
12.09	0.90\\
12.19	0.90\\
12.29	0.90\\
12.39	0.90\\
12.49	0.90\\
12.59	0.90\\
12.69	0.90\\
12.79	0.90\\
12.89	0.90\\
12.99	0.90\\
13.09	0.90\\
13.19	0.90\\
13.29	0.90\\
13.39	0.90\\
13.49	0.90\\
13.59	0.90\\
13.69	0.90\\
13.79	0.90\\
13.89	0.90\\
13.99	0.90\\
14.09	0.90\\
14.19	0.90\\
14.29	0.90\\
14.39	0.90\\
14.49	0.90\\
14.59	0.90\\
14.69	0.90\\
14.79	0.90\\
14.89	0.90\\
14.99	0.90\\
15.09	0.90\\
15.19	0.90\\
15.29	0.90\\
15.39	0.90\\
15.49	0.90\\
15.59	0.90\\
15.69	0.90\\
15.79	0.90\\
15.89	0.90\\
15.99	0.90\\
16.09	0.90\\
16.19	0.90\\
16.29	0.90\\
16.39	0.90\\
16.49	0.90\\
16.59	0.90\\
16.69	0.90\\
16.79	0.90\\
16.89	0.90\\
16.99	0.90\\
17.09	0.90\\
17.19	0.90\\
17.29	0.90\\
17.39	0.90\\
17.49	0.90\\
17.59	0.90\\
17.69	0.90\\
17.79	0.90\\
17.89	0.90\\
17.99	0.90\\
18.09	0.90\\
18.19	0.90\\
18.29	0.90\\
18.39	0.90\\
18.49	0.90\\
18.59	0.90\\
18.69	0.90\\
18.79	0.90\\
18.89	0.90\\
18.99	0.90\\
19.09	0.90\\
19.19	0.90\\
19.29	0.90\\
19.39	0.90\\
19.49	0.90\\
19.59	0.90\\
19.69	0.90\\
19.79	0.90\\
19.89	0.90\\
19.99	0.90\\
20.09	0.90\\
20.19	0.90\\
20.29	0.90\\
20.39	0.90\\
20.49	0.90\\
20.59	0.90\\
20.69	0.90\\
20.79	0.90\\
20.89	0.90\\
20.99	0.90\\
21.09	0.90\\
21.19	0.90\\
21.29	0.90\\
21.39	0.90\\
21.49	0.90\\
21.59	0.90\\
21.68	0.90\\
21.78	0.90\\
21.88	0.90\\
21.98	0.90\\
22.08	0.90\\
22.18	0.90\\
22.28	0.90\\
22.38	0.90\\
22.48	0.90\\
22.58	0.90\\
22.68	0.90\\
22.78	0.90\\
22.88	0.90\\
22.98	0.90\\
23.08	0.90\\
23.18	0.90\\
23.28	0.90\\
23.38	0.90\\
23.48	0.90\\
23.58	0.90\\
23.68	0.90\\
23.78	0.90\\
23.88	0.90\\
23.98	0.90\\
24.08	0.90\\
24.18	0.90\\
24.28	0.90\\
24.38	0.90\\
24.48	0.90\\
24.58	0.90\\
24.68	0.90\\
24.78	0.90\\
24.88	0.90\\
24.98	0.90\\
25.08	0.90\\
25.18	0.90\\
25.28	0.90\\
25.38	0.90\\
25.48	0.90\\
25.58	0.90\\
25.68	0.90\\
25.78	0.90\\
25.88	0.90\\
25.98	0.90\\
26.08	0.90\\
26.18	0.90\\
26.28	0.90\\
26.38	0.90\\
26.48	0.90\\
26.58	0.90\\
26.68	0.90\\
26.78	0.90\\
26.88	0.90\\
26.98	0.90\\
27.08	0.90\\
27.18	0.90\\
27.28	0.90\\
27.38	0.90\\
27.48	0.90\\
27.58	0.90\\
27.68	0.90\\
27.78	0.90\\
27.88	0.90\\
27.98	0.90\\
28.08	0.90\\
28.18	0.90\\
28.28	0.90\\
28.38	0.90\\
28.48	0.90\\
28.58	0.90\\
28.68	0.90\\
28.78	0.90\\
28.88	0.90\\
28.98	0.90\\
29.08	0.90\\
29.18	0.90\\
29.28	0.90\\
29.38	0.90\\
29.48	0.90\\
29.58	0.90\\
29.68	0.90\\
29.78	0.90\\
29.88	0.90\\
29.98	0.90\\
30.08	0.90\\
30.18	0.90\\
30.28	0.90\\
30.38	0.90\\
30.48	0.90\\
30.58	0.90\\
30.68	0.90\\
30.78	0.90\\
30.88	0.90\\
30.98	0.90\\
31.08	0.90\\
31.18	0.90\\
31.28	0.90\\
31.38	0.90\\
31.48	0.90\\
31.58	0.90\\
31.68	0.90\\
31.78	0.90\\
31.88	0.90\\
31.98	0.90\\
32.08	0.90\\
32.18	0.90\\
32.28	0.90\\
32.38	0.90\\
32.48	0.90\\
32.58	0.90\\
32.68	0.90\\
32.78	0.90\\
32.88	0.90\\
32.98	0.90\\
33.08	0.90\\
33.18	0.90\\
33.28	0.90\\
33.38	0.90\\
33.48	0.90\\
33.58	0.90\\
33.68	0.90\\
33.78	0.90\\
33.88	0.90\\
33.98	0.90\\
34.08	0.90\\
34.18	0.90\\
34.28	0.90\\
34.38	0.90\\
34.48	0.90\\
34.58	0.90\\
34.68	0.90\\
34.78	0.90\\
34.88	0.90\\
34.98	0.90\\
35.08	0.90\\
35.18	0.90\\
35.28	0.90\\
35.38	0.90\\
35.48	0.90\\
35.58	0.90\\
35.68	0.90\\
35.78	0.90\\
35.88	0.90\\
35.98	0.90\\
36.07	0.90\\
36.17	0.90\\
36.27	0.90\\
36.37	0.90\\
36.47	0.90\\
36.57	0.90\\
36.67	0.90\\
36.77	0.90\\
36.87	0.90\\
36.97	0.90\\
37.07	0.90\\
37.17	0.90\\
37.27	0.90\\
37.37	0.90\\
37.47	0.90\\
37.57	0.90\\
37.67	0.90\\
37.77	0.90\\
37.87	0.90\\
37.97	0.90\\
38.07	0.90\\
38.17	0.90\\
38.27	0.90\\
38.37	0.90\\
38.47	0.90\\
38.57	0.90\\
38.67	0.90\\
38.77	0.90\\
38.87	0.90\\
38.97	0.90\\
39.07	0.90\\
39.17	0.90\\
39.27	0.90\\
39.37	0.90\\
39.47	0.90\\
39.57	0.90\\
39.67	0.90\\
39.77	0.90\\
39.87	0.90\\
39.97	0.90\\
40.07	0.90\\
40.17	0.90\\
40.27	0.90\\
40.37	0.90\\
40.47	0.90\\
40.57	0.90\\
40.67	0.90\\
40.77	0.90\\
40.87	0.90\\
40.97	0.90\\
41.07	0.90\\
41.17	0.90\\
41.27	0.90\\
41.37	0.90\\
41.47	0.91\\
41.57	0.92\\
41.67	0.95\\
41.77	0.97\\
41.87	1.00\\
41.97	1.03\\
42.07	1.07\\
42.17	1.10\\
42.27	1.15\\
42.37	1.19\\
42.47	1.23\\
42.57	1.28\\
42.67	1.31\\
42.77	1.26\\
42.87	1.23\\
42.97	1.19\\
43.07	1.15\\
43.17	1.12\\
43.27	1.10\\
43.37	1.07\\
43.47	1.03\\
43.57	1.01\\
43.67	0.99\\
43.77	0.97\\
43.87	0.96\\
43.97	0.95\\
44.07	0.94\\
44.17	0.95\\
44.27	0.95\\
44.37	0.95\\
44.47	0.96\\
44.57	0.97\\
44.67	0.96\\
44.77	0.98\\
44.87	1.00\\
44.97	1.01\\
45.07	1.02\\
45.17	1.03\\
45.27	1.05\\
45.37	1.05\\
45.47	1.06\\
45.57	1.08\\
45.67	1.09\\
45.77	1.10\\
45.87	1.12\\
45.97	1.13\\
46.07	1.16\\
46.17	1.18\\
46.27	1.21\\
46.37	1.23\\
46.47	1.26\\
46.57	1.27\\
46.67	1.30\\
46.77	1.33\\
46.87	1.36\\
46.97	1.38\\
47.07	1.41\\
47.17	1.44\\
47.27	1.46\\
47.37	1.50\\
47.47	1.53\\
47.57	1.56\\
47.67	1.59\\
47.77	1.63\\
47.87	1.66\\
47.97	1.70\\
48.07	1.73\\
48.17	1.77\\
48.27	1.80\\
48.37	1.84\\
48.47	1.86\\
48.57	1.91\\
48.67	1.88\\
48.77	1.84\\
48.87	1.81\\
48.97	1.78\\
49.07	1.74\\
49.17	1.71\\
49.27	1.67\\
49.37	1.64\\
49.47	1.61\\
49.57	1.57\\
49.67	1.54\\
49.77	1.50\\
49.87	1.46\\
49.97	1.43\\
50.07	1.39\\
50.17	1.36\\
50.27	1.33\\
50.37	1.30\\
50.46	1.25\\
50.56	1.22\\
50.66	1.19\\
50.76	1.15\\
50.86	1.11\\
50.96	1.08\\
51.06	1.05\\
51.16	1.01\\
51.26	0.99\\
51.36	0.96\\
51.46	0.95\\
51.56	0.93\\
51.66	0.92\\
51.76	0.91\\
51.86	0.90\\
51.96	0.90\\
52.06	0.90\\
52.16	0.90\\
52.26	0.90\\
52.36	0.90\\
52.46	0.90\\
52.56	0.90\\
52.66	0.90\\
52.76	0.91\\
52.86	0.91\\
52.96	0.91\\
53.06	0.92\\
53.16	0.92\\
53.26	0.93\\
53.36	0.94\\
53.46	0.93\\
53.56	0.93\\
53.66	0.93\\
53.76	0.94\\
53.86	0.94\\
53.96	0.94\\
54.06	0.94\\
54.16	0.93\\
54.26	0.92\\
54.36	0.92\\
54.46	0.92\\
54.56	0.92\\
54.66	0.93\\
54.76	0.93\\
54.86	0.94\\
54.96	0.94\\
55.06	0.93\\
55.16	0.94\\
55.26	0.94\\
55.36	0.95\\
55.46	0.95\\
55.56	0.96\\
55.66	0.97\\
55.76	0.99\\
55.86	0.99\\
55.96	1.01\\
56.06	1.02\\
56.16	1.04\\
56.26	1.05\\
56.36	1.07\\
56.46	1.09\\
56.56	1.11\\
56.66	1.14\\
56.76	1.17\\
56.86	1.20\\
56.96	1.23\\
57.06	1.25\\
57.16	1.28\\
57.26	1.32\\
57.36	1.34\\
57.46	1.39\\
57.56	1.42\\
57.66	1.46\\
57.76	1.50\\
57.86	1.53\\
57.96	1.56\\
58.06	1.59\\
58.16	1.63\\
58.26	1.66\\
58.36	1.69\\
58.46	1.70\\
58.56	1.69\\
58.66	1.71\\
58.76	1.71\\
58.86	1.71\\
58.96	1.71\\
59.06	1.71\\
59.16	1.72\\
59.26	1.72\\
59.36	1.73\\
59.46	1.72\\
59.56	1.72\\
59.66	1.74\\
59.76	1.73\\
59.86	1.74\\
59.96	1.74\\
60.06	1.74\\
60.16	1.74\\
60.26	1.75\\
60.36	1.75\\
60.46	1.75\\
60.56	1.76\\
60.66	1.76\\
60.76	1.76\\
60.86	1.76\\
60.96	1.77\\
61.06	1.74\\
61.16	1.69\\
61.26	1.66\\
61.36	1.63\\
61.46	1.60\\
61.56	1.57\\
61.66	1.54\\
61.76	1.51\\
61.86	1.48\\
61.96	1.45\\
62.06	1.43\\
62.16	1.39\\
62.26	1.37\\
62.36	1.35\\
62.46	1.31\\
62.56	1.30\\
62.66	1.28\\
62.76	1.26\\
62.86	1.24\\
62.96	1.22\\
63.06	1.21\\
63.16	1.18\\
63.26	1.17\\
63.36	1.15\\
63.46	1.13\\
63.56	1.11\\
63.66	1.10\\
63.76	1.08\\
63.86	1.06\\
63.96	1.05\\
64.06	1.03\\
64.16	1.03\\
64.26	1.02\\
64.36	1.00\\
64.46	1.00\\
64.56	1.00\\
64.66	0.99\\
64.76	0.99\\
64.85	1.00\\
64.95	1.00\\
65.05	1.01\\
65.15	1.02\\
65.25	1.02\\
65.35	1.05\\
65.45	1.06\\
65.55	1.09\\
65.65	1.09\\
65.75	1.09\\
65.85	1.08\\
65.95	1.07\\
66.05	1.06\\
66.15	1.05\\
66.25	1.05\\
66.35	1.04\\
66.45	1.04\\
66.55	1.05\\
66.65	1.04\\
66.75	1.05\\
66.85	1.07\\
66.95	1.07\\
67.05	1.09\\
67.15	1.11\\
67.25	1.12\\
67.35	1.13\\
67.45	1.11\\
67.55	1.09\\
67.65	1.06\\
67.75	1.04\\
67.85	1.02\\
67.95	1.00\\
68.05	0.97\\
68.15	0.95\\
68.25	0.93\\
68.35	0.91\\
68.45	0.90\\
68.55	0.90\\
68.65	0.90\\
68.75	0.90\\
68.85	0.90\\
68.95	0.90\\
69.05	0.90\\
69.15	0.90\\
69.25	0.90\\
69.35	0.91\\
69.45	0.92\\
69.55	0.91\\
69.65	0.92\\
69.75	0.93\\
69.85	0.93\\
69.95	0.94\\
70.05	0.95\\
70.15	0.95\\
70.25	0.95\\
70.35	0.94\\
70.45	0.94\\
70.55	0.94\\
70.65	0.93\\
70.75	0.92\\
70.85	0.91\\
70.95	0.90\\
71.05	0.90\\
71.15	0.90\\
71.25	0.90\\
71.35	0.90\\
71.45	0.90\\
71.55	0.90\\
71.65	0.90\\
71.75	0.90\\
71.85	0.91\\
71.95	0.91\\
72.05	0.91\\
72.15	0.93\\
72.25	0.94\\
72.35	0.96\\
72.45	0.99\\
72.55	1.00\\
72.65	1.02\\
72.75	1.03\\
72.85	1.07\\
72.95	1.07\\
73.05	1.11\\
73.15	1.13\\
73.25	1.15\\
73.35	1.16\\
73.45	1.17\\
73.55	1.17\\
73.65	1.16\\
73.75	1.16\\
73.85	1.15\\
73.95	1.15\\
74.05	1.16\\
74.15	1.15\\
74.25	1.16\\
74.35	1.18\\
74.45	1.20\\
74.55	1.22\\
74.65	1.25\\
74.75	1.27\\
74.85	1.30\\
74.95	1.33\\
75.05	1.36\\
75.15	1.41\\
75.25	1.42\\
75.35	1.41\\
75.45	1.42\\
75.55	1.39\\
75.65	1.40\\
75.75	1.39\\
75.85	1.38\\
75.95	1.38\\
76.05	1.38\\
76.15	1.38\\
76.25	1.36\\
76.35	1.38\\
76.45	1.37\\
76.55	1.40\\
76.65	1.39\\
76.75	1.40\\
76.85	1.41\\
76.95	1.43\\
77.05	1.44\\
77.15	1.45\\
77.25	1.48\\
77.35	1.49\\
77.45	1.53\\
77.55	1.50\\
77.65	1.46\\
77.75	1.42\\
77.85	1.38\\
77.95	1.34\\
78.05	1.29\\
78.15	1.26\\
78.25	1.23\\
78.35	1.20\\
78.45	1.18\\
78.55	1.15\\
78.65	1.13\\
78.75	1.13\\
78.85	1.12\\
78.95	1.10\\
79.05	1.10\\
79.15	1.10\\
79.24	1.10\\
79.34	1.10\\
79.44	1.10\\
79.54	1.10\\
79.64	1.11\\
79.74	1.11\\
79.84	1.11\\
79.94	1.12\\
80.04	1.12\\
80.14	1.12\\
80.24	1.13\\
80.34	1.13\\
80.44	1.12\\
80.54	1.13\\
80.64	1.13\\
80.74	1.13\\
80.84	1.13\\
80.94	1.13\\
81.04	1.13\\
81.14	1.13\\
81.24	1.12\\
81.34	1.12\\
81.44	1.12\\
81.54	1.12\\
81.64	1.12\\
81.74	1.12\\
81.84	1.13\\
81.94	1.14\\
82.04	1.15\\
82.14	1.16\\
82.24	1.18\\
82.34	1.20\\
82.44	1.23\\
82.54	1.26\\
82.64	1.30\\
82.74	1.34\\
82.84	1.37\\
82.94	1.42\\
83.04	1.47\\
83.14	1.52\\
83.24	1.57\\
83.34	1.59\\
83.44	1.59\\
83.54	1.58\\
83.64	1.58\\
83.74	1.58\\
83.84	1.58\\
83.94	1.58\\
84.04	1.59\\
84.14	1.59\\
84.24	1.59\\
84.34	1.60\\
84.44	1.59\\
84.54	1.59\\
84.64	1.60\\
84.74	1.59\\
84.84	1.60\\
84.94	1.60\\
85.04	1.60\\
85.14	1.60\\
85.24	1.60\\
85.34	1.59\\
85.44	1.59\\
85.54	1.59\\
85.64	1.59\\
85.74	1.58\\
85.84	1.58\\
85.94	1.57\\
86.04	1.56\\
86.14	1.56\\
86.24	1.56\\
86.34	1.56\\
86.44	1.55\\
86.54	1.56\\
86.64	1.56\\
86.74	1.55\\
86.84	1.55\\
86.94	1.54\\
87.04	1.53\\
87.14	1.53\\
87.24	1.52\\
87.34	1.51\\
87.44	1.49\\
87.54	1.46\\
87.64	1.45\\
87.74	1.43\\
87.84	1.41\\
87.94	1.38\\
88.04	1.35\\
88.14	1.31\\
88.24	1.30\\
88.34	1.27\\
88.44	1.23\\
88.54	1.20\\
88.64	1.17\\
88.74	1.14\\
88.84	1.09\\
88.94	1.07\\
89.04	1.04\\
89.14	1.01\\
89.24	1.00\\
89.34	0.99\\
89.44	0.97\\
89.54	0.96\\
89.64	0.95\\
89.74	0.94\\
89.84	0.94\\
89.94	0.93\\
90.04	0.94\\
90.14	0.93\\
90.24	0.94\\
90.34	0.95\\
90.44	0.95\\
90.54	0.96\\
90.64	0.96\\
90.74	0.97\\
90.84	0.97\\
90.94	0.97\\
91.04	0.97\\
91.14	0.98\\
91.24	0.98\\
91.34	0.98\\
91.44	0.99\\
91.54	0.99\\
91.64	0.98\\
91.74	0.97\\
91.84	0.97\\
91.94	0.98\\
92.04	0.98\\
92.14	0.98\\
92.24	0.98\\
92.34	0.96\\
92.44	0.94\\
92.54	0.93\\
92.64	0.91\\
92.74	0.90\\
92.84	0.90\\
92.94	0.90\\
93.04	0.90\\
93.14	0.90\\
93.24	0.90\\
93.34	0.90\\
93.44	0.90\\
93.54	0.90\\
93.63	0.90\\
93.73	0.90\\
93.83	0.90\\
93.93	0.90\\
94.03	0.90\\
94.13	0.90\\
94.23	0.90\\
94.33	0.90\\
94.43	0.90\\
94.53	0.90\\
94.63	0.90\\
94.73	0.90\\
94.83	0.90\\
94.93	0.90\\
95.03	0.90\\
95.13	0.90\\
95.23	0.90\\
95.33	0.90\\
95.43	0.90\\
95.53	0.90\\
95.63	0.90\\
95.73	0.90\\
95.83	0.90\\
95.93	0.90\\
96.03	0.90\\
96.13	0.90\\
96.23	0.90\\
96.33	0.90\\
96.43	0.91\\
96.53	0.92\\
96.63	0.92\\
96.73	0.94\\
96.83	0.93\\
96.93	0.93\\
97.03	0.94\\
97.13	0.94\\
97.23	0.94\\
97.33	0.94\\
97.43	0.95\\
97.53	0.95\\
97.63	0.95\\
97.73	0.95\\
97.83	0.95\\
97.93	0.96\\
98.03	0.96\\
98.13	0.97\\
98.23	0.98\\
98.33	1.00\\
98.43	1.02\\
98.53	1.03\\
98.63	1.06\\
98.73	1.09\\
98.83	1.12\\
98.93	1.15\\
99.03	1.19\\
99.13	1.22\\
99.23	1.23\\
99.33	1.21\\
99.43	1.20\\
99.53	1.20\\
99.63	1.18\\
99.73	1.17\\
99.83	1.17\\
99.93	1.17\\
100.03	1.16\\
100.13	1.12\\
100.23	1.09\\
100.33	1.05\\
100.43	1.02\\
100.53	1.00\\
100.63	0.97\\
100.73	0.96\\
100.83	0.95\\
100.93	0.93\\
101.03	0.93\\
101.13	0.93\\
101.23	0.94\\
101.33	0.96\\
101.43	0.97\\
101.53	0.96\\
101.63	0.95\\
101.73	0.94\\
101.83	0.93\\
101.93	0.93\\
102.03	0.93\\
102.13	0.93\\
102.23	0.94\\
102.33	0.94\\
102.43	0.95\\
102.53	0.95\\
102.63	0.95\\
102.73	0.96\\
102.83	0.97\\
102.93	0.98\\
103.03	1.00\\
103.13	1.02\\
103.23	1.04\\
103.33	1.08\\
103.43	1.11\\
103.53	1.11\\
103.63	1.10\\
103.73	1.09\\
103.83	1.07\\
103.93	1.07\\
104.03	1.04\\
104.13	1.01\\
104.23	0.99\\
104.33	0.96\\
104.43	0.92\\
104.53	0.90\\
104.63	0.90\\
104.73	0.90\\
104.83	0.90\\
104.93	0.90\\
105.03	0.90\\
105.13	0.90\\
105.23	0.90\\
105.33	0.90\\
105.43	0.90\\
105.53	0.90\\
105.63	0.91\\
105.73	0.91\\
105.83	0.91\\
105.93	0.90\\
106.03	0.91\\
106.13	0.91\\
106.23	0.91\\
106.33	0.92\\
106.43	0.93\\
106.53	0.94\\
106.63	0.95\\
106.73	0.96\\
106.83	0.96\\
106.93	0.97\\
107.03	0.95\\
107.13	0.96\\
107.23	0.96\\
107.33	0.96\\
107.43	0.95\\
107.53	0.93\\
107.63	0.94\\
107.73	0.93\\
107.83	0.94\\
107.93	0.94\\
108.02	0.94\\
108.12	0.93\\
108.22	0.92\\
108.32	0.92\\
108.42	0.91\\
108.52	0.90\\
108.62	0.90\\
108.72	0.90\\
108.82	0.90\\
108.92	0.90\\
109.02	0.90\\
109.12	0.90\\
109.22	0.90\\
109.32	0.90\\
109.42	0.90\\
109.52	0.90\\
109.62	0.90\\
109.72	0.90\\
109.82	0.90\\
109.92	0.90\\
110.02	0.90\\
110.12	0.90\\
110.22	0.90\\
110.32	0.90\\
110.42	0.90\\
110.52	0.90\\
110.62	0.90\\
110.72	0.90\\
110.82	0.90\\
110.92	0.91\\
111.02	0.93\\
111.12	0.95\\
111.22	0.96\\
111.32	0.95\\
111.42	0.94\\
111.52	0.93\\
111.62	0.93\\
111.72	0.93\\
111.82	0.93\\
111.92	0.94\\
112.02	0.95\\
112.12	0.95\\
112.22	0.95\\
112.32	0.96\\
112.42	0.95\\
112.52	0.96\\
112.62	0.95\\
112.72	0.95\\
112.82	0.95\\
112.92	0.95\\
113.02	0.96\\
113.12	0.95\\
113.22	0.96\\
113.32	0.96\\
113.42	0.95\\
113.52	0.96\\
113.62	0.96\\
113.72	0.96\\
113.82	0.96\\
113.92	0.96\\
114.02	0.96\\
114.12	0.96\\
114.22	0.96\\
114.32	0.96\\
114.42	0.96\\
114.52	0.96\\
114.62	0.96\\
114.72	0.97\\
114.82	0.97\\
114.92	0.98\\
115.02	0.99\\
115.12	0.99\\
115.22	1.00\\
115.32	0.99\\
115.42	1.01\\
115.52	1.02\\
115.62	0.99\\
115.72	0.97\\
115.82	0.95\\
115.92	0.93\\
116.02	0.91\\
116.12	0.90\\
116.22	0.90\\
116.32	0.90\\
116.42	0.90\\
116.52	0.90\\
116.62	0.90\\
116.72	0.90\\
116.82	0.90\\
116.92	0.90\\
117.02	0.90\\
117.12	0.90\\
117.22	0.90\\
117.32	0.90\\
117.42	0.91\\
117.52	0.91\\
117.62	0.92\\
117.72	0.92\\
117.82	0.90\\
117.92	0.90\\
118.02	0.90\\
118.12	0.90\\
118.22	0.90\\
118.32	0.90\\
118.42	0.90\\
118.52	0.90\\
118.62	0.90\\
118.72	0.90\\
118.82	0.90\\
118.92	0.90\\
119.02	0.90\\
119.12	0.90\\
119.22	0.90\\
119.32	0.90\\
119.42	0.90\\
119.52	0.90\\
119.62	0.90\\
119.72	0.90\\
119.82	0.90\\
119.92	0.90\\
120.02	0.90\\
120.12	0.90\\
120.22	0.90\\
120.32	0.90\\
120.42	0.90\\
120.52	0.90\\
120.62	0.90\\
120.72	0.90\\
120.82	0.90\\
120.92	0.90\\
121.02	0.90\\
121.12	0.90\\
121.22	0.90\\
121.32	0.90\\
121.42	0.90\\
121.52	0.90\\
121.62	0.90\\
121.72	0.90\\
121.82	0.90\\
121.92	0.90\\
122.02	0.90\\
122.12	0.90\\
122.22	0.91\\
122.32	0.93\\
122.41	0.94\\
122.51	0.94\\
122.61	0.95\\
122.71	0.95\\
122.81	0.94\\
122.91	0.95\\
123.01	0.95\\
123.11	0.96\\
123.21	0.97\\
123.31	0.98\\
123.41	0.99\\
123.51	1.02\\
123.61	1.03\\
123.71	1.02\\
123.81	1.01\\
123.91	1.01\\
124.01	1.00\\
124.11	1.01\\
124.21	1.01\\
124.31	1.01\\
124.41	1.01\\
124.51	1.00\\
124.61	1.01\\
124.71	1.00\\
124.81	0.99\\
124.91	0.98\\
125.01	0.98\\
125.11	0.97\\
125.21	0.96\\
125.31	0.96\\
125.41	0.96\\
125.51	0.96\\
125.61	0.95\\
125.71	0.96\\
125.81	0.96\\
125.91	0.95\\
126.01	0.97\\
126.11	0.97\\
126.21	0.97\\
126.31	0.99\\
126.41	0.99\\
126.51	1.00\\
126.61	1.00\\
126.71	1.00\\
126.81	1.01\\
126.91	1.01\\
127.01	1.02\\
127.11	1.02\\
127.21	1.02\\
127.31	1.02\\
127.41	1.02\\
127.51	1.03\\
127.61	1.03\\
127.71	1.02\\
127.81	1.03\\
127.91	1.04\\
128.01	1.00\\
128.11	0.98\\
128.21	0.95\\
128.31	0.93\\
128.41	0.90\\
128.51	0.90\\
128.61	0.90\\
128.71	0.90\\
128.81	0.90\\
128.91	0.90\\
129.01	0.90\\
129.11	0.90\\
129.21	0.90\\
129.31	0.90\\
129.41	0.90\\
129.51	0.90\\
129.61	0.92\\
129.71	0.93\\
129.81	0.94\\
129.91	0.95\\
130.01	0.96\\
130.11	0.97\\
130.21	0.98\\
130.31	0.98\\
130.41	0.99\\
130.51	1.01\\
130.61	1.01\\
130.71	1.01\\
130.81	1.01\\
130.91	1.00\\
131.01	1.00\\
131.11	1.00\\
131.21	1.01\\
131.31	1.00\\
131.41	1.00\\
131.51	1.01\\
131.61	1.00\\
131.71	1.00\\
131.81	0.99\\
131.91	0.99\\
132.01	0.99\\
132.11	0.99\\
132.21	0.98\\
132.31	0.98\\
132.41	0.99\\
132.51	0.98\\
132.61	0.98\\
132.71	0.97\\
132.81	0.97\\
132.91	0.97\\
133.01	0.96\\
133.11	0.95\\
133.21	0.96\\
133.31	0.96\\
133.41	0.96\\
133.51	0.96\\
133.61	0.96\\
133.71	0.97\\
133.81	0.97\\
133.91	0.98\\
134.01	0.99\\
134.11	1.00\\
134.21	1.02\\
134.31	1.03\\
134.41	1.05\\
134.51	1.06\\
134.61	1.07\\
134.71	1.11\\
134.81	1.14\\
134.91	1.16\\
135.01	1.17\\
135.11	1.17\\
135.21	1.17\\
135.31	1.18\\
135.41	1.18\\
135.51	1.17\\
135.61	1.18\\
135.71	1.17\\
135.81	1.12\\
135.91	1.08\\
136.01	1.05\\
136.11	1.03\\
136.21	1.00\\
136.31	0.98\\
136.41	0.97\\
136.51	0.96\\
136.61	0.94\\
136.71	0.94\\
136.80	0.94\\
136.90	0.93\\
137.00	0.93\\
137.10	0.93\\
137.20	0.93\\
137.30	0.94\\
137.40	0.94\\
137.50	0.94\\
137.60	0.94\\
137.70	0.95\\
137.80	0.94\\
137.90	0.96\\
138.00	0.95\\
138.10	0.96\\
138.20	0.96\\
138.30	0.96\\
138.40	0.97\\
138.50	0.96\\
138.60	0.97\\
138.70	0.97\\
138.80	0.97\\
138.90	0.97\\
139.00	0.97\\
139.10	0.97\\
139.20	0.96\\
139.30	0.96\\
139.40	0.96\\
139.50	0.94\\
139.60	0.94\\
139.70	0.93\\
139.80	0.93\\
139.90	0.92\\
140.00	0.91\\
140.10	0.91\\
140.20	0.91\\
140.30	0.91\\
140.40	0.91\\
140.50	0.92\\
140.60	0.93\\
140.70	0.93\\
140.80	0.94\\
140.90	0.94\\
141.00	0.96\\
141.10	0.96\\
141.20	0.96\\
141.30	0.96\\
141.40	0.95\\
141.50	0.96\\
141.60	0.96\\
141.70	0.95\\
141.80	0.96\\
141.90	0.97\\
142.00	0.97\\
142.10	0.98\\
142.20	0.99\\
142.30	1.01\\
142.40	1.01\\
142.50	1.02\\
142.60	1.03\\
142.70	1.03\\
142.80	1.03\\
142.90	1.03\\
143.00	1.02\\
143.10	1.03\\
143.20	1.03\\
143.30	1.03\\
143.40	1.03\\
143.50	1.02\\
143.60	1.02\\
143.70	1.02\\
143.80	1.01\\
143.90	1.01\\
144.00	0.99\\
};
\addlegendentry{0.5  [m/sec]}

\addplot [color=mycolor3, line width=1.0pt] % loosely dashed , 
  table[row sep=crcr]{%
0.00	0.90\\
0.14	0.90\\
0.28	0.90\\
0.41	0.90\\
0.55	0.90\\
0.69	0.90\\
0.83	0.90\\
0.97	0.90\\
1.11	0.90\\
1.24	0.90\\
1.38	0.90\\
1.52	0.90\\
1.66	0.90\\
1.80	0.90\\
1.93	0.90\\
2.07	0.90\\
2.21	0.90\\
2.35	0.90\\
2.49	0.90\\
2.63	0.90\\
2.76	0.90\\
2.90	0.90\\
3.04	0.90\\
3.18	0.90\\
3.32	0.90\\
3.45	0.90\\
3.59	0.90\\
3.73	0.90\\
3.87	0.90\\
4.01	0.90\\
4.15	0.90\\
4.28	0.90\\
4.42	0.90\\
4.56	0.90\\
4.70	0.90\\
4.84	0.90\\
4.97	0.90\\
5.11	0.90\\
5.25	0.90\\
5.39	0.90\\
5.53	0.90\\
5.67	0.90\\
5.80	0.90\\
5.94	0.90\\
6.08	0.90\\
6.22	0.90\\
6.36	0.90\\
6.49	0.90\\
6.63	0.90\\
6.77	0.90\\
6.91	0.90\\
7.05	0.90\\
7.19	0.90\\
7.32	0.90\\
7.46	0.90\\
7.60	0.90\\
7.74	0.90\\
7.88	0.90\\
8.02	0.90\\
8.15	0.90\\
8.29	0.90\\
8.43	0.90\\
8.57	0.90\\
8.71	0.90\\
8.84	0.90\\
8.98	0.90\\
9.12	0.90\\
9.26	0.90\\
9.40	0.90\\
9.54	0.90\\
9.67	0.90\\
9.81	0.90\\
9.95	0.90\\
10.09	0.90\\
10.23	0.90\\
10.36	0.90\\
10.50	0.90\\
10.64	0.90\\
10.78	0.90\\
10.92	0.90\\
11.06	0.90\\
11.19	0.90\\
11.33	0.90\\
11.47	0.90\\
11.61	0.90\\
11.75	0.90\\
11.88	0.90\\
12.02	0.90\\
12.16	0.90\\
12.30	0.90\\
12.44	0.90\\
12.58	0.90\\
12.71	0.90\\
12.85	0.90\\
12.99	0.90\\
13.13	0.90\\
13.27	0.90\\
13.40	0.90\\
13.54	0.90\\
13.68	0.90\\
13.82	0.90\\
13.96	0.90\\
14.10	0.90\\
14.23	0.90\\
14.37	0.90\\
14.51	0.90\\
14.65	0.90\\
14.79	0.90\\
14.92	0.90\\
15.06	0.90\\
15.20	0.90\\
15.34	0.90\\
15.48	0.90\\
15.62	0.90\\
15.75	0.90\\
15.89	0.90\\
16.03	0.90\\
16.17	0.90\\
16.31	0.90\\
16.44	0.90\\
16.58	0.90\\
16.72	0.90\\
16.86	0.90\\
17.00	0.90\\
17.14	0.90\\
17.27	0.90\\
17.41	0.90\\
17.55	0.90\\
17.69	0.90\\
17.83	0.90\\
17.96	0.90\\
18.10	0.90\\
18.24	0.90\\
18.38	0.90\\
18.52	0.91\\
18.66	0.92\\
18.79	0.96\\
18.93	0.99\\
19.07	1.01\\
19.21	1.06\\
19.35	1.10\\
19.48	1.15\\
19.62	1.20\\
19.76	1.26\\
19.90	1.32\\
20.04	1.26\\
20.18	1.22\\
20.31	1.17\\
20.45	1.12\\
20.59	1.07\\
20.73	1.03\\
20.87	0.99\\
21.01	0.96\\
21.14	0.94\\
21.28	0.93\\
21.42	0.92\\
21.56	0.92\\
21.70	0.93\\
21.83	0.95\\
21.97	0.97\\
22.11	0.99\\
22.25	1.04\\
22.39	1.05\\
22.53	1.09\\
22.66	1.12\\
22.80	1.17\\
22.94	1.20\\
23.08	1.23\\
23.22	1.27\\
23.35	1.31\\
23.49	1.35\\
23.63	1.39\\
23.77	1.44\\
23.91	1.48\\
24.05	1.54\\
24.18	1.58\\
24.32	1.64\\
24.46	1.69\\
24.60	1.74\\
24.74	1.79\\
24.87	1.85\\
25.01	1.88\\
25.15	1.83\\
25.29	1.77\\
25.43	1.70\\
25.57	1.65\\
25.70	1.60\\
25.84	1.54\\
25.98	1.48\\
26.12	1.43\\
26.26	1.37\\
26.39	1.33\\
26.53	1.27\\
26.67	1.21\\
26.81	1.16\\
26.95	1.11\\
27.09	1.05\\
27.22	1.00\\
27.36	0.96\\
27.50	0.92\\
27.64	0.90\\
27.78	0.90\\
27.91	0.90\\
28.05	0.90\\
28.19	0.90\\
28.33	0.90\\
28.47	0.90\\
28.61	0.90\\
28.74	0.90\\
28.88	0.90\\
29.02	0.90\\
29.16	0.90\\
29.30	0.90\\
29.43	0.90\\
29.57	0.92\\
29.71	0.94\\
29.85	0.96\\
29.99	0.98\\
30.13	1.00\\
30.26	1.00\\
30.40	1.00\\
30.54	1.00\\
30.68	1.01\\
30.82	1.02\\
30.95	1.01\\
31.09	1.03\\
31.23	1.04\\
31.37	1.07\\
31.51	1.08\\
31.65	1.11\\
31.78	1.14\\
31.92	1.18\\
32.06	1.21\\
32.20	1.25\\
32.34	1.29\\
32.47	1.33\\
32.61	1.38\\
32.75	1.43\\
32.89	1.48\\
33.03	1.54\\
33.17	1.58\\
33.30	1.64\\
33.44	1.69\\
33.58	1.70\\
33.72	1.70\\
33.86	1.70\\
33.99	1.70\\
34.13	1.70\\
34.27	1.71\\
34.41	1.71\\
34.55	1.71\\
34.69	1.71\\
34.82	1.72\\
34.96	1.71\\
35.10	1.72\\
35.24	1.72\\
35.38	1.73\\
35.52	1.73\\
35.65	1.73\\
35.79	1.73\\
35.93	1.69\\
36.07	1.65\\
36.21	1.60\\
36.34	1.55\\
36.48	1.51\\
36.62	1.47\\
36.76	1.44\\
36.90	1.40\\
37.04	1.36\\
37.17	1.33\\
37.31	1.29\\
37.45	1.26\\
37.59	1.23\\
37.73	1.19\\
37.86	1.16\\
38.00	1.13\\
38.14	1.09\\
38.28	1.07\\
38.42	1.04\\
38.56	1.03\\
38.69	1.02\\
38.83	1.00\\
38.97	1.00\\
39.11	1.00\\
39.25	1.01\\
39.38	1.03\\
39.52	1.06\\
39.66	1.08\\
39.80	1.10\\
39.94	1.09\\
40.08	1.08\\
40.21	1.07\\
40.35	1.07\\
40.49	1.07\\
40.63	1.09\\
40.77	1.10\\
40.90	1.12\\
41.04	1.13\\
41.18	1.11\\
41.32	1.09\\
41.46	1.06\\
41.60	1.03\\
41.73	1.01\\
41.87	0.98\\
42.01	0.96\\
42.15	0.93\\
42.29	0.91\\
42.42	0.90\\
42.56	0.90\\
42.70	0.90\\
42.84	0.90\\
42.98	0.90\\
43.12	0.90\\
43.25	0.90\\
43.39	0.90\\
43.53	0.90\\
43.67	0.90\\
43.81	0.90\\
43.94	0.90\\
44.08	0.90\\
44.22	0.90\\
44.36	0.90\\
44.50	0.90\\
44.64	0.90\\
44.77	0.90\\
44.91	0.90\\
45.05	0.90\\
45.19	0.90\\
45.33	0.90\\
45.46	0.90\\
45.60	0.90\\
45.74	0.90\\
45.88	0.90\\
46.02	0.90\\
46.16	0.91\\
46.29	0.94\\
46.43	0.97\\
46.57	1.01\\
46.71	1.04\\
46.85	1.09\\
46.98	1.12\\
47.12	1.17\\
47.26	1.21\\
47.40	1.26\\
47.54	1.30\\
47.68	1.25\\
47.81	1.23\\
47.95	1.21\\
48.09	1.22\\
48.23	1.21\\
48.37	1.23\\
48.51	1.24\\
48.64	1.27\\
48.78	1.29\\
48.92	1.32\\
49.06	1.35\\
49.20	1.37\\
49.33	1.39\\
49.47	1.44\\
49.61	1.47\\
49.75	1.49\\
49.89	1.53\\
50.03	1.55\\
50.16	1.49\\
50.30	1.43\\
50.44	1.38\\
50.58	1.34\\
50.72	1.29\\
50.85	1.26\\
50.99	1.22\\
51.13	1.20\\
51.27	1.19\\
51.41	1.18\\
51.55	1.15\\
51.68	1.15\\
51.82	1.14\\
51.96	1.14\\
52.10	1.14\\
52.24	1.13\\
52.37	1.14\\
52.51	1.14\\
52.65	1.13\\
52.79	1.14\\
52.93	1.13\\
53.07	1.14\\
53.20	1.13\\
53.34	1.14\\
53.48	1.16\\
53.62	1.18\\
53.76	1.20\\
53.89	1.22\\
54.03	1.26\\
54.17	1.30\\
54.31	1.34\\
54.45	1.39\\
54.59	1.45\\
54.72	1.51\\
54.86	1.57\\
55.00	1.59\\
55.14	1.57\\
55.28	1.56\\
55.41	1.55\\
55.55	1.55\\
55.69	1.56\\
55.83	1.56\\
55.97	1.56\\
56.11	1.56\\
56.24	1.58\\
56.38	1.57\\
56.52	1.59\\
56.66	1.59\\
56.80	1.60\\
56.93	1.60\\
57.07	1.60\\
57.21	1.60\\
57.35	1.61\\
57.49	1.61\\
57.63	1.60\\
57.76	1.60\\
57.90	1.59\\
58.04	1.58\\
58.18	1.56\\
58.32	1.54\\
58.45	1.51\\
58.59	1.48\\
58.73	1.44\\
58.87	1.39\\
59.01	1.35\\
59.15	1.30\\
59.28	1.25\\
59.42	1.20\\
59.56	1.15\\
59.70	1.11\\
59.84	1.06\\
59.97	1.02\\
60.11	0.99\\
60.25	0.98\\
60.39	0.95\\
60.53	0.93\\
60.67	0.93\\
60.80	0.92\\
60.94	0.93\\
61.08	0.92\\
61.22	0.93\\
61.36	0.94\\
61.49	0.95\\
61.63	0.96\\
61.77	0.97\\
61.91	0.98\\
62.05	0.99\\
62.19	0.98\\
62.32	0.98\\
62.46	0.98\\
62.60	0.99\\
62.74	0.98\\
62.88	0.95\\
63.02	0.93\\
63.15	0.91\\
63.29	0.90\\
63.43	0.90\\
63.57	0.90\\
63.71	0.90\\
63.84	0.90\\
63.98	0.90\\
64.12	0.90\\
64.26	0.90\\
64.40	0.90\\
64.54	0.90\\
64.67	0.90\\
64.81	0.90\\
64.95	0.90\\
65.09	0.90\\
65.23	0.90\\
65.36	0.90\\
65.50	0.90\\
65.64	0.90\\
65.78	0.90\\
65.92	0.90\\
66.06	0.90\\
66.19	0.90\\
66.33	0.90\\
66.47	0.90\\
66.61	0.90\\
66.75	0.90\\
66.88	0.90\\
67.02	0.90\\
67.16	0.90\\
67.30	0.91\\
67.44	0.91\\
67.58	0.94\\
67.71	0.96\\
67.85	0.98\\
67.99	1.01\\
68.13	1.05\\
68.27	1.09\\
68.40	1.14\\
68.54	1.19\\
68.68	1.23\\
68.82	1.20\\
68.96	1.17\\
69.10	1.15\\
69.23	1.12\\
69.37	1.09\\
69.51	1.07\\
69.65	1.06\\
69.79	1.05\\
69.92	1.03\\
70.06	1.00\\
70.20	0.96\\
70.34	0.93\\
70.48	0.93\\
70.62	0.92\\
70.75	0.93\\
70.89	0.93\\
71.03	0.94\\
71.17	0.97\\
71.31	0.99\\
71.44	1.00\\
71.58	1.00\\
71.72	1.01\\
71.86	1.01\\
72.00	1.03\\
72.14	1.06\\
72.27	1.08\\
72.41	1.09\\
72.55	1.09\\
72.69	1.08\\
72.83	1.07\\
72.96	1.07\\
73.10	1.05\\
73.24	1.04\\
73.38	1.03\\
73.52	1.01\\
73.66	1.00\\
73.79	0.98\\
73.93	0.97\\
74.07	0.96\\
74.21	0.96\\
74.35	0.96\\
74.48	0.97\\
74.62	0.98\\
74.76	0.98\\
74.90	0.95\\
75.04	0.94\\
75.18	0.92\\
75.31	0.90\\
75.45	0.90\\
75.59	0.90\\
75.73	0.90\\
75.87	0.90\\
76.01	0.90\\
76.14	0.90\\
76.28	0.90\\
76.42	0.90\\
76.56	0.90\\
76.70	0.90\\
76.83	0.90\\
76.97	0.90\\
77.11	0.90\\
77.25	0.90\\
77.39	0.90\\
77.53	0.90\\
77.66	0.90\\
77.80	0.91\\
77.94	0.91\\
78.08	0.90\\
78.22	0.90\\
78.35	0.90\\
78.49	0.92\\
78.63	0.93\\
78.77	0.96\\
78.91	0.98\\
79.05	1.01\\
79.18	0.97\\
79.32	0.95\\
79.46	0.93\\
79.60	0.93\\
79.74	0.91\\
79.87	0.90\\
80.01	0.91\\
80.15	0.91\\
80.29	0.91\\
80.43	0.92\\
80.57	0.92\\
80.70	0.92\\
80.84	0.93\\
80.98	0.93\\
81.12	0.94\\
81.26	0.95\\
81.39	0.96\\
81.53	0.97\\
81.67	0.98\\
81.81	0.99\\
81.95	1.01\\
82.09	1.01\\
82.22	1.03\\
82.36	1.04\\
82.50	1.05\\
82.64	1.06\\
82.78	1.08\\
82.91	1.08\\
83.05	1.04\\
83.19	0.99\\
83.33	0.96\\
83.47	0.93\\
83.61	0.91\\
83.74	0.90\\
83.88	0.90\\
84.02	0.90\\
84.16	0.90\\
84.30	0.90\\
84.43	0.90\\
84.57	0.90\\
84.71	0.90\\
84.85	0.90\\
84.99	0.90\\
85.13	0.90\\
85.26	0.90\\
85.40	0.90\\
85.54	0.90\\
85.68	0.90\\
85.82	0.90\\
85.95	0.90\\
86.09	0.90\\
86.23	0.90\\
86.37	0.90\\
86.51	0.90\\
86.65	0.90\\
86.78	0.90\\
86.92	0.90\\
87.06	0.90\\
87.20	0.90\\
87.34	0.90\\
87.47	0.90\\
87.61	0.90\\
87.75	0.90\\
87.89	0.90\\
88.03	0.90\\
88.17	0.90\\
88.30	0.90\\
88.44	0.90\\
88.58	0.90\\
88.72	0.90\\
88.86	0.90\\
88.99	0.91\\
89.13	0.92\\
89.27	0.95\\
89.41	0.97\\
89.55	0.99\\
89.69	1.01\\
89.82	1.04\\
89.96	1.07\\
90.10	1.05\\
90.24	1.04\\
90.38	1.03\\
90.52	1.02\\
90.65	0.99\\
90.79	0.98\\
90.93	0.95\\
91.07	0.92\\
91.21	0.90\\
91.34	0.90\\
91.48	0.90\\
91.62	0.90\\
91.76	0.90\\
91.90	0.90\\
92.04	0.90\\
92.17	0.90\\
92.31	0.92\\
92.45	0.93\\
92.59	0.94\\
92.73	0.95\\
92.86	0.97\\
93.00	0.98\\
93.14	1.01\\
93.28	1.04\\
93.42	1.07\\
93.56	1.10\\
93.69	1.08\\
93.83	1.03\\
93.97	1.00\\
94.11	0.97\\
94.25	0.93\\
94.38	0.91\\
94.52	0.90\\
94.66	0.90\\
94.80	0.90\\
94.94	0.90\\
95.08	0.90\\
95.21	0.90\\
95.35	0.90\\
95.49	0.90\\
95.63	0.90\\
95.77	0.90\\
95.90	0.90\\
96.04	0.90\\
96.18	0.90\\
96.32	0.91\\
96.46	0.92\\
96.60	0.92\\
96.73	0.93\\
96.87	0.94\\
97.01	0.93\\
97.15	0.94\\
97.29	0.94\\
97.42	0.95\\
97.56	0.95\\
97.70	0.95\\
97.84	0.96\\
97.98	0.96\\
98.12	0.95\\
98.25	0.97\\
98.39	0.97\\
98.53	0.98\\
98.67	1.00\\
98.81	1.02\\
98.94	1.05\\
99.08	1.07\\
99.22	1.09\\
99.36	1.10\\
99.50	1.10\\
99.64	1.11\\
99.77	1.12\\
99.91	1.13\\
100.05	1.15\\
100.19	1.17\\
100.33	1.17\\
100.46	1.13\\
100.60	1.09\\
100.74	1.04\\
100.88	1.02\\
101.02	0.99\\
101.16	0.97\\
101.29	0.96\\
101.43	0.95\\
101.57	0.95\\
101.71	0.93\\
101.85	0.93\\
101.98	0.93\\
102.12	0.94\\
102.26	0.94\\
102.40	0.94\\
102.54	0.95\\
102.68	0.94\\
102.81	0.95\\
102.95	0.96\\
103.09	0.96\\
103.23	0.97\\
103.37	0.97\\
103.51	0.97\\
103.64	0.97\\
103.78	0.97\\
103.92	0.97\\
104.06	0.96\\
104.20	0.96\\
104.33	0.97\\
104.47	0.96\\
104.61	0.97\\
104.75	0.97\\
104.89	0.98\\
105.03	0.98\\
105.16	0.99\\
105.30	0.98\\
105.44	0.98\\
105.58	0.98\\
105.72	0.98\\
105.85	0.99\\
105.99	0.99\\
106.13	0.99\\
106.27	0.99\\
106.41	1.00\\
106.55	1.00\\
106.68	1.00\\
106.82	1.00\\
106.96	1.00\\
107.10	1.00\\
107.24	1.00\\
107.37	1.00\\
107.51	1.00\\
107.65	1.00\\
107.79	0.99\\
107.93	0.99\\
108.07	0.99\\
108.20	0.99\\
108.34	0.98\\
108.48	0.98\\
108.62	0.98\\
108.76	0.98\\
108.89	0.98\\
109.03	0.98\\
109.17	0.98\\
109.31	0.97\\
109.45	0.98\\
109.59	0.98\\
109.72	0.97\\
109.86	0.97\\
110.00	0.97\\
};
\addlegendentry{0.8  [m/sec]}

\addplot [color=blue,  line width=1.0pt] %loosely dotted , 
  table[row sep=crcr]{%
0.00	0.90\\
0.10	0.90\\
0.20	0.90\\
0.30	0.90\\
0.40	0.90\\
0.50	0.90\\
0.60	0.90\\
0.70	0.90\\
0.80	0.90\\
0.90	0.90\\
1.00	0.90\\
1.10	0.90\\
1.20	0.90\\
1.30	0.90\\
1.40	0.90\\
1.50	0.90\\
1.60	0.90\\
1.70	0.90\\
1.80	0.90\\
1.90	0.90\\
2.00	0.90\\
2.10	0.90\\
2.20	0.90\\
2.30	0.90\\
2.39	0.90\\
2.49	0.90\\
2.59	0.90\\
2.69	0.90\\
2.79	0.90\\
2.89	0.90\\
2.99	0.90\\
3.09	0.90\\
3.19	0.90\\
3.29	0.90\\
3.39	0.90\\
3.49	0.90\\
3.59	0.90\\
3.69	0.90\\
3.79	0.90\\
3.89	0.90\\
3.99	0.90\\
4.09	0.90\\
4.19	0.90\\
4.29	0.90\\
4.39	0.90\\
4.49	0.90\\
4.59	0.90\\
4.69	0.90\\
4.79	0.90\\
4.89	0.90\\
4.99	0.90\\
5.09	0.90\\
5.19	0.90\\
5.29	0.90\\
5.39	0.90\\
5.49	0.90\\
5.59	0.90\\
5.69	0.90\\
5.79	0.90\\
5.89	0.90\\
5.99	0.90\\
6.09	0.90\\
6.19	0.90\\
6.29	0.90\\
6.39	0.90\\
6.49	0.90\\
6.59	0.90\\
6.69	0.90\\
6.79	0.90\\
6.89	0.90\\
6.99	0.90\\
7.09	0.90\\
7.18	0.90\\
7.28	0.90\\
7.38	0.90\\
7.48	0.90\\
7.58	0.90\\
7.68	0.90\\
7.78	0.90\\
7.88	0.90\\
7.98	0.90\\
8.08	0.90\\
8.18	0.90\\
8.28	0.90\\
8.38	0.90\\
8.48	0.90\\
8.58	0.90\\
8.68	0.90\\
8.78	0.90\\
8.88	0.90\\
8.98	0.90\\
9.08	0.90\\
9.18	0.90\\
9.28	0.90\\
9.38	0.90\\
9.48	0.90\\
9.58	0.90\\
9.68	0.90\\
9.78	0.90\\
9.88	0.90\\
9.98	0.90\\
10.08	0.90\\
10.18	0.90\\
10.28	0.90\\
10.38	0.90\\
10.48	0.90\\
10.58	0.90\\
10.68	0.90\\
10.78	0.90\\
10.88	0.90\\
10.98	0.90\\
11.08	0.90\\
11.18	0.90\\
11.28	0.90\\
11.38	0.90\\
11.48	0.90\\
11.58	0.90\\
11.68	0.90\\
11.78	0.90\\
11.88	0.90\\
11.97	0.90\\
12.07	0.90\\
12.17	0.90\\
12.27	0.90\\
12.37	0.90\\
12.47	0.90\\
12.57	0.90\\
12.67	0.90\\
12.77	0.90\\
12.87	0.90\\
12.97	0.90\\
13.07	0.90\\
13.17	0.90\\
13.27	0.90\\
13.37	0.90\\
13.47	0.90\\
13.57	0.90\\
13.67	0.90\\
13.77	0.90\\
13.87	0.90\\
13.97	0.90\\
14.07	0.90\\
14.17	0.90\\
14.27	0.90\\
14.37	0.90\\
14.47	0.90\\
14.57	0.90\\
14.67	0.90\\
14.77	0.90\\
14.87	0.90\\
14.97	0.90\\
15.07	0.90\\
15.17	0.90\\
15.27	0.90\\
15.37	0.90\\
15.47	0.90\\
15.57	0.90\\
15.67	0.90\\
15.77	0.90\\
15.87	0.90\\
15.97	0.90\\
16.07	0.90\\
16.17	0.90\\
16.27	0.90\\
16.37	0.90\\
16.47	0.90\\
16.57	0.90\\
16.66	0.90\\
16.76	0.90\\
16.86	0.90\\
16.96	0.90\\
17.06	0.90\\
17.16	0.90\\
17.26	0.90\\
17.36	0.90\\
17.46	0.90\\
17.56	0.90\\
17.66	0.90\\
17.76	0.90\\
17.86	0.90\\
17.96	0.90\\
18.06	0.90\\
18.16	0.90\\
18.26	0.90\\
18.36	0.90\\
18.46	0.90\\
18.56	0.90\\
18.66	0.90\\
18.76	0.90\\
18.86	0.90\\
18.96	0.90\\
19.06	0.90\\
19.16	0.90\\
19.26	0.91\\
19.36	0.93\\
19.46	0.97\\
19.56	1.01\\
19.66	1.06\\
19.76	1.11\\
19.86	1.17\\
19.96	1.23\\
20.06	1.29\\
20.16	1.25\\
20.26	1.20\\
20.36	1.14\\
20.46	1.09\\
20.56	1.04\\
20.66	1.00\\
20.76	0.95\\
20.86	0.93\\
20.96	0.90\\
21.06	0.90\\
21.16	0.90\\
21.26	0.90\\
21.36	0.90\\
21.45	0.93\\
21.55	0.96\\
21.65	1.01\\
21.75	1.07\\
21.85	1.11\\
21.95	1.16\\
22.05	1.22\\
22.15	1.28\\
22.25	1.33\\
22.35	1.39\\
22.45	1.47\\
22.55	1.54\\
22.65	1.61\\
22.75	1.67\\
22.85	1.75\\
22.95	1.81\\
23.05	1.88\\
23.15	1.90\\
23.25	1.83\\
23.35	1.76\\
23.45	1.67\\
23.55	1.60\\
23.65	1.54\\
23.75	1.46\\
23.85	1.38\\
23.95	1.30\\
24.05	1.24\\
24.15	1.17\\
24.25	1.11\\
24.35	1.05\\
24.45	0.99\\
24.55	0.94\\
24.65	0.90\\
24.75	0.90\\
24.85	0.90\\
24.95	0.90\\
25.05	0.90\\
25.15	0.90\\
25.25	0.90\\
25.35	0.90\\
25.45	0.90\\
25.55	0.90\\
25.65	0.90\\
25.75	0.90\\
25.85	0.91\\
25.95	0.93\\
26.05	0.95\\
26.14	0.96\\
26.24	0.97\\
26.34	0.99\\
26.44	1.01\\
26.54	1.04\\
26.64	1.05\\
26.74	1.08\\
26.84	1.11\\
26.94	1.14\\
27.04	1.18\\
27.14	1.22\\
27.24	1.26\\
27.34	1.31\\
27.44	1.36\\
27.54	1.42\\
27.64	1.47\\
27.74	1.53\\
27.84	1.60\\
27.94	1.66\\
28.04	1.70\\
28.14	1.71\\
28.24	1.70\\
28.34	1.72\\
28.44	1.71\\
28.54	1.71\\
28.64	1.71\\
28.74	1.72\\
28.84	1.72\\
28.94	1.72\\
29.04	1.72\\
29.14	1.71\\
29.24	1.71\\
29.34	1.69\\
29.44	1.68\\
29.54	1.66\\
29.64	1.61\\
29.74	1.56\\
29.84	1.51\\
29.94	1.45\\
30.04	1.40\\
30.14	1.36\\
30.24	1.31\\
30.34	1.27\\
30.44	1.23\\
30.54	1.18\\
30.64	1.14\\
30.74	1.09\\
30.84	1.06\\
30.93	1.03\\
31.03	1.01\\
31.13	1.00\\
31.23	1.00\\
31.33	1.00\\
31.43	1.03\\
31.53	1.04\\
31.63	1.05\\
31.73	1.08\\
31.83	1.11\\
31.93	1.11\\
32.03	1.12\\
32.13	1.12\\
32.23	1.13\\
32.33	1.12\\
32.43	1.10\\
32.53	1.09\\
32.63	1.07\\
32.73	1.05\\
32.83	1.04\\
32.93	1.02\\
33.03	1.00\\
33.13	0.99\\
33.23	0.98\\
33.33	0.95\\
33.43	0.93\\
33.53	0.92\\
33.63	0.91\\
33.73	0.90\\
33.83	0.90\\
33.93	0.90\\
34.03	0.90\\
34.13	0.90\\
34.23	0.90\\
34.33	0.90\\
34.43	0.90\\
34.53	0.90\\
34.63	0.90\\
34.73	0.90\\
34.83	0.90\\
34.93	0.90\\
35.03	0.90\\
35.13	0.91\\
35.23	0.90\\
35.33	0.91\\
35.43	0.91\\
35.53	0.91\\
35.63	0.92\\
35.72	1.77\\
35.82	0.90\\
35.92	0.95\\
36.02	1.02\\
36.12	1.10\\
36.22	1.18\\
36.32	1.26\\
36.42	1.36\\
36.52	1.42\\
36.62	1.41\\
36.72	1.40\\
36.82	1.39\\
36.92	1.40\\
37.02	1.41\\
37.12	1.43\\
37.22	1.16\\
37.32	1.48\\
37.42	1.53\\
37.52	1.57\\
37.62	1.57\\
37.72	1.50\\
37.82	1.44\\
37.92	1.39\\
38.02	1.34\\
38.12	1.30\\
38.22	1.27\\
38.32	1.24\\
38.42	1.21\\
38.52	1.19\\
38.62	1.18\\
38.72	1.17\\
38.82	1.16\\
38.92	1.16\\
39.02	1.15\\
39.12	1.15\\
39.22	1.15\\
39.32	1.16\\
39.42	1.17\\
39.52	1.18\\
39.62	1.21\\
39.72	1.24\\
39.82	1.28\\
39.92	1.33\\
40.02	1.36\\
40.12	1.44\\
40.22	1.50\\
40.32	1.58\\
40.41	1.62\\
40.51	1.60\\
40.61	1.57\\
40.71	1.56\\
40.81	1.55\\
40.91	1.55\\
41.01	1.55\\
41.11	1.54\\
41.21	1.54\\
41.31	1.54\\
41.41	1.55\\
41.51	1.55\\
41.61	1.55\\
41.71	1.56\\
41.81	1.56\\
41.91	1.56\\
42.01	1.55\\
42.11	1.54\\
42.21	1.52\\
42.31	1.51\\
42.41	1.48\\
42.51	1.45\\
42.61	1.41\\
42.71	1.36\\
42.81	1.32\\
42.91	1.26\\
43.01	1.21\\
43.11	1.16\\
43.21	1.11\\
43.31	1.05\\
43.41	1.01\\
43.51	0.97\\
43.61	0.93\\
43.71	0.92\\
43.81	0.91\\
43.91	0.92\\
44.01	0.92\\
44.11	0.93\\
44.21	0.94\\
44.31	0.96\\
44.41	0.97\\
44.51	0.99\\
44.61	0.98\\
44.71	0.95\\
44.81	0.93\\
44.91	0.93\\
45.01	0.93\\
45.11	0.93\\
45.20	0.95\\
45.30	0.96\\
45.40	0.99\\
45.50	0.96\\
45.60	0.94\\
45.70	0.91\\
45.80	0.90\\
45.90	0.90\\
46.00	0.90\\
46.10	0.90\\
46.20	0.90\\
46.30	0.90\\
46.40	0.90\\
46.50	0.90\\
46.60	0.90\\
46.70	0.90\\
46.80	0.90\\
46.90	0.90\\
47.00	0.90\\
47.10	0.90\\
47.20	0.90\\
47.30	0.90\\
47.40	0.90\\
47.50	0.91\\
47.60	0.94\\
47.70	0.97\\
47.80	1.01\\
47.90	1.05\\
48.00	1.09\\
48.10	1.14\\
48.20	1.20\\
48.30	1.21\\
48.40	1.20\\
48.50	1.19\\
48.60	1.17\\
48.70	1.12\\
48.80	1.11\\
48.90	1.07\\
49.00	1.05\\
49.10	1.03\\
49.20	1.00\\
49.30	0.97\\
49.40	0.96\\
49.50	0.94\\
49.60	0.95\\
49.70	0.95\\
49.80	0.95\\
49.89	0.97\\
49.99	0.98\\
50.09	0.99\\
50.19	0.99\\
50.29	0.99\\
50.39	1.00\\
50.49	1.01\\
50.59	1.02\\
50.69	1.03\\
50.79	1.03\\
50.89	1.04\\
50.99	1.04\\
51.09	1.03\\
51.19	1.01\\
51.29	0.99\\
51.39	0.96\\
51.49	0.96\\
51.59	0.95\\
51.69	0.98\\
51.79	0.97\\
51.89	0.93\\
51.99	0.90\\
52.09	0.90\\
52.19	0.90\\
52.29	0.90\\
52.39	0.90\\
52.49	0.90\\
52.59	0.90\\
52.69	0.90\\
52.79	0.90\\
52.89	0.90\\
52.99	0.90\\
53.09	0.95\\
53.19	1.01\\
53.29	0.98\\
53.39	0.94\\
53.49	0.91\\
53.59	0.90\\
53.69	0.90\\
53.79	0.90\\
53.89	0.90\\
53.99	0.90\\
54.09	0.90\\
54.19	0.90\\
54.29	0.90\\
54.39	0.94\\
54.49	0.98\\
54.59	1.02\\
54.68	1.01\\
54.78	0.99\\
54.88	0.97\\
54.98	0.96\\
55.08	0.95\\
55.18	0.95\\
55.28	0.94\\
55.38	0.94\\
55.48	0.94\\
55.58	0.94\\
55.68	0.95\\
55.78	0.94\\
55.88	0.95\\
55.98	0.95\\
56.08	0.95\\
56.18	0.97\\
56.28	1.00\\
56.38	1.02\\
56.48	1.05\\
56.58	1.10\\
56.68	1.08\\
56.78	1.02\\
56.88	0.97\\
56.98	0.93\\
57.08	0.90\\
57.18	0.90\\
57.28	0.90\\
57.38	0.90\\
57.48	0.90\\
57.58	0.90\\
57.68	0.90\\
57.78	0.90\\
57.88	0.90\\
57.98	0.90\\
58.08	0.90\\
58.18	0.90\\
58.28	0.90\\
58.38	0.90\\
58.48	0.90\\
58.58	0.90\\
58.68	0.90\\
58.78	0.90\\
58.88	0.90\\
58.98	0.90\\
59.08	0.90\\
59.18	0.90\\
59.28	0.90\\
59.38	0.90\\
59.47	0.90\\
59.57	0.90\\
59.67	0.90\\
59.77	0.90\\
59.87	0.90\\
59.97	0.90\\
60.07	0.90\\
60.17	0.93\\
60.27	0.96\\
60.37	0.99\\
60.47	1.03\\
60.57	1.08\\
60.67	1.09\\
60.77	1.06\\
60.87	1.03\\
60.97	1.00\\
61.07	0.96\\
61.17	0.95\\
61.27	0.93\\
61.37	0.91\\
61.47	0.91\\
61.57	0.91\\
61.67	0.90\\
61.77	0.90\\
61.87	0.91\\
61.97	0.91\\
62.07	0.92\\
62.17	0.93\\
62.27	0.94\\
62.37	0.96\\
62.47	0.98\\
62.57	0.98\\
62.67	0.97\\
62.77	0.96\\
62.87	0.94\\
62.97	0.91\\
63.07	0.91\\
63.17	0.93\\
63.27	0.96\\
63.37	0.99\\
63.47	1.07\\
63.57	1.05\\
63.67	1.02\\
63.77	0.98\\
63.87	0.94\\
63.97	0.90\\
64.07	0.90\\
64.16	0.90\\
64.26	0.90\\
64.36	0.90\\
64.46	0.90\\
64.56	0.90\\
64.66	0.90\\
64.76	0.90\\
64.86	0.90\\
64.96	0.90\\
65.06	0.90\\
65.16	0.90\\
65.26	0.90\\
65.36	0.91\\
65.46	0.94\\
65.56	0.97\\
65.66	1.00\\
65.76	1.05\\
65.86	1.05\\
65.96	1.05\\
66.06	1.06\\
66.16	1.06\\
66.26	1.07\\
66.36	1.08\\
66.46	1.10\\
66.56	1.12\\
66.66	1.14\\
66.76	1.09\\
66.86	1.03\\
66.96	0.99\\
67.06	0.97\\
67.16	0.95\\
67.26	0.94\\
67.36	0.92\\
67.46	0.91\\
67.56	0.91\\
67.66	0.91\\
67.76	0.91\\
67.86	0.91\\
67.96	0.91\\
68.06	0.92\\
68.16	0.92\\
68.26	0.92\\
68.36	0.93\\
68.46	0.93\\
68.56	0.95\\
68.66	0.95\\
68.76	0.95\\
68.86	0.97\\
68.95	0.96\\
69.05	0.97\\
69.15	0.97\\
69.25	0.97\\
69.35	0.97\\
69.45	0.96\\
69.55	0.97\\
69.65	0.97\\
69.75	0.97\\
69.85	0.98\\
69.95	0.99\\
70.05	1.01\\
70.15	1.01\\
70.25	1.02\\
70.35	1.03\\
70.45	1.03\\
70.55	1.04\\
70.65	1.03\\
70.75	1.04\\
70.85	1.04\\
70.95	1.04\\
71.05	1.03\\
71.15	1.04\\
71.25	1.03\\
71.35	1.03\\
71.45	1.04\\
71.55	1.02\\
71.65	1.01\\
71.75	1.02\\
71.85	1.00\\
71.95	1.00\\
72.05	1.00\\
72.15	0.99\\
72.25	0.99\\
72.35	0.99\\
72.45	0.99\\
72.55	0.99\\
72.65	0.99\\
72.75	1.00\\
72.85	0.99\\
72.95	0.99\\
73.05	0.99\\
73.15	0.99\\
73.25	0.99\\
73.35	0.99\\
73.45	0.98\\
73.55	0.99\\
73.64	0.99\\
73.74	0.99\\
73.84	0.99\\
73.94	0.99\\
74.04	0.99\\
74.14	0.99\\
74.24	0.99\\
74.34	0.99\\
74.44	0.99\\
74.54	0.99\\
74.64	0.99\\
74.74	0.99\\
74.84	0.99\\
74.94	0.99\\
75.04	0.99\\
75.14	0.99\\
75.24	1.00\\
75.34	0.99\\
75.44	0.99\\
75.54	0.99\\
75.64	0.99\\
75.74	0.99\\
75.84	0.99\\
75.94	0.99\\
76.04	0.99\\
76.14	0.99\\
76.24	1.00\\
76.34	1.00\\
76.44	0.99\\
76.54	0.99\\
76.64	0.99\\
76.74	0.99\\
76.84	0.99\\
76.94	0.99\\
77.04	0.99\\
77.14	0.99\\
77.24	0.99\\
77.34	0.99\\
77.44	1.00\\
77.54	0.99\\
77.64	0.99\\
77.74	0.99\\
77.84	0.99\\
77.94	0.99\\
78.04	0.99\\
78.14	0.99\\
78.24	0.99\\
78.34	0.99\\
78.43	0.99\\
78.53	0.99\\
78.63	0.99\\
78.73	0.99\\
78.83	0.99\\
78.93	1.00\\
79.03	0.98\\
79.13	0.99\\
79.23	0.99\\
79.33	0.99\\
79.43	0.99\\
79.53	1.00\\
79.63	0.99\\
79.73	0.99\\
79.83	0.99\\
79.93	0.99\\
80.03	1.00\\
80.13	0.99\\
80.23	0.99\\
80.33	0.99\\
80.43	1.00\\
80.53	0.99\\
80.63	0.99\\
80.73	0.99\\
80.83	0.98\\
80.93	0.98\\
81.03	0.99\\
81.13	0.99\\
81.23	0.99\\
81.33	0.99\\
81.43	0.99\\
81.53	0.99\\
81.63	0.99\\
81.73	0.99\\
81.83	0.99\\
81.93	0.99\\
82.03	0.99\\
82.13	0.99\\
82.23	0.99\\
82.33	1.00\\
82.43	0.99\\
82.53	0.99\\
82.63	0.98\\
82.73	0.99\\
82.83	0.98\\
82.93	0.99\\
83.03	0.99\\
83.13	0.99\\
83.22	0.99\\
83.32	1.00\\
83.42	0.99\\
83.52	1.00\\
83.62	0.99\\
83.72	0.99\\
83.82	0.99\\
83.92	1.00\\
84.02	0.99\\
84.12	0.99\\
84.22	0.99\\
84.32	0.99\\
84.42	0.99\\
84.52	0.99\\
84.62	0.98\\
84.72	0.99\\
84.82	0.99\\
84.92	0.99\\
85.02	0.99\\
85.12	0.98\\
85.22	0.99\\
85.32	0.99\\
85.42	0.99\\
85.52	0.99\\
85.62	0.99\\
85.72	0.98\\
85.82	0.99\\
85.92	0.99\\
86.02	0.99\\
86.12	0.99\\
86.22	0.99\\
86.32	0.99\\
86.42	0.99\\
86.52	0.99\\
86.62	1.00\\
86.72	0.99\\
86.82	0.99\\
86.92	0.99\\
87.02	0.99\\
87.12	0.99\\
87.22	0.99\\
87.32	0.99\\
87.42	0.99\\
87.52	0.99\\
87.62	0.99\\
87.72	0.99\\
87.82	0.99\\
87.91	0.99\\
88.01	0.99\\
88.11	1.00\\
88.21	0.98\\
88.31	0.99\\
88.41	0.99\\
88.51	0.99\\
88.61	0.99\\
88.71	1.00\\
88.81	0.99\\
88.91	0.99\\
89.01	0.99\\
89.11	0.99\\
89.21	0.99\\
89.31	0.99\\
89.41	0.99\\
89.51	0.99\\
89.61	0.99\\
89.71	0.99\\
89.81	0.99\\
89.91	0.99\\
90.01	0.99\\
90.11	0.99\\
90.21	1.00\\
90.31	0.99\\
90.41	0.99\\
90.51	1.00\\
90.61	0.99\\
90.71	0.99\\
90.81	0.98\\
90.91	0.99\\
91.01	0.99\\
91.11	0.99\\
91.21	1.00\\
91.31	0.99\\
91.41	0.99\\
91.51	0.98\\
91.61	0.99\\
91.71	0.99\\
91.81	0.99\\
91.91	0.99\\
92.01	0.99\\
92.11	0.99\\
92.21	0.99\\
92.31	0.99\\
92.41	0.99\\
92.51	1.00\\
92.61	0.99\\
92.70	0.99\\
92.80	0.99\\
92.90	0.99\\
93.00	0.99\\
93.10	0.99\\
93.20	0.99\\
93.30	1.00\\
93.40	0.98\\
93.50	0.99\\
93.60	0.99\\
93.70	0.99\\
93.80	0.99\\
93.90	0.99\\
94.00	0.99\\
94.10	0.99\\
94.20	1.00\\
94.30	1.00\\
94.40	0.99\\
94.50	0.99\\
94.60	0.99\\
94.70	0.99\\
94.80	0.98\\
94.90	0.99\\
95.00	0.99\\
};
\addlegendentry{1.0  [m/sec]}

\addplot [color=mycolor5,   line width=1.0pt] %loosely dashdotdotted ,
  table[row sep=crcr]{%
0.00	0.90\\
0.10	0.90\\
0.20	0.90\\
0.30	0.90\\
0.40	0.90\\
0.50	0.90\\
0.59	0.90\\
0.69	0.90\\
0.79	0.90\\
0.89	0.90\\
0.99	0.90\\
1.09	0.90\\
1.19	0.90\\
1.29	0.90\\
1.39	0.90\\
1.49	0.90\\
1.59	0.90\\
1.68	0.90\\
1.78	0.90\\
1.88	0.90\\
1.98	0.90\\
2.08	0.90\\
2.18	0.90\\
2.28	0.90\\
2.38	0.90\\
2.48	0.90\\
2.58	0.90\\
2.68	0.90\\
2.78	0.90\\
2.87	0.90\\
2.97	0.90\\
3.07	0.90\\
3.17	0.90\\
3.27	0.90\\
3.37	0.90\\
3.47	0.90\\
3.57	0.90\\
3.67	0.90\\
3.77	0.90\\
3.87	0.90\\
3.96	0.90\\
4.06	0.90\\
4.16	0.90\\
4.26	0.90\\
4.36	0.90\\
4.46	0.90\\
4.56	0.90\\
4.66	0.90\\
4.76	0.90\\
4.86	0.90\\
4.96	0.90\\
5.05	0.90\\
5.15	0.90\\
5.25	0.90\\
5.35	0.90\\
5.45	0.90\\
5.55	0.90\\
5.65	0.90\\
5.75	0.90\\
5.85	0.90\\
5.95	0.90\\
6.05	0.90\\
6.14	0.90\\
6.24	0.90\\
6.34	0.90\\
6.44	0.90\\
6.54	0.90\\
6.64	0.90\\
6.74	0.90\\
6.84	0.90\\
6.94	0.90\\
7.04	0.90\\
7.14	0.90\\
7.24	0.90\\
7.33	0.90\\
7.43	0.90\\
7.53	0.90\\
7.63	0.90\\
7.73	0.90\\
7.83	0.90\\
7.93	0.90\\
8.03	0.90\\
8.13	0.90\\
8.23	0.90\\
8.33	0.90\\
8.42	0.90\\
8.52	0.90\\
8.62	0.90\\
8.72	0.90\\
8.82	0.90\\
8.92	0.90\\
9.02	0.90\\
9.12	0.90\\
9.22	0.90\\
9.32	0.90\\
9.42	0.90\\
9.51	0.90\\
9.61	0.90\\
9.71	0.90\\
9.81	0.90\\
9.91	0.90\\
10.01	0.90\\
10.11	0.90\\
10.21	0.90\\
10.31	0.90\\
10.41	0.90\\
10.51	0.90\\
10.60	0.90\\
10.70	0.90\\
10.80	0.90\\
10.90	0.90\\
11.00	0.90\\
11.10	0.90\\
11.20	0.90\\
11.30	0.90\\
11.40	0.90\\
11.50	0.90\\
11.60	0.90\\
11.70	0.90\\
11.79	0.90\\
11.89	0.90\\
11.99	0.90\\
12.09	0.90\\
12.19	0.90\\
12.29	0.90\\
12.39	0.90\\
12.49	0.90\\
12.59	0.90\\
12.69	0.90\\
12.79	0.90\\
12.88	0.90\\
12.98	0.90\\
13.08	0.90\\
13.18	0.90\\
13.28	0.90\\
13.38	0.90\\
13.48	0.90\\
13.58	0.90\\
13.68	0.90\\
13.78	0.90\\
13.88	0.90\\
13.97	0.90\\
14.07	0.90\\
14.17	0.90\\
14.27	0.90\\
14.37	0.90\\
14.47	0.90\\
14.57	0.90\\
14.67	0.90\\
14.77	0.90\\
14.87	0.90\\
14.97	0.90\\
15.06	0.90\\
15.16	0.90\\
15.26	0.90\\
15.36	0.90\\
15.46	0.90\\
15.56	0.90\\
15.66	0.90\\
15.76	0.90\\
15.86	0.90\\
15.96	0.90\\
16.06	0.90\\
16.16	0.90\\
16.25	0.90\\
16.35	0.90\\
16.45	0.90\\
16.55	0.90\\
16.65	0.90\\
16.75	0.90\\
16.85	0.90\\
16.95	0.90\\
17.05	0.90\\
17.15	0.90\\
17.25	0.90\\
17.34	0.90\\
17.44	0.90\\
17.54	0.90\\
17.64	0.90\\
17.74	0.90\\
17.84	0.90\\
17.94	0.90\\
18.04	0.90\\
18.14	0.90\\
18.24	0.90\\
18.34	0.90\\
18.43	0.90\\
18.53	0.90\\
18.63	0.90\\
18.73	0.90\\
18.83	0.90\\
18.93	0.90\\
19.03	0.90\\
19.13	0.90\\
19.23	0.90\\
19.33	0.90\\
19.43	0.90\\
19.52	0.90\\
19.62	0.90\\
19.72	0.90\\
19.82	0.90\\
19.92	0.90\\
20.02	0.90\\
20.12	0.90\\
20.22	0.90\\
20.32	0.90\\
20.42	0.90\\
20.52	0.90\\
20.61	0.90\\
20.71	0.90\\
20.81	0.92\\
20.91	0.96\\
21.01	1.00\\
21.11	1.05\\
21.21	1.11\\
21.31	1.17\\
21.41	1.23\\
21.51	1.28\\
21.61	1.22\\
21.71	1.16\\
21.80	1.08\\
21.90	1.04\\
22.00	0.98\\
22.10	0.94\\
22.20	0.91\\
22.30	0.90\\
22.40	0.90\\
22.50	0.90\\
22.60	0.90\\
22.70	0.91\\
22.80	0.96\\
22.89	1.02\\
22.99	1.09\\
23.09	1.15\\
23.19	1.22\\
23.29	1.30\\
23.39	1.37\\
23.49	1.45\\
23.59	1.53\\
23.69	1.62\\
23.79	1.71\\
23.89	1.79\\
23.98	1.88\\
24.08	1.97\\
24.18	1.89\\
24.28	1.78\\
24.38	1.69\\
24.48	1.59\\
24.58	1.49\\
24.68	1.40\\
24.78	1.31\\
24.88	1.23\\
24.98	1.15\\
25.07	1.07\\
25.17	1.00\\
25.27	0.94\\
25.37	0.90\\
25.47	0.90\\
25.57	0.90\\
25.67	0.90\\
25.77	0.90\\
25.87	0.90\\
25.97	0.90\\
26.07	0.90\\
26.17	0.90\\
26.26	0.90\\
26.36	0.90\\
26.46	0.90\\
26.56	0.90\\
26.66	0.90\\
26.76	0.91\\
26.86	0.96\\
26.96	1.00\\
27.06	1.05\\
27.16	1.10\\
27.26	1.16\\
27.35	1.21\\
27.45	1.28\\
27.55	1.35\\
27.65	1.40\\
27.75	1.49\\
27.85	1.56\\
27.95	1.64\\
28.05	1.64\\
28.15	1.66\\
28.25	1.67\\
28.35	1.68\\
28.44	1.69\\
28.54	1.69\\
28.64	1.70\\
28.74	1.70\\
28.84	1.69\\
28.94	1.69\\
29.04	1.69\\
29.14	1.68\\
29.24	1.67\\
29.34	1.65\\
29.44	1.63\\
29.53	1.57\\
29.63	1.51\\
29.73	1.45\\
29.83	1.39\\
29.93	1.33\\
30.03	1.27\\
30.13	1.22\\
30.23	1.17\\
30.33	1.11\\
30.43	1.08\\
30.53	1.03\\
30.63	1.01\\
30.72	0.99\\
30.82	0.99\\
30.92	1.01\\
31.02	1.02\\
31.12	1.05\\
31.22	1.07\\
31.32	1.11\\
31.42	1.12\\
31.52	1.13\\
31.62	1.12\\
31.72	1.12\\
31.81	1.09\\
31.91	1.09\\
32.01	1.08\\
32.11	1.06\\
32.21	1.04\\
32.31	1.02\\
32.41	1.00\\
32.51	0.98\\
32.61	0.96\\
32.71	0.92\\
32.81	0.91\\
32.90	0.90\\
33.00	0.90\\
33.10	0.90\\
33.20	0.90\\
33.30	0.90\\
33.40	0.90\\
33.50	0.90\\
33.60	0.90\\
33.70	0.90\\
33.80	0.90\\
33.90	0.90\\
33.99	0.90\\
34.09	0.90\\
34.19	0.90\\
34.29	0.90\\
34.39	0.90\\
34.49	0.90\\
34.59	0.95\\
34.69	1.01\\
34.79	1.08\\
34.89	1.17\\
34.99	1.26\\
35.09	1.32\\
35.18	1.29\\
35.28	1.28\\
35.38	1.27\\
35.48	1.28\\
35.58	1.32\\
35.68	1.34\\
35.78	1.41\\
35.88	1.47\\
35.98	1.54\\
36.08	1.61\\
36.18	1.54\\
36.27	1.47\\
36.37	1.41\\
36.47	1.35\\
36.57	1.31\\
36.67	1.27\\
36.77	1.24\\
36.87	1.22\\
36.97	1.19\\
37.07	1.19\\
37.17	1.17\\
37.27	1.17\\
37.36	1.17\\
37.46	1.19\\
37.56	1.20\\
37.66	1.23\\
37.76	1.27\\
37.86	1.31\\
37.96	1.36\\
38.06	1.42\\
38.16	1.50\\
38.26	1.57\\
38.36	1.65\\
38.45	1.61\\
38.55	1.58\\
38.65	1.57\\
38.75	1.55\\
38.85	1.54\\
38.95	1.54\\
39.05	1.54\\
39.15	1.53\\
39.25	1.54\\
39.35	1.53\\
39.45	1.52\\
39.55	1.52\\
39.64	1.52\\
39.74	1.49\\
39.84	1.48\\
39.94	1.44\\
40.04	1.41\\
40.14	1.37\\
40.24	1.31\\
40.34	1.26\\
40.44	1.20\\
40.54	1.15\\
40.64	1.09\\
40.73	1.05\\
40.83	1.00\\
40.93	0.97\\
41.03	0.94\\
41.13	0.93\\
41.23	0.92\\
41.33	0.91\\
41.43	0.91\\
41.53	0.92\\
41.63	0.95\\
41.73	0.96\\
41.82	0.99\\
41.92	0.96\\
42.02	0.92\\
42.12	0.90\\
42.22	0.90\\
42.32	0.90\\
42.42	0.90\\
42.52	0.90\\
42.62	0.90\\
42.72	0.90\\
42.82	0.90\\
42.91	0.90\\
43.01	0.90\\
43.11	0.90\\
43.21	0.90\\
43.31	0.90\\
43.41	0.90\\
43.51	0.90\\
43.61	0.96\\
43.71	0.98\\
43.81	0.95\\
43.91	0.92\\
44.01	0.90\\
44.10	0.90\\
44.20	0.90\\
44.30	0.90\\
44.40	0.91\\
44.50	0.93\\
44.60	0.96\\
44.70	1.00\\
44.80	1.04\\
44.90	1.10\\
45.00	1.16\\
45.10	1.23\\
45.19	1.24\\
45.29	1.23\\
45.39	1.20\\
45.49	1.12\\
45.59	1.05\\
45.69	0.99\\
45.79	0.93\\
45.89	0.90\\
45.99	0.90\\
46.09	0.90\\
46.19	0.90\\
46.28	0.90\\
46.38	0.90\\
46.48	0.92\\
46.58	0.96\\
46.68	0.98\\
46.78	1.00\\
46.88	1.01\\
46.98	1.01\\
47.08	0.99\\
47.18	0.98\\
47.28	0.95\\
47.37	0.91\\
47.47	0.90\\
47.57	0.90\\
47.67	0.90\\
47.77	0.90\\
47.87	0.90\\
47.97	0.90\\
48.07	0.90\\
48.17	0.90\\
48.27	0.90\\
48.37	0.90\\
48.47	0.90\\
48.56	0.90\\
48.66	0.90\\
48.76	0.90\\
48.86	0.90\\
48.96	0.90\\
49.06	0.90\\
49.16	0.90\\
49.26	0.90\\
49.36	0.90\\
49.46	0.90\\
49.56	0.90\\
49.65	0.90\\
49.75	0.93\\
49.85	0.97\\
49.95	1.02\\
50.05	1.07\\
50.15	1.03\\
50.25	1.00\\
50.35	0.98\\
50.45	0.96\\
50.55	0.95\\
50.65	0.95\\
50.74	0.95\\
50.84	0.94\\
50.94	0.94\\
51.04	0.95\\
51.14	0.96\\
51.24	0.96\\
51.34	1.00\\
51.44	1.03\\
51.54	1.06\\
51.64	1.11\\
51.74	1.15\\
51.83	1.17\\
51.93	1.10\\
52.03	1.01\\
52.13	0.93\\
52.23	0.90\\
52.33	0.90\\
52.43	0.90\\
52.53	0.90\\
52.63	0.90\\
52.73	0.90\\
52.83	0.90\\
52.93	0.90\\
53.02	0.90\\
53.12	0.90\\
53.22	0.90\\
53.32	0.90\\
53.42	0.90\\
53.52	0.90\\
53.62	0.90\\
53.72	0.90\\
53.82	0.90\\
53.92	0.90\\
54.02	0.90\\
54.11	0.90\\
54.21	0.90\\
54.31	0.90\\
54.41	0.90\\
54.51	0.90\\
54.61	0.90\\
54.71	0.90\\
54.81	0.93\\
54.91	0.99\\
55.01	1.04\\
55.11	1.09\\
55.20	1.05\\
55.30	1.03\\
55.40	1.00\\
55.50	0.97\\
55.60	0.96\\
55.70	0.93\\
55.80	0.92\\
55.90	0.91\\
56.00	0.90\\
56.10	0.91\\
56.20	0.92\\
56.29	0.93\\
56.39	0.96\\
56.49	0.98\\
56.59	1.01\\
56.69	1.04\\
56.79	1.07\\
56.89	1.10\\
56.99	1.12\\
57.09	1.02\\
57.19	0.93\\
57.29	0.90\\
57.39	0.90\\
57.48	0.90\\
57.58	0.90\\
57.68	0.90\\
57.78	0.90\\
57.88	0.90\\
57.98	0.90\\
58.08	0.90\\
58.18	0.90\\
58.28	0.90\\
58.38	0.90\\
58.48	0.90\\
58.57	0.90\\
58.67	0.90\\
58.77	0.90\\
58.87	0.90\\
58.97	0.90\\
59.07	0.90\\
59.17	0.90\\
59.27	0.94\\
59.37	1.00\\
59.47	1.05\\
59.57	1.12\\
59.66	1.15\\
59.76	1.17\\
59.86	1.19\\
59.96	1.23\\
60.06	1.19\\
60.16	1.14\\
60.26	1.08\\
60.36	1.02\\
60.46	0.95\\
60.56	0.90\\
60.66	0.90\\
60.75	0.90\\
60.85	0.90\\
60.95	0.90\\
61.05	0.90\\
61.15	0.90\\
61.25	0.90\\
61.35	0.90\\
61.45	0.90\\
61.55	0.90\\
61.65	0.90\\
61.75	0.90\\
61.84	0.90\\
61.94	0.90\\
62.04	0.92\\
62.14	0.95\\
62.24	0.99\\
62.34	1.01\\
62.44	1.02\\
62.54	1.03\\
62.64	1.03\\
62.74	1.04\\
62.84	1.04\\
62.94	1.03\\
63.03	1.03\\
63.13	1.03\\
63.23	1.04\\
63.33	1.04\\
63.43	1.04\\
63.53	1.04\\
63.63	1.03\\
63.73	1.03\\
63.83	1.02\\
63.93	1.01\\
64.03	1.01\\
64.12	1.00\\
64.22	0.99\\
64.32	0.99\\
64.42	0.97\\
64.52	0.97\\
64.62	0.96\\
64.72	0.97\\
64.82	0.95\\
64.92	0.96\\
65.02	0.96\\
65.12	0.96\\
65.21	0.96\\
65.31	0.96\\
65.41	0.96\\
65.51	0.97\\
65.61	0.97\\
65.71	0.96\\
65.81	0.98\\
65.91	0.98\\
66.01	0.98\\
66.11	0.98\\
66.21	0.98\\
66.30	0.98\\
66.40	0.99\\
66.50	0.99\\
66.60	0.99\\
66.70	0.99\\
66.80	1.00\\
66.90	1.00\\
67.00	1.00\\
67.10	1.00\\
67.20	1.01\\
67.30	1.01\\
67.40	1.02\\
67.49	1.01\\
67.59	1.03\\
67.69	1.02\\
67.79	1.03\\
67.89	1.03\\
67.99	1.02\\
68.09	1.03\\
68.19	1.02\\
68.29	1.02\\
68.39	1.02\\
68.49	1.02\\
68.58	1.02\\
68.68	1.01\\
68.78	1.01\\
68.88	1.01\\
68.98	1.02\\
69.08	1.02\\
69.18	1.02\\
69.28	1.02\\
69.38	1.02\\
69.48	1.02\\
69.58	1.02\\
69.67	1.02\\
69.77	1.02\\
69.87	1.02\\
69.97	1.01\\
70.07	1.01\\
70.17	1.01\\
70.27	1.00\\
70.37	1.00\\
70.47	0.99\\
70.57	0.98\\
70.67	0.98\\
70.76	0.98\\
70.86	0.98\\
70.96	0.98\\
71.06	0.97\\
71.16	0.96\\
71.26	0.97\\
71.36	0.97\\
71.46	0.96\\
71.56	0.96\\
71.66	0.97\\
71.76	0.97\\
71.86	0.96\\
71.95	0.97\\
72.05	0.97\\
72.15	0.96\\
72.25	0.96\\
72.35	0.96\\
72.45	0.96\\
72.55	0.97\\
72.65	0.97\\
72.75	0.97\\
72.85	0.96\\
72.95	0.96\\
73.04	0.96\\
73.14	0.96\\
73.24	0.95\\
73.34	0.95\\
73.44	0.95\\
73.54	0.95\\
73.64	0.94\\
73.74	0.94\\
73.84	0.94\\
73.94	0.93\\
74.04	0.94\\
74.13	0.93\\
74.23	0.94\\
74.33	0.94\\
74.43	0.94\\
74.53	0.93\\
74.63	0.94\\
74.73	0.94\\
74.83	0.94\\
74.93	0.94\\
75.03	0.94\\
75.13	0.94\\
75.22	0.94\\
75.32	0.95\\
75.42	0.95\\
75.52	0.95\\
75.62	0.95\\
75.72	0.95\\
75.82	0.95\\
75.92	0.96\\
76.02	0.96\\
76.12	0.97\\
76.22	0.97\\
76.32	0.97\\
76.41	0.98\\
76.51	0.97\\
76.61	0.97\\
76.71	0.97\\
76.81	0.97\\
76.91	0.98\\
77.01	0.97\\
77.11	0.97\\
77.21	0.97\\
77.31	0.97\\
77.41	0.97\\
77.50	0.96\\
77.60	0.96\\
77.70	0.96\\
77.80	0.96\\
77.90	0.96\\
78.00	0.96\\
};
\addlegendentry{1.2  [m/sec]}

\addplot [color=JungleGreen,  line width=1.0pt] %dashdotted,
  table[row sep=crcr]{%
0.00	1.21\\
0.10	1.20\\
0.20	1.11\\
0.29	1.07\\
0.39	1.07\\
0.49	1.11\\
0.59	1.19\\
0.68	1.14\\
0.78	1.07\\
0.88	1.01\\
0.98	0.98\\
1.07	0.98\\
1.17	1.01\\
1.27	1.08\\
1.37	1.15\\
1.46	1.21\\
1.56	1.28\\
1.66	1.31\\
1.76	1.32\\
1.85	1.30\\
1.95	1.27\\
2.05	1.21\\
2.15	1.15\\
2.24	1.07\\
2.34	1.02\\
2.44	0.96\\
2.54	0.93\\
2.64	0.91\\
2.73	0.91\\
2.83	0.91\\
2.93	0.94\\
3.03	0.97\\
3.12	1.02\\
3.22	1.10\\
3.32	1.16\\
3.42	1.20\\
3.51	1.27\\
3.61	1.31\\
3.71	1.35\\
3.81	1.36\\
3.90	1.37\\
4.00	1.38\\
4.10	1.38\\
4.20	1.36\\
4.29	1.34\\
4.39	1.32\\
4.49	1.30\\
4.59	1.27\\
4.68	1.25\\
4.78	1.26\\
4.88	1.27\\
4.98	1.27\\
5.08	1.30\\
5.17	1.31\\
5.27	1.35\\
5.37	1.38\\
5.47	1.41\\
5.56	1.45\\
5.66	1.48\\
5.76	1.50\\
5.86	1.52\\
5.95	1.53\\
6.05	1.53\\
6.15	1.54\\
6.25	1.55\\
6.34	1.55\\
6.44	1.55\\
6.54	1.55\\
6.64	1.56\\
6.73	1.57\\
6.83	1.58\\
6.93	1.60\\
7.03	1.62\\
7.13	1.64\\
7.22	1.66\\
7.32	1.69\\
7.42	1.72\\
7.52	1.74\\
7.61	1.77\\
7.71	1.80\\
7.81	1.83\\
7.91	1.84\\
8.00	1.87\\
8.10	1.90\\
8.20	1.93\\
8.30	1.94\\
8.39	1.91\\
8.49	1.89\\
8.59	1.87\\
8.69	1.84\\
8.78	1.82\\
8.88	1.79\\
8.98	1.76\\
9.08	1.75\\
9.17	1.72\\
9.27	1.70\\
9.37	1.68\\
9.47	1.66\\
9.57	1.64\\
9.66	1.62\\
9.76	1.61\\
9.86	1.58\\
9.96	1.56\\
10.05	1.54\\
10.15	1.52\\
10.25	1.50\\
10.35	1.48\\
10.44	1.46\\
10.54	1.43\\
10.64	1.41\\
10.74	1.40\\
10.83	1.38\\
10.93	1.38\\
11.03	1.38\\
11.13	1.38\\
11.22	1.39\\
11.32	1.40\\
11.42	1.41\\
11.52	1.42\\
11.61	1.41\\
11.71	1.41\\
11.81	1.40\\
11.91	1.38\\
12.01	1.36\\
12.10	1.32\\
12.20	1.28\\
12.30	1.26\\
12.40	1.24\\
12.49	1.21\\
12.59	1.20\\
12.69	1.21\\
12.79	1.22\\
12.88	1.22\\
12.98	1.25\\
13.08	1.26\\
13.18	1.27\\
13.27	1.27\\
13.37	1.27\\
13.47	1.25\\
13.57	1.22\\
13.66	1.20\\
13.76	1.15\\
13.86	1.13\\
13.96	1.09\\
14.05	1.08\\
14.15	1.06\\
14.25	1.07\\
14.35	1.09\\
14.45	1.11\\
14.54	1.15\\
14.64	1.18\\
14.74	1.23\\
14.84	1.26\\
14.93	1.28\\
15.03	1.29\\
15.13	1.28\\
15.23	1.26\\
15.32	1.22\\
15.42	1.19\\
15.52	1.15\\
15.62	1.10\\
15.71	1.06\\
15.81	1.04\\
15.91	1.03\\
16.01	1.04\\
16.10	1.06\\
16.20	1.10\\
16.30	1.15\\
16.40	1.21\\
16.49	1.25\\
16.59	1.30\\
16.69	1.33\\
16.79	1.34\\
16.89	1.33\\
16.98	1.30\\
17.08	1.26\\
17.18	1.19\\
17.28	1.12\\
17.37	1.06\\
17.47	1.01\\
17.57	0.98\\
17.67	0.97\\
17.76	0.98\\
17.86	1.01\\
17.96	1.06\\
18.06	1.13\\
18.15	1.22\\
18.25	1.30\\
18.35	1.30\\
18.45	1.25\\
18.54	1.23\\
18.64	1.24\\
18.74	1.28\\
18.84	1.36\\
18.93	1.27\\
19.03	1.15\\
19.13	1.02\\
19.23	0.90\\
19.33	0.90\\
19.42	0.90\\
19.52	0.90\\
19.62	0.90\\
19.72	0.90\\
19.81	0.90\\
19.91	0.90\\
20.01	0.90\\
20.11	0.90\\
20.20	1.01\\
20.30	1.15\\
20.40	1.29\\
20.50	1.41\\
20.59	1.29\\
20.69	1.19\\
20.79	1.12\\
20.89	1.07\\
20.98	1.05\\
21.08	1.06\\
21.18	1.10\\
21.28	1.17\\
21.38	1.25\\
21.47	1.36\\
21.57	1.49\\
21.67	1.43\\
21.77	1.25\\
21.86	1.07\\
21.96	0.91\\
22.06	0.90\\
22.16	0.90\\
22.25	0.90\\
22.35	0.90\\
22.45	0.90\\
22.55	0.90\\
22.64	0.90\\
22.74	1.06\\
22.84	1.28\\
22.94	1.46\\
23.03	1.48\\
23.13	1.32\\
23.23	1.16\\
23.33	1.03\\
23.42	0.93\\
23.52	0.90\\
23.62	0.90\\
23.72	0.90\\
23.82	0.90\\
23.91	0.97\\
24.01	1.05\\
24.11	1.17\\
24.21	1.31\\
24.30	1.45\\
24.40	1.60\\
24.50	1.75\\
24.60	1.82\\
24.69	1.91\\
24.79	1.82\\
24.89	1.55\\
24.99	1.29\\
25.08	1.07\\
25.18	0.90\\
25.28	0.90\\
25.38	0.90\\
25.47	0.89\\
25.57	0.77\\
25.67	0.71\\
25.77	0.80\\
25.86	0.90\\
25.96	0.90\\
26.06	0.91\\
26.16	1.07\\
26.26	1.26\\
26.35	1.49\\
26.45	1.72\\
26.55	1.82\\
26.65	1.72\\
26.74	1.63\\
26.84	1.52\\
26.94	1.43\\
27.04	1.36\\
27.13	1.31\\
27.23	1.29\\
27.33	1.30\\
27.43	1.34\\
27.52	1.40\\
27.62	1.48\\
27.72	1.57\\
27.82	1.67\\
27.91	1.73\\
28.01	1.77\\
28.11	1.81\\
28.21	1.84\\
28.30	1.84\\
28.40	1.71\\
28.50	1.62\\
28.60	1.58\\
28.70	1.57\\
28.79	1.60\\
28.89	1.67\\
28.99	1.77\\
29.09	1.77\\
29.18	1.71\\
29.28	1.66\\
29.38	1.60\\
29.48	1.53\\
29.57	1.49\\
29.67	1.44\\
29.77	1.41\\
29.87	1.38\\
29.96	1.31\\
30.06	1.25\\
30.16	1.24\\
30.26	1.27\\
30.35	1.31\\
30.45	1.36\\
30.55	1.37\\
30.65	1.37\\
30.74	1.36\\
30.84	1.37\\
30.94	1.37\\
31.04	1.40\\
31.14	1.41\\
31.23	1.43\\
31.33	1.45\\
31.43	1.46\\
31.53	1.46\\
31.62	1.46\\
31.72	1.43\\
31.82	1.40\\
31.92	1.37\\
32.01	1.32\\
32.11	1.30\\
32.21	1.26\\
32.31	1.24\\
32.40	1.22\\
32.50	1.21\\
32.60	1.19\\
32.70	1.17\\
32.79	1.14\\
32.89	1.12\\
32.99	1.11\\
33.09	1.10\\
33.18	1.11\\
33.28	1.12\\
33.38	1.15\\
33.48	1.19\\
33.58	1.22\\
33.67	1.25\\
33.77	1.24\\
33.87	1.20\\
33.97	1.19\\
34.06	1.18\\
34.16	1.20\\
34.26	1.12\\
34.36	1.06\\
34.45	0.97\\
34.55	0.91\\
34.65	0.90\\
34.75	0.90\\
34.84	0.91\\
34.94	0.90\\
35.04	0.95\\
35.14	1.03\\
35.23	1.10\\
35.33	1.00\\
35.43	0.93\\
35.53	0.90\\
35.63	0.90\\
35.72	0.94\\
35.82	1.00\\
35.92	1.09\\
36.02	1.02\\
36.11	0.90\\
36.21	0.90\\
36.31	0.90\\
36.41	0.90\\
36.50	0.90\\
36.60	0.90\\
36.70	0.90\\
36.80	0.90\\
36.89	0.90\\
36.99	1.03\\
37.09	1.08\\
37.19	0.90\\
37.28	0.90\\
37.38	0.90\\
37.48	0.90\\
37.58	0.90\\
37.67	0.90\\
37.77	0.90\\
37.87	0.90\\
37.97	1.00\\
38.07	1.10\\
38.16	0.94\\
38.26	0.90\\
38.36	0.90\\
38.46	0.32\\
38.55	0.90\\
38.65	0.90\\
38.75	0.90\\
38.85	0.90\\
38.94	0.90\\
39.04	1.02\\
39.14	1.11\\
39.24	0.98\\
39.33	0.90\\
39.43	0.90\\
39.53	0.90\\
39.63	0.90\\
39.72	0.90\\
39.82	0.99\\
39.92	1.13\\
40.02	1.16\\
40.11	0.93\\
40.21	0.90\\
40.31	0.07\\
};
\addlegendentry{Potential field}


\addplot [color=red, dotted ,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00	1.00\\
0.10	1.00\\
0.20	1.00\\
0.30	1.00\\
0.40	1.00\\
0.50	1.00\\
0.60	1.00\\
0.70	1.00\\
0.80	1.00\\
0.90	1.00\\
1.00	1.00\\
1.10	1.00\\
1.20	1.00\\
1.30	1.00\\
1.40	1.00\\
1.50	1.00\\
1.60	1.00\\
1.70	1.00\\
1.80	1.00\\
1.90	1.00\\
2.00	1.00\\
2.10	1.00\\
2.20	1.00\\
2.29	1.00\\
2.39	1.00\\
2.49	1.00\\
2.59	1.00\\
2.69	1.00\\
2.79	1.00\\
2.89	1.00\\
2.99	1.00\\
3.09	1.00\\
3.19	1.00\\
3.29	1.00\\
3.39	1.00\\
3.49	1.00\\
3.59	1.00\\
3.69	1.00\\
3.79	1.00\\
3.89	1.00\\
3.99	1.00\\
4.09	1.00\\
4.19	1.00\\
4.29	1.00\\
4.39	1.00\\
4.49	1.00\\
4.59	1.00\\
4.69	1.00\\
4.79	1.00\\
4.89	1.00\\
4.99	1.00\\
5.09	1.00\\
5.19	1.00\\
5.29	1.00\\
5.39	1.00\\
5.49	1.00\\
5.59	1.00\\
5.69	1.00\\
5.79	1.00\\
5.89	1.00\\
5.99	1.00\\
6.09	1.00\\
6.19	1.00\\
6.29	1.00\\
6.39	1.00\\
6.49	1.00\\
6.59	1.00\\
6.69	1.00\\
6.79	1.00\\
6.88	1.00\\
6.98	1.00\\
7.08	1.00\\
7.18	1.00\\
7.28	1.00\\
7.38	1.00\\
7.48	1.00\\
7.58	1.00\\
7.68	1.00\\
7.78	1.00\\
7.88	1.00\\
7.98	1.00\\
8.08	1.00\\
8.18	1.00\\
8.28	1.00\\
8.38	1.00\\
8.48	1.00\\
8.58	1.00\\
8.68	1.00\\
8.78	1.00\\
8.88	1.00\\
8.98	1.00\\
9.08	1.00\\
9.18	1.00\\
9.28	1.00\\
9.38	1.00\\
9.48	1.00\\
9.58	1.00\\
9.68	1.00\\
9.78	1.00\\
9.88	1.00\\
9.98	1.00\\
10.08	1.00\\
10.18	1.00\\
10.28	1.00\\
10.38	1.00\\
10.48	1.00\\
10.58	1.00\\
10.68	1.00\\
10.78	1.00\\
10.88	1.00\\
10.98	1.00\\
11.08	1.00\\
11.18	1.00\\
11.28	1.00\\
11.37	1.00\\
11.47	1.00\\
11.57	1.00\\
11.67	1.00\\
11.77	1.00\\
11.87	1.00\\
11.97	1.00\\
12.07	1.00\\
12.17	1.00\\
12.27	1.00\\
12.37	1.00\\
12.47	1.00\\
12.57	1.00\\
12.67	1.00\\
12.77	1.00\\
12.87	1.00\\
12.97	1.00\\
13.07	1.00\\
13.17	1.00\\
13.27	1.00\\
13.37	1.00\\
13.47	1.00\\
13.57	1.00\\
13.67	1.00\\
13.77	1.00\\
13.87	1.00\\
13.97	1.00\\
14.07	1.00\\
14.17	1.00\\
14.27	1.00\\
14.37	1.00\\
14.47	1.00\\
14.57	1.00\\
14.67	1.00\\
14.77	1.00\\
14.87	1.00\\
14.97	1.00\\
15.07	1.00\\
15.17	1.00\\
15.27	1.00\\
15.37	1.00\\
15.47	1.00\\
15.57	1.00\\
15.67	1.00\\
15.77	1.00\\
15.86	1.00\\
15.96	1.00\\
16.06	1.00\\
16.16	1.00\\
16.26	1.00\\
16.36	1.00\\
16.46	1.00\\
16.56	1.00\\
16.66	1.00\\
16.76	1.00\\
16.86	1.00\\
16.96	1.00\\
17.06	1.00\\
17.16	1.00\\
17.26	1.00\\
17.36	1.00\\
17.46	1.00\\
17.56	1.00\\
17.66	1.00\\
17.76	1.00\\
17.86	1.00\\
17.96	1.00\\
18.06	1.00\\
18.16	1.00\\
18.26	1.00\\
18.36	1.00\\
18.46	1.00\\
18.56	1.00\\
18.66	1.00\\
18.76	1.00\\
18.86	1.00\\
18.96	1.00\\
19.06	1.00\\
19.16	1.00\\
19.26	1.00\\
19.36	1.00\\
19.46	1.00\\
19.56	1.00\\
19.66	1.00\\
19.76	1.00\\
19.86	1.00\\
19.96	1.00\\
20.06	1.00\\
20.16	1.00\\
20.26	1.00\\
20.36	1.00\\
20.45	1.00\\
20.55	1.00\\
20.65	1.00\\
20.75	1.00\\
20.85	1.00\\
20.95	1.00\\
21.05	1.00\\
21.15	1.00\\
21.25	1.00\\
21.35	1.00\\
21.45	1.00\\
21.55	1.00\\
21.65	1.00\\
21.75	1.00\\
21.85	1.00\\
21.95	1.00\\
22.05	1.00\\
22.15	1.00\\
22.25	1.00\\
22.35	1.00\\
22.45	1.00\\
22.55	1.00\\
22.65	1.00\\
22.75	1.00\\
22.85	1.00\\
22.95	1.00\\
23.05	1.00\\
23.15	1.00\\
23.25	1.00\\
23.35	1.00\\
23.45	1.00\\
23.55	1.00\\
23.65	1.00\\
23.75	1.00\\
23.85	1.00\\
23.95	1.00\\
24.05	1.00\\
24.15	1.00\\
24.25	1.00\\
24.35	1.00\\
24.45	1.00\\
24.55	1.00\\
24.65	1.00\\
24.75	1.00\\
24.85	1.00\\
24.94	1.00\\
25.04	1.00\\
25.14	1.00\\
25.24	1.00\\
25.34	1.00\\
25.44	1.00\\
25.54	1.00\\
25.64	1.00\\
25.74	1.00\\
25.84	1.00\\
25.94	1.00\\
26.04	1.00\\
26.14	1.00\\
26.24	1.00\\
26.34	1.00\\
26.44	1.00\\
26.54	1.00\\
26.64	1.00\\
26.74	1.00\\
26.84	1.00\\
26.94	1.00\\
27.04	1.00\\
27.14	1.00\\
27.24	1.00\\
27.34	1.00\\
27.44	1.00\\
27.54	1.00\\
27.64	1.00\\
27.74	1.00\\
27.84	1.00\\
27.94	1.00\\
28.04	1.00\\
28.14	1.00\\
28.24	1.00\\
28.34	1.00\\
28.44	1.00\\
28.54	1.00\\
28.64	1.00\\
28.74	1.00\\
28.84	1.00\\
28.94	1.00\\
29.04	1.00\\
29.14	1.00\\
29.24	1.00\\
29.34	1.00\\
29.43	1.00\\
29.53	1.00\\
29.63	1.00\\
29.73	1.00\\
29.83	1.00\\
29.93	1.00\\
30.03	1.00\\
30.13	1.00\\
30.23	1.00\\
30.33	1.00\\
30.43	1.00\\
30.53	1.00\\
30.63	1.00\\
30.73	1.00\\
30.83	1.00\\
30.93	1.00\\
31.03	1.00\\
31.13	1.00\\
31.23	1.00\\
31.33	1.00\\
31.43	1.00\\
31.53	1.00\\
31.63	1.00\\
31.73	1.00\\
31.83	1.00\\
31.93	1.00\\
32.03	1.00\\
32.13	1.00\\
32.23	1.00\\
32.33	1.00\\
32.43	1.00\\
32.53	1.00\\
32.63	1.00\\
32.73	1.00\\
32.83	1.00\\
32.93	1.00\\
33.03	1.00\\
33.13	1.00\\
33.23	1.00\\
33.33	1.00\\
33.43	1.00\\
33.53	1.00\\
33.63	1.00\\
33.73	1.00\\
33.83	1.00\\
33.93	1.00\\
34.02	1.00\\
34.12	1.00\\
34.22	1.00\\
34.32	1.00\\
34.42	1.00\\
34.52	1.00\\
34.62	1.00\\
34.72	1.00\\
34.82	1.00\\
34.92	1.00\\
35.02	1.00\\
35.12	1.00\\
35.22	1.00\\
35.32	1.00\\
35.42	1.00\\
35.52	1.00\\
35.62	1.00\\
35.72	1.00\\
35.82	1.00\\
35.92	1.00\\
36.02	1.00\\
36.12	1.00\\
36.22	1.00\\
36.32	1.00\\
36.42	1.00\\
36.52	1.00\\
36.62	1.00\\
36.72	1.00\\
36.82	1.00\\
36.92	1.00\\
37.02	1.00\\
37.12	1.00\\
37.22	1.00\\
37.32	1.00\\
37.42	1.00\\
37.52	1.00\\
37.62	1.00\\
37.72	1.00\\
37.82	1.00\\
37.92	1.00\\
38.02	1.00\\
38.12	1.00\\
38.22	1.00\\
38.32	1.00\\
38.42	1.00\\
38.51	1.00\\
38.61	1.00\\
38.71	1.00\\
38.81	1.00\\
38.91	1.00\\
39.01	1.00\\
39.11	1.00\\
39.21	1.00\\
39.31	1.00\\
39.41	1.00\\
39.51	1.00\\
39.61	1.00\\
39.71	1.00\\
39.81	1.00\\
39.91	1.00\\
40.01	1.00\\
40.11	1.00\\
40.21	1.00\\
40.31	1.00\\
40.41	1.00\\
40.51	1.00\\
40.61	1.00\\
40.71	1.00\\
40.81	1.00\\
40.91	1.00\\
41.01	1.00\\
41.11	1.00\\
41.21	1.00\\
41.31	1.00\\
41.41	1.00\\
41.51	1.00\\
41.61	1.00\\
41.71	1.00\\
41.81	1.00\\
41.91	1.00\\
42.01	1.00\\
42.11	1.00\\
42.21	1.00\\
42.31	1.00\\
42.41	1.00\\
42.51	1.00\\
42.61	1.00\\
42.71	1.00\\
42.81	1.00\\
42.91	1.00\\
43.00	1.00\\
43.10	1.00\\
43.20	1.00\\
43.30	1.00\\
43.40	1.00\\
43.50	1.00\\
43.60	1.00\\
43.70	1.00\\
43.80	1.00\\
43.90	1.00\\
44.00	1.00\\
44.10	1.00\\
44.20	1.00\\
44.30	1.00\\
44.40	1.00\\
44.50	1.00\\
44.60	1.00\\
44.70	1.00\\
44.80	1.00\\
44.90	1.00\\
45.00	1.00\\
45.10	1.00\\
45.20	1.00\\
45.30	1.00\\
45.40	1.00\\
45.50	1.00\\
45.60	1.00\\
45.70	1.00\\
45.80	1.00\\
45.90	1.00\\
46.00	1.00\\
46.10	1.00\\
46.20	1.00\\
46.30	1.00\\
46.40	1.00\\
46.50	1.00\\
46.60	1.00\\
46.70	1.00\\
46.80	1.00\\
46.90	1.00\\
47.00	1.00\\
47.10	1.00\\
47.20	1.00\\
47.30	1.00\\
47.40	1.00\\
47.50	1.00\\
47.59	1.00\\
47.69	1.00\\
47.79	1.00\\
47.89	1.00\\
47.99	1.00\\
48.09	1.00\\
48.19	1.00\\
48.29	1.00\\
48.39	1.00\\
48.49	1.00\\
48.59	1.00\\
48.69	1.00\\
48.79	1.00\\
48.89	1.00\\
48.99	1.00\\
49.09	1.00\\
49.19	1.00\\
49.29	1.00\\
49.39	1.00\\
49.49	1.00\\
49.59	1.00\\
49.69	1.00\\
49.79	1.00\\
49.89	1.00\\
49.99	1.00\\
50.09	1.00\\
50.19	1.00\\
50.29	1.00\\
50.39	1.00\\
50.49	1.00\\
50.59	1.00\\
50.69	1.00\\
50.79	1.00\\
50.89	1.00\\
50.99	1.00\\
51.09	1.00\\
51.19	1.00\\
51.29	1.00\\
51.39	1.00\\
51.49	1.00\\
51.59	1.00\\
51.69	1.00\\
51.79	1.00\\
51.89	1.00\\
51.99	1.00\\
52.08	1.00\\
52.18	1.00\\
52.28	1.00\\
52.38	1.00\\
52.48	1.00\\
52.58	1.00\\
52.68	1.00\\
52.78	1.00\\
52.88	1.00\\
52.98	1.00\\
53.08	1.00\\
53.18	1.00\\
53.28	1.00\\
53.38	1.00\\
53.48	1.00\\
53.58	1.00\\
53.68	1.00\\
53.78	1.00\\
53.88	1.00\\
53.98	1.00\\
54.08	1.00\\
54.18	1.00\\
54.28	1.00\\
54.38	1.00\\
54.48	1.00\\
54.58	1.00\\
54.68	1.00\\
54.78	1.00\\
54.88	1.00\\
54.98	1.00\\
55.08	1.00\\
55.18	1.00\\
55.28	1.00\\
55.38	1.00\\
55.48	1.00\\
55.58	1.00\\
55.68	1.00\\
55.78	1.00\\
55.88	1.00\\
55.98	1.00\\
56.08	1.00\\
56.18	1.00\\
56.28	1.00\\
56.38	1.00\\
56.48	1.00\\
56.57	1.00\\
56.67	1.00\\
56.77	1.00\\
56.87	1.00\\
56.97	1.00\\
57.07	1.00\\
57.17	1.00\\
57.27	1.00\\
57.37	1.00\\
57.47	1.00\\
57.57	1.00\\
57.67	1.00\\
57.77	1.00\\
57.87	1.00\\
57.97	1.00\\
58.07	1.00\\
58.17	1.00\\
58.27	1.00\\
58.37	1.00\\
58.47	1.00\\
58.57	1.00\\
58.67	1.00\\
58.77	1.00\\
58.87	1.00\\
58.97	1.00\\
59.07	1.00\\
59.17	1.00\\
59.27	1.00\\
59.37	1.00\\
59.47	1.00\\
59.57	1.00\\
59.67	1.00\\
59.77	1.00\\
59.87	1.00\\
59.97	1.00\\
60.07	1.00\\
60.17	1.00\\
60.27	1.00\\
60.37	1.00\\
60.47	1.00\\
60.57	1.00\\
60.67	1.00\\
60.77	1.00\\
60.87	1.00\\
60.97	1.00\\
61.07	1.00\\
61.16	1.00\\
61.26	1.00\\
61.36	1.00\\
61.46	1.00\\
61.56	1.00\\
61.66	1.00\\
61.76	1.00\\
61.86	1.00\\
61.96	1.00\\
62.06	1.00\\
62.16	1.00\\
62.26	1.00\\
62.36	1.00\\
62.46	1.00\\
62.56	1.00\\
62.66	1.00\\
62.76	1.00\\
62.86	1.00\\
62.96	1.00\\
63.06	1.00\\
63.16	1.00\\
63.26	1.00\\
63.36	1.00\\
63.46	1.00\\
63.56	1.00\\
63.66	1.00\\
63.76	1.00\\
63.86	1.00\\
63.96	1.00\\
64.06	1.00\\
64.16	1.00\\
64.26	1.00\\
64.36	1.00\\
64.46	1.00\\
64.56	1.00\\
64.66	1.00\\
64.76	1.00\\
64.86	1.00\\
64.96	1.00\\
65.06	1.00\\
65.16	1.00\\
65.26	1.00\\
65.36	1.00\\
65.46	1.00\\
65.56	1.00\\
65.65	1.00\\
65.75	1.00\\
65.85	1.00\\
65.95	1.00\\
66.05	1.00\\
66.15	1.00\\
66.25	1.00\\
66.35	1.00\\
66.45	1.00\\
66.55	1.00\\
66.65	1.00\\
66.75	1.00\\
66.85	1.00\\
66.95	1.00\\
67.05	1.00\\
67.15	1.00\\
67.25	1.00\\
67.35	1.00\\
67.45	1.00\\
67.55	1.00\\
67.65	1.00\\
67.75	1.00\\
67.85	1.00\\
67.95	1.00\\
68.05	1.00\\
68.15	1.00\\
68.25	1.00\\
68.35	1.00\\
68.45	1.00\\
68.55	1.00\\
68.65	1.00\\
68.75	1.00\\
68.85	1.00\\
68.95	1.00\\
69.05	1.00\\
69.15	1.00\\
69.25	1.00\\
69.35	1.00\\
69.45	1.00\\
69.55	1.00\\
69.65	1.00\\
69.75	1.00\\
69.85	1.00\\
69.95	1.00\\
70.05	1.00\\
70.14	1.00\\
70.24	1.00\\
70.34	1.00\\
70.44	1.00\\
70.54	1.00\\
70.64	1.00\\
70.74	1.00\\
70.84	1.00\\
70.94	1.00\\
71.04	1.00\\
71.14	1.00\\
71.24	1.00\\
71.34	1.00\\
71.44	1.00\\
71.54	1.00\\
71.64	1.00\\
71.74	1.00\\
71.84	1.00\\
71.94	1.00\\
72.04	1.00\\
72.14	1.00\\
72.24	1.00\\
72.34	1.00\\
72.44	1.00\\
72.54	1.00\\
72.64	1.00\\
72.74	1.00\\
72.84	1.00\\
72.94	1.00\\
73.04	1.00\\
73.14	1.00\\
73.24	1.00\\
73.34	1.00\\
73.44	1.00\\
73.54	1.00\\
73.64	1.00\\
73.74	1.00\\
73.84	1.00\\
73.94	1.00\\
74.04	1.00\\
74.14	1.00\\
74.24	1.00\\
74.34	1.00\\
74.44	1.00\\
74.54	1.00\\
74.64	1.00\\
74.73	1.00\\
74.83	1.00\\
74.93	1.00\\
75.03	1.00\\
75.13	1.00\\
75.23	1.00\\
75.33	1.00\\
75.43	1.00\\
75.53	1.00\\
75.63	1.00\\
75.73	1.00\\
75.83	1.00\\
75.93	1.00\\
76.03	1.00\\
76.13	1.00\\
76.23	1.00\\
76.33	1.00\\
76.43	1.00\\
76.53	1.00\\
76.63	1.00\\
76.73	1.00\\
76.83	1.00\\
76.93	1.00\\
77.03	1.00\\
77.13	1.00\\
77.23	1.00\\
77.33	1.00\\
77.43	1.00\\
77.53	1.00\\
77.63	1.00\\
77.73	1.00\\
77.83	1.00\\
77.93	1.00\\
78.03	1.00\\
78.13	1.00\\
78.23	1.00\\
78.33	1.00\\
78.43	1.00\\
78.53	1.00\\
78.63	1.00\\
78.73	1.00\\
78.83	1.00\\
78.93	1.00\\
79.03	1.00\\
79.13	1.00\\
79.22	1.00\\
79.32	1.00\\
79.42	1.00\\
79.52	1.00\\
79.62	1.00\\
79.72	1.00\\
79.82	1.00\\
79.92	1.00\\
80.02	1.00\\
80.12	1.00\\
80.22	1.00\\
80.32	1.00\\
80.42	1.00\\
80.52	1.00\\
80.62	1.00\\
80.72	1.00\\
80.82	1.00\\
80.92	1.00\\
81.02	1.00\\
81.12	1.00\\
81.22	1.00\\
81.32	1.00\\
81.42	1.00\\
81.52	1.00\\
81.62	1.00\\
81.72	1.00\\
81.82	1.00\\
81.92	1.00\\
82.02	1.00\\
82.12	1.00\\
82.22	1.00\\
82.32	1.00\\
82.42	1.00\\
82.52	1.00\\
82.62	1.00\\
82.72	1.00\\
82.82	1.00\\
82.92	1.00\\
83.02	1.00\\
83.12	1.00\\
83.22	1.00\\
83.32	1.00\\
83.42	1.00\\
83.52	1.00\\
83.62	1.00\\
83.71	1.00\\
83.81	1.00\\
83.91	1.00\\
84.01	1.00\\
84.11	1.00\\
84.21	1.00\\
84.31	1.00\\
84.41	1.00\\
84.51	1.00\\
84.61	1.00\\
84.71	1.00\\
84.81	1.00\\
84.91	1.00\\
85.01	1.00\\
85.11	1.00\\
85.21	1.00\\
85.31	1.00\\
85.41	1.00\\
85.51	1.00\\
85.61	1.00\\
85.71	1.00\\
85.81	1.00\\
85.91	1.00\\
86.01	1.00\\
86.11	1.00\\
86.21	1.00\\
86.31	1.00\\
86.41	1.00\\
86.51	1.00\\
86.61	1.00\\
86.71	1.00\\
86.81	1.00\\
86.91	1.00\\
87.01	1.00\\
87.11	1.00\\
87.21	1.00\\
87.31	1.00\\
87.41	1.00\\
87.51	1.00\\
87.61	1.00\\
87.71	1.00\\
87.81	1.00\\
87.91	1.00\\
88.01	1.00\\
88.11	1.00\\
88.21	1.00\\
88.30	1.00\\
88.40	1.00\\
88.50	1.00\\
88.60	1.00\\
88.70	1.00\\
88.80	1.00\\
88.90	1.00\\
89.00	1.00\\
89.10	1.00\\
89.20	1.00\\
89.30	1.00\\
89.40	1.00\\
89.50	1.00\\
89.60	1.00\\
89.70	1.00\\
89.80	1.00\\
89.90	1.00\\
90.00	1.00\\
90.10	1.00\\
90.20	1.00\\
90.30	1.00\\
90.40	1.00\\
90.50	1.00\\
90.60	1.00\\
90.70	1.00\\
90.80	1.00\\
90.90	1.00\\
91.00	1.00\\
91.10	1.00\\
91.20	1.00\\
91.30	1.00\\
91.40	1.00\\
91.50	1.00\\
91.60	1.00\\
91.70	1.00\\
91.80	1.00\\
91.90	1.00\\
92.00	1.00\\
92.10	1.00\\
92.20	1.00\\
92.30	1.00\\
92.40	1.00\\
92.50	1.00\\
92.60	1.00\\
92.70	1.00\\
92.79	1.00\\
92.89	1.00\\
92.99	1.00\\
93.09	1.00\\
93.19	1.00\\
93.29	1.00\\
93.39	1.00\\
93.49	1.00\\
93.59	1.00\\
93.69	1.00\\
93.79	1.00\\
93.89	1.00\\
93.99	1.00\\
94.09	1.00\\
94.19	1.00\\
94.29	1.00\\
94.39	1.00\\
94.49	1.00\\
94.59	1.00\\
94.69	1.00\\
94.79	1.00\\
94.89	1.00\\
94.99	1.00\\
95.09	1.00\\
95.19	1.00\\
95.29	1.00\\
95.39	1.00\\
95.49	1.00\\
95.59	1.00\\
95.69	1.00\\
95.79	1.00\\
95.89	1.00\\
95.99	1.00\\
96.09	1.00\\
96.19	1.00\\
96.29	1.00\\
96.39	1.00\\
96.49	1.00\\
96.59	1.00\\
96.69	1.00\\
96.79	1.00\\
96.89	1.00\\
96.99	1.00\\
97.09	1.00\\
97.19	1.00\\
97.29	1.00\\
97.38	1.00\\
97.48	1.00\\
97.58	1.00\\
97.68	1.00\\
97.78	1.00\\
97.88	1.00\\
97.98	1.00\\
98.08	1.00\\
98.18	1.00\\
98.28	1.00\\
98.38	1.00\\
98.48	1.00\\
98.58	1.00\\
98.68	1.00\\
98.78	1.00\\
98.88	1.00\\
98.98	1.00\\
99.08	1.00\\
99.18	1.00\\
99.28	1.00\\
99.38	1.00\\
99.48	1.00\\
99.58	1.00\\
99.68	1.00\\
99.78	1.00\\
99.88	1.00\\
99.98	1.00\\
100.08	1.00\\
100.18	1.00\\
100.28	1.00\\
100.38	1.00\\
100.48	1.00\\
100.58	1.00\\
100.68	1.00\\
100.78	1.00\\
100.88	1.00\\
100.98	1.00\\
101.08	1.00\\
101.18	1.00\\
101.28	1.00\\
101.38	1.00\\
101.48	1.00\\
101.58	1.00\\
101.68	1.00\\
101.78	1.00\\
101.87	1.00\\
101.97	1.00\\
102.07	1.00\\
102.17	1.00\\
102.27	1.00\\
102.37	1.00\\
102.47	1.00\\
102.57	1.00\\
102.67	1.00\\
102.77	1.00\\
102.87	1.00\\
102.97	1.00\\
103.07	1.00\\
103.17	1.00\\
103.27	1.00\\
103.37	1.00\\
103.47	1.00\\
103.57	1.00\\
103.67	1.00\\
103.77	1.00\\
103.87	1.00\\
103.97	1.00\\
104.07	1.00\\
104.17	1.00\\
104.27	1.00\\
104.37	1.00\\
104.47	1.00\\
104.57	1.00\\
104.67	1.00\\
104.77	1.00\\
104.87	1.00\\
104.97	1.00\\
105.07	1.00\\
105.17	1.00\\
105.27	1.00\\
105.37	1.00\\
105.47	1.00\\
105.57	1.00\\
105.67	1.00\\
105.77	1.00\\
105.87	1.00\\
105.97	1.00\\
106.07	1.00\\
106.17	1.00\\
106.27	1.00\\
106.36	1.00\\
106.46	1.00\\
106.56	1.00\\
106.66	1.00\\
106.76	1.00\\
106.86	1.00\\
106.96	1.00\\
107.06	1.00\\
107.16	1.00\\
107.26	1.00\\
107.36	1.00\\
107.46	1.00\\
107.56	1.00\\
107.66	1.00\\
107.76	1.00\\
107.86	1.00\\
107.96	1.00\\
108.06	1.00\\
108.16	1.00\\
108.26	1.00\\
108.36	1.00\\
108.46	1.00\\
108.56	1.00\\
108.66	1.00\\
108.76	1.00\\
108.86	1.00\\
108.96	1.00\\
109.06	1.00\\
109.16	1.00\\
109.26	1.00\\
109.36	1.00\\
109.46	1.00\\
109.56	1.00\\
109.66	1.00\\
109.76	1.00\\
109.86	1.00\\
109.96	1.00\\
110.06	1.00\\
110.16	1.00\\
110.26	1.00\\
110.36	1.00\\
110.46	1.00\\
110.56	1.00\\
110.66	1.00\\
110.76	1.00\\
110.86	1.00\\
110.95	1.00\\
111.05	1.00\\
111.15	1.00\\
111.25	1.00\\
111.35	1.00\\
111.45	1.00\\
111.55	1.00\\
111.65	1.00\\
111.75	1.00\\
111.85	1.00\\
111.95	1.00\\
112.05	1.00\\
112.15	1.00\\
112.25	1.00\\
112.35	1.00\\
112.45	1.00\\
112.55	1.00\\
112.65	1.00\\
112.75	1.00\\
112.85	1.00\\
112.95	1.00\\
113.05	1.00\\
113.15	1.00\\
113.25	1.00\\
113.35	1.00\\
113.45	1.00\\
113.55	1.00\\
113.65	1.00\\
113.75	1.00\\
113.85	1.00\\
113.95	1.00\\
114.05	1.00\\
114.15	1.00\\
114.25	1.00\\
114.35	1.00\\
114.45	1.00\\
114.55	1.00\\
114.65	1.00\\
114.75	1.00\\
114.85	1.00\\
114.95	1.00\\
115.05	1.00\\
115.15	1.00\\
115.25	1.00\\
115.35	1.00\\
115.44	1.00\\
115.54	1.00\\
115.64	1.00\\
115.74	1.00\\
115.84	1.00\\
115.94	1.00\\
116.04	1.00\\
116.14	1.00\\
116.24	1.00\\
116.34	1.00\\
116.44	1.00\\
116.54	1.00\\
116.64	1.00\\
116.74	1.00\\
116.84	1.00\\
116.94	1.00\\
117.04	1.00\\
117.14	1.00\\
117.24	1.00\\
117.34	1.00\\
117.44	1.00\\
117.54	1.00\\
117.64	1.00\\
117.74	1.00\\
117.84	1.00\\
117.94	1.00\\
118.04	1.00\\
118.14	1.00\\
118.24	1.00\\
118.34	1.00\\
118.44	1.00\\
118.54	1.00\\
118.64	1.00\\
118.74	1.00\\
118.84	1.00\\
118.94	1.00\\
119.04	1.00\\
119.14	1.00\\
119.24	1.00\\
119.34	1.00\\
119.44	1.00\\
119.54	1.00\\
119.64	1.00\\
119.74	1.00\\
119.84	1.00\\
119.93	1.00\\
120.03	1.00\\
120.13	1.00\\
120.23	1.00\\
120.33	1.00\\
120.43	1.00\\
120.53	1.00\\
120.63	1.00\\
120.73	1.00\\
120.83	1.00\\
120.93	1.00\\
121.03	1.00\\
121.13	1.00\\
121.23	1.00\\
121.33	1.00\\
121.43	1.00\\
121.53	1.00\\
121.63	1.00\\
121.73	1.00\\
121.83	1.00\\
121.93	1.00\\
122.03	1.00\\
122.13	1.00\\
122.23	1.00\\
122.33	1.00\\
122.43	1.00\\
122.53	1.00\\
122.63	1.00\\
122.73	1.00\\
122.83	1.00\\
122.93	1.00\\
123.03	1.00\\
123.13	1.00\\
123.23	1.00\\
123.33	1.00\\
123.43	1.00\\
123.53	1.00\\
123.63	1.00\\
123.73	1.00\\
123.83	1.00\\
123.93	1.00\\
124.03	1.00\\
124.13	1.00\\
124.23	1.00\\
124.33	1.00\\
124.43	1.00\\
124.52	1.00\\
124.62	1.00\\
124.72	1.00\\
124.82	1.00\\
124.92	1.00\\
125.02	1.00\\
125.12	1.00\\
125.22	1.00\\
125.32	1.00\\
125.42	1.00\\
125.52	1.00\\
125.62	1.00\\
125.72	1.00\\
125.82	1.00\\
125.92	1.00\\
126.02	1.00\\
126.12	1.00\\
126.22	1.00\\
126.32	1.00\\
126.42	1.00\\
126.52	1.00\\
126.62	1.00\\
126.72	1.00\\
126.82	1.00\\
126.92	1.00\\
127.02	1.00\\
127.12	1.00\\
127.22	1.00\\
127.32	1.00\\
127.42	1.00\\
127.52	1.00\\
127.62	1.00\\
127.72	1.00\\
127.82	1.00\\
127.92	1.00\\
128.02	1.00\\
128.12	1.00\\
128.22	1.00\\
128.32	1.00\\
128.42	1.00\\
128.52	1.00\\
128.62	1.00\\
128.72	1.00\\
128.82	1.00\\
128.92	1.00\\
129.01	1.00\\
129.11	1.00\\
129.21	1.00\\
129.31	1.00\\
129.41	1.00\\
129.51	1.00\\
129.61	1.00\\
129.71	1.00\\
129.81	1.00\\
129.91	1.00\\
130.01	1.00\\
130.11	1.00\\
130.21	1.00\\
130.31	1.00\\
130.41	1.00\\
130.51	1.00\\
130.61	1.00\\
130.71	1.00\\
130.81	1.00\\
130.91	1.00\\
131.01	1.00\\
131.11	1.00\\
131.21	1.00\\
131.31	1.00\\
131.41	1.00\\
131.51	1.00\\
131.61	1.00\\
131.71	1.00\\
131.81	1.00\\
131.91	1.00\\
132.01	1.00\\
132.11	1.00\\
132.21	1.00\\
132.31	1.00\\
132.41	1.00\\
132.51	1.00\\
132.61	1.00\\
132.71	1.00\\
132.81	1.00\\
132.91	1.00\\
133.01	1.00\\
133.11	1.00\\
133.21	1.00\\
133.31	1.00\\
133.41	1.00\\
133.50	1.00\\
133.60	1.00\\
133.70	1.00\\
133.80	1.00\\
133.90	1.00\\
134.00	1.00\\
134.10	1.00\\
134.20	1.00\\
134.30	1.00\\
134.40	1.00\\
134.50	1.00\\
134.60	1.00\\
134.70	1.00\\
134.80	1.00\\
134.90	1.00\\
135.00	1.00\\
135.10	1.00\\
135.20	1.00\\
135.30	1.00\\
135.40	1.00\\
135.50	1.00\\
135.60	1.00\\
135.70	1.00\\
135.80	1.00\\
135.90	1.00\\
136.00	1.00\\
136.10	1.00\\
136.20	1.00\\
136.30	1.00\\
136.40	1.00\\
136.50	1.00\\
136.60	1.00\\
136.70	1.00\\
136.80	1.00\\
136.90	1.00\\
137.00	1.00\\
137.10	1.00\\
137.20	1.00\\
137.30	1.00\\
137.40	1.00\\
137.50	1.00\\
137.60	1.00\\
137.70	1.00\\
137.80	1.00\\
137.90	1.00\\
138.00	1.00\\
138.09	1.00\\
138.19	1.00\\
138.29	1.00\\
138.39	1.00\\
138.49	1.00\\
138.59	1.00\\
138.69	1.00\\
138.79	1.00\\
138.89	1.00\\
138.99	1.00\\
139.09	1.00\\
139.19	1.00\\
139.29	1.00\\
139.39	1.00\\
139.49	1.00\\
139.59	1.00\\
139.69	1.00\\
139.79	1.00\\
139.89	1.00\\
139.99	1.00\\
140.09	1.00\\
140.19	1.00\\
140.29	1.00\\
140.39	1.00\\
140.49	1.00\\
140.59	1.00\\
140.69	1.00\\
140.79	1.00\\
140.89	1.00\\
140.99	1.00\\
141.09	1.00\\
141.19	1.00\\
141.29	1.00\\
141.39	1.00\\
141.49	1.00\\
141.59	1.00\\
141.69	1.00\\
141.79	1.00\\
141.89	1.00\\
141.99	1.00\\
142.09	1.00\\
142.19	1.00\\
142.29	1.00\\
142.39	1.00\\
142.49	1.00\\
142.58	1.00\\
142.68	1.00\\
142.78	1.00\\
142.88	1.00\\
142.98	1.00\\
143.08	1.00\\
143.18	1.00\\
143.28	1.00\\
143.38	1.00\\
143.48	1.00\\
143.58	1.00\\
143.68	1.00\\
143.78	1.00\\
143.88	1.00\\
143.98	1.00\\
144.08	1.00\\
144.18	1.00\\
144.28	1.00\\
144.38	1.00\\
144.48	1.00\\
144.58	1.00\\
144.68	1.00\\
144.78	1.00\\
144.88	1.00\\
144.98	1.00\\
145.08	1.00\\
145.18	1.00\\
145.28	1.00\\
145.38	1.00\\
145.48	1.00\\
145.58	1.00\\
145.68	1.00\\
145.78	1.00\\
145.88	1.00\\
145.98	1.00\\
146.08	1.00\\
146.18	1.00\\
146.28	1.00\\
146.38	1.00\\
146.48	1.00\\
146.58	1.00\\
146.68	1.00\\
146.78	1.00\\
146.88	1.00\\
146.98	1.00\\
147.07	1.00\\
147.17	1.00\\
147.27	1.00\\
147.37	1.00\\
147.47	1.00\\
147.57	1.00\\
147.67	1.00\\
147.77	1.00\\
147.87	1.00\\
147.97	1.00\\
148.07	1.00\\
148.17	1.00\\
148.27	1.00\\
148.37	1.00\\
148.47	1.00\\
148.57	1.00\\
148.67	1.00\\
148.77	1.00\\
148.87	1.00\\
148.97	1.00\\
149.07	1.00\\
149.17	1.00\\
149.27	1.00\\
149.37	1.00\\
149.47	1.00\\
149.57	1.00\\
149.67	1.00\\
149.77	1.00\\
149.87	1.00\\
149.97	1.00\\
150.07	1.00\\
150.17	1.00\\
150.27	1.00\\
150.37	1.00\\
150.47	1.00\\
150.57	1.00\\
150.67	1.00\\
150.77	1.00\\
150.87	1.00\\
150.97	1.00\\
151.07	1.00\\
151.17	1.00\\
151.27	1.00\\
151.37	1.00\\
151.47	1.00\\
151.57	1.00\\
151.66	1.00\\
151.76	1.00\\
151.86	1.00\\
151.96	1.00\\
152.06	1.00\\
152.16	1.00\\
152.26	1.00\\
152.36	1.00\\
152.46	1.00\\
152.56	1.00\\
152.66	1.00\\
152.76	1.00\\
152.86	1.00\\
152.96	1.00\\
153.06	1.00\\
153.16	1.00\\
153.26	1.00\\
153.36	1.00\\
153.46	1.00\\
153.56	1.00\\
153.66	1.00\\
153.76	1.00\\
153.86	1.00\\
153.96	1.00\\
154.06	1.00\\
154.16	1.00\\
154.26	1.00\\
154.36	1.00\\
154.46	1.00\\
154.56	1.00\\
154.66	1.00\\
154.76	1.00\\
154.86	1.00\\
154.96	1.00\\
155.06	1.00\\
155.16	1.00\\
155.26	1.00\\
155.36	1.00\\
155.46	1.00\\
155.56	1.00\\
155.66	1.00\\
155.76	1.00\\
155.86	1.00\\
155.96	1.00\\
156.06	1.00\\
156.15	1.00\\
156.25	1.00\\
156.35	1.00\\
156.45	1.00\\
156.55	1.00\\
156.65	1.00\\
156.75	1.00\\
156.85	1.00\\
156.95	1.00\\
157.05	1.00\\
157.15	1.00\\
157.25	1.00\\
157.35	1.00\\
157.45	1.00\\
157.55	1.00\\
157.65	1.00\\
157.75	1.00\\
157.85	1.00\\
157.95	1.00\\
158.05	1.00\\
158.15	1.00\\
158.25	1.00\\
158.35	1.00\\
158.45	1.00\\
158.55	1.00\\
158.65	1.00\\
158.75	1.00\\
158.85	1.00\\
158.95	1.00\\
159.05	1.00\\
159.15	1.00\\
159.25	1.00\\
159.35	1.00\\
159.45	1.00\\
159.55	1.00\\
159.65	1.00\\
159.75	1.00\\
159.85	1.00\\
159.95	1.00\\
160.05	1.00\\
160.15	1.00\\
160.25	1.00\\
160.35	1.00\\
160.45	1.00\\
160.55	1.00\\
160.64	1.00\\
160.74	1.00\\
160.84	1.00\\
160.94	1.00\\
161.04	1.00\\
161.14	1.00\\
161.24	1.00\\
161.34	1.00\\
161.44	1.00\\
161.54	1.00\\
161.64	1.00\\
161.74	1.00\\
161.84	1.00\\
161.94	1.00\\
162.04	1.00\\
162.14	1.00\\
162.24	1.00\\
162.34	1.00\\
162.44	1.00\\
162.54	1.00\\
162.64	1.00\\
162.74	1.00\\
162.84	1.00\\
162.94	1.00\\
163.04	1.00\\
163.14	1.00\\
163.24	1.00\\
163.34	1.00\\
163.44	1.00\\
163.54	1.00\\
163.64	1.00\\
163.74	1.00\\
163.84	1.00\\
163.94	1.00\\
164.04	1.00\\
164.14	1.00\\
164.24	1.00\\
164.34	1.00\\
164.44	1.00\\
164.54	1.00\\
164.64	1.00\\
164.74	1.00\\
164.84	1.00\\
164.94	1.00\\
165.04	1.00\\
165.14	1.00\\
165.23	1.00\\
165.33	1.00\\
165.43	1.00\\
165.53	1.00\\
165.63	1.00\\
165.73	1.00\\
165.83	1.00\\
165.93	1.00\\
166.03	1.00\\
166.13	1.00\\
166.23	1.00\\
166.33	1.00\\
166.43	1.00\\
166.53	1.00\\
166.63	1.00\\
166.73	1.00\\
166.83	1.00\\
166.93	1.00\\
167.03	1.00\\
167.13	1.00\\
167.23	1.00\\
167.33	1.00\\
167.43	1.00\\
167.53	1.00\\
167.63	1.00\\
167.73	1.00\\
167.83	1.00\\
167.93	1.00\\
168.03	1.00\\
168.13	1.00\\
168.23	1.00\\
168.33	1.00\\
168.43	1.00\\
168.53	1.00\\
168.63	1.00\\
168.73	1.00\\
168.83	1.00\\
168.93	1.00\\
169.03	1.00\\
169.13	1.00\\
169.23	1.00\\
169.33	1.00\\
169.43	1.00\\
169.53	1.00\\
169.63	1.00\\
169.72	1.00\\
169.82	1.00\\
169.92	1.00\\
170.02	1.00\\
170.12	1.00\\
170.22	1.00\\
170.32	1.00\\
170.42	1.00\\
170.52	1.00\\
170.62	1.00\\
170.72	1.00\\
170.82	1.00\\
170.92	1.00\\
171.02	1.00\\
171.12	1.00\\
171.22	1.00\\
171.32	1.00\\
171.42	1.00\\
171.52	1.00\\
171.62	1.00\\
171.72	1.00\\
171.82	1.00\\
171.92	1.00\\
172.02	1.00\\
172.12	1.00\\
172.22	1.00\\
172.32	1.00\\
172.42	1.00\\
172.52	1.00\\
172.62	1.00\\
172.72	1.00\\
172.82	1.00\\
172.92	1.00\\
173.02	1.00\\
173.12	1.00\\
173.22	1.00\\
173.32	1.00\\
173.42	1.00\\
173.52	1.00\\
173.62	1.00\\
173.72	1.00\\
173.82	1.00\\
173.92	1.00\\
174.02	1.00\\
174.12	1.00\\
174.21	1.00\\
174.31	1.00\\
174.41	1.00\\
174.51	1.00\\
174.61	1.00\\
174.71	1.00\\
174.81	1.00\\
174.91	1.00\\
175.01	1.00\\
175.11	1.00\\
175.21	1.00\\
175.31	1.00\\
175.41	1.00\\
175.51	1.00\\
175.61	1.00\\
175.71	1.00\\
175.81	1.00\\
175.91	1.00\\
176.01	1.00\\
176.11	1.00\\
176.21	1.00\\
176.31	1.00\\
176.41	1.00\\
176.51	1.00\\
176.61	1.00\\
176.71	1.00\\
176.81	1.00\\
176.91	1.00\\
177.01	1.00\\
177.11	1.00\\
177.21	1.00\\
177.31	1.00\\
177.41	1.00\\
177.51	1.00\\
177.61	1.00\\
177.71	1.00\\
177.81	1.00\\
177.91	1.00\\
178.01	1.00\\
178.11	1.00\\
178.21	1.00\\
178.31	1.00\\
178.41	1.00\\
178.51	1.00\\
178.61	1.00\\
178.71	1.00\\
178.80	1.00\\
178.90	1.00\\
179.00	1.00\\
179.10	1.00\\
179.20	1.00\\
179.30	1.00\\
179.40	1.00\\
179.50	1.00\\
179.60	1.00\\
179.70	1.00\\
179.80	1.00\\
179.90	1.00\\
180.00	1.00\\
180.10	1.00\\
180.20	1.00\\
180.30	1.00\\
180.40	1.00\\
180.50	1.00\\
180.60	1.00\\
180.70	1.00\\
180.80	1.00\\
180.90	1.00\\
181.00	1.00\\
};
\end{axis}


\end{tikzpicture}%

==> Tikz/word2_backup.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.25000,0.15000}%
\definecolor{mycolor2}{rgb}{0.90000,0.50000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.6\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
xmin=-2.77,
xmax=4.23,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-4.00,
ymax=4.00,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
zmin=0.00,
zmax=2.36,
zlabel style={font=\color{white!15!black}},
zlabel={z [m]},
view={-39.23}{75.96},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(0.019,1.00)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-0.02	-0.00	0.98\\
-0.02	-0.00	1.00\\
-0.01	-0.00	1.02\\
-0.01	-0.00	1.03\\
-0.01	-0.00	1.05\\
-0.01	-0.00	1.05\\
-0.01	-0.00	1.05\\
-0.01	-0.00	1.04\\
-0.01	-0.00	1.03\\
-0.01	-0.00	1.01\\
-0.01	-0.00	0.99\\
-0.02	-0.00	0.98\\
-0.02	-0.00	0.97\\
-0.02	-0.00	0.96\\
-0.02	-0.00	0.96\\
-0.02	-0.00	0.97\\
-0.02	-0.00	0.98\\
-0.02	-0.00	0.99\\
-0.02	-0.00	1.01\\
-0.02	-0.00	1.02\\
-0.02	0.00	1.02\\
-0.03	0.01	1.02\\
-0.04	0.03	1.01\\
-0.04	0.05	1.01\\
-0.04	0.08	1.00\\
-0.06	0.10	1.00\\
-0.09	0.13	0.99\\
-0.13	0.15	0.99\\
-0.16	0.17	0.98\\
-0.20	0.19	0.98\\
-0.22	0.21	0.98\\
-0.25	0.22	0.98\\
-0.26	0.22	0.98\\
-0.26	0.22	0.98\\
-0.25	0.21	0.98\\
-0.24	0.21	0.98\\
-0.23	0.20	0.99\\
-0.23	0.19	0.99\\
-0.24	0.17	0.99\\
-0.25	0.15	0.99\\
-0.27	0.12	0.99\\
-0.29	0.09	0.99\\
-0.31	0.06	0.99\\
-0.33	0.04	0.99\\
-0.35	0.02	0.99\\
-0.37	-0.00	0.99\\
-0.38	-0.02	0.99\\
-0.40	-0.04	0.99\\
-0.42	-0.07	0.99\\
-0.44	-0.09	0.99\\
-0.45	-0.11	0.99\\
-0.45	-0.13	0.99\\
-0.45	-0.15	0.99\\
-0.45	-0.17	0.99\\
-0.45	-0.19	0.99\\
-0.44	-0.20	1.00\\
-0.44	-0.22	1.00\\
-0.45	-0.23	1.00\\
-0.47	-0.24	1.00\\
-0.48	-0.24	1.00\\
-0.49	-0.25	1.00\\
-0.50	-0.25	0.99\\
-0.51	-0.24	0.99\\
-0.51	-0.23	0.99\\
-0.51	-0.22	0.99\\
-0.50	-0.22	0.99\\
-0.48	-0.23	0.99\\
-0.45	-0.24	0.99\\
-0.42	-0.24	0.99\\
-0.39	-0.26	1.00\\
-0.37	-0.29	1.00\\
-0.35	-0.33	1.00\\
-0.33	-0.35	1.00\\
-0.32	-0.36	1.00\\
-0.31	-0.38	1.00\\
-0.30	-0.40	1.00\\
-0.29	-0.41	1.00\\
-0.28	-0.41	1.00\\
-0.27	-0.42	1.00\\
-0.27	-0.43	1.00\\
-0.27	-0.43	1.00\\
-0.27	-0.43	1.00\\
-0.26	-0.41	1.00\\
-0.26	-0.40	1.00\\
-0.26	-0.38	1.00\\
-0.25	-0.35	1.00\\
-0.24	-0.33	1.00\\
-0.24	-0.30	1.00\\
-0.26	-0.25	1.00\\
-0.28	-0.20	0.99\\
-0.29	-0.13	0.99\\
-0.29	-0.06	0.99\\
-0.28	0.02	0.99\\
-0.28	0.12	0.99\\
-0.26	0.23	0.99\\
-0.23	0.32	0.99\\
-0.21	0.40	0.99\\
-0.19	0.47	1.00\\
-0.17	0.54	1.00\\
-0.15	0.59	1.00\\
-0.14	0.64	1.00\\
-0.14	0.68	1.01\\
-0.15	0.71	1.01\\
-0.16	0.75	1.00\\
-0.16	0.77	1.00\\
-0.15	0.80	1.00\\
-0.15	0.82	1.00\\
-0.14	0.84	1.00\\
-0.14	0.85	1.00\\
-0.15	0.83	1.00\\
-0.16	0.80	1.00\\
-0.16	0.75	0.99\\
-0.15	0.68	0.99\\
-0.13	0.61	0.99\\
-0.11	0.56	0.99\\
-0.09	0.52	0.99\\
-0.07	0.49	0.99\\
-0.05	0.45	1.00\\
-0.05	0.42	1.00\\
-0.05	0.39	1.00\\
-0.07	0.36	1.00\\
-0.07	0.35	1.00\\
-0.06	0.34	1.00\\
-0.06	0.34	1.00\\
-0.07	0.35	1.00\\
-0.08	0.37	1.00\\
-0.09	0.39	1.00\\
-0.10	0.41	1.00\\
-0.10	0.42	1.00\\
-0.11	0.43	1.00\\
-0.13	0.43	1.00\\
-0.19	0.43	1.00\\
-0.26	0.44	1.00\\
-0.34	0.45	0.99\\
-0.41	0.46	0.99\\
-0.47	0.48	0.99\\
-0.52	0.49	0.99\\
-0.56	0.51	0.99\\
-0.61	0.53	1.00\\
-0.66	0.56	1.00\\
-0.70	0.58	1.00\\
-0.73	0.59	1.00\\
-0.76	0.59	1.00\\
-0.78	0.58	1.00\\
-0.81	0.56	1.00\\
-0.82	0.54	1.00\\
-0.84	0.51	1.00\\
-0.84	0.48	1.00\\
-0.84	0.45	1.00\\
-0.84	0.43	1.00\\
-0.84	0.41	1.00\\
-0.84	0.39	1.00\\
-0.84	0.38	1.00\\
-0.85	0.36	1.00\\
-0.86	0.34	1.00\\
-0.86	0.31	1.00\\
-0.87	0.28	1.00\\
-0.86	0.27	1.00\\
-0.86	0.27	1.00\\
-0.85	0.27	1.00\\
-0.84	0.27	1.00\\
-0.83	0.27	1.00\\
-0.83	0.25	1.00\\
-0.84	0.22	1.00\\
-0.85	0.19	1.00\\
-0.87	0.15	1.00\\
-0.89	0.12	1.00\\
-0.91	0.08	1.00\\
-0.93	0.05	1.00\\
-0.94	0.02	1.00\\
-0.95	-0.00	1.00\\
-0.95	-0.02	1.00\\
-0.95	-0.04	1.00\\
-0.96	-0.05	1.00\\
-0.96	-0.05	1.00\\
-0.97	-0.05	1.00\\
-0.99	-0.06	1.00\\
-1.00	-0.06	1.00\\
-1.02	-0.07	1.00\\
-1.03	-0.07	1.00\\
-1.03	-0.08	1.00\\
-1.01	-0.07	1.00\\
-0.98	-0.07	1.00\\
-0.96	-0.05	1.00\\
-0.95	-0.04	1.00\\
-0.96	-0.02	1.00\\
-0.96	-0.00	1.00\\
-0.97	0.02	1.00\\
-0.97	0.05	1.00\\
-0.97	0.09	1.00\\
-0.96	0.12	1.00\\
-0.95	0.15	1.00\\
-0.94	0.17	1.00\\
-0.92	0.19	1.00\\
-0.90	0.21	1.00\\
-0.89	0.24	1.00\\
-0.88	0.26	1.00\\
-0.89	0.28	1.00\\
-0.91	0.29	1.00\\
-0.93	0.31	1.00\\
-0.93	0.34	0.99\\
-0.91	0.38	0.99\\
-0.88	0.41	0.99\\
-0.83	0.45	0.99\\
-0.77	0.47	0.99\\
-0.72	0.49	1.00\\
-0.69	0.50	1.00\\
-0.67	0.52	1.00\\
-0.64	0.53	1.00\\
-0.60	0.54	1.00\\
-0.58	0.54	1.00\\
-0.56	0.54	1.00\\
-0.56	0.54	1.00\\
-0.55	0.55	1.00\\
-0.52	0.55	0.99\\
-0.49	0.54	0.99\\
-0.45	0.53	1.00\\
-0.43	0.51	1.00\\
-0.39	0.48	0.99\\
-0.34	0.46	0.99\\
-0.29	0.43	0.99\\
-0.25	0.41	0.99\\
-0.21	0.40	1.00\\
-0.19	0.38	1.00\\
-0.18	0.35	1.00\\
-0.18	0.33	1.00\\
-0.18	0.31	1.00\\
-0.18	0.29	1.00\\
-0.19	0.26	1.00\\
-0.20	0.23	1.00\\
-0.21	0.20	1.00\\
-0.23	0.18	1.00\\
-0.25	0.16	1.00\\
-0.27	0.15	1.00\\
-0.29	0.14	1.00\\
-0.30	0.12	1.00\\
-0.31	0.11	1.00\\
-0.33	0.11	1.00\\
-0.34	0.11	1.00\\
-0.36	0.11	1.00\\
-0.38	0.12	1.00\\
-0.40	0.13	1.00\\
-0.41	0.14	1.00\\
-0.43	0.15	1.00\\
-0.46	0.17	1.00\\
-0.49	0.19	1.00\\
-0.51	0.20	1.00\\
-0.53	0.22	1.00\\
-0.54	0.23	1.00\\
-0.56	0.24	1.00\\
-0.59	0.25	1.00\\
-0.61	0.25	1.00\\
-0.62	0.24	1.00\\
-0.64	0.22	1.00\\
-0.65	0.20	1.00\\
-0.67	0.17	1.00\\
-0.69	0.14	1.00\\
-0.71	0.11	1.00\\
-0.72	0.07	1.00\\
-0.75	0.04	1.00\\
-0.77	0.01	1.00\\
-0.79	-0.02	1.00\\
-0.82	-0.05	1.00\\
-0.85	-0.07	1.00\\
-0.87	-0.09	1.00\\
-0.89	-0.11	1.00\\
-0.91	-0.13	1.00\\
-0.92	-0.14	1.00\\
-0.92	-0.15	1.00\\
-0.92	-0.15	1.00\\
-0.92	-0.15	1.00\\
-0.92	-0.16	1.00\\
-0.92	-0.15	1.00\\
-0.92	-0.15	1.00\\
-0.92	-0.15	1.00\\
-0.92	-0.13	1.00\\
-0.92	-0.11	1.00\\
-0.92	-0.10	1.00\\
-0.92	-0.08	1.00\\
-0.92	-0.07	1.00\\
-0.92	-0.07	1.00\\
-0.92	-0.07	1.00\\
-0.90	-0.07	1.00\\
-0.89	-0.07	1.00\\
-0.88	-0.06	1.00\\
-0.88	-0.06	1.00\\
-0.87	-0.05	1.00\\
-0.85	-0.04	1.00\\
-0.84	-0.04	1.00\\
-0.83	-0.05	1.00\\
-0.82	-0.05	1.00\\
-0.81	-0.06	1.00\\
-0.81	-0.06	1.00\\
-0.82	-0.07	1.00\\
-0.81	-0.08	1.00\\
-0.80	-0.08	1.00\\
-0.77	-0.09	0.99\\
-0.73	-0.10	0.99\\
-0.69	-0.10	1.00\\
-0.65	-0.10	1.00\\
-0.63	-0.10	1.00\\
-0.63	-0.09	1.00\\
-0.63	-0.07	1.00\\
-0.63	-0.04	1.00\\
-0.64	-0.02	1.00\\
-0.64	0.01	1.00\\
-0.65	0.02	1.00\\
-0.66	0.04	1.00\\
-0.68	0.05	1.00\\
-0.70	0.05	1.00\\
-0.73	0.05	1.00\\
-0.76	0.04	1.00\\
-0.80	0.04	1.00\\
-0.84	0.04	1.00\\
-0.87	0.04	1.00\\
-0.89	0.03	0.99\\
-0.91	0.03	1.00\\
-0.92	0.03	1.00\\
-0.92	0.03	1.00\\
-0.91	0.03	1.00\\
-0.89	0.03	1.00\\
-0.85	0.04	1.00\\
-0.79	0.05	1.00\\
-0.72	0.07	0.99\\
-0.64	0.09	1.00\\
-0.54	0.10	1.00\\
-0.44	0.11	0.99\\
-0.31	0.12	0.99\\
-0.16	0.12	0.99\\
-0.03	0.11	0.99\\
0.11	0.11	0.99\\
0.27	0.11	0.99\\
0.42	0.11	0.99\\
0.57	0.12	0.99\\
0.71	0.14	1.00\\
0.84	0.15	1.00\\
0.94	0.17	1.01\\
1.02	0.18	1.01\\
1.10	0.19	1.01\\
1.18	0.21	1.01\\
1.28	0.23	1.01\\
1.38	0.25	1.00\\
1.47	0.27	1.00\\
1.54	0.29	1.00\\
1.60	0.30	1.01\\
1.63	0.32	1.01\\
1.63	0.33	1.01\\
1.62	0.35	1.00\\
1.60	0.34	1.00\\
1.56	0.33	0.99\\
1.51	0.31	0.99\\
1.47	0.32	0.97\\
1.43	0.35	0.96\\
1.40	0.38	0.96\\
1.35	0.42	0.96\\
1.32	0.47	0.97\\
1.28	0.52	0.97\\
1.23	0.56	0.98\\
1.18	0.60	0.98\\
1.15	0.63	0.99\\
1.16	0.67	0.99\\
1.20	0.71	0.99\\
1.26	0.75	1.00\\
1.35	0.80	1.00\\
1.44	0.84	1.00\\
1.54	0.86	1.00\\
1.64	0.88	1.00\\
1.73	0.90	1.00\\
1.82	0.92	1.01\\
1.88	0.92	1.01\\
1.93	0.93	1.01\\
1.96	0.93	1.01\\
1.97	0.93	1.01\\
1.96	0.92	1.00\\
1.96	0.90	0.99\\
1.98	0.88	0.99\\
2.02	0.86	0.99\\
2.06	0.84	0.99\\
2.10	0.82	0.99\\
2.14	0.79	0.99\\
2.18	0.77	0.99\\
2.24	0.75	0.99\\
2.32	0.73	0.99\\
2.41	0.71	1.00\\
2.48	0.69	1.00\\
2.53	0.66	1.00\\
2.59	0.63	0.99\\
2.65	0.60	0.99\\
2.71	0.59	0.99\\
2.76	0.58	0.99\\
2.82	0.58	0.99\\
2.88	0.58	0.99\\
2.94	0.58	0.99\\
3.02	0.57	0.99\\
3.12	0.55	0.99\\
3.21	0.54	0.99\\
3.29	0.52	1.00\\
3.35	0.50	1.00\\
3.39	0.48	1.00\\
3.40	0.46	1.00\\
3.40	0.45	1.00\\
3.38	0.45	1.00\\
3.33	0.45	1.00\\
3.24	0.45	0.99\\
3.09	0.45	0.98\\
2.92	0.46	0.96\\
2.76	0.47	0.95\\
2.61	0.49	0.95\\
2.46	0.50	0.96\\
2.32	0.52	0.97\\
2.16	0.56	0.97\\
2.03	0.60	0.98\\
1.91	0.63	0.99\\
1.78	0.65	1.00\\
1.65	0.68	1.00\\
1.52	0.70	1.00\\
1.40	0.74	1.00\\
1.30	0.77	1.01\\
1.21	0.81	1.01\\
1.13	0.84	1.01\\
1.06	0.86	1.01\\
1.00	0.86	1.01\\
0.95	0.86	1.01\\
0.89	0.86	1.01\\
0.85	0.86	1.01\\
0.81	0.87	1.01\\
0.77	0.87	1.01\\
0.72	0.88	1.01\\
0.67	0.89	1.01\\
0.62	0.90	1.00\\
0.56	0.91	1.00\\
0.49	0.91	1.00\\
0.43	0.91	0.99\\
0.37	0.89	0.99\\
0.32	0.87	0.99\\
0.27	0.84	0.99\\
0.24	0.81	1.00\\
0.20	0.79	1.00\\
0.16	0.77	1.00\\
0.12	0.76	1.00\\
0.08	0.74	1.00\\
0.06	0.73	1.00\\
0.02	0.72	1.00\\
-0.03	0.69	1.00\\
-0.08	0.65	1.00\\
-0.14	0.62	1.00\\
-0.18	0.58	1.00\\
-0.23	0.54	1.00\\
-0.28	0.51	1.00\\
-0.33	0.49	1.00\\
-0.38	0.48	1.00\\
-0.43	0.48	1.00\\
-0.46	0.48	1.00\\
-0.48	0.47	1.00\\
-0.49	0.46	1.00\\
-0.50	0.45	1.00\\
-0.50	0.43	1.00\\
-0.48	0.42	1.00\\
-0.46	0.40	1.00\\
-0.43	0.39	1.00\\
-0.40	0.37	1.00\\
-0.36	0.36	1.00\\
-0.32	0.34	1.00\\
-0.27	0.32	1.00\\
-0.23	0.29	1.00\\
-0.21	0.26	1.00\\
-0.19	0.24	1.00\\
-0.18	0.22	1.00\\
-0.18	0.20	1.00\\
-0.17	0.18	1.00\\
-0.16	0.16	1.00\\
-0.15	0.13	1.00\\
-0.13	0.09	1.00\\
-0.11	0.07	1.00\\
-0.11	0.05	1.00\\
-0.11	0.05	1.00\\
-0.11	0.04	1.00\\
-0.12	0.05	1.00\\
-0.12	0.06	1.00\\
-0.12	0.07	1.00\\
-0.11	0.09	1.00\\
-0.10	0.10	1.00\\
-0.10	0.11	1.00\\
-0.10	0.13	1.00\\
-0.11	0.16	1.00\\
-0.12	0.17	1.00\\
-0.12	0.18	1.00\\
-0.13	0.18	1.00\\
-0.15	0.18	1.00\\
-0.17	0.18	1.00\\
-0.19	0.18	1.00\\
-0.21	0.17	1.00\\
-0.23	0.15	1.00\\
-0.24	0.13	1.00\\
-0.25	0.11	1.00\\
-0.27	0.08	1.00\\
-0.28	0.06	1.00\\
-0.30	0.04	1.00\\
-0.32	0.03	1.00\\
-0.33	0.02	1.00\\
-0.35	0.02	1.00\\
-0.36	0.01	1.00\\
-0.37	-0.00	1.00\\
-0.37	-0.02	1.00\\
-0.37	-0.05	1.00\\
-0.36	-0.08	1.00\\
-0.36	-0.11	1.00\\
-0.35	-0.14	1.00\\
-0.33	-0.17	1.00\\
-0.31	-0.19	1.00\\
-0.29	-0.21	1.00\\
-0.27	-0.22	1.00\\
-0.25	-0.22	1.00\\
-0.23	-0.21	1.00\\
-0.21	-0.19	1.00\\
-0.20	-0.18	1.00\\
-0.18	-0.16	1.00\\
-0.16	-0.13	1.00\\
-0.14	-0.10	1.00\\
-0.12	-0.07	1.00\\
-0.09	-0.03	1.00\\
-0.07	-0.01	1.00\\
-0.05	0.00	1.00\\
-0.03	0.02	1.00\\
-0.02	0.02	1.00\\
-0.02	0.03	1.00\\
-0.02	0.03	1.00\\
-0.02	0.03	1.00\\
-0.02	0.04	1.00\\
-0.02	0.06	1.00\\
-0.02	0.07	1.00\\
-0.04	0.09	1.00\\
-0.06	0.11	1.00\\
-0.08	0.12	1.00\\
-0.10	0.13	1.00\\
-0.13	0.13	1.00\\
-0.16	0.13	1.00\\
-0.18	0.13	1.00\\
-0.20	0.12	1.00\\
-0.23	0.11	1.00\\
-0.24	0.10	1.00\\
-0.26	0.10	1.00\\
-0.26	0.10	1.00\\
-0.25	0.11	1.00\\
-0.24	0.12	1.00\\
-0.23	0.13	1.00\\
-0.21	0.13	1.00\\
-0.19	0.14	1.00\\
-0.16	0.15	1.00\\
-0.14	0.16	1.00\\
-0.13	0.18	1.00\\
-0.11	0.20	1.00\\
-0.09	0.21	1.00\\
-0.08	0.22	1.00\\
-0.08	0.22	1.00\\
-0.08	0.22	1.00\\
-0.09	0.22	1.00\\
-0.10	0.21	1.00\\
-0.11	0.20	1.00\\
-0.12	0.18	1.00\\
-0.12	0.15	1.00\\
-0.13	0.13	1.00\\
-0.13	0.10	1.00\\
-0.13	0.07	1.00\\
-0.15	0.03	1.00\\
-0.16	-0.01	1.00\\
-0.18	-0.05	1.00\\
-0.20	-0.08	1.00\\
-0.21	-0.11	1.00\\
-0.22	-0.13	1.00\\
-0.22	-0.15	1.00\\
-0.22	-0.16	1.00\\
-0.22	-0.16	1.00\\
-0.23	-0.16	1.00\\
-0.24	-0.16	1.00\\
-0.26	-0.15	0.99\\
-0.29	-0.13	0.86\\
-0.32	-0.09	0.59\\
-0.35	-0.06	0.22\\
-0.36	-0.05	0.09\\
-0.36	-0.05	0.09\\
-0.36	-0.05	0.09\\
-0.36	-0.05	0.09\\
-0.36	-0.05	0.09\\
-0.36	-0.05	0.09\\
-0.36	-0.05	0.09\\
-0.36	-0.05	0.09\\
-0.36	-0.05	0.09\\
};
 \addlegendentry{Trajectory with adaptive weights}



\addplot3 [color=blue, line width=1.0pt]
 table[row sep=crcr] {%
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	0.00	0.11\\
-0.00	0.00	0.16\\
-0.01	0.01	0.27\\
-0.01	0.01	0.43\\
-0.01	0.01	0.61\\
-0.01	0.01	0.77\\
-0.01	0.00	0.88\\
-0.01	-0.00	0.96\\
-0.01	-0.00	1.00\\
-0.01	-0.00	1.02\\
-0.01	-0.00	1.02\\
-0.01	-0.00	1.01\\
-0.01	-0.00	1.00\\
-0.02	-0.00	0.98\\
-0.02	-0.00	0.96\\
-0.01	-0.00	0.94\\
-0.00	-0.00	0.93\\
-0.00	0.01	0.92\\
-0.01	0.03	0.91\\
-0.02	0.03	0.91\\
-0.02	0.01	0.91\\
-0.01	-0.01	0.91\\
-0.01	-0.02	0.93\\
-0.03	-0.01	0.94\\
-0.05	0.05	0.94\\
-0.06	0.12	0.92\\
-0.06	0.18	0.90\\
-0.06	0.21	0.90\\
-0.09	0.22	0.90\\
-0.14	0.21	0.89\\
-0.20	0.21	0.88\\
-0.27	0.22	0.88\\
-0.31	0.24	0.89\\
-0.32	0.25	0.89\\
-0.33	0.27	0.89\\
-0.34	0.27	0.89\\
-0.33	0.29	0.90\\
-0.30	0.29	0.91\\
-0.25	0.29	0.92\\
-0.19	0.27	0.94\\
-0.13	0.21	0.95\\
-0.07	0.12	0.95\\
-0.02	0.00	0.95\\
0.02	-0.12	0.93\\
0.05	-0.25	0.92\\
0.05	-0.37	0.91\\
0.06	-0.49	0.91\\
0.06	-0.59	0.91\\
0.04	-0.67	0.91\\
-0.00	-0.71	0.92\\
-0.05	-0.69	0.93\\
-0.10	-0.64	0.93\\
-0.15	-0.57	0.93\\
-0.20	-0.46	0.93\\
-0.25	-0.34	0.93\\
-0.29	-0.22	0.92\\
-0.32	-0.10	0.91\\
-0.33	0.02	0.90\\
-0.33	0.15	0.91\\
-0.30	0.29	0.91\\
-0.24	0.43	0.90\\
-0.16	0.59	0.89\\
-0.07	0.76	0.88\\
0.03	0.93	0.88\\
0.12	1.08	0.88\\
0.21	1.19	0.89\\
0.30	1.28	0.91\\
0.39	1.31	0.93\\
0.48	1.30	0.94\\
0.56	1.25	0.95\\
0.63	1.17	0.95\\
0.68	1.03	0.95\\
0.68	0.85	0.94\\
0.64	0.63	0.93\\
0.58	0.39	0.91\\
0.49	0.11	0.86\\
0.39	-0.17	0.83\\
0.28	-0.46	0.80\\
0.16	-0.73	0.79\\
0.04	-0.97	0.81\\
-0.10	-1.20	0.85\\
-0.25	-1.38	0.88\\
-0.42	-1.55	0.88\\
-0.58	-1.68	0.88\\
-0.73	-1.77	0.89\\
-0.89	-1.81	0.91\\
-1.03	-1.78	0.92\\
-1.16	-1.70	0.93\\
-1.29	-1.54	0.94\\
-1.39	-1.32	0.93\\
-1.47	-1.05	0.89\\
-1.52	-0.74	0.84\\
-1.53	-0.41	0.81\\
-1.50	-0.11	0.79\\
-1.43	0.20	0.80\\
-1.34	0.50	0.81\\
-1.21	0.79	0.82\\
-1.04	1.06	0.84\\
-0.84	1.31	0.84\\
-0.63	1.54	0.84\\
-0.43	1.72	0.85\\
-0.20	1.86	0.86\\
0.05	1.96	0.83\\
0.31	2.02	0.81\\
0.53	2.04	0.82\\
0.71	2.04	0.85\\
0.85	1.99	0.89\\
0.95	1.90	0.93\\
1.03	1.76	0.95\\
1.09	1.60	0.96\\
1.12	1.43	0.97\\
1.09	1.24	0.96\\
1.03	1.02	0.95\\
0.93	0.78	0.93\\
0.78	0.51	0.88\\
0.61	0.24	0.82\\
0.43	-0.03	0.78\\
0.27	-0.29	0.77\\
0.13	-0.57	0.78\\
0.00	-0.82	0.82\\
-0.13	-1.05	0.85\\
-0.26	-1.26	0.88\\
-0.38	-1.45	0.89\\
-0.47	-1.58	0.91\\
-0.51	-1.66	0.94\\
-0.53	-1.69	0.98\\
-0.52	-1.66	1.00\\
-0.48	-1.57	1.01\\
-0.40	-1.41	1.01\\
-0.33	-1.20	0.98\\
-0.26	-0.93	0.92\\
-0.19	-0.65	0.87\\
-0.11	-0.35	0.82\\
-0.02	-0.06	0.79\\
0.08	0.24	0.79\\
0.16	0.56	0.80\\
0.26	0.90	0.80\\
0.34	1.23	0.78\\
0.42	1.53	0.79\\
0.51	1.81	0.80\\
0.57	2.07	0.80\\
0.60	2.33	0.80\\
0.59	2.54	0.81\\
0.58	2.71	0.83\\
0.54	2.83	0.87\\
0.48	2.89	0.91\\
0.40	2.88	0.94\\
0.29	2.82	0.96\\
0.18	2.69	0.96\\
0.06	2.49	0.95\\
-0.06	2.24	0.94\\
-0.18	1.94	0.89\\
-0.30	1.60	0.84\\
-0.42	1.24	0.78\\
-0.53	0.88	0.72\\
-0.62	0.49	0.70\\
-0.68	0.09	0.68\\
-0.70	-0.31	0.68\\
-0.67	-0.69	0.69\\
-0.62	-1.06	0.73\\
-0.58	-1.38	0.79\\
-0.55	-1.67	0.86\\
-0.57	-1.92	0.91\\
-0.60	-2.15	0.94\\
-0.66	-2.36	0.95\\
-0.71	-2.52	0.94\\
-0.77	-2.65	0.95\\
-0.82	-2.72	0.95\\
-0.85	-2.74	0.95\\
-0.85	-2.69	0.95\\
-0.84	-2.59	0.95\\
-0.81	-2.44	0.95\\
-0.78	-2.25	0.95\\
-0.73	-2.00	0.94\\
-0.64	-1.71	0.92\\
-0.52	-1.38	0.87\\
-0.38	-1.04	0.81\\
-0.21	-0.66	0.77\\
-0.02	-0.28	0.74\\
0.21	0.14	0.71\\
0.40	0.53	0.66\\
0.56	0.92	0.64\\
0.66	1.30	0.68\\
0.73	1.69	0.74\\
0.78	2.07	0.75\\
0.81	2.43	0.75\\
0.82	2.76	0.76\\
0.77	3.05	0.80\\
0.68	3.18	0.84\\
0.57	3.14	0.88\\
0.44	3.06	0.88\\
0.31	2.93	0.88\\
0.18	2.75	0.89\\
0.05	2.54	0.85\\
-0.08	2.29	0.82\\
-0.20	2.02	0.75\\
-0.31	1.71	0.72\\
-0.44	1.34	0.71\\
-0.58	0.94	0.70\\
-0.72	0.53	0.66\\
-0.85	0.10	0.61\\
-0.96	-0.31	0.62\\
-1.07	-0.73	0.65\\
-1.18	-1.10	0.69\\
-1.29	-1.46	0.74\\
-1.36	-1.79	0.78\\
-1.38	-2.11	0.83\\
-1.35	-2.37	0.88\\
-1.28	-2.56	0.95\\
-1.18	-2.70	1.01\\
-1.06	-2.74	1.06\\
-0.90	-2.70	1.08\\
-0.69	-2.62	1.07\\
-0.47	-2.51	0.95\\
-0.22	-2.38	0.68\\
0.04	-2.23	0.31\\
0.16	-2.15	0.09\\
0.16	-2.15	0.09\\
0.16	-2.15	0.09\\
0.16	-2.15	0.09\\
0.16	-2.15	0.09\\
0.16	-2.15	0.09\\
0.16	-2.15	0.09\\
0.16	-2.15	0.09\\
};
 \addlegendentry{Trajectory without adaptive weights}
 
\addplot3[only marks, mark=*, mark options={}, mark size=0.5000pt, draw=gray] table[row sep=crcr]{%
x	y	z\\
-2.75	0.05	0.54\\
-2.74	0.01	1.31\\
-2.74	-0.07	0.92\\
-2.73	-0.14	0.54\\
-2.74	-0.19	1.31\\
-2.75	-0.26	0.92\\
-2.73	-0.34	0.54\\
-2.76	-0.39	1.31\\
-2.74	-0.46	0.92\\
-2.74	-0.54	0.53\\
-2.73	-0.58	1.31\\
-2.75	-0.67	0.92\\
-2.74	-0.75	0.53\\
-2.75	-0.80	1.33\\
-2.75	-0.88	0.92\\
-2.75	-0.96	0.52\\
-2.73	-1.01	1.33\\
-2.75	-1.10	0.92\\
-2.75	-1.19	0.51\\
-2.75	-1.24	1.35\\
-2.75	-1.33	0.92\\
-2.76	-1.44	0.49\\
-2.73	-1.48	1.36\\
-2.75	-1.59	0.93\\
-2.75	-1.69	0.48\\
-2.75	-1.75	1.38\\
-2.74	-1.86	0.93\\
-2.76	-1.98	0.45\\
-2.74	-2.04	1.41\\
-2.74	-2.16	0.93\\
-2.75	-2.29	0.43\\
-2.74	-2.36	1.44\\
-2.74	-2.49	0.93\\
-2.74	-2.64	0.40\\
-2.74	-2.73	1.48\\
-2.75	-2.89	0.94\\
-2.75	-3.05	0.36\\
-2.74	-3.14	1.52\\
-2.67	-3.25	0.94\\
-2.53	-3.26	0.36\\
-2.46	-3.26	1.51\\
-2.31	-3.25	0.93\\
-2.18	-3.26	0.38\\
-2.11	-3.26	1.48\\
-1.98	-3.26	0.93\\
-1.86	-3.25	0.40\\
-1.79	-3.26	1.45\\
-1.68	-3.27	0.92\\
-1.56	-3.26	0.42\\
-1.50	-3.26	1.43\\
-1.39	-3.26	0.92\\
-1.29	-3.26	0.43\\
-1.23	-3.27	1.41\\
-1.12	-3.26	0.92\\
-1.02	-3.26	0.44\\
-0.96	-3.26	1.39\\
-0.87	-3.26	0.91\\
-0.77	-3.25	0.44\\
-0.72	-3.26	1.38\\
-0.63	-3.27	0.91\\
-0.53	-3.26	0.45\\
-0.48	-3.27	1.38\\
-0.38	-3.26	0.91\\
-0.29	-3.26	0.45\\
-0.24	-3.26	1.37\\
-0.15	-3.27	0.91\\
-0.06	-3.25	0.45\\
-0.01	-3.26	1.37\\
0.08	-3.25	0.91\\
0.18	-3.25	0.45\\
0.23	-3.26	1.37\\
0.32	-3.25	0.91\\
0.42	-3.28	0.44\\
0.47	-3.27	1.37\\
0.56	-3.26	0.91\\
0.65	-3.27	0.44\\
0.71	-3.26	1.38\\
0.80	-3.27	0.91\\
0.90	-3.27	0.43\\
0.96	-3.28	1.39\\
1.05	-3.26	0.91\\
1.16	-3.27	0.42\\
1.21	-3.26	1.40\\
1.32	-3.26	0.91\\
1.43	-3.26	0.41\\
1.49	-3.26	1.41\\
1.61	-3.27	0.91\\
1.71	-3.25	0.39\\
1.78	-3.25	1.43\\
1.90	-3.26	0.91\\
2.03	-3.25	0.37\\
2.10	-3.26	1.46\\
2.23	-3.26	0.91\\
2.36	-3.25	0.35\\
2.45	-3.26	1.49\\
2.60	-3.27	0.91\\
2.75	-3.26	0.32\\
2.85	-3.28	1.53\\
3.00	-3.26	0.92\\
3.17	-3.26	0.28\\
3.26	-3.25	1.57\\
3.47	-3.26	0.92\\
3.66	-3.25	0.23\\
3.78	-3.26	1.63\\
4.01	-3.26	1.11\\
4.19	-3.21	0.74\\
4.19	-3.03	0.38\\
4.20	-2.95	1.83\\
4.19	-2.76	1.10\\
4.20	-2.60	0.40\\
4.21	-2.52	1.79\\
4.21	-2.36	1.09\\
4.20	-2.20	0.42\\
4.21	-2.13	1.76\\
4.20	-1.98	1.08\\
4.20	-1.83	0.44\\
4.21	-1.76	1.73\\
4.21	-1.62	1.08\\
4.20	-1.48	0.45\\
4.20	-1.41	1.70\\
4.20	-1.28	1.07\\
4.20	-1.15	0.46\\
4.21	-1.09	1.69\\
4.22	-0.96	1.07\\
4.21	-0.83	0.47\\
4.21	-0.77	1.68\\
4.20	-0.64	1.07\\
4.22	-0.52	0.47\\
4.21	-0.46	1.67\\
4.21	-0.34	1.07\\
4.20	-0.22	0.48\\
4.21	-0.16	1.67\\
4.20	-0.04	1.07\\
4.21	0.09	0.48\\
4.20	0.14	1.66\\
4.20	0.27	1.07\\
4.19	0.39	0.48\\
4.20	0.45	1.67\\
4.20	0.57	1.07\\
4.21	0.70	0.47\\
4.20	0.75	1.68\\
4.19	0.88	1.07\\
4.20	1.01	0.47\\
4.20	1.07	1.69\\
4.21	1.20	1.08\\
4.19	1.33	0.46\\
4.20	1.40	1.71\\
4.20	1.53	1.09\\
4.21	1.68	0.45\\
4.20	1.74	1.74\\
4.20	1.89	1.09\\
4.20	2.03	0.44\\
4.21	2.10	1.77\\
4.21	2.26	1.10\\
4.21	2.42	0.43\\
4.19	2.49	1.80\\
4.20	2.66	1.12\\
4.21	2.85	0.41\\
4.21	2.93	1.85\\
4.21	3.11	1.13\\
4.22	3.31	0.58\\
4.21	3.39	2.31\\
4.20	3.59	1.93\\
4.07	3.68	1.53\\
3.83	3.68	0.95\\
3.61	3.68	0.23\\
3.53	3.69	1.67\\
3.33	3.69	0.95\\
3.14	3.69	0.27\\
3.05	3.69	1.62\\
2.87	3.69	0.95\\
2.71	3.69	0.30\\
2.63	3.69	1.58\\
2.47	3.69	0.94\\
2.31	3.69	0.33\\
2.25	3.70	1.55\\
2.10	3.68	0.94\\
1.96	3.69	0.36\\
1.91	3.71	1.53\\
1.77	3.69	0.94\\
1.64	3.70	0.37\\
1.58	3.70	1.51\\
1.45	3.69	0.94\\
1.33	3.69	0.39\\
1.27	3.67	1.49\\
1.16	3.70	0.94\\
1.04	3.69	0.40\\
0.98	3.68	1.48\\
0.87	3.69	0.94\\
0.76	3.68	0.41\\
0.71	3.69	1.47\\
0.60	3.69	0.94\\
0.48	3.69	0.42\\
0.43	3.67	1.46\\
0.33	3.70	0.94\\
0.22	3.69	0.42\\
0.17	3.69	1.46\\
0.06	3.68	0.94\\
-0.04	3.69	0.43\\
-0.09	3.70	1.46\\
-0.20	3.69	0.94\\
-0.31	3.68	0.43\\
-0.36	3.70	1.47\\
-0.47	3.69	0.94\\
-0.58	3.68	0.42\\
-0.62	3.68	1.47\\
-0.74	3.69	0.95\\
-0.85	3.69	0.42\\
-0.90	3.69	1.48\\
-1.02	3.69	0.95\\
-1.13	3.69	0.41\\
-1.19	3.70	1.50\\
-1.30	3.69	0.95\\
-1.43	3.69	0.40\\
-1.49	3.69	1.51\\
-1.61	3.70	0.96\\
-1.74	3.68	0.39\\
-1.80	3.69	1.53\\
-1.93	3.69	0.96\\
-2.07	3.69	0.37\\
-2.14	3.69	1.56\\
-2.29	3.70	0.96\\
-2.43	3.69	0.35\\
-2.50	3.69	1.59\\
-2.66	3.68	0.97\\
-2.75	3.58	0.34\\
-2.76	3.49	1.59\\
-2.74	3.27	0.96\\
-2.75	3.10	0.38\\
-2.74	3.01	1.53\\
-2.75	2.84	0.96\\
-2.75	2.69	0.42\\
-2.74	2.60	1.48\\
-2.74	2.46	0.95\\
-2.74	2.32	0.45\\
-2.75	2.26	1.45\\
-2.74	2.12	0.94\\
-2.75	2.01	0.47\\
-2.75	1.95	1.42\\
-2.74	1.83	0.94\\
-2.75	1.72	0.49\\
-2.74	1.66	1.39\\
-2.75	1.56	0.94\\
-2.74	1.46	0.50\\
-2.76	1.42	1.37\\
-2.73	1.31	0.93\\
-2.74	1.21	0.51\\
-2.74	1.17	1.35\\
-2.73	1.08	0.93\\
-2.75	0.99	0.52\\
-2.75	0.95	1.34\\
-2.74	0.86	0.93\\
-2.75	0.78	0.53\\
-2.74	0.73	1.33\\
-2.75	0.65	0.93\\
-2.75	0.57	0.54\\
-2.73	0.52	1.32\\
-2.75	0.45	0.93\\
-2.74	0.37	0.54\\
-2.74	0.32	1.31\\
-2.75	0.25	0.93\\
-2.75	0.17	0.54\\
-2.74	0.13	1.31\\
-2.72	0.05	0.92\\
-2.74	-0.24	0.79\\
-2.74	-0.26	1.49\\
-2.75	-0.34	1.14\\
-2.75	-0.41	0.79\\
-2.75	-0.44	1.49\\
-2.74	-0.52	1.14\\
-2.74	-0.59	0.79\\
-2.74	-0.62	1.50\\
-2.73	-0.69	1.15\\
-2.74	-0.77	0.79\\
-2.74	-0.80	1.51\\
-2.74	-0.88	1.15\\
-2.74	-0.96	0.79\\
-2.74	-0.99	1.52\\
-2.73	-1.07	1.15\\
-2.73	-1.15	0.79\\
-2.73	-1.18	1.53\\
-2.74	-1.27	1.16\\
-2.75	-1.36	0.78\\
-2.74	-1.39	1.54\\
-2.74	-1.48	1.16\\
-2.74	-1.57	0.77\\
-2.76	-1.62	1.57\\
-2.75	-1.71	1.17\\
-2.74	-1.80	0.76\\
-2.74	-1.85	1.58\\
-2.74	-1.95	1.17\\
-2.74	-2.05	0.75\\
-2.73	-2.10	1.61\\
-2.73	-2.22	1.18\\
-2.75	-2.34	0.73\\
-2.75	-2.41	1.65\\
-2.74	-2.53	1.19\\
-2.75	-2.66	0.71\\
-2.73	-2.72	1.68\\
-2.75	-2.88	1.20\\
-2.74	-3.01	0.69\\
-2.73	-3.10	1.73\\
-2.74	-3.27	1.21\\
-2.61	-3.27	0.67\\
-2.53	-3.27	1.73\\
-2.40	-3.27	1.19\\
-2.29	-3.28	0.69\\
-2.21	-3.28	1.69\\
-2.10	-3.29	1.18\\
-1.99	-3.28	0.70\\
-1.92	-3.28	1.66\\
-1.81	-3.27	1.17\\
-1.72	-3.28	0.70\\
-1.64	-3.27	1.63\\
-1.55	-3.27	1.16\\
-1.46	-3.27	0.71\\
-1.40	-3.28	1.61\\
-1.31	-3.28	1.15\\
-1.22	-3.26	0.72\\
-1.15	-3.27	1.59\\
-1.07	-3.27	1.15\\
-0.99	-3.28	0.71\\
-0.92	-3.27	1.57\\
-0.85	-3.27	1.14\\
-0.77	-3.29	0.71\\
-0.71	-3.28	1.56\\
-0.63	-3.28	1.13\\
-0.55	-3.28	0.71\\
-0.49	-3.27	1.55\\
-0.41	-3.28	1.13\\
-0.34	-3.26	0.71\\
-0.28	-3.27	1.54\\
-0.20	-3.27	1.12\\
-0.13	-3.27	0.70\\
-0.06	-3.27	1.54\\
0.01	-3.27	1.11\\
0.09	-3.28	0.69\\
0.15	-3.26	1.53\\
0.23	-3.29	1.11\\
0.30	-3.28	0.68\\
0.37	-3.28	1.54\\
0.45	-3.27	1.10\\
0.53	-3.28	0.67\\
0.60	-3.27	1.54\\
0.68	-3.27	1.10\\
0.76	-3.27	0.66\\
0.84	-3.28	1.54\\
0.92	-3.28	1.09\\
1.00	-3.27	0.64\\
1.09	-3.29	1.55\\
1.18	-3.28	1.09\\
1.26	-3.26	0.62\\
1.35	-3.28	1.56\\
1.44	-3.27	1.08\\
1.54	-3.27	0.59\\
1.63	-3.27	1.57\\
1.74	-3.27	1.08\\
1.85	-3.27	0.56\\
1.95	-3.27	1.60\\
2.07	-3.28	1.07\\
2.19	-3.28	0.53\\
2.31	-3.28	1.62\\
2.42	-3.27	1.06\\
2.56	-3.27	0.49\\
2.70	-3.28	1.65\\
2.85	-3.28	1.06\\
3.00	-3.27	0.44\\
3.15	-3.28	1.69\\
3.32	-3.27	1.05\\
3.51	-3.27	0.37\\
3.69	-3.27	1.74\\
3.91	-3.28	1.04\\
4.14	-3.28	0.29\\
4.20	-3.19	1.78\\
4.22	-3.04	1.03\\
4.21	-2.89	0.30\\
4.21	-2.76	1.74\\
4.20	-2.61	1.02\\
4.20	-2.47	0.32\\
4.21	-2.36	1.71\\
4.21	-2.22	1.01\\
4.21	-2.09	0.33\\
4.20	-1.98	1.68\\
4.22	-1.86	1.01\\
4.21	-1.73	0.34\\
4.21	-1.63	1.66\\
4.22	-1.51	1.00\\
4.21	-1.38	0.35\\
4.21	-1.29	1.64\\
4.21	-1.17	0.99\\
4.21	-1.05	0.35\\
4.22	-0.96	1.62\\
4.21	-0.84	0.99\\
4.21	-0.72	0.35\\
4.20	-0.63	1.61\\
4.21	-0.52	0.98\\
4.22	-0.40	0.35\\
4.19	-0.31	1.60\\
4.21	-0.20	0.98\\
4.21	-0.08	0.35\\
4.20	0.00	1.60\\
4.20	0.12	0.97\\
4.21	0.25	0.34\\
4.21	0.33	1.60\\
4.21	0.45	0.97\\
4.21	0.58	0.33\\
4.21	0.65	1.61\\
4.21	0.78	0.97\\
4.21	0.92	0.31\\
4.21	0.99	1.62\\
4.21	1.13	0.96\\
4.22	1.27	0.29\\
4.22	1.35	1.63\\
4.23	1.50	0.96\\
4.21	1.64	0.27\\
4.21	1.72	1.64\\
4.21	1.87	0.96\\
4.21	2.04	0.24\\
4.21	2.12	1.67\\
4.21	2.28	0.95\\
4.20	2.45	0.21\\
4.21	2.54	1.69\\
4.22	2.73	1.33\\
4.22	2.93	0.95\\
4.21	3.12	0.55\\
4.21	3.21	2.36\\
4.21	3.43	1.97\\
4.21	3.65	1.57\\
3.98	3.68	1.15\\
3.75	3.68	0.76\\
3.51	3.68	0.38\\
3.43	3.67	2.11\\
3.21	3.67	1.33\\
3.00	3.66	0.61\\
2.93	3.67	2.05\\
2.75	3.68	1.32\\
2.55	3.67	0.63\\
2.49	3.66	2.00\\
2.31	3.67	1.31\\
2.15	3.68	0.66\\
2.09	3.67	1.96\\
1.93	3.68	1.30\\
1.77	3.67	0.68\\
1.73	3.67	1.93\\
1.58	3.68	1.30\\
1.43	3.69	0.69\\
1.39	3.68	1.91\\
1.24	3.68	1.30\\
1.10	3.68	0.71\\
1.06	3.67	1.89\\
0.92	3.66	1.30\\
0.79	3.68	0.72\\
0.75	3.67	1.88\\
0.63	3.69	1.30\\
0.49	3.67	0.73\\
0.46	3.67	1.88\\
0.33	3.67	1.30\\
0.20	3.66	0.75\\
0.17	3.67	1.88\\
0.04	3.68	1.31\\
-0.09	3.66	0.76\\
-0.12	3.67	1.88\\
-0.24	3.66	1.31\\
-0.37	3.68	0.76\\
-0.40	3.67	1.89\\
-0.53	3.67	1.32\\
-0.66	3.68	0.77\\
-0.68	3.68	1.90\\
-0.82	3.68	1.33\\
-0.95	3.68	0.78\\
-0.97	3.68	1.92\\
-1.11	3.66	1.35\\
-1.25	3.67	0.78\\
-1.27	3.68	1.94\\
-1.41	3.68	1.36\\
-1.56	3.69	0.78\\
-1.58	3.68	1.97\\
-1.73	3.68	1.38\\
-1.88	3.68	0.79\\
-1.90	3.68	2.01\\
-2.06	3.67	1.40\\
-2.22	3.68	0.79\\
-2.24	3.66	2.05\\
-2.41	3.68	1.42\\
-2.59	3.68	0.79\\
-2.60	3.65	2.10\\
-2.74	3.59	1.44\\
-2.74	3.32	0.81\\
-2.73	3.26	2.05\\
-2.73	3.02	1.41\\
-2.74	2.81	0.84\\
-2.73	2.77	1.96\\
-2.74	2.58	1.39\\
-2.73	2.38	0.87\\
-2.74	2.36	1.90\\
-2.74	2.20	1.37\\
-2.74	2.04	0.88\\
-2.73	2.00	1.84\\
-2.73	1.85	1.35\\
-2.73	1.72	0.90\\
-2.74	1.70	1.81\\
-2.75	1.58	1.34\\
-2.74	1.44	0.91\\
-2.74	1.42	1.77\\
-2.74	1.30	1.33\\
-2.74	1.19	0.92\\
-2.74	1.17	1.74\\
-2.74	1.06	1.32\\
-2.74	0.96	0.93\\
-2.74	0.94	1.72\\
-2.74	0.84	1.32\\
-2.74	0.74	0.94\\
-2.74	0.72	1.70\\
-2.74	0.63	1.31\\
-2.74	0.54	0.95\\
-2.75	0.52	1.69\\
-2.74	0.43	1.31\\
-2.73	0.35	0.95\\
-2.74	0.32	1.68\\
-2.73	0.24	1.31\\
-2.76	0.16	0.96\\
-2.74	0.14	1.67\\
-2.74	0.06	1.31\\
-2.73	-0.02	0.96\\
-2.75	-0.04	1.67\\
-2.75	-0.12	1.31\\
-2.74	-0.20	0.96\\
-2.76	2.20	1.37\\
-2.76	2.14	0.92\\
-2.75	2.08	0.47\\
-2.77	1.98	1.36\\
-2.76	1.92	0.91\\
-2.76	1.85	0.45\\
-2.76	1.76	1.35\\
-2.76	1.69	0.89\\
-2.77	1.62	0.43\\
-2.77	1.53	1.34\\
-2.75	1.45	1.11\\
-2.76	1.37	0.88\\
-2.76	1.28	0.64\\
-2.76	1.19	0.41\\
-2.76	1.10	1.45\\
-2.75	1.02	1.21\\
-2.77	0.92	0.98\\
-2.76	0.82	0.74\\
-2.74	0.73	0.49\\
-2.76	0.62	0.23\\
-2.76	0.54	1.34\\
-2.74	0.45	1.09\\
-2.76	0.33	0.84\\
-2.74	0.22	0.84\\
-2.74	0.10	0.84\\
-2.77	-0.04	0.83\\
-2.75	-0.17	0.83\\
-2.75	-0.31	0.83\\
-2.77	-0.46	0.83\\
-2.76	-0.60	0.83\\
-2.74	-0.74	0.83\\
-2.75	-0.92	0.83\\
-2.75	-1.08	0.98\\
-2.76	-1.26	1.30\\
-2.76	-1.44	1.65\\
-2.75	-1.80	0.48\\
-2.76	-2.02	0.83\\
-2.75	-2.24	1.20\\
-2.76	-2.48	1.60\\
-2.75	-3.01	0.21\\
-2.74	-3.26	1.05\\
-2.56	-3.26	1.48\\
-2.39	-3.26	1.91\\
-2.03	-3.27	0.46\\
-1.87	-3.25	0.88\\
-1.72	-3.26	1.29\\
-1.58	-3.27	1.69\\
-1.23	-3.26	0.33\\
-1.09	-3.26	0.73\\
-0.96	-3.26	1.12\\
-0.83	-3.27	1.51\\
-0.69	-3.27	1.71\\
-0.53	-3.27	1.72\\
-0.38	-3.28	1.73\\
-0.23	-3.27	1.74\\
-0.07	-3.24	1.75\\
0.08	-3.25	1.76\\
0.22	-3.27	1.77\\
0.37	-3.27	1.78\\
0.52	-3.26	1.80\\
0.67	-3.27	1.81\\
0.82	-3.27	1.83\\
0.97	-3.25	1.84\\
1.12	-3.27	1.86\\
1.28	-3.28	1.89\\
1.43	-3.27	1.90\\
1.63	-3.26	1.54\\
1.82	-3.27	1.18\\
2.03	-3.26	0.81\\
2.23	-3.25	0.44\\
2.13	-3.27	2.21\\
2.34	-3.26	1.84\\
2.56	-3.27	1.47\\
2.78	-3.26	1.09\\
3.01	-3.26	0.70\\
3.25	-3.26	0.29\\
3.11	-3.26	2.18\\
3.36	-3.26	1.80\\
3.62	-3.26	1.40\\
3.86	-3.27	1.21\\
4.07	-3.26	1.23\\
4.19	-3.11	1.25\\
4.20	-2.79	1.04\\
4.19	-2.43	0.65\\
4.20	-2.13	0.28\\
4.18	-2.29	2.09\\
4.19	-1.99	1.67\\
4.19	-1.68	1.10\\
4.20	-1.38	0.40\\
4.19	-1.48	1.84\\
4.19	-1.19	1.13\\
4.19	-0.92	0.47\\
4.20	-1.02	1.83\\
4.18	-0.74	1.15\\
4.19	-0.51	0.52\\
4.18	-0.58	1.81\\
4.20	-0.36	1.17\\
4.20	-0.14	0.57\\
4.20	-0.21	1.81\\
4.20	0.00	1.19\\
4.19	0.21	0.61\\
4.19	0.15	1.80\\
4.20	0.34	1.21\\
4.21	0.52	0.65\\
4.19	0.47	1.80\\
4.19	0.66	1.23\\
4.20	0.82	0.68\\
4.20	0.78	1.81\\
4.19	0.95	1.25\\
4.19	1.12	0.71\\
4.20	1.08	1.81\\
4.19	1.24	1.26\\
4.21	1.39	0.73\\
4.19	1.37	1.82\\
4.19	1.52	1.28\\
4.20	1.67	0.76\\
4.19	1.64	1.83\\
4.21	1.79	1.30\\
4.18	1.94	0.78\\
4.21	1.92	1.85\\
4.19	2.06	1.31\\
4.19	2.20	0.79\\
4.19	2.19	1.87\\
4.19	2.33	1.33\\
4.19	2.47	0.81\\
4.20	2.47	1.89\\
4.19	2.61	1.35\\
4.18	2.74	0.82\\
4.19	2.75	1.91\\
4.19	2.89	1.37\\
4.20	3.03	0.83\\
4.20	3.04	1.95\\
4.19	3.18	1.39\\
4.20	3.32	0.84\\
4.19	3.34	1.98\\
4.19	3.48	1.41\\
4.20	3.63	0.85\\
4.21	3.67	2.02\\
3.94	3.69	1.40\\
3.68	3.69	0.86\\
3.59	3.69	1.88\\
3.37	3.69	1.34\\
3.17	3.69	0.87\\
3.09	3.68	1.77\\
2.91	3.68	1.29\\
2.77	3.69	0.87\\
2.70	3.68	1.68\\
2.56	3.68	1.26\\
2.45	3.69	0.88\\
2.38	3.69	1.61\\
2.28	3.69	1.23\\
2.18	3.69	0.88\\
2.11	3.68	1.55\\
2.02	3.69	1.20\\
1.95	3.70	0.88\\
1.89	3.69	1.51\\
1.81	3.69	1.18\\
1.74	3.68	0.88\\
1.68	3.68	1.47\\
1.61	3.68	1.16\\
1.56	3.69	0.87\\
1.49	3.68	1.43\\
1.45	3.69	1.15\\
1.39	3.68	0.87\\
1.34	3.70	1.41\\
1.29	3.70	1.13\\
1.24	3.69	0.87\\
1.19	3.70	1.39\\
1.14	3.68	1.11\\
1.10	3.68	0.86\\
1.04	3.68	1.36\\
1.00	3.69	1.10\\
0.97	3.69	0.85\\
0.90	3.68	1.34\\
0.87	3.68	1.09\\
0.84	3.69	0.85\\
0.78	3.68	1.32\\
0.75	3.69	1.08\\
0.72	3.68	0.84\\
0.65	3.68	1.31\\
0.63	3.69	1.07\\
0.60	3.69	0.83\\
0.53	3.68	1.30\\
0.51	3.69	1.06\\
0.48	3.69	0.82\\
0.41	3.70	1.29\\
0.39	3.69	1.05\\
0.36	3.68	0.81\\
0.29	3.69	1.28\\
0.27	3.69	1.04\\
0.24	3.68	0.80\\
0.17	3.69	1.27\\
0.15	3.68	1.03\\
0.12	3.68	0.79\\
0.05	3.68	1.26\\
0.03	3.69	1.02\\
-0.00	3.69	0.77\\
-0.08	3.69	1.25\\
-0.10	3.68	1.00\\
-0.13	3.69	0.76\\
-0.21	3.69	1.25\\
-0.23	3.68	0.99\\
-0.26	3.69	0.74\\
-0.35	3.69	1.24\\
-0.38	3.69	0.98\\
-0.40	3.68	0.72\\
-0.49	3.68	1.24\\
-0.53	3.70	0.97\\
-0.56	3.70	0.70\\
-0.66	3.69	1.24\\
-0.69	3.68	0.96\\
-0.73	3.69	0.67\\
-0.83	3.69	1.24\\
-0.87	3.69	0.94\\
-0.91	3.69	0.64\\
-1.03	3.69	1.24\\
-1.07	3.69	0.93\\
-1.11	3.69	0.61\\
-1.24	3.68	1.25\\
-1.29	3.68	0.91\\
-1.34	3.69	0.57\\
-1.51	3.69	1.25\\
-1.57	3.69	0.89\\
-1.63	3.70	0.51\\
-1.81	3.69	1.26\\
-1.87	3.68	0.87\\
-1.94	3.68	0.46\\
-2.16	3.68	1.28\\
-2.24	3.68	0.84\\
-2.36	3.70	0.37\\
-2.62	3.68	1.30\\
-2.75	3.69	0.80\\
-2.76	3.64	0.29\\
-2.75	3.47	1.28\\
-2.75	3.42	0.78\\
-2.76	3.36	0.29\\
-2.75	3.21	1.25\\
-2.76	3.16	0.77\\
-2.74	3.09	0.29\\
-2.76	2.96	1.22\\
-2.74	2.90	0.75\\
-2.75	2.85	0.28\\
-2.74	2.72	1.19\\
-2.77	2.67	0.73\\
-2.76	2.61	0.27\\
-2.76	2.49	1.17\\
-2.76	2.43	0.72\\
-2.75	2.37	0.26\\
-2.75	2.26	1.15\\
-2.74	1.47	0.98\\
-2.75	1.42	0.65\\
-2.73	1.36	1.31\\
-2.74	1.30	0.97\\
-2.72	1.25	0.64\\
-2.74	1.19	1.30\\
-2.73	1.13	0.96\\
-2.72	1.08	0.63\\
-2.73	1.02	1.29\\
-2.74	0.96	0.96\\
-2.73	0.91	0.62\\
-2.73	0.84	1.29\\
-2.73	0.79	0.95\\
-2.74	0.73	0.60\\
-2.73	0.66	1.29\\
-2.74	0.61	0.94\\
-2.74	0.55	0.59\\
-2.73	0.48	1.29\\
-2.73	0.42	0.93\\
-2.73	0.36	0.57\\
-2.75	0.27	1.30\\
-2.74	0.21	0.93\\
-2.73	0.15	0.55\\
-2.75	0.06	1.30\\
-2.74	-0.00	0.92\\
-2.72	-0.06	0.53\\
-2.73	-0.16	1.31\\
-2.74	-0.24	0.91\\
-2.73	-0.31	0.50\\
-2.73	-0.41	1.32\\
-2.74	-0.50	0.90\\
-2.73	-0.57	0.47\\
-2.74	-0.69	1.33\\
-2.74	-0.78	0.89\\
-2.72	-0.87	0.44\\
-2.73	-1.00	1.35\\
-2.73	-1.10	0.88\\
-2.74	-1.22	0.39\\
-2.74	-1.37	1.38\\
-2.72	-1.47	0.87\\
-2.73	-1.62	0.33\\
-2.74	-1.79	1.41\\
-2.73	-1.94	0.86\\
-2.74	-2.11	0.26\\
-2.73	-2.29	1.45\\
-2.74	-2.51	0.84\\
-2.73	-2.73	0.50\\
-2.74	-2.99	2.05\\
-2.72	-3.24	1.72\\
-2.56	-3.22	1.34\\
-2.42	-3.23	0.98\\
-2.28	-3.23	0.63\\
-2.14	-3.24	0.29\\
-2.01	-3.23	1.83\\
-1.88	-3.24	1.47\\
-1.75	-3.23	1.13\\
-1.61	-3.23	0.79\\
-1.48	-3.23	0.46\\
-1.38	-3.23	1.95\\
-1.25	-3.25	1.61\\
-1.12	-3.22	1.27\\
-0.99	-3.22	0.94\\
-0.87	-3.23	0.62\\
-0.74	-3.24	0.29\\
-0.65	-3.22	1.75\\
-0.53	-3.23	1.42\\
-0.40	-3.24	1.09\\
-0.27	-3.22	0.77\\
-0.15	-3.22	0.45\\
-0.06	-3.23	1.91\\
0.06	-3.23	1.57\\
0.19	-3.23	1.25\\
0.32	-3.22	0.92\\
0.46	-3.24	0.60\\
0.59	-3.23	0.26\\
0.66	-3.22	1.75\\
0.81	-3.24	1.42\\
0.94	-3.22	1.09\\
1.08	-3.22	0.75\\
1.23	-3.24	0.41\\
1.30	-3.22	1.96\\
1.45	-3.23	1.62\\
1.61	-3.24	1.27\\
1.76	-3.22	0.92\\
1.93	-3.22	0.57\\
2.10	-3.22	0.56\\
2.27	-3.23	0.56\\
2.46	-3.24	0.55\\
2.64	-3.23	0.55\\
2.83	-3.23	0.54\\
3.03	-3.23	0.54\\
3.24	-3.23	0.53\\
3.46	-3.23	0.53\\
3.68	-3.22	0.52\\
3.93	-3.24	0.52\\
4.18	-3.23	0.51\\
4.21	-3.00	0.52\\
4.22	-2.77	0.54\\
4.23	-2.54	0.55\\
4.22	-2.32	0.56\\
4.22	-2.11	0.57\\
4.22	-1.90	0.58\\
4.22	-1.70	0.40\\
4.21	-1.66	2.15\\
4.22	-1.47	1.75\\
4.20	-1.27	1.36\\
4.21	-1.09	0.99\\
4.21	-0.91	0.64\\
4.21	-0.74	0.29\\
4.22	-0.72	1.89\\
4.20	-0.55	1.53\\
4.22	-0.39	1.18\\
4.20	-0.22	0.84\\
4.22	-0.07	0.51\\
4.21	-0.05	2.04\\
4.22	0.10	1.69\\
4.21	0.26	1.19\\
4.23	0.42	0.54\\
4.21	0.44	1.86\\
4.20	0.60	1.20\\
4.22	0.76	0.56\\
4.21	0.77	1.87\\
4.22	0.93	1.21\\
4.24	1.09	0.57\\
4.22	1.10	1.88\\
4.22	1.26	1.23\\
4.22	1.42	0.59\\
4.21	1.43	1.89\\
4.21	1.59	1.24\\
4.22	1.75	0.60\\
4.21	1.76	1.91\\
4.22	1.92	1.26\\
4.22	2.09	0.62\\
4.20	2.09	1.93\\
4.22	2.26	1.28\\
4.21	2.43	0.63\\
4.21	2.43	1.96\\
4.21	2.61	1.30\\
4.22	2.78	0.64\\
4.21	2.79	2.00\\
4.22	2.97	1.33\\
4.22	3.15	0.65\\
4.21	3.15	2.05\\
4.22	3.35	1.36\\
4.23	3.55	0.66\\
4.20	3.54	2.10\\
4.16	3.72	1.38\\
3.78	3.72	0.69\\
3.79	3.72	2.05\\
3.47	3.73	1.34\\
3.18	3.72	0.73\\
3.17	3.73	1.94\\
2.91	3.73	1.31\\
2.68	3.72	0.75\\
2.66	3.72	1.85\\
2.45	3.72	1.28\\
2.26	3.72	0.78\\
2.26	3.73	1.79\\
2.07	3.72	1.27\\
1.90	3.71	0.80\\
1.90	3.72	1.73\\
1.75	3.72	1.25\\
1.60	3.72	0.81\\
1.59	3.72	1.69\\
1.46	3.73	1.24\\
1.33	3.73	0.82\\
1.32	3.72	1.66\\
1.21	3.73	1.23\\
1.09	3.72	0.84\\
1.09	3.74	1.64\\
0.96	3.72	1.22\\
0.86	3.72	0.84\\
0.85	3.73	1.61\\
0.75	3.72	1.22\\
0.65	3.72	0.85\\
0.64	3.73	1.59\\
0.54	3.72	1.21\\
0.45	3.71	0.86\\
0.45	3.74	1.58\\
0.36	3.73	1.21\\
0.27	3.73	0.86\\
0.26	3.74	1.57\\
0.17	3.73	1.21\\
0.09	3.73	0.87\\
0.08	3.74	1.56\\
-0.00	3.73	1.21\\
-0.08	3.72	0.87\\
-0.10	3.74	1.56\\
-0.18	3.72	1.21\\
-0.25	3.73	0.88\\
-0.27	3.72	1.56\\
-0.35	3.72	1.21\\
-0.42	3.73	0.88\\
-0.45	3.72	1.56\\
-0.52	3.72	1.21\\
-0.59	3.73	0.88\\
-0.62	3.73	1.57\\
-0.69	3.73	1.22\\
-0.76	3.73	0.88\\
-0.79	3.73	1.57\\
-0.87	3.72	1.22\\
-0.94	3.71	0.88\\
-0.97	3.73	1.59\\
-1.05	3.73	1.23\\
-1.12	3.72	0.88\\
-1.16	3.72	1.60\\
-1.23	3.72	1.24\\
-1.31	3.72	0.88\\
-1.36	3.73	1.62\\
-1.43	3.72	1.25\\
-1.51	3.72	0.88\\
-1.56	3.73	1.64\\
-1.65	3.73	1.26\\
-1.73	3.72	0.88\\
-1.79	3.73	1.67\\
-1.88	3.73	1.27\\
-1.96	3.72	0.88\\
-2.02	3.72	1.70\\
-2.12	3.71	1.29\\
-2.21	3.71	0.87\\
-2.30	3.73	1.75\\
-2.39	3.72	1.31\\
-2.50	3.72	0.87\\
-2.60	3.73	1.80\\
-2.71	3.72	1.33\\
-2.72	3.62	0.86\\
-2.75	3.55	1.79\\
-2.73	3.42	1.30\\
-2.73	3.31	0.86\\
-2.74	3.24	1.72\\
-2.73	3.14	1.27\\
-2.73	3.05	0.86\\
-2.75	2.98	1.68\\
-2.74	2.89	1.25\\
-2.74	2.81	0.85\\
-2.74	2.74	1.63\\
-2.74	2.66	1.23\\
-2.74	2.59	0.85\\
-2.73	2.51	1.60\\
-2.73	2.44	1.21\\
-2.73	2.37	0.84\\
-2.74	2.31	1.57\\
-2.74	2.25	1.19\\
-2.74	2.19	0.84\\
-2.74	2.12	1.54\\
-2.73	2.06	1.18\\
-2.75	2.00	0.83\\
-2.73	1.93	1.52\\
-2.73	1.88	1.17\\
-2.72	1.82	0.83\\
-2.74	1.76	1.51\\
-2.73	1.70	1.16\\
-2.74	1.65	0.82\\
-2.74	1.59	1.49\\
-2.74	1.53	1.15\\
-2.74	1.48	0.81\\
};
\addlegendentry{Sparse map of the environment}
\end{axis}


\end{tikzpicture}%

==> Tikz/word2_ver2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.25000,0.15000}%
\definecolor{mycolor2}{rgb}{0.90000,0.50000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.6\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
xmin=-2.77,
xmax=4.23,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-4.00,
ymax=4.00,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
zmin=0.00,
zmax=2.36,
zlabel style={font=\color{white!15!black}},
zlabel={z [m]},
view={-39.23}{75.96},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(0.019,1.00)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]




\addplot3 [color=blue, line width=1.0pt]
 table[row sep=crcr] {%
-0.12	-0.37	0.09\\
-0.12	-0.37	0.09\\
-0.12	-0.37	0.09\\
-0.12	-0.37	0.09\\
-0.12	-0.37	0.09\\
-0.12	-0.37	0.09\\
-0.12	-0.37	0.09\\
-0.12	-0.37	0.09\\
-0.12	-0.37	0.09\\
-0.12	-0.37	0.09\\
-0.12	-0.37	0.09\\
-0.12	-0.37	0.09\\
-0.12	-0.37	0.09\\
-0.12	-0.37	0.09\\
-0.12	-0.37	0.09\\
-0.12	-0.37	0.09\\
-0.12	-0.37	0.09\\
-0.12	-0.37	0.09\\
-0.12	-0.37	0.09\\
-0.12	-0.37	0.09\\
-0.12	-0.37	0.09\\
-0.12	-0.37	0.09\\
-0.12	-0.37	0.09\\
-0.12	-0.37	0.09\\
-0.12	-0.37	0.09\\
-0.12	-0.37	0.09\\
-0.12	-0.37	0.09\\
-0.12	-0.36	0.09\\
-0.12	-0.36	0.09\\
-0.12	-0.36	0.09\\
-0.12	-0.36	0.09\\
-0.12	-0.36	0.09\\
-0.12	-0.36	0.09\\
-0.12	-0.36	0.09\\
-0.12	-0.36	0.09\\
-0.12	-0.36	0.09\\
-0.12	-0.36	0.09\\
-0.12	-0.36	0.09\\
-0.12	-0.36	0.09\\
-0.13	-0.36	0.09\\
-0.13	-0.36	0.09\\
-0.13	-0.36	0.09\\
-0.13	-0.36	0.09\\
-0.13	-0.36	0.09\\
-0.13	-0.36	0.09\\
-0.13	-0.36	0.09\\
-0.13	-0.36	0.09\\
-0.12	-0.36	0.09\\
-0.12	-0.36	0.10\\
-0.12	-0.36	0.10\\
-0.12	-0.34	0.10\\
-0.11	-0.31	0.11\\
-0.10	-0.26	0.11\\
-0.08	-0.20	0.11\\
-0.06	-0.13	0.11\\
-0.04	-0.07	0.13\\
-0.03	-0.02	0.15\\
-0.01	0.02	0.18\\
-0.01	0.04	0.25\\
-0.00	0.05	0.33\\
-0.00	0.05	0.44\\
-0.00	0.04	0.55\\
-0.01	0.03	0.64\\
-0.01	0.01	0.70\\
-0.01	0.00	0.73\\
-0.01	-0.00	0.73\\
-0.02	-0.01	0.71\\
-0.02	-0.01	0.68\\
-0.02	-0.01	0.65\\
-0.02	-0.01	0.62\\
-0.02	-0.01	0.61\\
-0.02	-0.01	0.60\\
-0.02	-0.01	0.61\\
-0.02	-0.01	0.63\\
-0.02	-0.01	0.65\\
-0.02	-0.00	0.67\\
-0.02	-0.00	0.69\\
-0.01	-0.00	0.71\\
-0.01	-0.00	0.72\\
-0.01	-0.00	0.72\\
-0.01	-0.00	0.72\\
-0.01	-0.00	0.72\\
-0.01	-0.00	0.72\\
-0.01	-0.00	0.72\\
-0.02	-0.00	0.72\\
-0.02	-0.00	0.72\\
-0.02	-0.00	0.73\\
-0.02	-0.00	0.74\\
-0.01	-0.00	0.75\\
-0.01	-0.00	0.76\\
-0.02	0.01	0.77\\
-0.03	0.02	0.78\\
-0.06	0.05	0.77\\
-0.09	0.08	0.75\\
-0.12	0.12	0.74\\
-0.18	0.15	0.73\\
-0.25	0.16	0.74\\
-0.34	0.16	0.74\\
-0.43	0.15	0.74\\
-0.53	0.13	0.75\\
-0.62	0.10	0.76\\
-0.71	0.06	0.77\\
-0.79	0.00	0.79\\
-0.84	-0.07	0.80\\
-0.86	-0.14	0.80\\
-0.82	-0.20	0.81\\
-0.75	-0.23	0.81\\
-0.66	-0.26	0.81\\
-0.56	-0.29	0.80\\
-0.48	-0.32	0.80\\
-0.41	-0.36	0.80\\
-0.34	-0.42	0.81\\
-0.26	-0.49	0.80\\
-0.16	-0.55	0.80\\
-0.04	-0.60	0.81\\
0.08	-0.62	0.82\\
0.20	-0.62	0.82\\
0.29	-0.61	0.83\\
0.36	-0.61	0.83\\
0.40	-0.59	0.84\\
0.42	-0.57	0.85\\
0.42	-0.54	0.85\\
0.42	-0.47	0.84\\
0.41	-0.38	0.83\\
0.41	-0.28	0.83\\
0.40	-0.18	0.83\\
0.37	-0.07	0.83\\
0.34	0.04	0.83\\
0.33	0.16	0.84\\
0.32	0.28	0.84\\
0.32	0.42	0.84\\
0.31	0.55	0.84\\
0.32	0.69	0.84\\
0.34	0.78	0.84\\
0.38	0.84	0.85\\
0.41	0.86	0.85\\
0.43	0.85	0.86\\
0.41	0.80	0.86\\
0.38	0.72	0.87\\
0.33	0.63	0.85\\
0.28	0.53	0.84\\
0.23	0.40	0.83\\
0.19	0.26	0.83\\
0.18	0.11	0.83\\
0.19	-0.04	0.83\\
0.19	-0.18	0.84\\
0.17	-0.30	0.85\\
0.11	-0.38	0.86\\
0.02	-0.44	0.87\\
-0.07	-0.47	0.88\\
-0.14	-0.47	0.89\\
-0.21	-0.44	0.91\\
-0.27	-0.38	0.92\\
-0.33	-0.30	0.91\\
-0.40	-0.20	0.89\\
-0.46	-0.09	0.88\\
-0.53	0.01	0.88\\
-0.57	0.09	0.86\\
-0.60	0.16	0.86\\
-0.61	0.19	0.87\\
-0.59	0.17	0.88\\
-0.57	0.14	0.88\\
-0.55	0.12	0.87\\
-0.53	0.13	0.87\\
-0.48	0.15	0.87\\
-0.40	0.16	0.86\\
-0.30	0.14	0.86\\
-0.20	0.11	0.87\\
-0.08	0.06	0.88\\
0.04	0.01	0.88\\
0.14	-0.05	0.88\\
0.24	-0.11	0.88\\
0.36	-0.18	0.89\\
0.47	-0.22	0.90\\
0.56	-0.25	0.90\\
0.65	-0.28	0.91\\
0.73	-0.31	0.91\\
0.80	-0.33	0.91\\
0.85	-0.32	0.91\\
0.88	-0.27	0.91\\
0.88	-0.16	0.91\\
0.86	-0.02	0.91\\
0.81	0.17	0.91\\
0.73	0.37	0.89\\
0.64	0.56	0.87\\
0.54	0.71	0.86\\
0.47	0.85	0.86\\
0.43	0.99	0.87\\
0.40	1.10	0.89\\
0.37	1.16	0.90\\
0.32	1.19	0.92\\
0.25	1.19	0.93\\
0.18	1.16	0.94\\
0.10	1.09	0.94\\
0.02	1.00	0.94\\
-0.06	0.90	0.94\\
-0.11	0.77	0.93\\
-0.15	0.63	0.92\\
-0.18	0.47	0.91\\
-0.18	0.32	0.91\\
-0.15	0.17	0.91\\
-0.12	0.03	0.92\\
-0.09	-0.09	0.92\\
-0.08	-0.19	0.92\\
-0.07	-0.26	0.92\\
-0.04	-0.30	0.93\\
0.02	-0.34	0.93\\
0.10	-0.35	0.94\\
0.18	-0.35	0.94\\
0.26	-0.32	0.94\\
0.31	-0.30	0.95\\
0.32	-0.27	0.95\\
0.29	-0.22	0.94\\
0.24	-0.13	0.93\\
0.18	-0.01	0.92\\
0.10	0.11	0.91\\
0.00	0.24	0.90\\
-0.14	0.38	0.89\\
-0.30	0.51	0.88\\
-0.46	0.62	0.86\\
-0.61	0.70	0.87\\
-0.75	0.76	0.88\\
-0.87	0.79	0.89\\
-0.99	0.79	0.91\\
-1.08	0.78	0.93\\
-1.14	0.76	0.95\\
-1.17	0.71	0.97\\
-1.17	0.61	0.97\\
-1.16	0.51	0.97\\
-1.12	0.41	0.96\\
-1.05	0.31	0.95\\
-0.94	0.19	0.94\\
-0.82	0.04	0.93\\
-0.71	-0.11	0.90\\
-0.60	-0.26	0.88\\
-0.51	-0.40	0.88\\
-0.43	-0.51	0.89\\
-0.35	-0.60	0.90\\
-0.26	-0.67	0.91\\
-0.16	-0.73	0.92\\
-0.08	-0.79	0.93\\
-0.03	-0.82	0.94\\
-0.00	-0.82	0.95\\
0.01	-0.81	0.95\\
-0.00	-0.80	0.95\\
-0.04	-0.78	0.94\\
-0.09	-0.75	0.94\\
-0.14	-0.71	0.94\\
-0.22	-0.66	0.94\\
-0.31	-0.60	0.94\\
-0.39	-0.52	0.94\\
-0.46	-0.43	0.94\\
-0.51	-0.34	0.94\\
-0.52	-0.23	0.95\\
-0.50	-0.13	0.95\\
-0.45	-0.03	0.95\\
-0.41	0.06	0.94\\
-0.37	0.12	0.94\\
-0.33	0.15	0.94\\
-0.29	0.14	0.95\\
-0.26	0.08	0.94\\
-0.23	0.01	0.94\\
-0.22	-0.07	0.93\\
-0.21	-0.14	0.93\\
-0.19	-0.20	0.93\\
-0.13	-0.24	0.92\\
-0.07	-0.25	0.93\\
-0.01	-0.25	0.93\\
0.08	-0.22	0.94\\
0.17	-0.20	0.94\\
0.24	-0.18	0.95\\
0.28	-0.17	0.95\\
0.28	-0.17	0.95\\
0.26	-0.17	0.94\\
0.23	-0.15	0.94\\
0.19	-0.12	0.93\\
0.17	-0.07	0.93\\
0.14	0.01	0.92\\
0.09	0.11	0.92\\
0.04	0.21	0.92\\
-0.02	0.29	0.92\\
-0.05	0.36	0.93\\
-0.07	0.41	0.94\\
-0.08	0.46	0.95\\
-0.07	0.50	0.96\\
-0.07	0.54	0.97\\
-0.08	0.56	0.98\\
-0.09	0.56	0.98\\
-0.11	0.56	0.98\\
-0.15	0.56	0.98\\
-0.21	0.55	0.97\\
-0.27	0.52	0.96\\
-0.33	0.50	0.94\\
-0.38	0.46	0.93\\
-0.42	0.43	0.92\\
-0.46	0.38	0.91\\
-0.47	0.32	0.90\\
-0.46	0.24	0.91\\
-0.45	0.16	0.91\\
-0.43	0.11	0.91\\
-0.39	0.09	0.92\\
-0.35	0.10	0.92\\
-0.34	0.11	0.93\\
-0.36	0.11	0.93\\
-0.39	0.12	0.93\\
-0.41	0.12	0.94\\
-0.40	0.11	0.94\\
-0.37	0.08	0.95\\
-0.30	0.04	0.95\\
-0.22	0.00	0.95\\
-0.16	-0.03	0.96\\
-0.09	-0.07	0.96\\
-0.00	-0.10	0.95\\
0.07	-0.11	0.95\\
0.13	-0.11	0.95\\
0.17	-0.10	0.94\\
0.20	-0.08	0.92\\
0.26	-0.08	0.91\\
0.33	-0.10	0.90\\
0.40	-0.12	0.90\\
0.45	-0.14	0.91\\
0.48	-0.14	0.92\\
0.50	-0.14	0.93\\
0.51	-0.16	0.93\\
0.49	-0.18	0.93\\
0.43	-0.21	0.94\\
0.34	-0.22	0.94\\
0.24	-0.20	0.93\\
0.13	-0.18	0.92\\
0.02	-0.16	0.92\\
-0.12	-0.14	0.91\\
-0.26	-0.11	0.88\\
-0.40	-0.09	0.85\\
-0.49	-0.08	0.86\\
-0.55	-0.07	0.87\\
-0.56	-0.07	0.89\\
-0.53	-0.04	0.91\\
-0.46	-0.01	0.93\\
-0.37	0.01	0.94\\
-0.25	-0.01	0.95\\
-0.10	-0.05	0.96\\
0.05	-0.10	0.95\\
0.21	-0.15	0.94\\
0.38	-0.18	0.93\\
0.53	-0.21	0.92\\
0.65	-0.22	0.93\\
0.75	-0.20	0.94\\
0.84	-0.18	0.95\\
0.91	-0.18	0.95\\
0.97	-0.21	0.96\\
1.01	-0.24	0.97\\
1.03	-0.27	0.97\\
1.01	-0.31	0.98\\
0.96	-0.34	0.97\\
0.87	-0.35	0.96\\
0.74	-0.36	0.94\\
0.61	-0.36	0.92\\
0.45	-0.33	0.91\\
0.28	-0.28	0.90\\
0.07	-0.21	0.88\\
-0.15	-0.13	0.85\\
-0.37	-0.03	0.82\\
-0.58	0.05	0.81\\
-0.79	0.15	0.81\\
-0.96	0.23	0.83\\
-1.10	0.30	0.86\\
-1.20	0.35	0.89\\
-1.27	0.40	0.92\\
-1.29	0.42	0.95\\
-1.27	0.45	0.97\\
-1.23	0.47	0.97\\
-1.16	0.48	0.97\\
-1.05	0.46	0.96\\
-0.91	0.43	0.96\\
-0.74	0.37	0.95\\
-0.53	0.29	0.93\\
-0.31	0.20	0.92\\
-0.08	0.09	0.91\\
0.15	-0.04	0.90\\
0.36	-0.18	0.90\\
0.55	-0.32	0.91\\
0.69	-0.46	0.93\\
0.78	-0.60	0.95\\
0.82	-0.73	0.96\\
0.82	-0.84	0.96\\
0.80	-0.93	0.97\\
0.77	-0.97	0.97\\
0.72	-0.97	0.97\\
0.65	-0.94	0.97\\
0.54	-0.89	0.97\\
0.40	-0.83	0.95\\
0.23	-0.77	0.93\\
0.04	-0.70	0.90\\
-0.15	-0.60	0.87\\
-0.35	-0.52	0.86\\
-0.53	-0.44	0.86\\
-0.69	-0.37	0.88\\
-0.82	-0.30	0.90\\
-0.94	-0.23	0.92\\
-1.03	-0.14	0.94\\
-1.08	-0.06	0.95\\
-1.07	0.03	0.96\\
-1.01	0.12	0.96\\
-0.91	0.22	0.97\\
-0.78	0.32	0.97\\
-0.64	0.43	0.97\\
-0.47	0.53	0.95\\
-0.29	0.59	0.93\\
-0.09	0.61	0.92\\
0.13	0.60	0.90\\
0.35	0.57	0.89\\
0.58	0.51	0.89\\
0.81	0.44	0.89\\
1.02	0.34	0.90\\
1.20	0.22	0.91\\
1.32	0.10	0.92\\
1.38	-0.00	0.94\\
1.40	-0.09	0.96\\
1.37	-0.16	0.97\\
1.28	-0.21	0.97\\
1.17	-0.23	0.94\\
1.02	-0.23	0.92\\
0.86	-0.21	0.91\\
0.67	-0.19	0.89\\
0.46	-0.16	0.88\\
0.21	-0.11	0.88\\
-0.08	-0.03	0.85\\
-0.37	0.07	0.81\\
-0.63	0.16	0.80\\
-0.87	0.24	0.81\\
-1.09	0.29	0.84\\
-1.28	0.33	0.87\\
-1.43	0.36	0.91\\
-1.55	0.36	0.95\\
-1.61	0.36	0.98\\
-1.64	0.34	0.99\\
-1.62	0.30	1.00\\
-1.57	0.21	1.00\\
-1.48	0.09	0.97\\
-1.36	-0.04	0.93\\
-1.23	-0.16	0.91\\
-1.08	-0.28	0.89\\
-0.91	-0.38	0.87\\
-0.71	-0.48	0.86\\
-0.48	-0.57	0.85\\
-0.24	-0.64	0.82\\
-0.02	-0.67	0.83\\
0.18	-0.65	0.85\\
0.35	-0.60	0.89\\
0.48	-0.52	0.92\\
0.57	-0.43	0.95\\
0.62	-0.33	0.96\\
0.64	-0.21	0.97\\
0.65	-0.09	0.97\\
0.65	0.04	0.96\\
0.65	0.17	0.95\\
0.63	0.29	0.94\\
0.61	0.41	0.93\\
0.60	0.52	0.93\\
0.58	0.61	0.93\\
0.53	0.68	0.94\\
0.45	0.73	0.94\\
0.37	0.76	0.93\\
0.29	0.78	0.94\\
0.21	0.79	0.94\\
0.11	0.77	0.93\\
0.00	0.74	0.91\\
-0.10	0.69	0.89\\
-0.18	0.62	0.88\\
-0.24	0.51	0.86\\
-0.30	0.40	0.85\\
-0.35	0.30	0.85\\
-0.38	0.20	0.87\\
-0.39	0.10	0.88\\
-0.38	0.01	0.90\\
-0.36	-0.06	0.91\\
-0.33	-0.09	0.92\\
-0.28	-0.12	0.93\\
-0.24	-0.16	0.94\\
-0.22	-0.22	0.95\\
-0.21	-0.30	0.95\\
-0.20	-0.39	0.94\\
-0.21	-0.47	0.93\\
-0.23	-0.55	0.92\\
-0.25	-0.60	0.91\\
-0.28	-0.61	0.90\\
-0.33	-0.58	0.90\\
-0.40	-0.53	0.89\\
-0.48	-0.48	0.88\\
-0.56	-0.41	0.88\\
-0.67	-0.33	0.88\\
-0.79	-0.21	0.84\\
-0.90	-0.06	0.82\\
-0.99	0.10	0.80\\
-1.03	0.23	0.81\\
-1.04	0.36	0.85\\
-1.03	0.45	0.88\\
-1.01	0.52	0.92\\
-0.97	0.55	0.95\\
-0.90	0.55	0.97\\
-0.80	0.52	0.99\\
-0.68	0.47	0.99\\
-0.54	0.41	0.97\\
-0.38	0.35	0.96\\
-0.21	0.30	0.94\\
-0.00	0.27	0.92\\
0.23	0.24	0.89\\
0.48	0.20	0.86\\
0.70	0.14	0.83\\
0.89	0.07	0.84\\
1.02	0.01	0.86\\
1.12	-0.05	0.89\\
1.16	-0.10	0.91\\
1.14	-0.14	0.94\\
1.06	-0.17	0.96\\
0.91	-0.19	0.97\\
0.72	-0.23	0.95\\
0.50	-0.26	0.93\\
0.26	-0.30	0.88\\
-0.00	-0.36	0.82\\
-0.26	-0.43	0.79\\
-0.51	-0.48	0.79\\
-0.78	-0.51	0.79\\
-1.02	-0.53	0.79\\
-1.26	-0.52	0.81\\
-1.47	-0.50	0.84\\
-1.67	-0.48	0.86\\
-1.83	-0.45	0.89\\
-1.96	-0.43	0.92\\
-2.05	-0.42	0.95\\
-2.09	-0.41	0.97\\
-2.07	-0.36	0.98\\
-1.99	-0.30	0.98\\
-1.86	-0.22	0.97\\
-1.67	-0.12	0.96\\
-1.45	0.01	0.93\\
-1.20	0.14	0.90\\
-0.90	0.27	0.87\\
-0.58	0.39	0.84\\
-0.24	0.48	0.82\\
0.08	0.55	0.81\\
0.39	0.60	0.82\\
0.70	0.66	0.84\\
1.00	0.72	0.85\\
1.27	0.76	0.86\\
1.50	0.77	0.89\\
1.69	0.73	0.93\\
1.83	0.65	0.96\\
1.92	0.54	0.98\\
1.95	0.41	0.99\\
1.91	0.25	0.99\\
1.84	0.07	0.97\\
1.74	-0.14	0.93\\
1.58	-0.36	0.87\\
1.37	-0.57	0.79\\
1.12	-0.78	0.71\\
0.85	-0.97	0.68\\
0.55	-1.13	0.69\\
0.27	-1.26	0.72\\
-0.00	-1.35	0.78\\
-0.28	-1.41	0.84\\
-0.54	-1.46	0.86\\
-0.80	-1.48	0.86\\
-1.05	-1.45	0.87\\
-1.26	-1.37	0.88\\
-1.43	-1.24	0.91\\
-1.55	-1.05	0.92\\
-1.61	-0.84	0.93\\
-1.63	-0.62	0.94\\
-1.59	-0.39	0.95\\
-1.51	-0.16	0.94\\
-1.37	0.05	0.93\\
-1.18	0.24	0.92\\
-0.93	0.44	0.89\\
-0.64	0.63	0.85\\
-0.33	0.79	0.82\\
0.01	0.92	0.81\\
0.39	0.99	0.80\\
0.78	1.00	0.79\\
1.16	0.98	0.79\\
1.53	0.91	0.79\\
1.86	0.81	0.81\\
2.15	0.68	0.85\\
2.39	0.54	0.88\\
2.60	0.37	0.90\\
2.76	0.21	0.91\\
2.86	0.04	0.93\\
2.90	-0.15	0.95\\
2.89	-0.35	0.97\\
2.81	-0.56	0.96\\
2.68	-0.74	0.95\\
2.48	-0.89	0.91\\
2.23	-1.01	0.88\\
1.93	-1.07	0.85\\
1.58	-1.07	0.84\\
1.21	-1.02	0.81\\
0.81	-0.93	0.70\\
0.40	-0.82	0.58\\
-0.02	-0.73	0.52\\
-0.42	-0.62	0.51\\
-0.81	-0.47	0.55\\
-1.18	-0.32	0.62\\
-1.52	-0.15	0.70\\
-1.83	0.00	0.77\\
-2.12	0.15	0.83\\
-2.23	0.28	0.88\\
-2.20	0.40	0.93\\
-2.14	0.52	0.96\\
-2.05	0.63	0.97\\
-1.91	0.74	0.95\\
-1.74	0.81	0.93\\
-1.56	0.84	0.91\\
-1.35	0.86	0.89\\
-1.12	0.87	0.88\\
-0.85	0.86	0.86\\
-0.60	0.82	0.85\\
-0.35	0.74	0.86\\
-0.12	0.61	0.84\\
0.10	0.46	0.70\\
0.32	0.28	0.44\\
0.52	0.10	0.09\\
0.52	0.11	0.09\\
0.52	0.11	0.09\\
0.52	0.11	0.09\\
0.52	0.11	0.09\\
0.52	0.11	0.09\\
0.52	0.11	0.09\\
};
 \addlegendentry{Trajectory without adaptive weights}
 
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
0.00	-0.00	0.09\\
-0.00	-0.00	0.09\\
-0.00	-0.00	0.12\\
-0.01	-0.00	0.20\\
-0.01	-0.00	0.34\\
-0.02	-0.00	0.51\\
-0.02	-0.00	0.69\\
-0.01	-0.00	0.83\\
-0.01	-0.00	0.93\\
-0.01	-0.00	0.99\\
-0.01	-0.00	1.02\\
-0.01	-0.00	1.03\\
-0.01	-0.00	1.03\\
-0.01	-0.00	1.01\\
-0.02	-0.00	0.99\\
-0.02	-0.00	0.97\\
-0.02	-0.00	0.95\\
-0.02	-0.00	0.94\\
-0.02	-0.00	0.94\\
-0.02	-0.00	0.94\\
-0.02	-0.00	0.95\\
-0.02	-0.00	0.97\\
-0.01	-0.01	0.99\\
0.02	-0.03	1.01\\
0.03	-0.05	1.02\\
0.03	-0.06	1.03\\
0.01	-0.07	1.03\\
-0.03	-0.06	1.02\\
-0.09	-0.07	1.02\\
-0.14	-0.09	1.01\\
-0.18	-0.11	1.00\\
-0.21	-0.12	1.00\\
-0.23	-0.12	1.01\\
-0.25	-0.12	1.01\\
-0.28	-0.11	1.01\\
-0.31	-0.08	1.01\\
-0.32	-0.06	1.00\\
-0.32	-0.04	1.00\\
-0.29	-0.03	1.01\\
-0.26	0.01	1.01\\
-0.24	0.04	1.01\\
-0.21	0.07	1.01\\
-0.20	0.10	1.01\\
-0.20	0.11	1.01\\
-0.21	0.11	1.01\\
-0.22	0.11	1.01\\
-0.23	0.10	1.01\\
-0.23	0.08	1.01\\
-0.23	0.07	1.01\\
-0.24	0.07	1.01\\
-0.25	0.09	1.00\\
-0.26	0.11	1.00\\
-0.26	0.12	1.00\\
-0.25	0.10	1.00\\
-0.23	0.06	1.00\\
-0.18	0.02	1.00\\
-0.13	-0.03	1.00\\
-0.08	-0.08	1.00\\
-0.03	-0.12	1.01\\
0.02	-0.15	1.01\\
0.04	-0.20	1.01\\
0.03	-0.25	1.01\\
0.01	-0.30	1.01\\
-0.02	-0.33	1.01\\
-0.04	-0.35	1.00\\
-0.06	-0.37	1.00\\
-0.08	-0.39	1.00\\
-0.10	-0.40	1.00\\
-0.13	-0.39	1.01\\
-0.16	-0.37	1.01\\
-0.21	-0.35	1.01\\
-0.27	-0.32	1.01\\
-0.32	-0.29	1.00\\
-0.34	-0.26	1.00\\
-0.35	-0.22	1.00\\
-0.36	-0.20	1.01\\
-0.39	-0.19	1.01\\
-0.41	-0.18	1.01\\
-0.42	-0.16	1.00\\
-0.41	-0.14	1.00\\
-0.41	-0.13	1.01\\
-0.41	-0.11	1.01\\
-0.42	-0.11	1.00\\
-0.42	-0.11	1.00\\
-0.41	-0.11	1.00\\
-0.40	-0.10	1.00\\
-0.38	-0.10	1.00\\
-0.35	-0.08	1.00\\
-0.31	-0.08	1.00\\
-0.26	-0.09	1.00\\
-0.23	-0.12	1.00\\
-0.19	-0.16	1.00\\
-0.12	-0.21	1.00\\
-0.04	-0.24	1.00\\
0.03	-0.26	1.00\\
0.10	-0.26	1.00\\
0.15	-0.25	1.01\\
0.18	-0.23	1.01\\
0.19	-0.19	1.01\\
0.17	-0.15	1.01\\
0.16	-0.11	1.01\\
0.17	-0.09	1.00\\
0.17	-0.08	1.01\\
0.17	-0.07	1.01\\
0.16	-0.05	1.01\\
0.16	-0.04	1.00\\
0.16	-0.03	1.01\\
0.18	-0.03	1.00\\
0.20	-0.01	1.00\\
0.23	0.03	1.01\\
0.25	0.05	1.01\\
0.25	0.07	1.01\\
0.25	0.09	1.01\\
0.23	0.10	1.01\\
0.21	0.11	1.01\\
0.20	0.10	1.00\\
0.19	0.07	1.00\\
0.17	0.04	1.00\\
0.14	0.04	1.00\\
0.08	0.04	1.00\\
0.02	0.03	0.99\\
-0.03	0.04	0.99\\
-0.07	0.06	0.99\\
-0.10	0.09	0.99\\
-0.12	0.15	0.99\\
-0.15	0.20	1.00\\
-0.18	0.26	1.00\\
-0.22	0.32	1.00\\
-0.24	0.38	1.00\\
-0.24	0.41	1.00\\
-0.24	0.42	1.01\\
-0.24	0.38	1.01\\
-0.21	0.32	1.00\\
-0.17	0.23	1.00\\
-0.13	0.14	1.00\\
-0.09	0.04	1.00\\
-0.03	-0.04	1.00\\
0.04	-0.11	1.00\\
0.09	-0.16	1.01\\
0.13	-0.22	1.01\\
0.14	-0.26	1.01\\
0.16	-0.27	1.01\\
0.16	-0.27	1.01\\
0.15	-0.26	1.02\\
0.12	-0.23	1.01\\
0.10	-0.20	1.01\\
0.10	-0.17	1.01\\
0.12	-0.16	1.01\\
0.12	-0.17	1.01\\
0.10	-0.18	1.01\\
0.06	-0.20	1.01\\
0.02	-0.23	1.01\\
-0.01	-0.25	1.00\\
-0.04	-0.24	1.00\\
-0.06	-0.23	1.00\\
-0.07	-0.21	1.00\\
-0.09	-0.19	1.01\\
-0.12	-0.17	1.00\\
-0.15	-0.14	1.00\\
-0.16	-0.11	1.00\\
-0.17	-0.09	1.00\\
-0.18	-0.10	1.01\\
-0.21	-0.11	1.01\\
-0.24	-0.11	1.01\\
-0.28	-0.09	1.00\\
-0.31	-0.07	1.00\\
-0.32	-0.05	1.00\\
-0.32	-0.04	1.00\\
-0.30	-0.01	1.00\\
-0.26	0.02	1.00\\
-0.20	0.06	1.00\\
-0.14	0.10	1.00\\
-0.08	0.16	1.00\\
-0.03	0.21	1.01\\
0.02	0.27	1.01\\
0.07	0.33	1.01\\
0.11	0.38	1.01\\
0.17	0.43	1.01\\
0.21	0.45	1.01\\
0.22	0.46	1.01\\
0.23	0.43	1.01\\
0.22	0.37	1.01\\
0.20	0.28	1.01\\
0.15	0.19	1.00\\
0.09	0.09	0.99\\
0.04	0.01	0.99\\
-0.00	-0.07	0.99\\
-0.05	-0.14	1.00\\
-0.12	-0.20	1.00\\
-0.20	-0.27	1.00\\
-0.30	-0.32	1.00\\
-0.38	-0.36	1.00\\
-0.44	-0.40	1.00\\
-0.49	-0.43	1.00\\
-0.51	-0.48	1.01\\
-0.53	-0.52	1.01\\
-0.54	-0.55	1.01\\
-0.53	-0.56	1.01\\
-0.49	-0.55	1.01\\
-0.46	-0.51	1.01\\
-0.42	-0.46	1.01\\
-0.38	-0.41	1.01\\
-0.35	-0.34	1.01\\
-0.32	-0.27	1.01\\
-0.29	-0.22	1.01\\
-0.25	-0.19	1.01\\
-0.20	-0.17	1.01\\
-0.16	-0.15	1.01\\
-0.10	-0.13	1.01\\
-0.04	-0.12	1.01\\
0.01	-0.12	1.01\\
0.06	-0.13	1.01\\
0.09	-0.14	1.01\\
0.12	-0.15	1.01\\
0.13	-0.17	1.01\\
0.11	-0.17	1.01\\
0.05	-0.16	1.01\\
-0.01	-0.12	1.00\\
-0.07	-0.08	1.00\\
-0.11	-0.05	0.99\\
-0.16	-0.02	1.00\\
-0.21	0.02	1.00\\
-0.26	0.06	1.00\\
-0.29	0.10	1.00\\
-0.31	0.13	1.00\\
-0.33	0.14	1.00\\
-0.34	0.14	1.01\\
-0.36	0.12	1.01\\
-0.36	0.11	1.01\\
-0.35	0.09	1.01\\
-0.33	0.06	1.01\\
-0.31	0.04	1.01\\
-0.30	0.03	1.01\\
-0.30	0.05	1.01\\
-0.29	0.06	1.01\\
-0.27	0.07	1.01\\
-0.24	0.08	1.01\\
-0.20	0.09	1.01\\
-0.17	0.10	1.01\\
-0.16	0.11	1.01\\
-0.17	0.13	1.01\\
-0.17	0.14	1.00\\
-0.17	0.14	1.00\\
-0.18	0.15	1.00\\
-0.20	0.19	1.00\\
-0.21	0.23	1.00\\
-0.20	0.28	1.00\\
-0.19	0.34	1.00\\
-0.18	0.41	1.00\\
-0.15	0.49	1.00\\
-0.12	0.55	1.00\\
-0.07	0.59	1.00\\
-0.00	0.62	1.00\\
0.06	0.64	1.01\\
0.09	0.66	1.01\\
0.09	0.66	1.01\\
0.07	0.64	1.01\\
0.04	0.60	1.01\\
0.02	0.55	1.00\\
0.02	0.47	1.00\\
0.03	0.39	1.00\\
0.05	0.28	1.00\\
0.08	0.17	0.99\\
0.13	0.08	0.99\\
0.17	-0.01	1.00\\
0.20	-0.09	1.00\\
0.21	-0.17	1.01\\
0.21	-0.24	1.01\\
0.20	-0.28	1.01\\
0.17	-0.33	1.02\\
0.12	-0.38	1.01\\
0.06	-0.43	1.01\\
0.01	-0.46	1.01\\
-0.02	-0.48	1.01\\
-0.05	-0.51	1.01\\
-0.08	-0.55	1.01\\
-0.12	-0.60	1.01\\
-0.16	-0.64	1.01\\
-0.20	-0.67	1.01\\
-0.24	-0.69	1.01\\
-0.26	-0.70	1.01\\
-0.27	-0.72	1.01\\
-0.28	-0.74	1.01\\
-0.28	-0.74	1.01\\
-0.28	-0.72	1.01\\
-0.27	-0.70	1.01\\
-0.27	-0.67	1.01\\
-0.26	-0.63	1.01\\
-0.24	-0.59	1.01\\
-0.21	-0.54	1.01\\
-0.18	-0.49	1.01\\
-0.13	-0.42	1.00\\
-0.08	-0.36	1.00\\
-0.04	-0.30	1.01\\
-0.01	-0.22	1.01\\
0.00	-0.13	1.01\\
0.00	-0.03	1.01\\
0.00	0.06	1.00\\
0.00	0.14	1.00\\
0.00	0.21	1.01\\
0.00	0.27	1.01\\
-0.00	0.31	1.01\\
-0.01	0.32	1.01\\
-0.05	0.31	1.01\\
-0.08	0.28	1.01\\
-0.11	0.23	1.01\\
-0.16	0.16	1.01\\
-0.22	0.08	1.00\\
-0.29	-0.02	1.00\\
-0.36	-0.11	0.99\\
-0.39	-0.21	0.99\\
-0.40	-0.31	0.99\\
-0.37	-0.40	0.99\\
-0.34	-0.49	1.00\\
-0.28	-0.58	1.00\\
-0.22	-0.67	1.01\\
-0.17	-0.75	1.01\\
-0.13	-0.79	1.01\\
-0.08	-0.81	1.01\\
-0.01	-0.79	1.02\\
0.04	-0.74	1.02\\
0.07	-0.67	1.02\\
0.08	-0.59	1.01\\
0.09	-0.52	1.01\\
0.09	-0.46	1.01\\
0.10	-0.42	1.01\\
0.12	-0.39	1.01\\
0.15	-0.37	1.01\\
0.19	-0.33	1.01\\
0.23	-0.29	1.01\\
0.26	-0.24	1.01\\
0.29	-0.20	1.01\\
0.31	-0.16	1.01\\
0.33	-0.11	1.01\\
0.36	-0.05	1.01\\
0.38	-0.01	1.01\\
0.40	-0.00	1.01\\
0.42	-0.00	1.01\\
0.42	-0.02	1.01\\
0.43	-0.04	1.01\\
0.42	-0.08	1.01\\
0.41	-0.12	1.01\\
0.38	-0.17	1.01\\
0.35	-0.20	1.00\\
0.31	-0.23	1.00\\
0.27	-0.24	1.00\\
0.24	-0.23	1.00\\
0.23	-0.21	1.00\\
0.23	-0.19	1.00\\
0.21	-0.16	1.01\\
0.17	-0.11	1.01\\
0.12	-0.06	1.00\\
0.08	-0.02	1.00\\
0.05	0.03	1.00\\
0.05	0.09	1.00\\
0.06	0.17	1.00\\
0.07	0.24	1.00\\
0.07	0.29	1.00\\
0.05	0.31	1.01\\
0.02	0.32	1.01\\
-0.02	0.31	1.01\\
-0.08	0.30	1.01\\
-0.14	0.29	1.00\\
-0.20	0.27	1.00\\
-0.25	0.25	1.00\\
-0.29	0.21	1.00\\
-0.31	0.17	1.00\\
-0.34	0.14	1.00\\
-0.36	0.14	1.01\\
-0.39	0.14	1.01\\
-0.41	0.13	1.01\\
-0.41	0.12	1.01\\
-0.39	0.11	1.01\\
-0.36	0.12	1.01\\
-0.34	0.15	1.01\\
-0.32	0.19	1.01\\
-0.30	0.25	1.01\\
-0.29	0.30	1.01\\
-0.29	0.35	1.01\\
-0.26	0.40	1.01\\
-0.23	0.46	1.00\\
-0.18	0.53	1.00\\
-0.10	0.57	1.00\\
-0.01	0.61	1.00\\
0.07	0.66	1.00\\
0.12	0.70	1.01\\
0.14	0.71	1.01\\
0.16	0.71	1.01\\
0.18	0.70	1.01\\
0.21	0.69	1.01\\
0.23	0.68	1.01\\
0.25	0.66	1.01\\
0.27	0.62	1.01\\
0.30	0.56	1.00\\
0.33	0.49	1.00\\
0.34	0.42	1.01\\
0.32	0.36	1.00\\
0.30	0.31	1.00\\
0.25	0.25	1.00\\
0.20	0.18	1.00\\
0.15	0.09	1.00\\
0.09	0.01	1.00\\
0.04	-0.06	0.99\\
-0.01	-0.12	1.00\\
-0.05	-0.14	1.00\\
-0.10	-0.14	1.01\\
-0.16	-0.14	1.01\\
-0.21	-0.13	1.01\\
-0.25	-0.13	1.01\\
-0.28	-0.15	1.01\\
-0.30	-0.16	1.01\\
-0.32	-0.17	1.01\\
-0.35	-0.17	1.02\\
-0.39	-0.18	1.01\\
-0.43	-0.17	1.01\\
-0.44	-0.14	1.01\\
-0.43	-0.07	1.00\\
-0.38	-0.01	1.00\\
-0.32	0.04	1.00\\
-0.27	0.08	1.00\\
-0.24	0.11	1.01\\
-0.24	0.14	1.01\\
-0.25	0.16	1.01\\
-0.25	0.18	1.01\\
-0.26	0.20	1.01\\
-0.28	0.21	1.01\\
-0.29	0.20	1.01\\
-0.31	0.17	1.00\\
-0.31	0.12	1.00\\
-0.31	0.06	1.00\\
-0.28	-0.01	1.00\\
-0.23	-0.09	1.00\\
-0.19	-0.16	1.00\\
-0.15	-0.22	1.01\\
-0.10	-0.29	1.01\\
-0.04	-0.34	1.01\\
0.01	-0.37	1.01\\
0.05	-0.38	1.01\\
0.09	-0.40	1.01\\
0.12	-0.41	1.02\\
0.14	-0.41	1.02\\
0.15	-0.39	1.02\\
0.15	-0.34	1.01\\
0.14	-0.26	1.01\\
0.12	-0.17	1.00\\
0.09	-0.08	1.00\\
0.05	0.01	1.00\\
0.02	0.09	0.99\\
-0.00	0.17	0.99\\
-0.00	0.26	0.99\\
0.01	0.33	1.00\\
0.02	0.38	1.00\\
0.04	0.41	1.01\\
0.04	0.41	1.01\\
0.03	0.37	1.01\\
0.02	0.31	1.01\\
0.03	0.23	1.00\\
0.05	0.16	1.00\\
0.09	0.09	1.00\\
0.11	0.03	1.01\\
0.12	-0.03	1.01\\
0.11	-0.10	1.01\\
0.10	-0.16	1.01\\
0.11	-0.21	1.01\\
0.11	-0.26	1.01\\
0.11	-0.30	1.01\\
0.10	-0.31	1.01\\
0.07	-0.31	1.01\\
0.04	-0.30	1.01\\
0.01	-0.27	1.00\\
-0.01	-0.23	1.00\\
-0.02	-0.18	1.00\\
-0.01	-0.10	1.00\\
0.01	-0.02	1.00\\
0.04	0.06	1.00\\
0.05	0.12	1.00\\
0.07	0.17	1.00\\
0.06	0.21	1.01\\
0.03	0.21	1.01\\
0.02	0.20	1.01\\
0.00	0.19	1.01\\
-0.00	0.18	1.01\\
0.00	0.17	1.00\\
0.02	0.16	1.00\\
0.06	0.16	1.00\\
0.11	0.15	1.00\\
0.15	0.14	1.01\\
0.17	0.11	1.01\\
0.17	0.06	1.01\\
0.17	-0.01	1.00\\
0.18	-0.10	1.00\\
0.19	-0.18	1.00\\
0.18	-0.25	1.00\\
0.16	-0.30	1.00\\
0.14	-0.33	1.00\\
0.13	-0.36	1.00\\
0.13	-0.39	1.00\\
0.16	-0.41	1.00\\
0.19	-0.43	1.01\\
0.21	-0.44	1.01\\
0.22	-0.42	1.01\\
0.21	-0.37	1.01\\
0.21	-0.29	1.01\\
0.21	-0.19	1.00\\
0.22	-0.07	1.00\\
0.24	0.05	0.99\\
0.26	0.17	0.99\\
0.29	0.28	0.99\\
0.32	0.38	1.00\\
0.35	0.47	1.00\\
0.39	0.52	1.01\\
0.42	0.56	1.01\\
0.43	0.57	1.02\\
0.45	0.56	1.02\\
0.47	0.52	1.02\\
0.50	0.48	1.02\\
0.54	0.41	1.01\\
0.56	0.33	1.01\\
0.56	0.26	1.01\\
0.54	0.20	1.01\\
0.50	0.16	1.01\\
0.45	0.12	1.01\\
0.38	0.09	1.00\\
0.29	0.06	1.00\\
0.21	0.05	1.00\\
0.12	0.02	1.00\\
0.04	0.01	1.00\\
-0.03	-0.00	1.00\\
-0.10	-0.01	1.00\\
-0.17	-0.02	1.00\\
-0.24	-0.04	1.00\\
-0.31	-0.05	1.01\\
-0.38	-0.06	1.01\\
-0.43	-0.06	1.01\\
-0.47	-0.07	1.01\\
-0.49	-0.07	1.01\\
-0.50	-0.05	1.01\\
-0.49	-0.02	1.01\\
-0.48	-0.00	1.01\\
-0.47	0.02	1.01\\
-0.46	0.06	1.01\\
-0.44	0.10	1.01\\
-0.40	0.16	1.01\\
-0.33	0.22	1.00\\
-0.26	0.29	1.00\\
-0.20	0.36	1.00\\
-0.14	0.43	1.00\\
-0.08	0.50	1.00\\
-0.01	0.57	1.00\\
0.07	0.61	1.00\\
0.15	0.63	1.01\\
0.21	0.62	1.01\\
0.26	0.58	1.01\\
0.30	0.54	1.01\\
0.32	0.50	1.02\\
0.31	0.46	1.01\\
0.30	0.40	1.01\\
0.30	0.33	1.01\\
0.32	0.25	1.00\\
0.34	0.19	1.00\\
0.35	0.14	1.01\\
0.34	0.08	1.01\\
0.31	0.02	1.01\\
0.27	-0.04	1.01\\
0.23	-0.09	1.01\\
0.18	-0.13	1.01\\
0.13	-0.17	1.01\\
0.10	-0.21	1.01\\
0.08	-0.23	1.01\\
0.04	-0.26	0.95\\
-0.01	-0.29	0.77\\
-0.07	-0.33	0.46\\
-0.13	-0.37	0.09\\
-0.13	-0.37	0.09\\
-0.13	-0.37	0.09\\
-0.13	-0.37	0.09\\
-0.13	-0.37	0.09\\
-0.13	-0.37	0.09\\
-0.13	-0.37	0.09\\
-0.13	-0.37	0.09\\
};
 \addlegendentry{Trajectory with adaptive weights}
 
\addplot3[only marks, mark=*, mark options={}, mark size=0.5000pt, draw=gray] table[row sep=crcr]{%
x	y	z\\
-2.75	0.05	0.54\\
-2.74	0.01	1.31\\
-2.74	-0.07	0.92\\
-2.73	-0.14	0.54\\
-2.74	-0.19	1.31\\
-2.75	-0.26	0.92\\
-2.73	-0.34	0.54\\
-2.76	-0.39	1.31\\
-2.74	-0.46	0.92\\
-2.74	-0.54	0.53\\
-2.73	-0.58	1.31\\
-2.75	-0.67	0.92\\
-2.74	-0.75	0.53\\
-2.75	-0.80	1.33\\
-2.75	-0.88	0.92\\
-2.75	-0.96	0.52\\
-2.73	-1.01	1.33\\
-2.75	-1.10	0.92\\
-2.75	-1.19	0.51\\
-2.75	-1.24	1.35\\
-2.75	-1.33	0.92\\
-2.76	-1.44	0.49\\
-2.73	-1.48	1.36\\
-2.75	-1.59	0.93\\
-2.75	-1.69	0.48\\
-2.75	-1.75	1.38\\
-2.74	-1.86	0.93\\
-2.76	-1.98	0.45\\
-2.74	-2.04	1.41\\
-2.74	-2.16	0.93\\
-2.75	-2.29	0.43\\
-2.74	-2.36	1.44\\
-2.74	-2.49	0.93\\
-2.74	-2.64	0.40\\
-2.74	-2.73	1.48\\
-2.75	-2.89	0.94\\
-2.75	-3.05	0.36\\
-2.74	-3.14	1.52\\
-2.67	-3.25	0.94\\
-2.53	-3.26	0.36\\
-2.46	-3.26	1.51\\
-2.31	-3.25	0.93\\
-2.18	-3.26	0.38\\
-2.11	-3.26	1.48\\
-1.98	-3.26	0.93\\
-1.86	-3.25	0.40\\
-1.79	-3.26	1.45\\
-1.68	-3.27	0.92\\
-1.56	-3.26	0.42\\
-1.50	-3.26	1.43\\
-1.39	-3.26	0.92\\
-1.29	-3.26	0.43\\
-1.23	-3.27	1.41\\
-1.12	-3.26	0.92\\
-1.02	-3.26	0.44\\
-0.96	-3.26	1.39\\
-0.87	-3.26	0.91\\
-0.77	-3.25	0.44\\
-0.72	-3.26	1.38\\
-0.63	-3.27	0.91\\
-0.53	-3.26	0.45\\
-0.48	-3.27	1.38\\
-0.38	-3.26	0.91\\
-0.29	-3.26	0.45\\
-0.24	-3.26	1.37\\
-0.15	-3.27	0.91\\
-0.06	-3.25	0.45\\
-0.01	-3.26	1.37\\
0.08	-3.25	0.91\\
0.18	-3.25	0.45\\
0.23	-3.26	1.37\\
0.32	-3.25	0.91\\
0.42	-3.28	0.44\\
0.47	-3.27	1.37\\
0.56	-3.26	0.91\\
0.65	-3.27	0.44\\
0.71	-3.26	1.38\\
0.80	-3.27	0.91\\
0.90	-3.27	0.43\\
0.96	-3.28	1.39\\
1.05	-3.26	0.91\\
1.16	-3.27	0.42\\
1.21	-3.26	1.40\\
1.32	-3.26	0.91\\
1.43	-3.26	0.41\\
1.49	-3.26	1.41\\
1.61	-3.27	0.91\\
1.71	-3.25	0.39\\
1.78	-3.25	1.43\\
1.90	-3.26	0.91\\
2.03	-3.25	0.37\\
2.10	-3.26	1.46\\
2.23	-3.26	0.91\\
2.36	-3.25	0.35\\
2.45	-3.26	1.49\\
2.60	-3.27	0.91\\
2.75	-3.26	0.32\\
2.85	-3.28	1.53\\
3.00	-3.26	0.92\\
3.17	-3.26	0.28\\
3.26	-3.25	1.57\\
3.47	-3.26	0.92\\
3.66	-3.25	0.23\\
3.78	-3.26	1.63\\
4.01	-3.26	1.11\\
4.19	-3.21	0.74\\
4.19	-3.03	0.38\\
4.20	-2.95	1.83\\
4.19	-2.76	1.10\\
4.20	-2.60	0.40\\
4.21	-2.52	1.79\\
4.21	-2.36	1.09\\
4.20	-2.20	0.42\\
4.21	-2.13	1.76\\
4.20	-1.98	1.08\\
4.20	-1.83	0.44\\
4.21	-1.76	1.73\\
4.21	-1.62	1.08\\
4.20	-1.48	0.45\\
4.20	-1.41	1.70\\
4.20	-1.28	1.07\\
4.20	-1.15	0.46\\
4.21	-1.09	1.69\\
4.22	-0.96	1.07\\
4.21	-0.83	0.47\\
4.21	-0.77	1.68\\
4.20	-0.64	1.07\\
4.22	-0.52	0.47\\
4.21	-0.46	1.67\\
4.21	-0.34	1.07\\
4.20	-0.22	0.48\\
4.21	-0.16	1.67\\
4.20	-0.04	1.07\\
4.21	0.09	0.48\\
4.20	0.14	1.66\\
4.20	0.27	1.07\\
4.19	0.39	0.48\\
4.20	0.45	1.67\\
4.20	0.57	1.07\\
4.21	0.70	0.47\\
4.20	0.75	1.68\\
4.19	0.88	1.07\\
4.20	1.01	0.47\\
4.20	1.07	1.69\\
4.21	1.20	1.08\\
4.19	1.33	0.46\\
4.20	1.40	1.71\\
4.20	1.53	1.09\\
4.21	1.68	0.45\\
4.20	1.74	1.74\\
4.20	1.89	1.09\\
4.20	2.03	0.44\\
4.21	2.10	1.77\\
4.21	2.26	1.10\\
4.21	2.42	0.43\\
4.19	2.49	1.80\\
4.20	2.66	1.12\\
4.21	2.85	0.41\\
4.21	2.93	1.85\\
4.21	3.11	1.13\\
4.22	3.31	0.58\\
4.21	3.39	2.31\\
4.20	3.59	1.93\\
4.07	3.68	1.53\\
3.83	3.68	0.95\\
3.61	3.68	0.23\\
3.53	3.69	1.67\\
3.33	3.69	0.95\\
3.14	3.69	0.27\\
3.05	3.69	1.62\\
2.87	3.69	0.95\\
2.71	3.69	0.30\\
2.63	3.69	1.58\\
2.47	3.69	0.94\\
2.31	3.69	0.33\\
2.25	3.70	1.55\\
2.10	3.68	0.94\\
1.96	3.69	0.36\\
1.91	3.71	1.53\\
1.77	3.69	0.94\\
1.64	3.70	0.37\\
1.58	3.70	1.51\\
1.45	3.69	0.94\\
1.33	3.69	0.39\\
1.27	3.67	1.49\\
1.16	3.70	0.94\\
1.04	3.69	0.40\\
0.98	3.68	1.48\\
0.87	3.69	0.94\\
0.76	3.68	0.41\\
0.71	3.69	1.47\\
0.60	3.69	0.94\\
0.48	3.69	0.42\\
0.43	3.67	1.46\\
0.33	3.70	0.94\\
0.22	3.69	0.42\\
0.17	3.69	1.46\\
0.06	3.68	0.94\\
-0.04	3.69	0.43\\
-0.09	3.70	1.46\\
-0.20	3.69	0.94\\
-0.31	3.68	0.43\\
-0.36	3.70	1.47\\
-0.47	3.69	0.94\\
-0.58	3.68	0.42\\
-0.62	3.68	1.47\\
-0.74	3.69	0.95\\
-0.85	3.69	0.42\\
-0.90	3.69	1.48\\
-1.02	3.69	0.95\\
-1.13	3.69	0.41\\
-1.19	3.70	1.50\\
-1.30	3.69	0.95\\
-1.43	3.69	0.40\\
-1.49	3.69	1.51\\
-1.61	3.70	0.96\\
-1.74	3.68	0.39\\
-1.80	3.69	1.53\\
-1.93	3.69	0.96\\
-2.07	3.69	0.37\\
-2.14	3.69	1.56\\
-2.29	3.70	0.96\\
-2.43	3.69	0.35\\
-2.50	3.69	1.59\\
-2.66	3.68	0.97\\
-2.75	3.58	0.34\\
-2.76	3.49	1.59\\
-2.74	3.27	0.96\\
-2.75	3.10	0.38\\
-2.74	3.01	1.53\\
-2.75	2.84	0.96\\
-2.75	2.69	0.42\\
-2.74	2.60	1.48\\
-2.74	2.46	0.95\\
-2.74	2.32	0.45\\
-2.75	2.26	1.45\\
-2.74	2.12	0.94\\
-2.75	2.01	0.47\\
-2.75	1.95	1.42\\
-2.74	1.83	0.94\\
-2.75	1.72	0.49\\
-2.74	1.66	1.39\\
-2.75	1.56	0.94\\
-2.74	1.46	0.50\\
-2.76	1.42	1.37\\
-2.73	1.31	0.93\\
-2.74	1.21	0.51\\
-2.74	1.17	1.35\\
-2.73	1.08	0.93\\
-2.75	0.99	0.52\\
-2.75	0.95	1.34\\
-2.74	0.86	0.93\\
-2.75	0.78	0.53\\
-2.74	0.73	1.33\\
-2.75	0.65	0.93\\
-2.75	0.57	0.54\\
-2.73	0.52	1.32\\
-2.75	0.45	0.93\\
-2.74	0.37	0.54\\
-2.74	0.32	1.31\\
-2.75	0.25	0.93\\
-2.75	0.17	0.54\\
-2.74	0.13	1.31\\
-2.72	0.05	0.92\\
-2.74	-0.24	0.79\\
-2.74	-0.26	1.49\\
-2.75	-0.34	1.14\\
-2.75	-0.41	0.79\\
-2.75	-0.44	1.49\\
-2.74	-0.52	1.14\\
-2.74	-0.59	0.79\\
-2.74	-0.62	1.50\\
-2.73	-0.69	1.15\\
-2.74	-0.77	0.79\\
-2.74	-0.80	1.51\\
-2.74	-0.88	1.15\\
-2.74	-0.96	0.79\\
-2.74	-0.99	1.52\\
-2.73	-1.07	1.15\\
-2.73	-1.15	0.79\\
-2.73	-1.18	1.53\\
-2.74	-1.27	1.16\\
-2.75	-1.36	0.78\\
-2.74	-1.39	1.54\\
-2.74	-1.48	1.16\\
-2.74	-1.57	0.77\\
-2.76	-1.62	1.57\\
-2.75	-1.71	1.17\\
-2.74	-1.80	0.76\\
-2.74	-1.85	1.58\\
-2.74	-1.95	1.17\\
-2.74	-2.05	0.75\\
-2.73	-2.10	1.61\\
-2.73	-2.22	1.18\\
-2.75	-2.34	0.73\\
-2.75	-2.41	1.65\\
-2.74	-2.53	1.19\\
-2.75	-2.66	0.71\\
-2.73	-2.72	1.68\\
-2.75	-2.88	1.20\\
-2.74	-3.01	0.69\\
-2.73	-3.10	1.73\\
-2.74	-3.27	1.21\\
-2.61	-3.27	0.67\\
-2.53	-3.27	1.73\\
-2.40	-3.27	1.19\\
-2.29	-3.28	0.69\\
-2.21	-3.28	1.69\\
-2.10	-3.29	1.18\\
-1.99	-3.28	0.70\\
-1.92	-3.28	1.66\\
-1.81	-3.27	1.17\\
-1.72	-3.28	0.70\\
-1.64	-3.27	1.63\\
-1.55	-3.27	1.16\\
-1.46	-3.27	0.71\\
-1.40	-3.28	1.61\\
-1.31	-3.28	1.15\\
-1.22	-3.26	0.72\\
-1.15	-3.27	1.59\\
-1.07	-3.27	1.15\\
-0.99	-3.28	0.71\\
-0.92	-3.27	1.57\\
-0.85	-3.27	1.14\\
-0.77	-3.29	0.71\\
-0.71	-3.28	1.56\\
-0.63	-3.28	1.13\\
-0.55	-3.28	0.71\\
-0.49	-3.27	1.55\\
-0.41	-3.28	1.13\\
-0.34	-3.26	0.71\\
-0.28	-3.27	1.54\\
-0.20	-3.27	1.12\\
-0.13	-3.27	0.70\\
-0.06	-3.27	1.54\\
0.01	-3.27	1.11\\
0.09	-3.28	0.69\\
0.15	-3.26	1.53\\
0.23	-3.29	1.11\\
0.30	-3.28	0.68\\
0.37	-3.28	1.54\\
0.45	-3.27	1.10\\
0.53	-3.28	0.67\\
0.60	-3.27	1.54\\
0.68	-3.27	1.10\\
0.76	-3.27	0.66\\
0.84	-3.28	1.54\\
0.92	-3.28	1.09\\
1.00	-3.27	0.64\\
1.09	-3.29	1.55\\
1.18	-3.28	1.09\\
1.26	-3.26	0.62\\
1.35	-3.28	1.56\\
1.44	-3.27	1.08\\
1.54	-3.27	0.59\\
1.63	-3.27	1.57\\
1.74	-3.27	1.08\\
1.85	-3.27	0.56\\
1.95	-3.27	1.60\\
2.07	-3.28	1.07\\
2.19	-3.28	0.53\\
2.31	-3.28	1.62\\
2.42	-3.27	1.06\\
2.56	-3.27	0.49\\
2.70	-3.28	1.65\\
2.85	-3.28	1.06\\
3.00	-3.27	0.44\\
3.15	-3.28	1.69\\
3.32	-3.27	1.05\\
3.51	-3.27	0.37\\
3.69	-3.27	1.74\\
3.91	-3.28	1.04\\
4.14	-3.28	0.29\\
4.20	-3.19	1.78\\
4.22	-3.04	1.03\\
4.21	-2.89	0.30\\
4.21	-2.76	1.74\\
4.20	-2.61	1.02\\
4.20	-2.47	0.32\\
4.21	-2.36	1.71\\
4.21	-2.22	1.01\\
4.21	-2.09	0.33\\
4.20	-1.98	1.68\\
4.22	-1.86	1.01\\
4.21	-1.73	0.34\\
4.21	-1.63	1.66\\
4.22	-1.51	1.00\\
4.21	-1.38	0.35\\
4.21	-1.29	1.64\\
4.21	-1.17	0.99\\
4.21	-1.05	0.35\\
4.22	-0.96	1.62\\
4.21	-0.84	0.99\\
4.21	-0.72	0.35\\
4.20	-0.63	1.61\\
4.21	-0.52	0.98\\
4.22	-0.40	0.35\\
4.19	-0.31	1.60\\
4.21	-0.20	0.98\\
4.21	-0.08	0.35\\
4.20	0.00	1.60\\
4.20	0.12	0.97\\
4.21	0.25	0.34\\
4.21	0.33	1.60\\
4.21	0.45	0.97\\
4.21	0.58	0.33\\
4.21	0.65	1.61\\
4.21	0.78	0.97\\
4.21	0.92	0.31\\
4.21	0.99	1.62\\
4.21	1.13	0.96\\
4.22	1.27	0.29\\
4.22	1.35	1.63\\
4.23	1.50	0.96\\
4.21	1.64	0.27\\
4.21	1.72	1.64\\
4.21	1.87	0.96\\
4.21	2.04	0.24\\
4.21	2.12	1.67\\
4.21	2.28	0.95\\
4.20	2.45	0.21\\
4.21	2.54	1.69\\
4.22	2.73	1.33\\
4.22	2.93	0.95\\
4.21	3.12	0.55\\
4.21	3.21	2.36\\
4.21	3.43	1.97\\
4.21	3.65	1.57\\
3.98	3.68	1.15\\
3.75	3.68	0.76\\
3.51	3.68	0.38\\
3.43	3.67	2.11\\
3.21	3.67	1.33\\
3.00	3.66	0.61\\
2.93	3.67	2.05\\
2.75	3.68	1.32\\
2.55	3.67	0.63\\
2.49	3.66	2.00\\
2.31	3.67	1.31\\
2.15	3.68	0.66\\
2.09	3.67	1.96\\
1.93	3.68	1.30\\
1.77	3.67	0.68\\
1.73	3.67	1.93\\
1.58	3.68	1.30\\
1.43	3.69	0.69\\
1.39	3.68	1.91\\
1.24	3.68	1.30\\
1.10	3.68	0.71\\
1.06	3.67	1.89\\
0.92	3.66	1.30\\
0.79	3.68	0.72\\
0.75	3.67	1.88\\
0.63	3.69	1.30\\
0.49	3.67	0.73\\
0.46	3.67	1.88\\
0.33	3.67	1.30\\
0.20	3.66	0.75\\
0.17	3.67	1.88\\
0.04	3.68	1.31\\
-0.09	3.66	0.76\\
-0.12	3.67	1.88\\
-0.24	3.66	1.31\\
-0.37	3.68	0.76\\
-0.40	3.67	1.89\\
-0.53	3.67	1.32\\
-0.66	3.68	0.77\\
-0.68	3.68	1.90\\
-0.82	3.68	1.33\\
-0.95	3.68	0.78\\
-0.97	3.68	1.92\\
-1.11	3.66	1.35\\
-1.25	3.67	0.78\\
-1.27	3.68	1.94\\
-1.41	3.68	1.36\\
-1.56	3.69	0.78\\
-1.58	3.68	1.97\\
-1.73	3.68	1.38\\
-1.88	3.68	0.79\\
-1.90	3.68	2.01\\
-2.06	3.67	1.40\\
-2.22	3.68	0.79\\
-2.24	3.66	2.05\\
-2.41	3.68	1.42\\
-2.59	3.68	0.79\\
-2.60	3.65	2.10\\
-2.74	3.59	1.44\\
-2.74	3.32	0.81\\
-2.73	3.26	2.05\\
-2.73	3.02	1.41\\
-2.74	2.81	0.84\\
-2.73	2.77	1.96\\
-2.74	2.58	1.39\\
-2.73	2.38	0.87\\
-2.74	2.36	1.90\\
-2.74	2.20	1.37\\
-2.74	2.04	0.88\\
-2.73	2.00	1.84\\
-2.73	1.85	1.35\\
-2.73	1.72	0.90\\
-2.74	1.70	1.81\\
-2.75	1.58	1.34\\
-2.74	1.44	0.91\\
-2.74	1.42	1.77\\
-2.74	1.30	1.33\\
-2.74	1.19	0.92\\
-2.74	1.17	1.74\\
-2.74	1.06	1.32\\
-2.74	0.96	0.93\\
-2.74	0.94	1.72\\
-2.74	0.84	1.32\\
-2.74	0.74	0.94\\
-2.74	0.72	1.70\\
-2.74	0.63	1.31\\
-2.74	0.54	0.95\\
-2.75	0.52	1.69\\
-2.74	0.43	1.31\\
-2.73	0.35	0.95\\
-2.74	0.32	1.68\\
-2.73	0.24	1.31\\
-2.76	0.16	0.96\\
-2.74	0.14	1.67\\
-2.74	0.06	1.31\\
-2.73	-0.02	0.96\\
-2.75	-0.04	1.67\\
-2.75	-0.12	1.31\\
-2.74	-0.20	0.96\\
-2.76	2.20	1.37\\
-2.76	2.14	0.92\\
-2.75	2.08	0.47\\
-2.77	1.98	1.36\\
-2.76	1.92	0.91\\
-2.76	1.85	0.45\\
-2.76	1.76	1.35\\
-2.76	1.69	0.89\\
-2.77	1.62	0.43\\
-2.77	1.53	1.34\\
-2.75	1.45	1.11\\
-2.76	1.37	0.88\\
-2.76	1.28	0.64\\
-2.76	1.19	0.41\\
-2.76	1.10	1.45\\
-2.75	1.02	1.21\\
-2.77	0.92	0.98\\
-2.76	0.82	0.74\\
-2.74	0.73	0.49\\
-2.76	0.62	0.23\\
-2.76	0.54	1.34\\
-2.74	0.45	1.09\\
-2.76	0.33	0.84\\
-2.74	0.22	0.84\\
-2.74	0.10	0.84\\
-2.77	-0.04	0.83\\
-2.75	-0.17	0.83\\
-2.75	-0.31	0.83\\
-2.77	-0.46	0.83\\
-2.76	-0.60	0.83\\
-2.74	-0.74	0.83\\
-2.75	-0.92	0.83\\
-2.75	-1.08	0.98\\
-2.76	-1.26	1.30\\
-2.76	-1.44	1.65\\
-2.75	-1.80	0.48\\
-2.76	-2.02	0.83\\
-2.75	-2.24	1.20\\
-2.76	-2.48	1.60\\
-2.75	-3.01	0.21\\
-2.74	-3.26	1.05\\
-2.56	-3.26	1.48\\
-2.39	-3.26	1.91\\
-2.03	-3.27	0.46\\
-1.87	-3.25	0.88\\
-1.72	-3.26	1.29\\
-1.58	-3.27	1.69\\
-1.23	-3.26	0.33\\
-1.09	-3.26	0.73\\
-0.96	-3.26	1.12\\
-0.83	-3.27	1.51\\
-0.69	-3.27	1.71\\
-0.53	-3.27	1.72\\
-0.38	-3.28	1.73\\
-0.23	-3.27	1.74\\
-0.07	-3.24	1.75\\
0.08	-3.25	1.76\\
0.22	-3.27	1.77\\
0.37	-3.27	1.78\\
0.52	-3.26	1.80\\
0.67	-3.27	1.81\\
0.82	-3.27	1.83\\
0.97	-3.25	1.84\\
1.12	-3.27	1.86\\
1.28	-3.28	1.89\\
1.43	-3.27	1.90\\
1.63	-3.26	1.54\\
1.82	-3.27	1.18\\
2.03	-3.26	0.81\\
2.23	-3.25	0.44\\
2.13	-3.27	2.21\\
2.34	-3.26	1.84\\
2.56	-3.27	1.47\\
2.78	-3.26	1.09\\
3.01	-3.26	0.70\\
3.25	-3.26	0.29\\
3.11	-3.26	2.18\\
3.36	-3.26	1.80\\
3.62	-3.26	1.40\\
3.86	-3.27	1.21\\
4.07	-3.26	1.23\\
4.19	-3.11	1.25\\
4.20	-2.79	1.04\\
4.19	-2.43	0.65\\
4.20	-2.13	0.28\\
4.18	-2.29	2.09\\
4.19	-1.99	1.67\\
4.19	-1.68	1.10\\
4.20	-1.38	0.40\\
4.19	-1.48	1.84\\
4.19	-1.19	1.13\\
4.19	-0.92	0.47\\
4.20	-1.02	1.83\\
4.18	-0.74	1.15\\
4.19	-0.51	0.52\\
4.18	-0.58	1.81\\
4.20	-0.36	1.17\\
4.20	-0.14	0.57\\
4.20	-0.21	1.81\\
4.20	0.00	1.19\\
4.19	0.21	0.61\\
4.19	0.15	1.80\\
4.20	0.34	1.21\\
4.21	0.52	0.65\\
4.19	0.47	1.80\\
4.19	0.66	1.23\\
4.20	0.82	0.68\\
4.20	0.78	1.81\\
4.19	0.95	1.25\\
4.19	1.12	0.71\\
4.20	1.08	1.81\\
4.19	1.24	1.26\\
4.21	1.39	0.73\\
4.19	1.37	1.82\\
4.19	1.52	1.28\\
4.20	1.67	0.76\\
4.19	1.64	1.83\\
4.21	1.79	1.30\\
4.18	1.94	0.78\\
4.21	1.92	1.85\\
4.19	2.06	1.31\\
4.19	2.20	0.79\\
4.19	2.19	1.87\\
4.19	2.33	1.33\\
4.19	2.47	0.81\\
4.20	2.47	1.89\\
4.19	2.61	1.35\\
4.18	2.74	0.82\\
4.19	2.75	1.91\\
4.19	2.89	1.37\\
4.20	3.03	0.83\\
4.20	3.04	1.95\\
4.19	3.18	1.39\\
4.20	3.32	0.84\\
4.19	3.34	1.98\\
4.19	3.48	1.41\\
4.20	3.63	0.85\\
4.21	3.67	2.02\\
3.94	3.69	1.40\\
3.68	3.69	0.86\\
3.59	3.69	1.88\\
3.37	3.69	1.34\\
3.17	3.69	0.87\\
3.09	3.68	1.77\\
2.91	3.68	1.29\\
2.77	3.69	0.87\\
2.70	3.68	1.68\\
2.56	3.68	1.26\\
2.45	3.69	0.88\\
2.38	3.69	1.61\\
2.28	3.69	1.23\\
2.18	3.69	0.88\\
2.11	3.68	1.55\\
2.02	3.69	1.20\\
1.95	3.70	0.88\\
1.89	3.69	1.51\\
1.81	3.69	1.18\\
1.74	3.68	0.88\\
1.68	3.68	1.47\\
1.61	3.68	1.16\\
1.56	3.69	0.87\\
1.49	3.68	1.43\\
1.45	3.69	1.15\\
1.39	3.68	0.87\\
1.34	3.70	1.41\\
1.29	3.70	1.13\\
1.24	3.69	0.87\\
1.19	3.70	1.39\\
1.14	3.68	1.11\\
1.10	3.68	0.86\\
1.04	3.68	1.36\\
1.00	3.69	1.10\\
0.97	3.69	0.85\\
0.90	3.68	1.34\\
0.87	3.68	1.09\\
0.84	3.69	0.85\\
0.78	3.68	1.32\\
0.75	3.69	1.08\\
0.72	3.68	0.84\\
0.65	3.68	1.31\\
0.63	3.69	1.07\\
0.60	3.69	0.83\\
0.53	3.68	1.30\\
0.51	3.69	1.06\\
0.48	3.69	0.82\\
0.41	3.70	1.29\\
0.39	3.69	1.05\\
0.36	3.68	0.81\\
0.29	3.69	1.28\\
0.27	3.69	1.04\\
0.24	3.68	0.80\\
0.17	3.69	1.27\\
0.15	3.68	1.03\\
0.12	3.68	0.79\\
0.05	3.68	1.26\\
0.03	3.69	1.02\\
-0.00	3.69	0.77\\
-0.08	3.69	1.25\\
-0.10	3.68	1.00\\
-0.13	3.69	0.76\\
-0.21	3.69	1.25\\
-0.23	3.68	0.99\\
-0.26	3.69	0.74\\
-0.35	3.69	1.24\\
-0.38	3.69	0.98\\
-0.40	3.68	0.72\\
-0.49	3.68	1.24\\
-0.53	3.70	0.97\\
-0.56	3.70	0.70\\
-0.66	3.69	1.24\\
-0.69	3.68	0.96\\
-0.73	3.69	0.67\\
-0.83	3.69	1.24\\
-0.87	3.69	0.94\\
-0.91	3.69	0.64\\
-1.03	3.69	1.24\\
-1.07	3.69	0.93\\
-1.11	3.69	0.61\\
-1.24	3.68	1.25\\
-1.29	3.68	0.91\\
-1.34	3.69	0.57\\
-1.51	3.69	1.25\\
-1.57	3.69	0.89\\
-1.63	3.70	0.51\\
-1.81	3.69	1.26\\
-1.87	3.68	0.87\\
-1.94	3.68	0.46\\
-2.16	3.68	1.28\\
-2.24	3.68	0.84\\
-2.36	3.70	0.37\\
-2.62	3.68	1.30\\
-2.75	3.69	0.80\\
-2.76	3.64	0.29\\
-2.75	3.47	1.28\\
-2.75	3.42	0.78\\
-2.76	3.36	0.29\\
-2.75	3.21	1.25\\
-2.76	3.16	0.77\\
-2.74	3.09	0.29\\
-2.76	2.96	1.22\\
-2.74	2.90	0.75\\
-2.75	2.85	0.28\\
-2.74	2.72	1.19\\
-2.77	2.67	0.73\\
-2.76	2.61	0.27\\
-2.76	2.49	1.17\\
-2.76	2.43	0.72\\
-2.75	2.37	0.26\\
-2.75	2.26	1.15\\
-2.74	1.47	0.98\\
-2.75	1.42	0.65\\
-2.73	1.36	1.31\\
-2.74	1.30	0.97\\
-2.72	1.25	0.64\\
-2.74	1.19	1.30\\
-2.73	1.13	0.96\\
-2.72	1.08	0.63\\
-2.73	1.02	1.29\\
-2.74	0.96	0.96\\
-2.73	0.91	0.62\\
-2.73	0.84	1.29\\
-2.73	0.79	0.95\\
-2.74	0.73	0.60\\
-2.73	0.66	1.29\\
-2.74	0.61	0.94\\
-2.74	0.55	0.59\\
-2.73	0.48	1.29\\
-2.73	0.42	0.93\\
-2.73	0.36	0.57\\
-2.75	0.27	1.30\\
-2.74	0.21	0.93\\
-2.73	0.15	0.55\\
-2.75	0.06	1.30\\
-2.74	-0.00	0.92\\
-2.72	-0.06	0.53\\
-2.73	-0.16	1.31\\
-2.74	-0.24	0.91\\
-2.73	-0.31	0.50\\
-2.73	-0.41	1.32\\
-2.74	-0.50	0.90\\
-2.73	-0.57	0.47\\
-2.74	-0.69	1.33\\
-2.74	-0.78	0.89\\
-2.72	-0.87	0.44\\
-2.73	-1.00	1.35\\
-2.73	-1.10	0.88\\
-2.74	-1.22	0.39\\
-2.74	-1.37	1.38\\
-2.72	-1.47	0.87\\
-2.73	-1.62	0.33\\
-2.74	-1.79	1.41\\
-2.73	-1.94	0.86\\
-2.74	-2.11	0.26\\
-2.73	-2.29	1.45\\
-2.74	-2.51	0.84\\
-2.73	-2.73	0.50\\
-2.74	-2.99	2.05\\
-2.72	-3.24	1.72\\
-2.56	-3.22	1.34\\
-2.42	-3.23	0.98\\
-2.28	-3.23	0.63\\
-2.14	-3.24	0.29\\
-2.01	-3.23	1.83\\
-1.88	-3.24	1.47\\
-1.75	-3.23	1.13\\
-1.61	-3.23	0.79\\
-1.48	-3.23	0.46\\
-1.38	-3.23	1.95\\
-1.25	-3.25	1.61\\
-1.12	-3.22	1.27\\
-0.99	-3.22	0.94\\
-0.87	-3.23	0.62\\
-0.74	-3.24	0.29\\
-0.65	-3.22	1.75\\
-0.53	-3.23	1.42\\
-0.40	-3.24	1.09\\
-0.27	-3.22	0.77\\
-0.15	-3.22	0.45\\
-0.06	-3.23	1.91\\
0.06	-3.23	1.57\\
0.19	-3.23	1.25\\
0.32	-3.22	0.92\\
0.46	-3.24	0.60\\
0.59	-3.23	0.26\\
0.66	-3.22	1.75\\
0.81	-3.24	1.42\\
0.94	-3.22	1.09\\
1.08	-3.22	0.75\\
1.23	-3.24	0.41\\
1.30	-3.22	1.96\\
1.45	-3.23	1.62\\
1.61	-3.24	1.27\\
1.76	-3.22	0.92\\
1.93	-3.22	0.57\\
2.10	-3.22	0.56\\
2.27	-3.23	0.56\\
2.46	-3.24	0.55\\
2.64	-3.23	0.55\\
2.83	-3.23	0.54\\
3.03	-3.23	0.54\\
3.24	-3.23	0.53\\
3.46	-3.23	0.53\\
3.68	-3.22	0.52\\
3.93	-3.24	0.52\\
4.18	-3.23	0.51\\
4.21	-3.00	0.52\\
4.22	-2.77	0.54\\
4.23	-2.54	0.55\\
4.22	-2.32	0.56\\
4.22	-2.11	0.57\\
4.22	-1.90	0.58\\
4.22	-1.70	0.40\\
4.21	-1.66	2.15\\
4.22	-1.47	1.75\\
4.20	-1.27	1.36\\
4.21	-1.09	0.99\\
4.21	-0.91	0.64\\
4.21	-0.74	0.29\\
4.22	-0.72	1.89\\
4.20	-0.55	1.53\\
4.22	-0.39	1.18\\
4.20	-0.22	0.84\\
4.22	-0.07	0.51\\
4.21	-0.05	2.04\\
4.22	0.10	1.69\\
4.21	0.26	1.19\\
4.23	0.42	0.54\\
4.21	0.44	1.86\\
4.20	0.60	1.20\\
4.22	0.76	0.56\\
4.21	0.77	1.87\\
4.22	0.93	1.21\\
4.24	1.09	0.57\\
4.22	1.10	1.88\\
4.22	1.26	1.23\\
4.22	1.42	0.59\\
4.21	1.43	1.89\\
4.21	1.59	1.24\\
4.22	1.75	0.60\\
4.21	1.76	1.91\\
4.22	1.92	1.26\\
4.22	2.09	0.62\\
4.20	2.09	1.93\\
4.22	2.26	1.28\\
4.21	2.43	0.63\\
4.21	2.43	1.96\\
4.21	2.61	1.30\\
4.22	2.78	0.64\\
4.21	2.79	2.00\\
4.22	2.97	1.33\\
4.22	3.15	0.65\\
4.21	3.15	2.05\\
4.22	3.35	1.36\\
4.23	3.55	0.66\\
4.20	3.54	2.10\\
4.16	3.72	1.38\\
3.78	3.72	0.69\\
3.79	3.72	2.05\\
3.47	3.73	1.34\\
3.18	3.72	0.73\\
3.17	3.73	1.94\\
2.91	3.73	1.31\\
2.68	3.72	0.75\\
2.66	3.72	1.85\\
2.45	3.72	1.28\\
2.26	3.72	0.78\\
2.26	3.73	1.79\\
2.07	3.72	1.27\\
1.90	3.71	0.80\\
1.90	3.72	1.73\\
1.75	3.72	1.25\\
1.60	3.72	0.81\\
1.59	3.72	1.69\\
1.46	3.73	1.24\\
1.33	3.73	0.82\\
1.32	3.72	1.66\\
1.21	3.73	1.23\\
1.09	3.72	0.84\\
1.09	3.74	1.64\\
0.96	3.72	1.22\\
0.86	3.72	0.84\\
0.85	3.73	1.61\\
0.75	3.72	1.22\\
0.65	3.72	0.85\\
0.64	3.73	1.59\\
0.54	3.72	1.21\\
0.45	3.71	0.86\\
0.45	3.74	1.58\\
0.36	3.73	1.21\\
0.27	3.73	0.86\\
0.26	3.74	1.57\\
0.17	3.73	1.21\\
0.09	3.73	0.87\\
0.08	3.74	1.56\\
-0.00	3.73	1.21\\
-0.08	3.72	0.87\\
-0.10	3.74	1.56\\
-0.18	3.72	1.21\\
-0.25	3.73	0.88\\
-0.27	3.72	1.56\\
-0.35	3.72	1.21\\
-0.42	3.73	0.88\\
-0.45	3.72	1.56\\
-0.52	3.72	1.21\\
-0.59	3.73	0.88\\
-0.62	3.73	1.57\\
-0.69	3.73	1.22\\
-0.76	3.73	0.88\\
-0.79	3.73	1.57\\
-0.87	3.72	1.22\\
-0.94	3.71	0.88\\
-0.97	3.73	1.59\\
-1.05	3.73	1.23\\
-1.12	3.72	0.88\\
-1.16	3.72	1.60\\
-1.23	3.72	1.24\\
-1.31	3.72	0.88\\
-1.36	3.73	1.62\\
-1.43	3.72	1.25\\
-1.51	3.72	0.88\\
-1.56	3.73	1.64\\
-1.65	3.73	1.26\\
-1.73	3.72	0.88\\
-1.79	3.73	1.67\\
-1.88	3.73	1.27\\
-1.96	3.72	0.88\\
-2.02	3.72	1.70\\
-2.12	3.71	1.29\\
-2.21	3.71	0.87\\
-2.30	3.73	1.75\\
-2.39	3.72	1.31\\
-2.50	3.72	0.87\\
-2.60	3.73	1.80\\
-2.71	3.72	1.33\\
-2.72	3.62	0.86\\
-2.75	3.55	1.79\\
-2.73	3.42	1.30\\
-2.73	3.31	0.86\\
-2.74	3.24	1.72\\
-2.73	3.14	1.27\\
-2.73	3.05	0.86\\
-2.75	2.98	1.68\\
-2.74	2.89	1.25\\
-2.74	2.81	0.85\\
-2.74	2.74	1.63\\
-2.74	2.66	1.23\\
-2.74	2.59	0.85\\
-2.73	2.51	1.60\\
-2.73	2.44	1.21\\
-2.73	2.37	0.84\\
-2.74	2.31	1.57\\
-2.74	2.25	1.19\\
-2.74	2.19	0.84\\
-2.74	2.12	1.54\\
-2.73	2.06	1.18\\
-2.75	2.00	0.83\\
-2.73	1.93	1.52\\
-2.73	1.88	1.17\\
-2.72	1.82	0.83\\
-2.74	1.76	1.51\\
-2.73	1.70	1.16\\
-2.74	1.65	0.82\\
-2.74	1.59	1.49\\
-2.74	1.53	1.15\\
-2.74	1.48	0.81\\
};
\addlegendentry{Sparse map of the environment}
\end{axis}


\end{tikzpicture}%
